Train Localization During GNSS Outages: A Minimalist Approach Using Track Geometry And IMU Sensor Data

Train localization during Global Navigation Satellite Systems (GNSS) outages presents challenges for ensuring failsafe and accurate positioning in railway networks. This paper proposes a minimalist approach exploiting track geometry and Inertial Measurement Unit (IMU) sensor data. By integrating a discrete track map as a Look-Up Table (LUT) into a Particle Filter (PF) based solution, accurate train positioning is achieved with only an IMU sensor and track map data. The approach is tested on an open railway positioning data set, showing that accurate positioning (absolute errors below 10 m) can be maintained during GNSS outages up to 30 s in the given data. We simulate outages on different track segments and show that accurate positioning is reached during track curves and curvy railway lines. The approach can be used as a redundant complement to established positioning solutions to increase the position estimate's reliability and robustness.

==> ekfmm_curvy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.15234,0.25391,0.28516}%
\definecolor{mycolor2}{rgb}{0.61328,0.36719,0.12500}%
\definecolor{mycolor3}{rgb}{0.44141,0.09375,0.12891}%
\definecolor{mycolor4}{rgb}{0.84766,0.44141,0.36719}%
\definecolor{mycolor5}{rgb}{0.64844,0.64844,0.64844}%
\definecolor{mycolor6}{rgb}{0.13672,0.28906,0.14844}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=300,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=100,
ylabel style={font=\color{white!15!black}},
ylabel={Error in m},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Position Error},
legend style={legend cell align=left, align=left, draw=white!15!black}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0081489086151123	0\\
1.00814294815063	0\\
2.00814890861511	0\\
3.00816702842712	0\\
4.00816082954407	0\\
5.00816702842712	0\\
6.00816988945007	0\\
7.00816798210144	0\\
8.00817513465881	0\\
9.00819993019104	0\\
10.0082128047943	0\\
11.0081918239594	0\\
12.0081930160522	0\\
13.0082080364227	0\\
14.0082151889801	0\\
15.0082280635834	0\\
16.008241891861	0\\
17.0082409381866	0\\
18.0082337856293	0\\
19.0082399845123	0\\
20.0082461833954	0\\
21.008248090744	0\\
22.0082581043243	0\\
23.0082638263702	0\\
24.0082681179047	0\\
25.0082709789276	0\\
26.0082771778107	0\\
27.0082900524139	0\\
28.0082981586456	0\\
29.0083038806915	0\\
30.0083100795746	0\\
31.0083110332489	0\\
32.0083220005035	0\\
33.0083181858063	0\\
34.0083191394806	0\\
35.0083510875702	0\\
36.0083520412445	0\\
37.0083448886871	0\\
38.0083630084991	0\\
39.0083520412445	0\\
40.0083649158478	0\\
41.0083858966827	0\\
42.0083749294281	0\\
43.0083811283112	0\\
44.0083899497986	0\\
45.0083959102631	0\\
46.0083999633789	0\\
47.0084090232849	0\\
48.0084199905396	0\\
49.0084230899811	0\\
50.0084369182587	0\\
51.0084478855133	0\\
52.008446931839	0\\
53.0084450244904	0\\
54.0084459781647	0\\
55.0084500312805	0\\
56.0084609985352	0\\
57.0084850788116	0\\
58.0084891319275	0\\
59.0084760189056	0\\
60.0084719657898	0\\
61.0084719657898	0\\
62.0084910392761	0\\
63.0085139274597	0\\
64.0085220336914	0\\
65.0085139274597	0\\
66.0085179805756	0\\
67.0085189342499	0\\
68.0085201263428	0\\
69.008535861969	0\\
70.0085380077362	0\\
71.0085489749908	0\\
72.008553981781	0\\
73.0085489749908	0\\
74.0085558891296	0\\
75.0085768699646	0\\
76.0085768699646	0\\
77.0085799694061	0\\
78.0085878372192	0\\
79.0085999965668	0\\
80.0086221694946	0\\
81.0086150169373	0\\
82.0086131095886	0\\
83.0086178779602	0\\
84.0086259841919	0\\
85.0086259841919	0\\
86.0086297988892	0\\
87.0086488723755	0\\
88.0086460113525	100\\
89.0086479187012	100\\
90.0086631774902	100\\
91.0086750984192	100\\
92.0086851119995	100\\
93.0086832046509	100\\
94.0086851119995	100\\
95.0086908340454	100\\
96.0086898803711	100\\
97.0087080001831	100\\
98.0087080001831	100\\
99.0087108612061	100\\
100.008727073669	100\\
101.008724212646	100\\
102.008728981018	100\\
103.008735179901	100\\
104.008745193481	0\\
105.008738994598	100\\
106.008738994598	0\\
107.008761882782	0\\
108.008754968643	0\\
109.008759975433	0\\
110.00877904892	0\\
111.008777141571	0\\
112.008781909943	0\\
113.008790969849	0\\
114.008802890778	0\\
115.008803844452	0\\
116.008805036545	0\\
117.00882101059	0\\
118.00883603096	0\\
119.008844852448	0\\
120.00883603096	0\\
121.008832931519	0\\
122.008843898773	0\\
123.008861064911	0\\
124.008876085281	0\\
125.008867025375	0\\
126.008868932724	0\\
127.008886098862	0\\
128.008892059326	0\\
129.008894920349	0\\
130.008913040161	0\\
131.0089199543	0\\
132.0089199543	0\\
133.008917093277	0\\
134.00891494751	0\\
135.008928060532	0\\
136.008928060532	0\\
137.008924007416	0\\
138.008935928345	0\\
139.008947134018	0\\
140.008959054947	0\\
141.00896692276	0\\
142.008979082108	0\\
143.008965015411	0\\
144.008969068527	0\\
145.008991003036	0\\
146.008983850479	0\\
147.008998155594	0\\
148.00901389122	0\\
149.00900387764	0\\
150.009001016617	0\\
151.009012937546	0\\
152.009021997452	0\\
153.009037971497	0\\
154.009033918381	0\\
155.009032964706	0\\
156.009050130844	0\\
157.00905585289	0\\
158.009068012238	0\\
159.009080171585	0\\
160.009074926376	0\\
161.009079217911	0\\
162.009081125259	0\\
163.009083032608	0\\
164.009083032608	0\\
165.009083986282	0\\
166.00910782814	100\\
167.009118795395	100\\
168.009112119675	100\\
169.009111166	100\\
170.009125947952	100\\
171.009141206741	100\\
172.00914311409	100\\
173.009148836136	100\\
174.009154081345	100\\
175.009157896042	100\\
176.009166002274	100\\
177.009173154831	100\\
178.009189844131	100\\
179.00919508934	100\\
180.009193181992	100\\
181.009202957153	100\\
182.009217977524	100\\
183.009217023849	100\\
184.009205102921	100\\
185.009212017059	100\\
186.009230852127	100\\
187.009243965149	100\\
188.009253025055	100\\
189.009238004684	100\\
190.009238958359	100\\
191.009252071381	100\\
192.009253978729	0\\
193.009257078171	0\\
194.009266138077	0\\
195.009279966354	0\\
196.009288072586	0\\
197.009293079376	0\\
198.009303092957	0\\
199.009315013885	0\\
200.00931596756	0\\
201.009305000305	0\\
202.009313106537	0\\
203.009339094162	0\\
204.009349107742	0\\
205.009347915649	0\\
206.009351968765	0\\
207.009347915649	0\\
208.009341955185	0\\
209.009346961975	0\\
210.00935792923	0\\
211.009374141693	0\\
212.009385108948	0\\
213.009392023087	0\\
214.009407043457	0\\
215.009396076202	0\\
216.009398937225	0\\
217.009418010712	0\\
218.009407043457	0\\
219.009413957596	0\\
220.009427070618	0\\
221.009433984756	0\\
222.009454011917	0\\
223.009449005127	0\\
224.009443044662	0\\
225.009458065033	0\\
226.00946187973	0\\
227.009474039078	0\\
228.009478092194	0\\
229.009476184845	0\\
230.009481906891	0\\
231.009485006332	0\\
232.009510040283	0\\
233.009510040283	0\\
234.00949382782	0\\
235.009505987167	0\\
236.009509086609	0\\
237.009521961212	0\\
238.009530067444	0\\
239.009534835815	0\\
240.00953912735	0\\
241.009538173676	0\\
242.009550094604	0\\
243.00955581665	0\\
244.009556770325	0\\
245.009569168091	0\\
246.009572982788	0\\
247.009574890137	0\\
248.009582042694	0\\
249.009582042694	0\\
250.009598016739	0\\
251.009610176086	0\\
252.009618997574	0\\
253.009617805481	0\\
254.009617805481	0\\
255.009625911713	0\\
256.009639978409	0\\
257.009654045105	0\\
258.009653091431	0\\
259.009659051895	0\\
260.009662151337	0\\
261.009663105011	0\\
262.00967502594	0\\
263.009667873383	0\\
264.009678840637	0\\
265.009714126587	0\\
266.00972700119	0\\
267.009714126587	0\\
268.009710073471	0\\
269.009732961655	0\\
270.009733915329	0\\
271.00973200798	0\\
272.009736061096	0\\
273.009726047516	0\\
274.009724140167	0\\
275.00973200798	0\\
276.009751081467	0\\
277.009768009186	0\\
278.00976896286	0\\
279.009772062302	0\\
280.009783029556	0\\
281.009788036346	0\\
282.009787082672	0\\
283.009794950485	0\\
284.009792089462	0\\
285.009794950485	0\\
286.009804964066	0\\
287.009826898575	0\\
288.009829998016	0\\
}--cycle;
\addlegendentry{left}


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.0081489086151123	0\\
1.00814294815063	100\\
2.00814890861511	100\\
3.00816702842712	100\\
4.00816082954407	100\\
5.00816702842712	100\\
6.00816988945007	100\\
7.00816798210144	100\\
8.00817513465881	100\\
9.00819993019104	100\\
10.0082128047943	100\\
11.0081918239594	100\\
12.0081930160522	100\\
13.0082080364227	100\\
14.0082151889801	100\\
15.0082280635834	100\\
16.008241891861	100\\
17.0082409381866	0\\
18.0082337856293	0\\
19.0082399845123	0\\
20.0082461833954	0\\
21.008248090744	0\\
22.0082581043243	0\\
23.0082638263702	0\\
24.0082681179047	0\\
25.0082709789276	0\\
26.0082771778107	0\\
27.0082900524139	0\\
28.0082981586456	0\\
29.0083038806915	0\\
30.0083100795746	0\\
31.0083110332489	0\\
32.0083220005035	0\\
33.0083181858063	0\\
34.0083191394806	0\\
35.0083510875702	0\\
36.0083520412445	0\\
37.0083448886871	0\\
38.0083630084991	0\\
39.0083520412445	0\\
40.0083649158478	0\\
41.0083858966827	0\\
42.0083749294281	0\\
43.0083811283112	0\\
44.0083899497986	0\\
45.0083959102631	100\\
46.0083999633789	100\\
47.0084090232849	100\\
48.0084199905396	100\\
49.0084230899811	100\\
50.0084369182587	100\\
51.0084478855133	100\\
52.008446931839	100\\
53.0084450244904	100\\
54.0084459781647	100\\
55.0084500312805	100\\
56.0084609985352	100\\
57.0084850788116	100\\
58.0084891319275	100\\
59.0084760189056	100\\
60.0084719657898	100\\
61.0084719657898	100\\
62.0084910392761	100\\
63.0085139274597	100\\
64.0085220336914	100\\
65.0085139274597	100\\
66.0085179805756	100\\
67.0085189342499	100\\
68.0085201263428	100\\
69.008535861969	100\\
70.0085380077362	100\\
71.0085489749908	100\\
72.008553981781	100\\
73.0085489749908	100\\
74.0085558891296	100\\
75.0085768699646	100\\
76.0085768699646	100\\
77.0085799694061	100\\
78.0085878372192	100\\
79.0085999965668	0\\
80.0086221694946	0\\
81.0086150169373	0\\
82.0086131095886	0\\
83.0086178779602	0\\
84.0086259841919	0\\
85.0086259841919	0\\
86.0086297988892	0\\
87.0086488723755	0\\
88.0086460113525	0\\
89.0086479187012	0\\
90.0086631774902	0\\
91.0086750984192	0\\
92.0086851119995	0\\
93.0086832046509	0\\
94.0086851119995	0\\
95.0086908340454	0\\
96.0086898803711	0\\
97.0087080001831	0\\
98.0087080001831	0\\
99.0087108612061	0\\
100.008727073669	0\\
101.008724212646	0\\
102.008728981018	0\\
103.008735179901	0\\
104.008745193481	0\\
105.008738994598	0\\
106.008738994598	0\\
107.008761882782	0\\
108.008754968643	0\\
109.008759975433	0\\
110.00877904892	0\\
111.008777141571	100\\
112.008781909943	100\\
113.008790969849	100\\
114.008802890778	100\\
115.008803844452	100\\
116.008805036545	100\\
117.00882101059	100\\
118.00883603096	100\\
119.008844852448	100\\
120.00883603096	100\\
121.008832931519	100\\
122.008843898773	100\\
123.008861064911	100\\
124.008876085281	100\\
125.008867025375	100\\
126.008868932724	100\\
127.008886098862	100\\
128.008892059326	100\\
129.008894920349	100\\
130.008913040161	100\\
131.0089199543	100\\
132.0089199543	100\\
133.008917093277	100\\
134.00891494751	100\\
135.008928060532	100\\
136.008928060532	100\\
137.008924007416	100\\
138.008935928345	100\\
139.008947134018	100\\
140.008959054947	100\\
141.00896692276	100\\
142.008979082108	100\\
143.008965015411	100\\
144.008969068527	100\\
145.008991003036	100\\
146.008983850479	100\\
147.008998155594	100\\
148.00901389122	100\\
149.00900387764	100\\
150.009001016617	100\\
151.009012937546	100\\
152.009021997452	100\\
153.009037971497	100\\
154.009033918381	100\\
155.009032964706	0\\
156.009050130844	0\\
157.00905585289	0\\
158.009068012238	0\\
159.009080171585	0\\
160.009074926376	0\\
161.009079217911	0\\
162.009081125259	0\\
163.009083032608	0\\
164.009083032608	0\\
165.009083986282	0\\
166.00910782814	0\\
167.009118795395	0\\
168.009112119675	0\\
169.009111166	0\\
170.009125947952	0\\
171.009141206741	0\\
172.00914311409	0\\
173.009148836136	0\\
174.009154081345	0\\
175.009157896042	0\\
176.009166002274	0\\
177.009173154831	0\\
178.009189844131	0\\
179.00919508934	0\\
180.009193181992	0\\
181.009202957153	0\\
182.009217977524	0\\
183.009217023849	0\\
184.009205102921	0\\
185.009212017059	0\\
186.009230852127	0\\
187.009243965149	0\\
188.009253025055	0\\
189.009238004684	0\\
190.009238958359	0\\
191.009252071381	0\\
192.009253978729	0\\
193.009257078171	0\\
194.009266138077	0\\
195.009279966354	0\\
196.009288072586	0\\
197.009293079376	0\\
198.009303092957	0\\
199.009315013885	0\\
200.00931596756	0\\
201.009305000305	0\\
202.009313106537	0\\
203.009339094162	0\\
204.009349107742	0\\
205.009347915649	0\\
206.009351968765	0\\
207.009347915649	0\\
208.009341955185	0\\
209.009346961975	0\\
210.00935792923	0\\
211.009374141693	0\\
212.009385108948	0\\
213.009392023087	0\\
214.009407043457	0\\
215.009396076202	0\\
216.009398937225	0\\
217.009418010712	0\\
218.009407043457	0\\
219.009413957596	0\\
220.009427070618	0\\
221.009433984756	0\\
222.009454011917	0\\
223.009449005127	0\\
224.009443044662	0\\
225.009458065033	0\\
226.00946187973	0\\
227.009474039078	0\\
228.009478092194	0\\
229.009476184845	0\\
230.009481906891	0\\
231.009485006332	0\\
232.009510040283	0\\
233.009510040283	0\\
234.00949382782	0\\
235.009505987167	0\\
236.009509086609	0\\
237.009521961212	0\\
238.009530067444	0\\
239.009534835815	0\\
240.00953912735	0\\
241.009538173676	0\\
242.009550094604	0\\
243.00955581665	0\\
244.009556770325	0\\
245.009569168091	0\\
246.009572982788	0\\
247.009574890137	0\\
248.009582042694	0\\
249.009582042694	0\\
250.009598016739	0\\
251.009610176086	100\\
252.009618997574	100\\
253.009617805481	100\\
254.009617805481	100\\
255.009625911713	100\\
256.009639978409	100\\
257.009654045105	100\\
258.009653091431	100\\
259.009659051895	100\\
260.009662151337	100\\
261.009663105011	100\\
262.00967502594	100\\
263.009667873383	100\\
264.009678840637	100\\
265.009714126587	100\\
266.00972700119	100\\
267.009714126587	100\\
268.009710073471	100\\
269.009732961655	100\\
270.009733915329	100\\
271.00973200798	100\\
272.009736061096	100\\
273.009726047516	100\\
274.009724140167	100\\
275.00973200798	100\\
276.009751081467	100\\
277.009768009186	100\\
278.00976896286	100\\
279.009772062302	100\\
280.009783029556	100\\
281.009788036346	100\\
282.009787082672	100\\
283.009794950485	100\\
284.009792089462	100\\
285.009794950485	100\\
286.009804964066	100\\
287.009826898575	0\\
288.009829998016	0\\
}--cycle;
\addlegendentry{right}


\addplot[area legend, dashed, draw=mycolor3, fill=mycolor4]
table[row sep=crcr] {%
x	y\\
0.00813102722167969	5.28872696973351\\
1.2081470489502	5.34323659707747\\
2.60814690589905	5.88626827926358\\
4.10816693305969	6.30229434569712\\
5.60816502571106	7.4707817349869\\
7.30816888809204	8.187447962144\\
8.90817499160767	8.95509962122274\\
10.108204126358	7.96387787288985\\
11.6081919670105	6.85775993875188\\
13.1081941127777	7.11754555658792\\
14.4082119464874	6.34781150256374\\
15.8082230091095	5.98765602344673\\
17.3082461357117	6.16340390502133\\
18.9082369804382	5.76255171102046\\
20.208242893219	5.90785899249236\\
21.7082471847534	6.54560826669019\\
23.2082591056824	6.45057390951761\\
24.8082671165466	6.26691657227013\\
26.408273935318	6.55985860982165\\
27.9082901477814	6.63412429402899\\
29.4082980155945	6.63659602616669\\
30.908310174942	6.93483841524647\\
32.5083191394806	6.71546816835369\\
34.1083149909973	6.40100323228214\\
35.3083319664001	6.2567131778313\\
36.4083511829376	5.6667021496622\\
38.0083448886871	6.73854564894708\\
39.2083578109741	6.55666265320874\\
40.7083668708801	6.80711276529162\\
42.0083858966827	6.42166804196328\\
43.8083770275116	5.7705731562725\\
45.2083888053894	6.51873292984632\\
46.7084000110626	5.96499839615103\\
48.0084090232849	6.44846747059445\\
49.2084259986877	6.88339136484078\\
50.8084330558777	7.93470224962116\\
52.2084460258484	9.9543357354684\\
54.0084450244904	13.3366827477355\\
55.8084528446198	17.1175455736354\\
57.3084690570831	20.5351317961837\\
58.6084899902344	23.5995539693759\\
60.5084719657898	28.2941729819619\\
62.1084771156311	32.2579298696136\\
63.408499956131	35.5450859979558\\
64.9085190296173	39.5501370370703\\
66.7085161209106	45.2892541000083\\
68.3085191249847	50.6452954852508\\
69.6085290908813	54.882439442835\\
71.308541059494	59.7293751343364\\
72.6085538864136	63.2638566212484\\
74.2085518836975	67.1771525076584\\
75.4085681438446	69.7810173615253\\
76.7085800170898	72.4464812514637\\
78.1085810661316	75.1311287320486\\
79.2085909843445	76.7431471615531\\
80.3086087703705	78.6034453542773\\
81.6086230278015	80.8232347959728\\
83.3086087703705	83.8257107148313\\
84.808629989624	86.5887782247481\\
86.5086259841919	89.6190082663038\\
87.7086479663849	91.4395765852209\\
89.3086488246918	93.26413533854\\
90.6086559295654	94.6317595118066\\
91.9086730480194	95.7965892735715\\
93.3086810112	96.9505699721208\\
95.1086850166321	98.5098612200603\\
96.7086870670319	100.661316409685\\
97.9087071418762	102.996809986913\\
99.6087110042572	106.774175019981\\
100.908725976944	110.192465209159\\
102.708726167679	115.329369764541\\
104.408735990524	118.621959187094\\
106.108738899231	121.857696285269\\
107.608751058578	123.894891894792\\
109.20875620842	125.787091908373\\
110.608767986298	127.278804268535\\
112.008777141571	128.636020060488\\
113.708784818649	128.693196155273\\
115.108803033829	128.957132481052\\
116.70880484581	127.983428961242\\
117.908819198608	127.355203604544\\
119.308839082718	127.048918361309\\
121.00883603096	126.377030885653\\
122.608842134476	125.458769200012\\
123.808855056763	124.522794991996\\
125.308866977692	123.058364086881\\
126.908867835999	121.552842301604\\
128.208886861801	119.874908242721\\
129.608896970749	117.854749561999\\
131.008913040161	115.793221959488\\
132.408915996552	114.070595823857\\
134.108915090561	112.446317319467\\
135.608927965164	111.085085150783\\
137.208924055099	109.641374883899\\
138.508931875229	108.737528862482\\
140.008947134018	108.01188048255\\
141.50896191597	107.958463415417\\
143.008979082108	108.834629448501\\
144.908968925476	109.230307172905\\
146.10898900032	109.207507309018\\
147.508992910385	108.859137173674\\
148.609008073807	108.778571169018\\
150.209004878998	108.790935948983\\
151.809010982513	108.317561914026\\
153.209021091461	107.83431848423\\
154.609033823013	107.324982109452\\
156.109033823013	106.714906949378\\
157.509047985077	106.017302293069\\
158.709064006805	105.489299097739\\
160.109079122543	104.970708034743\\
161.909077882767	104.47525990366\\
163.509081125259	104.333887899351\\
164.909080982208	104.53193920008\\
166.30909204483	105.077861296571\\
167.609117984772	105.885402405158\\
169.409106969833	107.518671754402\\
170.709120035172	109.073511288205\\
172.109138011932	111.022255457129\\
173.809144973755	113.994924139336\\
175.409159898758	117.402692580898\\
176.809167861938	120.963948562794\\
178.109174966812	124.786767035672\\
179.409189939499	129.206151213394\\
181.009193181992	135.458061967632\\
182.409209012985	141.741813041133\\
183.809220075607	148.824294852961\\
185.609210968018	159.162716505571\\
187.109230995178	168.757740222881\\
188.309251070023	177.193231857613\\
190.009238004684	189.63017063902\\
191.409243822098	201.430539093329\\
193.009253978729	215.691556201397\\
194.609266996384	230.831875047008\\
196.109282016754	245.651485708437\\
197.709282875061	262.377290683997\\
198.909301996231	275.169994066536\\
200.309314966202	290.253633111388\\
202.209306955338	311.125938764536\\
203.509330034256	325.705706800463\\
205.109351158142	342.941899604108\\
206.609353065491	358.908632264807\\
208.40934586525	378.224570956454\\
210.009346961975	395.010416482002\\
211.409370183945	410.050210774527\\
212.80938410759	425.206313366017\\
214.109393119812	438.700520496241\\
215.809399843216	456.16975521221\\
217.509406089783	473.893780672464\\
219.009407043457	489.627350422295\\
220.509426116943	504.722407724578\\
222.309435129166	523.130387085308\\
223.809451818466	538.25217909344\\
225.309452772141	553.710276349899\\
226.70946097374	567.918207634312\\
228.309472799301	584.214053864298\\
229.909476041794	600.546457711099\\
231.409483909607	615.684037113338\\
232.809506177902	630.245916026553\\
234.609504938126	648.933739259348\\
236.109507083893	664.85849067357\\
237.709521055222	681.800199441146\\
239.20952796936	697.358887473803\\
240.709542989731	712.489623861676\\
242.309541940689	730.58038521098\\
243.809553861618	747.972439412764\\
245.50955581665	767.951413455358\\
246.809573888779	783.994566727825\\
248.109575986862	799.877964775591\\
249.509582042694	817.969486431039\\
250.809596061707	834.689131155212\\
252.209612131119	853.162226292824\\
253.909618854523	875.551134152289\\
255.609621047974	899.137367542059\\
256.909637928009	917.259432425553\\
258.409654140472	937.5750141891\\
259.809659957886	956.705203458404\\
261.109663009644	975.09580945682\\
262.709670782089	997.156371816616\\
264.30966591835	1019.57204911098\\
265.409695148468	1035.13122456262\\
266.609721899033	1051.63736091455\\
268.209716081619	1074.16389588805\\
269.709727048874	1094.86577004525\\
271.509735107422	1119.32706860689\\
273.109732866287	1140.24484116809\\
274.909722805023	1162.60794874594\\
276.409739017487	1181.26223979188\\
277.509763002396	1194.89081102574\\
279.00976896286	1213.08961366943\\
280.509775876999	1230.11553727618\\
281.909790992737	1245.54969068059\\
283.409783840179	1261.43227116798\\
284.909790992737	1276.95551274878\\
286.309795856476	1290.99522913521\\
287.409816026688	1302.20344181179\\
289.009829998016	1318.67354498269\\
289.009829998016	1322.40286362628\\
287.409816026688	1305.93276045538\\
286.309795856476	1294.7245477788\\
284.909790992737	1280.68483139236\\
283.409783840179	1265.16158981157\\
281.909790992737	1249.27900932418\\
280.509775876999	1233.84485591977\\
279.00976896286	1216.81893231301\\
277.509763002396	1198.62012966933\\
276.409739017487	1184.99155843547\\
274.909722805023	1166.33726738953\\
273.109732866287	1143.97415981168\\
271.509735107422	1123.05638725048\\
269.709727048874	1098.59508868884\\
268.209716081619	1077.89321453164\\
266.609721899033	1055.36667955814\\
265.409695148468	1038.86054320621\\
264.30966591835	1023.30136775457\\
262.709670782089	1000.8856904602\\
261.109663009644	978.825128100408\\
259.809659957886	960.434522101992\\
258.409654140472	941.304332832688\\
256.909637928009	920.988751069141\\
255.609621047974	902.866686185647\\
253.909618854523	879.280452795877\\
252.209612131119	856.891544936413\\
250.809596061707	838.418449798801\\
249.509582042694	821.698805074627\\
248.109575986862	803.607283419179\\
246.809573888779	787.723885371413\\
245.50955581665	771.680732098947\\
243.809553861618	751.701758056352\\
242.309541940689	734.309703854568\\
240.709542989731	716.218942505264\\
239.20952796936	701.088206117391\\
237.709521055222	685.529518084734\\
236.109507083893	668.587809317158\\
234.609504938126	652.663057902936\\
232.809506177902	633.975234670141\\
231.409483909607	619.413355756926\\
229.909476041794	604.275776354687\\
228.309472799301	587.943372507886\\
226.70946097374	571.6475262779\\
225.309452772141	557.439594993488\\
223.809451818466	541.981497737028\\
222.309435129166	526.859705728896\\
220.509426116943	508.451726368166\\
219.009407043457	493.356669065884\\
217.509406089783	477.623099316052\\
215.809399843216	459.899073855798\\
214.109393119812	442.42983913983\\
212.80938410759	428.935632009605\\
211.409370183945	413.779529418115\\
210.009346961975	398.73973512559\\
208.40934586525	381.953889600042\\
206.609353065491	362.637950908395\\
205.109351158142	346.671218247696\\
203.509330034256	329.435025444051\\
202.209306955338	314.855257408125\\
200.309314966202	293.982951754976\\
198.909301996231	278.899312710124\\
197.709282875061	266.106609327586\\
196.109282016754	249.380804352026\\
194.609266996384	234.561193690597\\
193.009253978729	219.420874844986\\
191.409243822098	205.159857736917\\
190.009238004684	193.359489282609\\
188.309251070023	180.922550501201\\
187.109230995178	172.487058866469\\
185.609210968018	162.892035149159\\
183.809220075607	152.553613496549\\
182.409209012985	145.471131684721\\
181.009193181992	139.18738061122\\
179.409189939499	132.935469856982\\
178.109174966812	128.51608567926\\
176.809167861938	124.693267206382\\
175.409159898758	121.132011224486\\
173.809144973755	117.724242782924\\
172.109138011932	114.751574100717\\
170.709120035172	112.802829931793\\
169.409106969833	111.24799039799\\
167.609117984772	109.614721048747\\
166.30909204483	108.807179940159\\
164.909080982208	108.261257843668\\
163.509081125259	108.063206542939\\
161.909077882767	108.204578547249\\
160.109079122543	108.700026678331\\
158.709064006805	109.218617741328\\
157.509047985077	109.746620936657\\
156.109033823013	110.444225592966\\
154.609033823013	111.05430075304\\
153.209021091461	111.563637127818\\
151.809010982513	112.046880557614\\
150.209004878998	112.520254592571\\
148.609008073807	112.507889812606\\
147.508992910385	112.588455817263\\
146.10898900032	112.936825952606\\
144.908968925476	112.959625816493\\
143.008979082108	112.563948092089\\
141.50896191597	111.687782059005\\
140.008947134018	111.741199126138\\
138.508931875229	112.46684750607\\
137.208924055099	113.370693527487\\
135.608927965164	114.814403794371\\
134.108915090561	116.175635963055\\
132.408915996552	117.799914467445\\
131.008913040161	119.522540603076\\
129.608896970749	121.584068205587\\
128.208886861801	123.604226886309\\
126.908867835999	125.282160945192\\
125.308866977692	126.78768273047\\
123.808855056763	128.252113635584\\
122.608842134476	129.1880878436\\
121.00883603096	130.106349529242\\
119.308839082718	130.778237004897\\
117.908819198608	131.084522248133\\
116.70880484581	131.71274760483\\
115.108803033829	132.686451124641\\
113.708784818649	132.422514798861\\
112.008777141571	132.365338704076\\
110.608767986298	131.008122912124\\
109.20875620842	129.516410551961\\
107.608751058578	127.62421053838\\
106.108738899231	125.587014928857\\
104.408735990524	122.351277830682\\
102.708726167679	119.058688408129\\
100.908725976944	113.921783852747\\
99.6087110042572	110.503493663569\\
97.9087071418762	106.726128630501\\
96.7086870670319	104.390635053273\\
95.1086850166321	102.239179863648\\
93.3086810112	100.679888615709\\
91.9086730480194	99.5259079171597\\
90.6086559295654	98.3610781553947\\
89.3086488246918	96.9934539821281\\
87.7086479663849	95.168895228809\\
86.5086259841919	93.348326909892\\
84.808629989624	90.3180968683362\\
83.3086087703705	87.5550293584195\\
81.6086230278015	84.5525534395609\\
80.3086087703705	82.3327639978654\\
79.2085909843445	80.4724658051413\\
78.1085810661316	78.8604473756368\\
76.7085800170898	76.1757998950519\\
75.4085681438446	73.5103360051135\\
74.2085518836975	70.9064711512465\\
72.6085538864136	66.9931752648366\\
71.308541059494	63.4586937779245\\
69.6085290908813	58.6117580864231\\
68.3085191249847	54.3746141288389\\
66.7085161209106	49.0185727435964\\
64.9085190296173	43.2794556806584\\
63.408499956131	39.2744046415439\\
62.1084771156311	35.9872485132017\\
60.5084719657898	32.0234916255501\\
58.6084899902344	27.3288726129641\\
57.3084690570831	24.2644504397719\\
55.8084528446198	20.8468642172235\\
54.0084450244904	17.0660013913237\\
52.2084460258484	13.6836543790565\\
50.8084330558777	11.6640208932093\\
49.2084259986877	10.6127100084289\\
48.0084090232849	10.1777861141826\\
46.7084000110626	9.69431703973918\\
45.2083888053894	10.2480515734345\\
43.8083770275116	9.49989179986065\\
42.0083858966827	10.1509866855514\\
40.7083668708801	10.5364314088798\\
39.2083578109741	10.2859812967969\\
38.0083448886871	10.4678642925352\\
36.4083511829376	9.39602079325035\\
35.3083319664001	9.98603182141944\\
34.1083149909973	10.1303218758703\\
32.5083191394806	10.4447868119418\\
30.908310174942	10.6641570588346\\
29.4082980155945	10.3659146697548\\
27.9082901477814	10.3634429376171\\
26.408273935318	10.2891772534098\\
24.8082671165466	9.99623521585828\\
23.2082591056824	10.1798925531058\\
21.7082471847534	10.2749269102783\\
20.208242893219	9.6371776360805\\
18.9082369804382	9.49187035460861\\
17.3082461357117	9.89272254860947\\
15.8082230091095	9.71697466703488\\
14.4082119464874	10.0771301461519\\
13.1081941127777	10.8468642001761\\
11.6081919670105	10.58707858234\\
10.108204126358	11.693196516478\\
8.90817499160767	12.6844182648109\\
7.30816888809204	11.9167666057321\\
5.60816502571106	11.200100378575\\
4.10816693305969	10.0316129892853\\
2.60814690589905	9.61558692285172\\
1.2081470489502	9.07255524066561\\
0.00813102722167969	9.01804561332166\\
}--cycle;
\addlegendentry{Std EKFMM}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.00813102722167969	7.15338629152758\\
1.2081470489502	7.20789591887154\\
2.60814690589905	7.75092760105765\\
4.10816693305969	8.1669536674912\\
5.60816502571106	9.33544105678097\\
7.30816888809204	10.0521072839381\\
8.90817499160767	10.8197589430168\\
10.108204126358	9.82853719468392\\
11.6081919670105	8.72241926054596\\
13.1081941127777	8.98220487838199\\
14.4082119464874	8.21247082435782\\
15.8082230091095	7.8523153452408\\
17.3082461357117	8.02806322681541\\
18.9082369804382	7.62721103281453\\
20.208242893219	7.77251831428643\\
21.7082471847534	8.41026758848426\\
23.2082591056824	8.31523323131169\\
24.8082671165466	8.13157589406421\\
26.408273935318	8.42451793161572\\
27.9082901477814	8.49878361582307\\
29.4082980155945	8.50125534796076\\
30.908310174942	8.79949773704055\\
32.5083191394806	8.58012749014777\\
34.1083149909973	8.26566255407621\\
35.3083319664001	8.12137249962537\\
36.4083511829376	7.53136147145628\\
38.0083448886871	8.60320497074116\\
39.2083578109741	8.42132197500281\\
40.7083668708801	8.6717720870857\\
42.0083858966827	8.28632736375735\\
43.8083770275116	7.63523247806658\\
45.2083888053894	8.3833922516404\\
46.7084000110626	7.8296577179451\\
49.2084259986877	8.74805068663485\\
50.8084330558777	9.79936157141523\\
52.2084460258484	11.8189950572625\\
54.0084450244904	15.2013420695296\\
55.8084528446198	18.9822048954294\\
57.3084690570831	22.3997911179778\\
58.6084899902344	25.46421329117\\
62.1084771156311	34.1225891914076\\
63.408499956131	37.4097453197498\\
64.9085190296173	41.4147963588643\\
66.7085161209106	47.1539134218023\\
68.3085191249847	52.5099548070448\\
69.6085290908813	56.7470987646291\\
71.308541059494	61.5940344561304\\
72.6085538864136	65.1285159430425\\
74.2085518836975	69.0418118294525\\
75.4085681438446	71.6456766833194\\
76.7085800170898	74.3111405732578\\
78.1085810661316	76.9957880538427\\
79.2085909843445	78.6078064833472\\
81.6086230278015	82.6878941177668\\
83.3086087703705	85.6903700366254\\
84.808629989624	88.4534375465421\\
86.5086259841919	91.4836675880979\\
87.7086479663849	93.3042359070149\\
89.3086488246918	95.1287946603341\\
90.6086559295654	96.4964188336007\\
91.9086730480194	97.6612485953656\\
93.3086810112	98.8152292939149\\
95.1086850166321	100.374520541854\\
};
\addlegendentry{EKFMM}


\addplot[area legend, dashed, draw=black, fill=mycolor5]
table[row sep=crcr] {%
x	y\\
0.0081489086151123	-49.5153358763915\\
1.50814509391785	-86.4031470705262\\
2.90816497802734	-24.4760681404584\\
4.50816297531128	7.05189275156016\\
6.10816884040833	7.47750209837144\\
7.708172082901	7.73236123395626\\
9.00819993019104	7.93648980151404\\
10.4081990718842	7.33727327714207\\
12.0081930160522	6.39069044365218\\
13.3082098960876	2.62269500012184\\
14.708221912384	3.03393532788567\\
16.1082439422607	4.29398543073477\\
17.7082359790802	3.88107096637713\\
19.1082410812378	4.33395044151563\\
20.5082461833954	6.76875060998145\\
22.1082570552826	7.08110675413152\\
23.7082648277283	7.17798258312393\\
25.2082748413086	7.53958283574926\\
26.7082891464233	7.77895292211641\\
28.2082982063293	7.87967804639715\\
29.7083058357239	7.75440782839712\\
31.3083200454712	7.68981209527681\\
33.0083181858063	7.21464498097547\\
34.2083292007446	7.71663921361925\\
35.2083530426025	7.63734134436641\\
36.8083460330963	8.26978651235903\\
38.0083630084991	8.26729646027403\\
39.5083649158478	7.93321040973758\\
40.8083848953247	8.42230112611221\\
42.6083750724792	8.83759164926971\\
44.0083899497986	8.19387837057543\\
45.5084009170532	7.77004101848661\\
46.8084061145782	8.251547271307\\
48.1084208488464	7.87080094177601\\
49.7084331512451	5.96051098431273\\
51.0084478855133	5.8134089382213\\
52.8084440231323	6.39507915292254\\
54.608452796936	6.09080716404149\\
56.2084629535675	5.67787384181682\\
57.4084889888763	5.92585405773471\\
59.3084728717804	6.4819485823282\\
61.0084719657898	5.99312577859694\\
62.2084939479828	5.14430954255669\\
63.7085180282593	5.66497996340051\\
65.6085147857666	4.41422378516279\\
67.108519077301	3.16396163344873\\
68.5085270404816	2.72557189521802\\
70.1085391044617	0.780879712620971\\
71.4085519313812	0.0240110942621233\\
73.0085489749908	2.34084424521467\\
74.3085658550262	0.343240583894733\\
75.508581161499	1.70832730445438\\
77.0085799694061	3.27688116754919\\
78.1085901260376	4.88156818852889\\
79.208606004715	5.99615722430547\\
80.4086270332336	7.3571919248171\\
82.1086101531982	9.18041470653277\\
83.6086268424988	10.8471548288263\\
85.3086249828339	8.48577284844651\\
86.6086440086365	-0.626920730430141\\
88.1086468696594	2.35287621780264\\
89.5086550712585	0.0716628718933116\\
90.8086709976196	0.36798437060409\\
92.2086799144745	0.931519981749251\\
93.9086890220642	0.877058134348958\\
95.5086889266968	0.372947945637419\\
96.8087050914764	-0.381077534891006\\
98.4087109565735	-0.590783978691759\\
99.7087261676788	-0.669933910627038\\
101.508726119995	-0.0336048989558271\\
103.208736181259	-0.428509745594776\\
105.008738994598	0.485948503101301\\
106.50874710083	-0.138611310771668\\
108.108754873276	1.17027358096458\\
109.508767127991	1.73349010000342\\
110.808773994446	1.10346023833025\\
112.508787155151	-1.63676262869067\\
114.008802890778	-1.32460172423889\\
115.508805990219	-1.53079361344604\\
116.808818101883	-1.49932066794597\\
118.108835935593	-1.28261475560206\\
119.808841943741	-2.08564924257118\\
121.508840084076	-1.57457886454987\\
122.708852052689	-2.12501044431075\\
124.108874082565	-2.02239623261767\\
125.708870172501	-1.95447778781181\\
127.008886098862	-1.88152769052463\\
128.508896112442	-1.25767599163274\\
129.808912992477	-1.95217053807054\\
131.308915138245	-1.73383938363601\\
132.908915996552	-2.12654223306031\\
134.408926010132	-0.831320915968887\\
136.10892701149	-1.91515903379601\\
137.40892791748	0.758314740315265\\
138.808947086334	1.05235759388373\\
140.308961868286	1.06958198783092\\
141.80897808075	0.358971526825967\\
143.708966016769	3.58351525543672\\
144.908989906311	0.150440469346354\\
146.408990859985	-0.633065221407834\\
147.509006977081	1.14105417034581\\
149.00900387764	1.17458457995316\\
150.709010124207	2.01744061738436\\
152.009021997452	-1.31513540025901\\
153.509034872055	-1.58339045855297\\
155.009032964706	-2.1313920149901\\
156.309051036835	-0.955547824073806\\
157.609059095383	-1.0341118673485\\
158.90907907486	-1.22627565686651\\
160.70907497406	-1.49260780214188\\
162.309077978134	-2.48746746762162\\
163.809077978134	-0.0497061959142679\\
165.209089994431	-0.689621175796357\\
166.409116983414	-2.07522066469548\\
168.209110021591	-2.68827238409076\\
169.609118938446	-0.973182860605144\\
170.909139871597	-0.0262961114231484\\
172.609144926071	1.33801545542616\\
174.209156990051	3.07720000815381\\
175.709167003632	3.72027143124047\\
177.009173154831	3.99661658403407\\
178.309186935425	4.76486499999982\\
179.909191846848	6.13400287968906\\
181.309206962585	6.59984885267052\\
182.709217071533	8.78649824728897\\
184.409209012985	8.17881688474117\\
185.90922999382	5.22644509520079\\
187.209249019623	3.74982675347627\\
188.809245109558	5.63614073280087\\
190.209244012833	7.12183460534248\\
191.809256076813	7.73449962237825\\
193.50926399231	8.65268272130817\\
195.009279966354	9.28763813095073\\
196.509279966354	10.0797327595279\\
197.709301948547	10.3763797074591\\
199.209313869476	10.9393231679051\\
201.009305000305	11.3946229030389\\
202.409325838089	11.661460970532\\
204.009349107742	11.6931636099674\\
205.509350061417	11.299032082439\\
207.309345006943	10.9884479447753\\
208.90934920311	10.5956686938921\\
210.309365987778	10.7211255312949\\
211.609384059906	10.9940987267128\\
213.009392023087	10.7510060293999\\
214.609402179718	10.5175464803927\\
216.309405088425	10.4485577043125\\
217.809406042099	10.4244858147532\\
219.409420967102	9.55417469515379\\
221.10943198204	9.56759148758001\\
222.709450960159	9.80616011026594\\
224.209448099136	10.808098905339\\
225.609462022781	12.7533276434067\\
227.109474182129	12.4949122855748\\
228.70947599411	11.6847814586963\\
230.209482908249	11.4558478700538\\
231.609501838684	11.0588835509897\\
233.409509897232	10.4325449238878\\
235.009505987167	10.0255810466762\\
236.509518146515	9.60062162372267\\
238.109528064728	8.40417788331263\\
239.509540081024	6.35189119319495\\
241.209540128708	4.73089515209565\\
242.709550142288	3.17420600215431\\
244.309554815292	0.246203084016805\\
245.609577894211	-2.22669075374032\\
247.009574890137	3.6491804083708\\
248.309583902359	10.6070480795335\\
249.709590196609	15.6782805647484\\
251.109610080719	-1.79647073850804\\
252.709617853165	-2.40672237396914\\
254.409618854523	-3.00470932590669\\
255.809637069702	-3.03219831411058\\
257.30965089798	-2.52804224352273\\
258.609659910202	-2.50828887299294\\
260.009662151337	-3.30264642286346\\
261.609669923782	-2.48204421963866\\
263.209664106369	-2.82714473238854\\
264.309693098068	-3.39921105412854\\
265.409721851349	-3.38517442264645\\
267.009714126587	-2.25555528331628\\
268.609726190567	-2.41096458915857\\
270.309736013412	-2.1395926892366\\
272.009736061096	-2.25574258938897\\
273.709725141525	-1.62956875782708\\
275.309736013412	-3.11149314806782\\
276.409760951996	-2.17778000135129\\
277.809770107269	-2.13222385326849\\
279.309774875641	-2.32004534501752\\
280.709789037704	-3.34005064686465\\
282.309781074524	-2.43069785462393\\
283.709794044495	-4.55200890242304\\
285.209794998169	-1.62382563827562\\
286.309813976288	-3.14200505149018\\
286.309813976288	7.03437255543637\\
285.209794998169	8.39644843937515\\
283.709794044495	5.32817461275318\\
282.309781074524	7.30979451592454\\
280.709789037704	6.20704665846935\\
279.309774875641	7.01749230260609\\
277.809770107269	6.9868950780017\\
276.409760951996	6.71279355233276\\
275.309736013412	5.56693436811644\\
273.709725141525	6.84591261547273\\
272.009736061096	5.98351999933279\\
270.309736013412	5.87997580928596\\
268.609726190567	5.40705832155861\\
267.009714126587	5.34203734198168\\
265.409721851349	4.01110438456592\\
264.309693098068	3.80390928432411\\
263.209664106369	4.18765434946893\\
261.609669923782	4.3871794359556\\
260.009662151337	3.44075632585268\\
258.609659910202	4.08285952283783\\
257.30965089798	3.90928005670577\\
255.809637069702	3.27118679219978\\
254.409618854523	3.1635810363262\\
252.709617853165	3.59777022561629\\
251.109610080719	4.02995958443175\\
249.709590196609	21.3397202397877\\
248.309583902359	16.1198680323649\\
247.009574890137	9.01313960522807\\
245.609577894211	2.99607105578714\\
244.309554815292	5.35037081121996\\
242.709550142288	8.15730869857348\\
241.209540128708	9.5511213663408\\
239.509540081024	10.9890560031823\\
238.109528064728	12.888196228507\\
236.509518146515	13.9575718143324\\
235.009505987167	14.2733964257201\\
233.409509897232	14.5854884052404\\
231.609501838684	15.1184953050599\\
230.209482908249	15.4282919722099\\
228.70947599411	15.5643415402682\\
227.109474182129	16.271473515594\\
225.609462022781	16.4464408581303\\
224.209448099136	15.6207554194409\\
222.709450960159	15.9448550579018\\
221.10943198204	15.7664192661472\\
219.409420967102	15.5348216706106\\
217.809406042099	16.191540753906\\
216.309405088425	16.0015056715862\\
214.609402179718	15.8708291044838\\
213.009392023087	15.9446180877047\\
211.609384059906	16.0262977735868\\
210.309365987778	15.5500509269824\\
208.90934920311	15.2263349085286\\
207.309345006943	15.4616982786936\\
205.509350061417	15.6528914736746\\
204.009349107742	15.9033508459903\\
202.409325838089	15.698595720984\\
201.009305000305	15.2935506472703\\
199.209313869476	14.7302056677684\\
197.709301948547	14.0479418047662\\
196.509279966354	13.6433374923918\\
195.009279966354	12.7761988490476\\
193.50926399231	12.0839229704917\\
191.809256076813	11.1158284319154\\
190.209244012833	10.4416200635419\\
188.809245109558	8.86754880456129\\
187.209249019623	6.87883965055647\\
185.90922999382	8.27465654547737\\
184.409209012985	11.1688702889049\\
182.709217071533	11.7294433097956\\
181.309206962585	9.49102165459957\\
179.909191846848	10.0973709807875\\
178.309186935425	9.75152265698346\\
177.009173154831	8.82070375444433\\
175.709167003632	8.38111494665312\\
174.209156990051	7.95106441163044\\
172.609144926071	7.32517146536014\\
170.909139871597	6.85600083097805\\
169.609118938446	5.84780433021714\\
168.209110021591	3.86620096243009\\
166.409116983414	4.21316615879521\\
165.209089994431	5.29590759692177\\
163.809077978134	5.6277842558714\\
162.309077978134	2.89109969157899\\
160.70907497406	3.62465871453935\\
158.90907907486	3.68891411875671\\
157.609059095383	3.67876017881702\\
156.309051036835	3.56479017546096\\
155.009032964706	2.20119886440874\\
153.509034872055	2.56416518826169\\
152.009021997452	2.65883494227804\\
150.709010124207	5.8207107386101\\
149.00900387764	6.2592930621028\\
147.509006977081	7.49981930786571\\
146.408990859985	5.54639813936447\\
144.908989906311	6.14596071854103\\
143.708966016769	9.38234334304335\\
141.80897808075	5.97281319084279\\
140.308961868286	6.54261775859961\\
138.808947086334	6.41612467664955\\
137.40892791748	6.02878857704121\\
136.10892701149	3.30350772914301\\
134.408926010132	4.3383254480762\\
132.908915996552	2.96623903210487\\
131.308915138245	3.30836021431593\\
129.808912992477	3.02791727163018\\
128.508896112442	3.66041280064022\\
127.008886098862	3.01258395754697\\
125.708870172501	2.91521311567647\\
124.108874082565	2.80095196571665\\
122.708852052689	2.62105289000432\\
121.508840084076	3.08346227700185\\
119.808841943741	2.45681787038498\\
118.108835935593	3.10507983439035\\
116.808818101883	2.69932072146003\\
115.508805990219	2.46661648533209\\
114.008802890778	2.496877864799\\
112.508787155151	2.03818433139436\\
110.808773994446	4.60225009303301\\
109.508767127991	5.00506722779454\\
108.108754873276	4.21895223862654\\
106.50874710083	2.7123539933451\\
105.008738994598	3.1522622778032\\
103.208736181259	2.06772237664597\\
101.508726119995	2.33056186582799\\
99.7087261676788	1.58370256624162\\
98.4087109565735	1.5538830798197\\
96.8087050914764	1.6772151352124\\
95.5086889266968	2.34319548482675\\
93.9086890220642	2.74331261649585\\
92.2086799144745	2.6965335705443\\
90.8086709976196	2.02379000958791\\
89.5086550712585	1.63409609077509\\
88.1086468696594	3.84440978180187\\
86.6086440086365	0.925451758420102\\
85.3086249828339	10.2584527672968\\
83.6086268424988	12.6624170020228\\
82.1086101531982	10.8669436375858\\
80.4086270332336	8.95091808847279\\
79.208606004715	7.50570907695392\\
78.1085901260376	6.75897684661271\\
77.0085799694061	5.47295973668592\\
75.508581161499	3.76455872006083\\
74.3085658550262	2.2758060653681\\
73.0085489749908	4.14440526910797\\
71.4085519313812	1.71986023127594\\
70.1085391044617	2.39184551381367\\
68.5085270404816	4.25793951987174\\
67.108519077301	4.61192811239973\\
65.6085147857666	5.78329707247228\\
63.7085180282593	7.12391494843196\\
62.2084939479828	6.72786652836483\\
61.0084719657898	7.50923296690798\\
59.3084728717804	7.98275752357329\\
57.4084889888763	7.8077760818127\\
56.2084629535675	7.82762129307765\\
54.608452796936	8.10314464418545\\
52.8084440231323	8.27518906452285\\
51.0084478855133	7.58592194496511\\
49.7084331512451	7.64546756113343\\
48.1084208488464	9.46625273578244\\
46.8084061145782	9.83126083533113\\
45.5084009170532	9.60782795211967\\
44.0083899497986	10.2069800167955\\
42.6083750724792	10.7531691042528\\
40.8083848953247	10.438235075204\\
39.5083649158478	10.7991250179589\\
38.0083630084991	11.773727529006\\
36.8083460330963	11.6310799726938\\
35.2083530426025	10.8707190606914\\
34.2083292007446	10.8729010538566\\
33.0083181858063	10.294382631488\\
31.3083200454712	10.6494355494707\\
29.7083058357239	10.617517379014\\
28.2082982063293	10.6949489344849\\
26.7082891464233	10.5322923914989\\
25.2082748413086	10.2688747428261\\
23.7082648277283	9.86510085523001\\
22.1082570552826	9.6594488230435\\
20.5082461833954	9.23499825815701\\
19.1082410812378	6.70977314993247\\
17.7082359790802	6.19457169173276\\
16.1082439422607	6.54814747140339\\
14.708221912384	5.22312257627885\\
13.3082098960876	4.7555034871088\\
12.0081930160522	8.47882079017503\\
10.4081990718842	9.391386366176\\
9.00819993019104	9.97760203703755\\
7.708172082901	9.77488688825488\\
6.10816884040833	9.51189712191354\\
4.50816297531128	9.06959380904784\\
2.90816497802734	39.284221284284\\
1.50814509391785	100.622286690672\\
0.0081489086151123	199.02513347352\\
}--cycle;
\addlegendentry{Std PF}

\addplot [color=black]
  table[row sep=crcr]{%
0.0081489086151123	74.7548987985643\\
1.50814509391785	7.10956981007268\\
2.90816497802734	7.40407657191281\\
4.50816297531128	8.060743280304\\
6.10816884040833	8.4946996101425\\
9.00819993019104	8.9570459192758\\
10.4081990718842	8.36432982165906\\
12.0081930160522	7.43475561691361\\
13.3082098960876	3.68909924361532\\
14.708221912384	4.12852895208226\\
16.1082439422607	5.42106645106907\\
17.7082359790802	5.03782132905496\\
19.1082410812378	5.52186179572402\\
20.5082461833954	8.00187443406924\\
22.1082570552826	8.37027778858749\\
23.7082648277283	8.52154171917698\\
25.2082748413086	8.90422878928769\\
26.7082891464233	9.15562265680762\\
28.2082982063293	9.28731349044102\\
29.7083058357239	9.1859626037056\\
31.3083200454712	9.16962382237375\\
33.0083181858063	8.75451380623173\\
34.2083292007446	9.29477013373793\\
35.2083530426025	9.2540302025289\\
36.8083460330963	9.95043324252646\\
38.0083630084991	10.0205119946401\\
39.5083649158478	9.36616771384826\\
40.8083848953247	9.43026810065811\\
42.6083750724792	9.79538037676127\\
44.0083899497986	9.20042919368547\\
45.5084009170532	8.68893448530315\\
46.8084061145782	9.04140405331907\\
48.1084208488464	8.6685268387792\\
49.7084331512451	6.8029892727231\\
51.0084478855133	6.6996654415932\\
52.8084440231323	7.33513410872268\\
54.608452796936	7.09697590411349\\
56.2084629535675	6.75274756744722\\
57.4084889888763	6.86681506977368\\
59.3084728717804	7.23235305295077\\
61.0084719657898	6.75117937275246\\
62.2084939479828	5.93608803546078\\
63.7085180282593	6.39444745591624\\
65.6085147857666	5.09876042881751\\
67.108519077301	3.88794487292421\\
68.5085270404816	3.49175570754488\\
70.1085391044617	1.58636261321732\\
71.4085519313812	0.871935662769033\\
73.0085489749908	3.24262475716131\\
74.3085658550262	1.30952332463141\\
75.508581161499	2.73644301225761\\
77.0085799694061	4.37492045211758\\
78.1085901260376	5.8202725175708\\
79.208606004715	6.75093315062969\\
80.4086270332336	8.15405500664497\\
82.1086101531982	10.0236791720593\\
83.6086268424988	11.7547859154245\\
85.3086249828339	9.37211280787164\\
86.6086440086365	0.149265513994976\\
88.1086468696594	3.09864299980228\\
89.5086550712585	0.852879481334185\\
90.8086709976196	1.19588719009602\\
92.2086799144745	1.81402677614676\\
93.9086890220642	1.81018537542241\\
95.5086889266968	1.35807171523209\\
96.8087050914764	0.648068800160672\\
98.4087109565735	0.481549550563955\\
99.7087261676788	0.456884327807302\\
101.508726119995	1.14847848343607\\
103.208736181259	0.819606315525618\\
105.008738994598	1.81910539045225\\
106.50874710083	1.28687134128671\\
108.108754873276	2.69461290979558\\
109.508767127991	3.36927866389897\\
110.808773994446	2.8528551656816\\
112.508787155151	0.200710851351857\\
114.008802890778	0.586138070280072\\
115.508805990219	0.467911435943051\\
116.808818101883	0.600000026757016\\
118.108835935593	0.911232539394121\\
119.808841943741	0.185584313906872\\
121.508840084076	0.754441706225975\\
122.708852052689	0.248021222846774\\
124.108874082565	0.389277866549492\\
127.008886098862	0.565528133511179\\
128.508896112442	1.20136840450374\\
129.808912992477	0.53787336677982\\
131.308915138245	0.787260415339972\\
132.908915996552	0.419848399522266\\
134.408926010132	1.75350226605366\\
136.10892701149	0.694174347673481\\
137.40892791748	3.39355165867823\\
138.808947086334	3.73424113526664\\
140.308961868286	3.80609987321526\\
141.80897808075	3.16589235883436\\
143.708966016769	6.48292929924003\\
144.908989906311	3.14820059394367\\
146.408990859985	2.4566664589783\\
147.509006977081	4.32043673910579\\
149.00900387764	3.71693882102795\\
150.709010124207	3.91907567799723\\
152.009021997452	0.671849771009533\\
153.509034872055	0.490387364854371\\
155.009032964706	0.0349034247093414\\
156.309051036835	1.30462117569357\\
157.609059095383	1.32232415573424\\
158.90907907486	1.23131923094513\\
160.70907497406	1.06602545619876\\
162.309077978134	0.201816111978701\\
163.809077978134	2.78903902997854\\
165.209089994431	2.30314321056272\\
166.409116983414	1.06897274704988\\
168.209110021591	0.588964289169667\\
169.609118938446	2.43731073480598\\
170.909139871597	3.41485235977746\\
172.609144926071	4.33159346039315\\
174.209156990051	5.51413220989213\\
175.709167003632	6.05069318894681\\
177.009173154831	6.40866016923917\\
178.309186935425	7.25819382849164\\
179.909191846848	8.11568693023827\\
181.309206962585	8.04543525363505\\
182.709217071533	10.2579707785423\\
184.409209012985	9.67384358682301\\
185.90922999382	6.75055082033907\\
187.209249019623	5.31433320201637\\
188.809245109558	7.25184476868111\\
190.209244012833	8.78172733444222\\
191.809256076813	9.42516402714688\\
193.50926399231	10.3683028458999\\
195.009279966354	11.0319184899992\\
196.509279966354	11.8615351259598\\
197.709301948547	12.2121607561127\\
199.209313869476	12.8347644178368\\
201.009305000305	13.3440867751546\\
202.409325838089	13.680028345758\\
204.009349107742	13.7982572279789\\
205.509350061417	13.4759617780568\\
207.309345006943	13.2250731117344\\
208.90934920311	12.9110018012104\\
210.309365987778	13.1355882291386\\
211.609384059906	13.5101982501498\\
213.009392023087	13.3478120585523\\
214.609402179718	13.1941877924382\\
216.309405088425	13.2250316879494\\
217.809406042099	13.3080132843296\\
219.409420967102	12.5444981828822\\
221.10943198204	12.6670053768636\\
222.709450960159	12.8755075840839\\
224.209448099136	13.2144271623899\\
225.609462022781	14.5998842507685\\
227.109474182129	14.3831929005844\\
228.70947599411	13.6245614994822\\
230.209482908249	13.4420699211319\\
231.609501838684	13.0886894280248\\
233.409509897232	12.5090166645641\\
235.009505987167	12.1494887361982\\
236.509518146515	11.7790967190275\\
238.109528064728	10.6461870559098\\
239.509540081024	8.67047359818861\\
241.209540128708	7.14100825921821\\
242.709550142288	5.66575735036389\\
244.309554815292	2.79828694761841\\
245.609577894211	0.384690151023392\\
247.009574890137	6.33116000679945\\
248.309583902359	13.3634580559492\\
249.709590196609	18.509000402268\\
251.109610080719	1.11674442296186\\
252.709617853165	0.595523925823557\\
254.409618854523	0.0794358552097378\\
255.809637069702	0.119494239044627\\
257.30965089798	0.69061890659151\\
258.609659910202	0.787285324922436\\
260.009662151337	0.0690549514945928\\
261.609669923782	0.952567608158461\\
263.209664106369	0.680254808540212\\
264.309693098068	0.202349115097775\\
265.409721851349	0.312964980959748\\
267.009714126587	1.54324102933271\\
268.609726190567	1.49804686620001\\
270.309736013412	1.87019156002469\\
272.009736061096	1.86388870497188\\
273.709725141525	2.60817192882286\\
275.309736013412	1.22772061002433\\
276.409760951996	2.26750677549074\\
277.809770107269	2.42733561236662\\
279.309774875641	2.34872347879428\\
280.709789037704	1.43349800580233\\
282.309781074524	2.43954833065033\\
283.709794044495	0.388082855165067\\
285.209794998169	3.38631140054974\\
286.309813976288	1.94618375197308\\
};
\addlegendentry{PF}

\addplot [color=mycolor6, line width=3.0pt]
  table[row sep=crcr]{%
50	0\\
50	100\\
};
\addlegendentry{Outage}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/abserror.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{grey}{rgb}{0.6484,0.6484,0.6484}
%\definecolor{red}{rgb}{1, 0.267, 0.267}%
%\definecolor{blue}{rgb}{0, 0.439, 1}%
%\definecolor{green}{rgb}{0, 0.659, 0.42}%

\definecolor{grey}{rgb}{0.6484,0.6484,0.6484} % Outage
%\definecolor{red}{rgb}{0.4414,    0.0938,    0.1289}% raw gnss
%\definecolor{blue}{rgb}{0.1523, 0.2539,    0.2852}% ekf
%\definecolor{orange}{rgb}{0.6133,    0.3672,    0.1250} % ekfmm
%\definecolor{green}{rgb}{0.1367,    0.2891,    0.1484}% pf
%
\begin{tikzpicture}

\begin{axis}[%
width=0.9\linewidth,
height=1in,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=1000,
xmax=1800,
xtick distance=200,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=20,
ylabel style={font=\color{white!15!black}},
ylabel={Error in m},
legend style={legend cell align=left, align=left, draw=none, at={(0.5,1.3)}, anchor=north, legend columns = 4},
%axis lines=left,   % Show only left and bottom axes
%axis on top=false % Don't draw the axis on top of the plot
]

\addplot[area legend, draw=none, fill=grey, fill opacity=0.9]
table[row sep=crcr] {%
x	y\\
1.9993360042572	0\\
2.9993360042572	0\\
3.9993360042572	0\\
4.9993360042572	0\\
5.9993360042572	0\\
6.9993360042572	0\\
7.9993360042572	0\\
8.9993360042572	0\\
9.9993360042572	0\\
10.9993360042572	0\\
11.9993360042572	0\\
12.9993360042572	0\\
13.9993360042572	0\\
14.9993360042572	0\\
15.9993360042572	0\\
16.9993360042572	0\\
17.9993360042572	0\\
18.9993360042572	0\\
19.9993360042572	0\\
20.9993360042572	0\\
21.9993360042572	0\\
22.9993360042572	0\\
23.9993360042572	0\\
24.9993360042572	0\\
25.9993360042572	0\\
26.9993360042572	0\\
27.9993360042572	0\\
28.9993360042572	0\\
29.9993360042572	0\\
30.9993360042572	0\\
31.9993360042572	0\\
32.9993360042572	0\\
33.9993360042572	0\\
34.9993360042572	0\\
35.9993360042572	0\\
36.9993360042572	0\\
37.9993360042572	0\\
38.9993360042572	0\\
39.9993360042572	0\\
40.9993360042572	0\\
41.9993360042572	0\\
42.9993360042572	0\\
43.9993360042572	0\\
44.9993360042572	0\\
45.9993360042572	0\\
46.9993360042572	0\\
47.9993360042572	0\\
48.9993360042572	0\\
49.9993360042572	0\\
50.9993360042572	0\\
51.9993360042572	0\\
52.9993360042572	0\\
53.9993360042572	0\\
54.9993360042572	0\\
55.9993360042572	0\\
56.9993360042572	0\\
57.9993360042572	0\\
58.9993360042572	0\\
59.9993360042572	0\\
60.9993360042572	0\\
61.9993360042572	0\\
62.9993360042572	0\\
63.9993360042572	0\\
64.9993360042572	0\\
65.9993360042572	0\\
66.9993360042572	0\\
67.9993360042572	0\\
68.9993360042572	0\\
69.9993360042572	0\\
70.9993360042572	0\\
71.9993360042572	0\\
72.9993360042572	0\\
73.9993360042572	0\\
74.9993360042572	0\\
75.9993360042572	0\\
76.9993360042572	0\\
77.9993360042572	0\\
78.9993360042572	0\\
79.9993360042572	0\\
80.9993360042572	0\\
81.9993360042572	0\\
82.9993360042572	0\\
83.9993360042572	0\\
84.9993360042572	0\\
85.9993360042572	0\\
86.9993360042572	0\\
87.9993360042572	0\\
88.9993360042572	0\\
89.9993360042572	0\\
90.9993360042572	0\\
91.9993360042572	0\\
92.9993360042572	0\\
93.9993360042572	0\\
94.9993360042572	0\\
95.9993360042572	0\\
96.9993360042572	0\\
97.9993360042572	0\\
98.9993360042572	0\\
99.9993360042572	0\\
100.999336004257	0\\
101.999336004257	0\\
102.999336004257	0\\
103.999336004257	0\\
104.999336004257	50\\
105.999336004257	50\\
106.999336004257	0\\
107.999336004257	50\\
108.999336004257	50\\
109.999336004257	50\\
110.999336004257	50\\
111.999336004257	50\\
112.999336004257	0\\
113.999336004257	0\\
114.999336004257	0\\
115.999336004257	0\\
116.999336004257	0\\
117.999336004257	0\\
118.999336004257	0\\
119.999336004257	0\\
120.999336004257	0\\
121.999336004257	0\\
122.999336004257	0\\
123.999336004257	0\\
124.999336004257	0\\
125.999336004257	0\\
126.999336004257	0\\
127.999336004257	0\\
128.999336004257	0\\
129.999336004257	0\\
130.999336004257	0\\
131.999336004257	0\\
132.999336004257	0\\
133.999336004257	0\\
134.999336004257	0\\
135.999336004257	0\\
136.999336004257	0\\
137.999336004257	0\\
138.999336004257	0\\
139.999336004257	0\\
140.999336004257	0\\
141.999336004257	0\\
142.999336004257	0\\
143.999336004257	0\\
144.999336004257	0\\
145.999336004257	0\\
146.999336004257	0\\
147.999336004257	0\\
148.999336004257	0\\
149.999336004257	0\\
150.999336004257	0\\
151.999336004257	0\\
152.999336004257	0\\
153.999336004257	0\\
154.999336004257	0\\
155.999336004257	0\\
156.999336004257	0\\
157.999336004257	0\\
158.999336004257	0\\
159.999336004257	0\\
160.999336004257	0\\
161.999336004257	0\\
162.999336004257	0\\
163.999336004257	0\\
164.999336004257	0\\
165.999336004257	0\\
166.999336004257	0\\
167.999336004257	0\\
168.999336004257	0\\
169.999336004257	0\\
170.999336004257	0\\
171.999336004257	0\\
172.999336004257	0\\
173.999336004257	0\\
174.999336004257	0\\
175.999336004257	0\\
176.999336004257	0\\
177.999336004257	0\\
178.999336004257	0\\
179.999336004257	0\\
180.999336004257	0\\
181.999336004257	0\\
182.999336004257	0\\
183.999336004257	0\\
184.999336004257	0\\
185.999336004257	0\\
186.999336004257	0\\
187.999336004257	0\\
188.999336004257	0\\
189.999336004257	0\\
190.999336004257	0\\
191.999336004257	0\\
192.999336004257	0\\
193.999336004257	0\\
194.999336004257	0\\
195.999336004257	0\\
196.999336004257	0\\
197.999336004257	0\\
198.999336004257	0\\
199.999336004257	0\\
200.999336004257	0\\
201.999336004257	0\\
202.999336004257	0\\
203.999336004257	0\\
204.999336004257	0\\
205.999336004257	0\\
206.999336004257	0\\
207.999336004257	0\\
208.999336004257	0\\
209.999336004257	0\\
210.999336004257	0\\
211.999336004257	0\\
212.999336004257	0\\
213.999336004257	0\\
214.999336004257	0\\
215.999336004257	0\\
216.999336004257	0\\
217.999336004257	0\\
218.999336004257	0\\
219.999336004257	0\\
220.999336004257	0\\
221.999336004257	0\\
222.999336004257	0\\
223.999336004257	0\\
224.999336004257	0\\
225.999336004257	0\\
226.999336004257	0\\
227.999336004257	0\\
228.999336004257	0\\
229.999336004257	0\\
230.999336004257	0\\
231.999336004257	0\\
232.999336004257	0\\
233.999336004257	0\\
234.999336004257	0\\
235.999336004257	0\\
236.999336004257	0\\
237.999336004257	0\\
238.999336004257	0\\
239.999336004257	0\\
240.999336004257	0\\
241.999336004257	0\\
242.999336004257	0\\
243.999336004257	0\\
244.999336004257	0\\
245.999336004257	0\\
246.999336004257	0\\
247.999336004257	0\\
248.999336004257	0\\
249.999336004257	0\\
250.999336004257	0\\
251.999336004257	0\\
252.999336004257	0\\
253.999336004257	0\\
254.999336004257	0\\
255.999336004257	0\\
256.999336004257	0\\
257.999336004257	0\\
258.999336004257	0\\
259.999336004257	0\\
260.999336004257	0\\
261.999336004257	0\\
262.999336004257	0\\
263.999336004257	0\\
264.999336004257	0\\
265.999336004257	0\\
266.999336004257	0\\
267.999336004257	0\\
268.999336004257	0\\
269.999336004257	0\\
270.999336004257	0\\
271.999336004257	0\\
272.999336004257	0\\
273.999336004257	0\\
274.999336004257	0\\
275.999336004257	0\\
276.999336004257	0\\
277.999336004257	0\\
278.999336004257	0\\
279.999336004257	0\\
280.999336004257	0\\
281.999336004257	0\\
282.999336004257	0\\
283.999336004257	0\\
284.999336004257	0\\
285.999336004257	0\\
286.999336004257	0\\
287.999336004257	0\\
288.999336004257	0\\
289.999336004257	0\\
290.999336004257	0\\
291.999336004257	0\\
292.999336004257	0\\
293.999336004257	0\\
294.999336004257	0\\
295.999336004257	0\\
296.999336004257	0\\
297.999336004257	0\\
298.999336004257	0\\
299.999336004257	0\\
300.999336004257	0\\
301.999336004257	0\\
302.999336004257	0\\
303.999336004257	0\\
304.999336004257	0\\
305.999336004257	0\\
306.999336004257	0\\
307.999336004257	0\\
308.999336004257	0\\
309.999336004257	0\\
310.999336004257	0\\
311.999336004257	0\\
312.999336004257	0\\
313.999336004257	0\\
314.999336004257	0\\
315.999336004257	0\\
316.999336004257	0\\
317.999336004257	0\\
318.999336004257	0\\
319.999336004257	0\\
320.999336004257	0\\
321.999336004257	0\\
322.999336004257	0\\
323.999336004257	0\\
324.999336004257	0\\
325.999336004257	0\\
326.999336004257	0\\
327.999336004257	0\\
328.999336004257	0\\
329.999336004257	0\\
330.999336004257	0\\
331.999336004257	0\\
332.999336004257	0\\
333.999336004257	0\\
334.999336004257	0\\
335.999336004257	0\\
336.999336004257	0\\
337.999336004257	0\\
338.999336004257	0\\
339.999336004257	0\\
340.999336004257	0\\
341.999336004257	0\\
342.999336004257	0\\
343.999336004257	0\\
344.999336004257	0\\
345.999336004257	0\\
346.999336004257	0\\
347.999336004257	0\\
348.999336004257	0\\
349.999336004257	0\\
350.999336004257	0\\
351.999336004257	0\\
352.999336004257	0\\
353.999336004257	0\\
354.999336004257	0\\
355.999336004257	0\\
356.999336004257	0\\
357.999336004257	0\\
358.999336004257	0\\
359.999336004257	0\\
360.999336004257	0\\
361.999336004257	0\\
362.999336004257	0\\
363.999336004257	0\\
364.999336004257	0\\
365.999336004257	0\\
366.999336004257	0\\
367.999336004257	0\\
368.999336004257	0\\
369.999336004257	0\\
370.999336004257	0\\
371.999336004257	0\\
372.999336004257	0\\
373.999336004257	0\\
374.999336004257	0\\
375.999336004257	0\\
376.999336004257	0\\
377.999336004257	0\\
378.999336004257	0\\
379.999336004257	0\\
380.999336004257	0\\
381.999336004257	0\\
382.999336004257	0\\
383.999336004257	0\\
384.999336004257	0\\
385.999336004257	0\\
386.999336004257	0\\
387.999336004257	0\\
388.999336004257	0\\
389.999336004257	0\\
390.999336004257	0\\
391.999336004257	0\\
392.999336004257	0\\
393.999336004257	0\\
394.999336004257	0\\
395.999336004257	0\\
396.999336004257	0\\
397.999336004257	0\\
398.999336004257	0\\
399.999336004257	0\\
400.999336004257	0\\
401.999336004257	0\\
402.999336004257	0\\
403.999336004257	0\\
404.999336004257	0\\
405.999336004257	0\\
406.999336004257	0\\
407.999336004257	0\\
408.999336004257	0\\
409.999336004257	0\\
410.999336004257	0\\
411.999336004257	0\\
412.999336004257	0\\
413.999336004257	0\\
414.999336004257	0\\
415.999336004257	0\\
416.999336004257	0\\
417.999336004257	0\\
418.999336004257	0\\
419.999336004257	0\\
420.999336004257	0\\
421.999336004257	0\\
422.999336004257	0\\
423.999336004257	0\\
424.999336004257	0\\
425.999336004257	0\\
426.999336004257	0\\
427.999336004257	0\\
428.999336004257	0\\
429.999336004257	0\\
430.999336004257	0\\
431.999336004257	0\\
432.999336004257	0\\
433.999336004257	0\\
434.999336004257	0\\
435.999336004257	0\\
436.999336004257	0\\
437.999336004257	0\\
438.999336004257	0\\
439.999336004257	0\\
440.999336004257	0\\
441.999336004257	0\\
442.999336004257	0\\
443.999336004257	0\\
444.999336004257	0\\
445.999336004257	0\\
446.999336004257	0\\
447.999336004257	0\\
448.999336004257	0\\
449.999336004257	0\\
450.999336004257	0\\
451.999336004257	0\\
452.999336004257	0\\
453.999336004257	0\\
454.999336004257	0\\
455.999336004257	0\\
456.999336004257	0\\
457.999336004257	0\\
458.999336004257	0\\
459.999336004257	0\\
460.999336004257	0\\
461.999336004257	0\\
462.999336004257	0\\
463.999336004257	0\\
464.999336004257	0\\
465.999336004257	0\\
466.999336004257	0\\
467.999336004257	0\\
468.999336004257	0\\
469.999336004257	0\\
470.999336004257	0\\
471.999336004257	0\\
472.999336004257	0\\
473.999336004257	0\\
474.999336004257	0\\
475.999336004257	0\\
476.999336004257	0\\
477.999336004257	0\\
478.999336004257	0\\
479.999336004257	0\\
480.999336004257	0\\
481.999336004257	0\\
482.999336004257	0\\
483.999336004257	0\\
484.999336004257	0\\
485.999336004257	0\\
486.999336004257	0\\
487.999336004257	0\\
488.999336004257	0\\
489.999336004257	0\\
490.999336004257	0\\
491.999336004257	0\\
492.999336004257	0\\
493.999336004257	0\\
494.999336004257	0\\
495.999336004257	0\\
496.999336004257	0\\
497.999336004257	0\\
498.999336004257	0\\
499.999336004257	0\\
500.999336004257	0\\
501.999336004257	0\\
502.999336004257	0\\
503.999336004257	0\\
504.999336004257	0\\
505.999336004257	0\\
506.999336004257	0\\
507.999336004257	0\\
508.999336004257	0\\
509.999336004257	0\\
510.999336004257	0\\
511.999336004257	0\\
512.999336004257	0\\
513.999336004257	0\\
514.999336004257	0\\
515.999336004257	0\\
516.999336004257	0\\
517.999336004257	0\\
518.999336004257	0\\
519.999336004257	0\\
520.999336004257	0\\
521.999336004257	0\\
522.999336004257	0\\
523.999336004257	0\\
524.999336004257	0\\
525.999336004257	0\\
526.999336004257	0\\
527.999336004257	0\\
528.999336004257	0\\
529.999336004257	0\\
530.999336004257	0\\
531.999336004257	0\\
532.999336004257	0\\
533.999336004257	0\\
534.999336004257	0\\
535.999336004257	0\\
536.999336004257	0\\
537.999336004257	0\\
538.999336004257	0\\
539.999336004257	0\\
540.999336004257	0\\
541.999336004257	0\\
542.999336004257	0\\
543.999336004257	0\\
544.999336004257	0\\
545.999336004257	0\\
546.999336004257	0\\
547.999336004257	0\\
548.999336004257	0\\
549.999336004257	0\\
550.999336004257	0\\
551.999336004257	0\\
552.999336004257	0\\
553.999336004257	0\\
554.999336004257	0\\
555.999336004257	0\\
556.999336004257	0\\
557.999336004257	0\\
558.999336004257	0\\
559.999336004257	0\\
560.999336004257	0\\
561.999336004257	0\\
562.999336004257	0\\
563.999336004257	0\\
564.999336004257	0\\
565.999336004257	0\\
566.999336004257	0\\
567.999336004257	0\\
568.999336004257	0\\
569.999336004257	0\\
570.999336004257	0\\
571.999336004257	0\\
572.999336004257	0\\
573.999336004257	0\\
574.999336004257	0\\
575.999336004257	0\\
576.999336004257	0\\
577.999336004257	0\\
578.999336004257	0\\
579.999336004257	0\\
580.999336004257	0\\
581.999336004257	0\\
582.999336004257	0\\
583.999336004257	0\\
584.999336004257	0\\
585.999336004257	0\\
586.999336004257	0\\
587.999336004257	0\\
588.999336004257	0\\
589.999336004257	0\\
590.999336004257	0\\
591.999336004257	0\\
592.999336004257	0\\
593.999336004257	0\\
594.999336004257	0\\
595.999336004257	0\\
596.999336004257	0\\
597.999336004257	0\\
598.999336004257	0\\
599.999336004257	0\\
600.999336004257	0\\
601.999336004257	0\\
602.999336004257	0\\
603.999336004257	0\\
604.999336004257	0\\
605.999336004257	0\\
606.999336004257	0\\
607.999336004257	0\\
608.999336004257	0\\
609.999336004257	0\\
610.999336004257	0\\
611.999336004257	0\\
612.999336004257	0\\
613.999336004257	0\\
614.999336004257	0\\
615.999336004257	0\\
616.999336004257	0\\
617.999336004257	0\\
618.999336004257	0\\
619.999336004257	0\\
620.999336004257	0\\
621.999336004257	0\\
622.999336004257	0\\
623.999336004257	0\\
624.999336004257	0\\
625.999336004257	0\\
626.999336004257	0\\
627.999336004257	0\\
628.999336004257	0\\
629.999336004257	0\\
630.999336004257	0\\
631.999336004257	0\\
632.999336004257	0\\
633.999336004257	0\\
634.999336004257	0\\
635.999336004257	0\\
636.999336004257	0\\
637.999336004257	0\\
638.999336004257	0\\
639.999336004257	0\\
640.999336004257	0\\
641.999336004257	0\\
642.999336004257	0\\
643.999336004257	0\\
644.999336004257	0\\
645.999336004257	0\\
646.999336004257	0\\
647.999336004257	0\\
648.999336004257	0\\
649.999336004257	0\\
650.999336004257	0\\
651.999336004257	0\\
652.999336004257	0\\
653.999336004257	0\\
654.999336004257	0\\
655.999336004257	0\\
656.999336004257	0\\
657.999336004257	0\\
658.999336004257	0\\
659.999336004257	0\\
660.999336004257	0\\
661.999336004257	0\\
662.999336004257	0\\
663.999336004257	0\\
664.999336004257	0\\
665.999336004257	0\\
666.999336004257	0\\
667.999336004257	0\\
668.999336004257	0\\
669.999336004257	0\\
670.999336004257	0\\
671.999336004257	0\\
672.999336004257	0\\
673.999336004257	0\\
674.999336004257	0\\
675.999336004257	0\\
676.999336004257	0\\
677.999336004257	0\\
678.999336004257	0\\
679.999336004257	0\\
680.999336004257	0\\
681.999336004257	0\\
682.999336004257	0\\
683.999336004257	0\\
684.999336004257	0\\
685.999336004257	0\\
686.999336004257	0\\
687.999336004257	0\\
688.999336004257	0\\
689.999336004257	0\\
690.999336004257	0\\
691.999336004257	0\\
692.999336004257	0\\
693.999336004257	0\\
694.999336004257	0\\
695.999336004257	0\\
696.999336004257	0\\
697.999336004257	0\\
698.999336004257	0\\
699.999336004257	0\\
700.999336004257	0\\
701.999336004257	0\\
702.999336004257	0\\
703.999336004257	0\\
704.999336004257	0\\
705.999336004257	0\\
706.999336004257	0\\
707.999336004257	0\\
708.999336004257	0\\
709.999336004257	0\\
710.999336004257	0\\
711.999336004257	0\\
712.999336004257	0\\
713.999336004257	0\\
714.999336004257	0\\
715.999336004257	0\\
716.999336004257	0\\
717.999336004257	0\\
718.999336004257	0\\
719.999336004257	0\\
720.999336004257	0\\
721.999336004257	0\\
722.999336004257	0\\
723.999336004257	0\\
724.999336004257	0\\
725.999336004257	0\\
726.999336004257	0\\
727.999336004257	0\\
728.999336004257	0\\
729.999336004257	0\\
730.999336004257	0\\
731.999336004257	0\\
732.999336004257	0\\
733.999336004257	0\\
734.999336004257	0\\
735.999336004257	0\\
736.999336004257	0\\
737.999336004257	0\\
738.999336004257	0\\
739.999336004257	0\\
740.999336004257	0\\
741.999336004257	0\\
742.999336004257	0\\
743.999336004257	0\\
744.999336004257	0\\
745.999336004257	0\\
746.999336004257	0\\
747.999336004257	0\\
748.999336004257	0\\
749.999336004257	0\\
750.999336004257	0\\
751.999336004257	0\\
752.999336004257	0\\
753.999336004257	0\\
754.999336004257	0\\
755.999336004257	0\\
756.999336004257	0\\
757.999336004257	0\\
758.999336004257	0\\
759.999336004257	0\\
760.999336004257	0\\
761.999336004257	0\\
762.999336004257	0\\
763.999336004257	0\\
764.999336004257	0\\
765.999336004257	0\\
766.999336004257	0\\
767.999336004257	0\\
768.999336004257	0\\
769.999336004257	0\\
770.999336004257	0\\
771.999336004257	0\\
772.999336004257	0\\
773.999336004257	0\\
774.999336004257	0\\
775.999336004257	0\\
776.999336004257	0\\
777.999336004257	0\\
778.999336004257	0\\
779.999336004257	0\\
780.999336004257	0\\
781.999336004257	0\\
782.999336004257	0\\
783.999336004257	0\\
784.999336004257	0\\
785.999336004257	0\\
786.999336004257	0\\
787.999336004257	0\\
788.999336004257	0\\
789.999336004257	0\\
790.999336004257	0\\
791.999336004257	0\\
792.999336004257	0\\
793.999336004257	0\\
794.999336004257	0\\
795.999336004257	0\\
796.999336004257	0\\
797.999336004257	0\\
798.999336004257	0\\
799.999336004257	0\\
800.999336004257	0\\
801.999336004257	0\\
802.999336004257	0\\
803.999336004257	0\\
804.999336004257	0\\
805.999336004257	0\\
806.999336004257	0\\
807.999336004257	0\\
808.999336004257	0\\
809.999336004257	0\\
810.999336004257	0\\
811.999336004257	0\\
812.999336004257	0\\
813.999336004257	0\\
814.999336004257	0\\
815.999336004257	0\\
816.999336004257	0\\
817.999336004257	0\\
818.999336004257	0\\
819.999336004257	0\\
820.999336004257	0\\
821.999336004257	0\\
822.999336004257	0\\
823.999336004257	0\\
824.999336004257	0\\
825.999336004257	0\\
826.999336004257	0\\
827.999336004257	0\\
828.999336004257	0\\
829.999336004257	0\\
830.999336004257	0\\
831.999336004257	0\\
832.999336004257	0\\
833.999336004257	0\\
834.999336004257	0\\
835.999336004257	0\\
836.999336004257	0\\
837.999336004257	0\\
838.999336004257	0\\
839.999336004257	0\\
840.999336004257	0\\
841.999336004257	0\\
842.999336004257	0\\
843.999336004257	0\\
844.999336004257	0\\
845.999336004257	0\\
846.999336004257	0\\
847.999336004257	0\\
848.999336004257	0\\
849.999336004257	0\\
850.999336004257	0\\
851.999336004257	0\\
852.999336004257	0\\
853.999336004257	0\\
854.999336004257	0\\
855.999336004257	0\\
856.999336004257	0\\
857.999336004257	0\\
858.999336004257	0\\
859.999336004257	0\\
860.999336004257	0\\
861.999336004257	0\\
862.999336004257	0\\
863.999336004257	0\\
864.999336004257	0\\
865.999336004257	0\\
866.999336004257	0\\
867.999336004257	0\\
868.999336004257	0\\
869.999336004257	0\\
870.999336004257	0\\
871.999336004257	0\\
872.999336004257	0\\
873.999336004257	0\\
874.999336004257	0\\
875.999336004257	0\\
876.999336004257	0\\
877.999336004257	0\\
878.999336004257	0\\
879.999336004257	0\\
880.999336004257	0\\
881.999336004257	0\\
882.999336004257	0\\
883.999336004257	0\\
884.999336004257	0\\
885.999336004257	0\\
886.999336004257	0\\
887.999336004257	0\\
888.999336004257	0\\
889.999336004257	0\\
890.999336004257	0\\
891.999336004257	0\\
892.999336004257	0\\
893.999336004257	0\\
894.999336004257	0\\
895.999336004257	0\\
896.999336004257	0\\
897.999336004257	0\\
898.999336004257	0\\
899.999336004257	0\\
900.999336004257	0\\
901.999336004257	0\\
902.999336004257	0\\
903.999336004257	0\\
904.999336004257	0\\
905.999336004257	0\\
906.999336004257	0\\
907.999336004257	0\\
908.999336004257	0\\
909.999336004257	0\\
910.999336004257	0\\
911.999336004257	0\\
912.999336004257	0\\
913.999336004257	0\\
914.999336004257	0\\
915.999336004257	0\\
916.999336004257	0\\
917.999336004257	0\\
918.999336004257	0\\
919.999336004257	0\\
920.999336004257	0\\
921.999336004257	0\\
922.999336004257	0\\
923.999336004257	0\\
924.999336004257	0\\
925.999336004257	0\\
926.999336004257	0\\
927.999336004257	0\\
928.999336004257	0\\
929.999336004257	0\\
930.999336004257	0\\
931.999336004257	0\\
932.999336004257	0\\
933.999336004257	0\\
934.999336004257	0\\
935.999336004257	0\\
936.999336004257	0\\
937.999336004257	0\\
938.999336004257	0\\
939.999336004257	0\\
940.999336004257	0\\
941.999336004257	0\\
942.999336004257	0\\
943.999336004257	0\\
944.999336004257	0\\
945.999336004257	0\\
946.999336004257	0\\
947.999336004257	0\\
948.999336004257	0\\
949.999336004257	0\\
950.999336004257	0\\
951.999336004257	0\\
952.999336004257	0\\
953.999336004257	0\\
954.999336004257	0\\
955.999336004257	0\\
956.999336004257	0\\
957.999336004257	0\\
958.999336004257	0\\
959.999336004257	0\\
960.999336004257	0\\
961.999336004257	0\\
962.999336004257	0\\
963.999336004257	0\\
964.999336004257	0\\
965.999336004257	0\\
966.999336004257	0\\
967.999336004257	0\\
968.999336004257	0\\
969.999336004257	0\\
970.999336004257	0\\
971.999336004257	0\\
972.999336004257	0\\
973.999336004257	0\\
974.999336004257	0\\
975.999336004257	0\\
976.999336004257	0\\
977.999336004257	0\\
978.999336004257	0\\
979.999336004257	0\\
980.999336004257	0\\
981.999336004257	0\\
982.999336004257	0\\
983.999336004257	0\\
984.999336004257	0\\
985.999336004257	50\\
986.999336004257	0\\
987.999336004257	0\\
988.999336004257	0\\
989.999336004257	0\\
990.999336004257	0\\
991.999336004257	0\\
992.999336004257	0\\
993.999336004257	0\\
994.999336004257	0\\
995.999336004257	0\\
996.999336004257	0\\
997.999336004257	0\\
998.999336004257	0\\
999.999336004257	0\\
1000.99933600426	0\\
1001.99933600426	0\\
1002.99933600426	0\\
1003.99933600426	0\\
1004.99933600426	0\\
1005.99933600426	0\\
1006.99933600426	0\\
1007.99933600426	0\\
1008.99933600426	0\\
1009.99933600426	0\\
1010.99933600426	0\\
1011.99933600426	0\\
1012.99933600426	0\\
1013.99933600426	0\\
1014.99933600426	0\\
1015.99933600426	0\\
1016.99933600426	0\\
1017.99933600426	0\\
1018.99933600426	0\\
1019.99933600426	0\\
1020.99933600426	0\\
1021.99933600426	0\\
1022.99933600426	0\\
1023.99933600426	0\\
1024.99933600426	0\\
1025.99933600426	0\\
1026.99933600426	0\\
1027.99933600426	0\\
1028.99933600426	0\\
1029.99933600426	0\\
1030.99933600426	0\\
1031.99933600426	0\\
1032.99933600426	0\\
1033.99933600426	0\\
1034.99933600426	0\\
1035.99933600426	0\\
1036.99933600426	0\\
1037.99933600426	0\\
1038.99933600426	0\\
1039.99933600426	0\\
1040.99933600426	0\\
1041.99933600426	0\\
1042.99933600426	0\\
1043.99933600426	0\\
1044.99933600426	0\\
1045.99933600426	0\\
1046.99933600426	0\\
1047.99933600426	0\\
1048.99933600426	0\\
1049.99933600426	0\\
1050.99933600426	0\\
1051.99933600426	0\\
1052.99933600426	0\\
1053.99933600426	0\\
1054.99933600426	0\\
1055.99933600426	0\\
1056.99933600426	0\\
1057.99933600426	0\\
1058.99933600426	0\\
1059.99933600426	0\\
1060.99933600426	0\\
1061.99933600426	0\\
1062.99933600426	0\\
1063.99933600426	0\\
1064.99933600426	0\\
1065.99933600426	0\\
1066.99933600426	0\\
1067.99933600426	0\\
1068.99933600426	0\\
1069.99933600426	0\\
1070.99933600426	0\\
1071.99933600426	0\\
1072.99933600426	0\\
1073.99933600426	0\\
1074.99933600426	0\\
1075.99933600426	0\\
1076.99933600426	0\\
1077.99933600426	0\\
1078.99933600426	0\\
1079.99933600426	0\\
1080.99933600426	0\\
1081.99933600426	0\\
1082.99933600426	0\\
1083.99933600426	0\\
1084.99933600426	0\\
1085.99933600426	0\\
1086.99933600426	0\\
1087.99933600426	0\\
1088.99933600426	0\\
1089.99933600426	0\\
1090.99933600426	0\\
1091.99933600426	0\\
1092.99933600426	0\\
1093.99933600426	0\\
1094.99933600426	0\\
1095.99933600426	0\\
1096.99933600426	0\\
1097.99933600426	0\\
1098.99933600426	0\\
1099.99933600426	0\\
1100.99933600426	0\\
1101.99933600426	0\\
1102.99933600426	0\\
1103.99933600426	0\\
1104.99933600426	0\\
1105.99933600426	0\\
1106.99933600426	0\\
1107.99933600426	0\\
1108.99933600426	0\\
1109.99933600426	0\\
1110.99933600426	0\\
1111.99933600426	0\\
1112.99933600426	0\\
1113.99933600426	0\\
1114.99933600426	0\\
1115.99933600426	0\\
1116.99933600426	0\\
1117.99933600426	0\\
1118.99933600426	0\\
1119.99933600426	0\\
1120.99933600426	0\\
1121.99933600426	0\\
1122.99933600426	0\\
1123.99933600426	0\\
1124.99933600426	0\\
1125.99933600426	0\\
1126.99933600426	0\\
1127.99933600426	0\\
1128.99933600426	0\\
1129.99933600426	0\\
1130.99933600426	0\\
1131.99933600426	0\\
1132.99933600426	0\\
1133.99933600426	0\\
1134.99933600426	0\\
1135.99933600426	0\\
1136.99933600426	0\\
1137.99933600426	0\\
1138.99933600426	0\\
1139.99933600426	0\\
1140.99933600426	0\\
1141.99933600426	0\\
1142.99933600426	0\\
1143.99933600426	0\\
1144.99933600426	0\\
1145.99933600426	50\\
1146.99933600426	50\\
1147.99933600426	50\\
1148.99933600426	50\\
1149.99933600426	0\\
1150.99933600426	0\\
1151.99933600426	0\\
1152.99933600426	50\\
1153.99933600426	50\\
1154.99933600426	0\\
1155.99933600426	0\\
1156.99933600426	0\\
1157.99933600426	50\\
1158.99933600426	50\\
1159.99933600426	50\\
1160.99933600426	0\\
1161.99933600426	0\\
1162.99933600426	0\\
1163.99933600426	0\\
1164.99933600426	0\\
1165.99933600426	0\\
1166.99933600426	0\\
1167.99933600426	0\\
1168.99933600426	0\\
1169.99933600426	0\\
1170.99933600426	0\\
1171.99933600426	0\\
1172.99933600426	0\\
1173.99933600426	0\\
1174.99933600426	0\\
1175.99933600426	0\\
1176.99933600426	0\\
1177.99933600426	0\\
1178.99933600426	0\\
1179.99933600426	0\\
1180.99933600426	0\\
1181.99933600426	0\\
1182.99933600426	0\\
1183.99933600426	0\\
1184.99933600426	0\\
1185.99933600426	0\\
1186.99933600426	0\\
1187.99933600426	0\\
1188.99933600426	0\\
1189.99933600426	0\\
1190.99933600426	0\\
1191.99933600426	0\\
1192.99933600426	0\\
1193.99933600426	0\\
1194.99933600426	0\\
1195.99933600426	0\\
1196.99933600426	0\\
1197.99933600426	0\\
1198.99933600426	0\\
1199.99933600426	0\\
1200.99933600426	0\\
1201.99933600426	0\\
1202.99933600426	0\\
1203.99933600426	0\\
1204.99933600426	0\\
1205.99933600426	0\\
1206.99933600426	0\\
1207.99933600426	0\\
1208.99933600426	0\\
1209.99933600426	0\\
1210.99933600426	0\\
1211.99933600426	0\\
1212.99933600426	0\\
1213.99933600426	0\\
1214.99933600426	0\\
1215.99933600426	0\\
1216.99933600426	0\\
1217.99933600426	0\\
1218.99933600426	0\\
1219.99933600426	0\\
1220.99933600426	0\\
1221.99933600426	0\\
1222.99933600426	0\\
1223.99933600426	0\\
1224.99933600426	0\\
1225.99933600426	0\\
1226.99933600426	0\\
1227.99933600426	0\\
1228.99933600426	0\\
1229.99933600426	0\\
1230.99933600426	0\\
1231.99933600426	0\\
1232.99933600426	0\\
1233.99933600426	0\\
1234.99933600426	0\\
1235.99933600426	0\\
1236.99933600426	0\\
1237.99933600426	0\\
1238.99933600426	0\\
1239.99933600426	0\\
1240.99933600426	0\\
1241.99933600426	0\\
1242.99933600426	0\\
1243.99933600426	0\\
1244.99933600426	0\\
1245.99933600426	0\\
1246.99933600426	0\\
1247.99933600426	0\\
1248.99933600426	0\\
1249.99933600426	0\\
1250.99933600426	0\\
1251.99933600426	0\\
1252.99933600426	0\\
1253.99933600426	0\\
1254.99933600426	0\\
1255.99933600426	0\\
1256.99933600426	0\\
1257.99933600426	0\\
1258.99933600426	0\\
1259.99933600426	0\\
1260.99933600426	0\\
1261.99933600426	0\\
1262.99933600426	0\\
1263.99933600426	0\\
1264.99933600426	0\\
1265.99933600426	0\\
1266.99933600426	0\\
1267.99933600426	0\\
1268.99933600426	0\\
1269.99933600426	0\\
1270.99933600426	0\\
1271.99933600426	0\\
1272.99933600426	0\\
1273.99933600426	0\\
1274.99933600426	0\\
1275.99933600426	0\\
1276.99933600426	0\\
1277.99933600426	0\\
1278.99933600426	0\\
1279.99933600426	0\\
1280.99933600426	0\\
1281.99933600426	0\\
1282.99933600426	0\\
1283.99933600426	0\\
1284.99933600426	0\\
1285.99933600426	0\\
1286.99933600426	0\\
1287.99933600426	0\\
1288.99933600426	0\\
1289.99933600426	0\\
1290.99933600426	0\\
1291.99933600426	0\\
1292.99933600426	0\\
1293.99933600426	0\\
1294.99933600426	0\\
1295.99933600426	0\\
1296.99933600426	0\\
1297.99933600426	0\\
1298.99933600426	0\\
1299.99933600426	0\\
1300.99933600426	0\\
1301.99933600426	0\\
1302.99933600426	0\\
1303.99933600426	0\\
1304.99933600426	0\\
1305.99933600426	0\\
1306.99933600426	0\\
1307.99933600426	0\\
1308.99933600426	0\\
1309.99933600426	0\\
1310.99933600426	0\\
1311.99933600426	0\\
1312.99933600426	0\\
1313.99933600426	0\\
1314.99933600426	0\\
1315.99933600426	0\\
1316.99933600426	0\\
1317.99933600426	0\\
1318.99933600426	0\\
1319.99933600426	0\\
1320.99933600426	0\\
1321.99933600426	0\\
1322.99933600426	0\\
1323.99933600426	0\\
1324.99933600426	0\\
1325.99933600426	0\\
1326.99933600426	0\\
1327.99933600426	0\\
1328.99933600426	0\\
1329.99933600426	0\\
1330.99933600426	0\\
1331.99933600426	0\\
1332.99933600426	0\\
1333.99933600426	0\\
1334.99933600426	0\\
1335.99933600426	0\\
1336.99933600426	0\\
1337.99933600426	0\\
1338.99933600426	0\\
1339.99933600426	0\\
1340.99933600426	0\\
1341.99933600426	0\\
1342.99933600426	0\\
1343.99933600426	0\\
1344.99933600426	0\\
1345.99933600426	0\\
1346.99933600426	0\\
1347.99933600426	0\\
1348.99933600426	0\\
1349.99933600426	0\\
1350.99933600426	0\\
1351.99933600426	0\\
1352.99933600426	0\\
1353.99933600426	0\\
1354.99933600426	0\\
1355.99933600426	0\\
1356.99933600426	0\\
1357.99933600426	0\\
1358.99933600426	0\\
1359.99933600426	0\\
1360.99933600426	0\\
1361.99933600426	0\\
1362.99933600426	0\\
1363.99933600426	0\\
1364.99933600426	0\\
1365.99933600426	0\\
1366.99933600426	0\\
1367.99933600426	0\\
1368.99933600426	0\\
1369.99933600426	0\\
1370.99933600426	0\\
1371.99933600426	0\\
1372.99933600426	0\\
1373.99933600426	0\\
1374.99933600426	0\\
1375.99933600426	0\\
1376.99933600426	0\\
1377.99933600426	0\\
1378.99933600426	0\\
1379.99933600426	0\\
1380.99933600426	0\\
1381.99933600426	0\\
1382.99933600426	0\\
1383.99933600426	0\\
1384.99933600426	0\\
1385.99933600426	0\\
1386.99933600426	0\\
1387.99933600426	0\\
1388.99933600426	0\\
1389.99933600426	0\\
1390.99933600426	0\\
1391.99933600426	0\\
1392.99933600426	0\\
1393.99933600426	0\\
1394.99933600426	0\\
1395.99933600426	0\\
1396.99933600426	0\\
1397.99933600426	0\\
1398.99933600426	0\\
1399.99933600426	0\\
1400.99933600426	0\\
1401.99933600426	0\\
1402.99933600426	0\\
1403.99933600426	0\\
1404.99933600426	0\\
1405.99933600426	0\\
1406.99933600426	50\\
1407.99933600426	50\\
1408.99933600426	50\\
1409.99933600426	50\\
1410.99933600426	50\\
1411.99933600426	50\\
1412.99933600426	50\\
1413.99933600426	50\\
1414.99933600426	50\\
1415.99933600426	50\\
1416.99933600426	50\\
1417.99933600426	50\\
1418.99933600426	50\\
1419.99933600426	50\\
1420.99933600426	50\\
1421.99933600426	0\\
1422.99933600426	0\\
1423.99933600426	50\\
1424.99933600426	50\\
1425.99933600426	50\\
1426.99933600426	50\\
1427.99933600426	0\\
1428.99933600426	0\\
1429.99933600426	0\\
1430.99933600426	0\\
1431.99933600426	50\\
1432.99933600426	0\\
1433.99933600426	0\\
1434.99933600426	0\\
1435.99933600426	50\\
1436.99933600426	50\\
1437.99933600426	50\\
1438.99933600426	50\\
1439.99933600426	50\\
1440.99933600426	0\\
1441.99933600426	0\\
1442.99933600426	0\\
1443.99933600426	0\\
1444.99933600426	0\\
1445.99933600426	0\\
1446.99933600426	0\\
1447.99933600426	0\\
1448.99933600426	0\\
1449.99933600426	0\\
1450.99933600426	0\\
1451.99933600426	0\\
1452.99933600426	0\\
1453.99933600426	0\\
1454.99933600426	0\\
1455.99933600426	0\\
1456.99933600426	0\\
1457.99933600426	0\\
1458.99933600426	0\\
1459.99933600426	0\\
1460.99933600426	0\\
1461.99933600426	0\\
1462.99933600426	0\\
1463.99933600426	0\\
1464.99933600426	0\\
1465.99933600426	0\\
1466.99933600426	0\\
1467.99933600426	0\\
1468.99933600426	0\\
1469.99933600426	0\\
1470.99933600426	0\\
1471.99933600426	0\\
1472.99933600426	0\\
1473.99933600426	0\\
1474.99933600426	0\\
1475.99933600426	0\\
1476.99933600426	0\\
1477.99933600426	0\\
1478.99933600426	0\\
1479.99933600426	0\\
1480.99933600426	0\\
1481.99933600426	0\\
1482.99933600426	0\\
1483.99933600426	0\\
1484.99933600426	0\\
1485.99933600426	0\\
1486.99933600426	0\\
1487.99933600426	0\\
1488.99933600426	0\\
1489.99933600426	0\\
1490.99933600426	0\\
1491.99933600426	0\\
1492.99933600426	50\\
1493.99933600426	50\\
1494.99933600426	50\\
1495.99933600426	50\\
1496.99933600426	50\\
1497.99933600426	0\\
1498.99933600426	0\\
1499.99933600426	0\\
1500.99933600426	0\\
1501.99933600426	0\\
1502.99933600426	0\\
1503.99933600426	0\\
1504.99933600426	0\\
1505.99933600426	0\\
1506.99933600426	0\\
1507.99933600426	0\\
1508.99933600426	0\\
1509.99933600426	0\\
1510.99933600426	0\\
1511.99933600426	0\\
1512.99933600426	0\\
1513.99933600426	0\\
1514.99933600426	0\\
1515.99933600426	0\\
1516.99933600426	0\\
1517.99933600426	0\\
1518.99933600426	0\\
1519.99933600426	0\\
1520.99933600426	0\\
1521.99933600426	0\\
1522.99933600426	0\\
1523.99933600426	0\\
1524.99933600426	0\\
1525.99933600426	0\\
1526.99933600426	0\\
1527.99933600426	0\\
1528.99933600426	0\\
1529.99933600426	0\\
1530.99933600426	0\\
1531.99933600426	0\\
1532.99933600426	0\\
1533.99933600426	0\\
1534.99933600426	0\\
1535.99933600426	0\\
1536.99933600426	0\\
1537.99933600426	0\\
1538.99933600426	0\\
1539.99933600426	0\\
1540.99933600426	0\\
1541.99933600426	0\\
1542.99933600426	0\\
1543.99933600426	0\\
1544.99933600426	0\\
1545.99933600426	0\\
1546.99933600426	0\\
1547.99933600426	0\\
1548.99933600426	0\\
1549.99933600426	0\\
1550.99933600426	0\\
1551.99933600426	0\\
1552.99933600426	0\\
1553.99933600426	0\\
1554.99933600426	0\\
1555.99933600426	0\\
1556.99933600426	0\\
1557.99933600426	0\\
1558.99933600426	50\\
1559.99933600426	50\\
1560.99933600426	50\\
1561.99933600426	50\\
1562.99933600426	50\\
1563.99933600426	50\\
1564.99933600426	0\\
1565.99933600426	0\\
1566.99933600426	0\\
1567.99933600426	0\\
1568.99933600426	0\\
1569.99933600426	0\\
1570.99933600426	0\\
1571.99933600426	0\\
1572.99933600426	0\\
1573.99933600426	0\\
1574.99933600426	0\\
1575.99933600426	0\\
1576.99933600426	0\\
1577.99933600426	0\\
1578.99933600426	0\\
1579.99933600426	0\\
1580.99933600426	0\\
1581.99933600426	0\\
1582.99933600426	0\\
1583.99933600426	0\\
1584.99933600426	0\\
1585.99933600426	0\\
1586.99933600426	0\\
1587.99933600426	0\\
1588.99933600426	0\\
1589.99933600426	0\\
1590.99933600426	0\\
1591.99933600426	0\\
1592.99933600426	0\\
1593.99933600426	0\\
1594.99933600426	0\\
1595.99933600426	0\\
1596.99933600426	0\\
1597.99933600426	0\\
1598.99933600426	0\\
1599.99933600426	0\\
1600.99933600426	0\\
1601.99933600426	0\\
1602.99933600426	0\\
1603.99933600426	0\\
1604.99933600426	0\\
1605.99933600426	0\\
1606.99933600426	0\\
1607.99933600426	0\\
1608.99933600426	0\\
1609.99933600426	0\\
1610.99933600426	0\\
1611.99933600426	0\\
1612.99933600426	0\\
1613.99933600426	0\\
1614.99933600426	0\\
1615.99933600426	0\\
1616.99933600426	0\\
1617.99933600426	0\\
1618.99933600426	0\\
1619.99933600426	0\\
1620.99933600426	0\\
1621.99933600426	0\\
1622.99933600426	0\\
1623.99933600426	0\\
1624.99933600426	0\\
1625.99933600426	0\\
1626.99933600426	0\\
1627.99933600426	0\\
1628.99933600426	0\\
1629.99933600426	0\\
1630.99933600426	0\\
1631.99933600426	0\\
1632.99933600426	0\\
1633.99933600426	0\\
1634.99933600426	0\\
1635.99933600426	0\\
1636.99933600426	0\\
1637.99933600426	0\\
1638.99933600426	0\\
1639.99933600426	0\\
1640.99933600426	0\\
1641.99933600426	0\\
1642.99933600426	0\\
1643.99933600426	0\\
1644.99933600426	0\\
1645.99933600426	0\\
1646.99933600426	0\\
1647.99933600426	0\\
1648.99933600426	0\\
1649.99933600426	0\\
1650.99933600426	0\\
1651.99933600426	0\\
1652.99933600426	0\\
1653.99933600426	0\\
1654.99933600426	0\\
1655.99933600426	0\\
1656.99933600426	0\\
1657.99933600426	0\\
1658.99933600426	0\\
1659.99933600426	0\\
1660.99933600426	0\\
1661.99933600426	0\\
1662.99933600426	0\\
1663.99933600426	0\\
1664.99933600426	0\\
1665.99933600426	0\\
1666.99933600426	0\\
1667.99933600426	0\\
1668.99933600426	0\\
1669.99933600426	0\\
1670.99933600426	0\\
1671.99933600426	0\\
1672.99933600426	0\\
1673.99933600426	0\\
1674.99933600426	0\\
1675.99933600426	0\\
1676.99933600426	0\\
1677.99933600426	0\\
1678.99933600426	0\\
1679.99933600426	0\\
1680.99933600426	0\\
1681.99933600426	0\\
1682.99933600426	0\\
1683.99933600426	0\\
1684.99933600426	0\\
1685.99933600426	0\\
1686.99933600426	0\\
1687.99933600426	0\\
1688.99933600426	0\\
1689.99933600426	0\\
1690.99933600426	0\\
1691.99933600426	0\\
1692.99933600426	0\\
1693.99933600426	0\\
1694.99933600426	0\\
1695.99933600426	0\\
1696.99933600426	0\\
1697.99933600426	0\\
1698.99933600426	0\\
1699.99933600426	0\\
1700.99933600426	0\\
1701.99933600426	0\\
1702.99933600426	0\\
1703.99933600426	0\\
1704.99933600426	0\\
1705.99933600426	0\\
1706.99933600426	0\\
1707.99933600426	0\\
1708.99933600426	0\\
1709.99933600426	0\\
1710.99933600426	0\\
1711.99933600426	0\\
1712.99933600426	0\\
1713.99933600426	0\\
1714.99933600426	0\\
1715.99933600426	0\\
1716.99933600426	0\\
1717.99933600426	0\\
1718.99933600426	0\\
1719.99933600426	0\\
1720.99933600426	0\\
1721.99933600426	0\\
1722.99933600426	0\\
1723.99933600426	0\\
1724.99933600426	0\\
1725.99933600426	0\\
1726.99933600426	0\\
1727.99933600426	0\\
1728.99933600426	0\\
1729.99933600426	0\\
1730.99933600426	0\\
1731.99933600426	0\\
1732.99933600426	0\\
1733.99933600426	0\\
1734.99933600426	0\\
1735.99933600426	0\\
1736.99933600426	0\\
1737.99933600426	0\\
1738.99933600426	0\\
1739.99933600426	0\\
1740.99933600426	0\\
1741.99933600426	0\\
1742.99933600426	0\\
1743.99933600426	0\\
1744.99933600426	0\\
1745.99933600426	50\\
1746.99933600426	0\\
1747.99933600426	0\\
1748.99933600426	0\\
1749.99933600426	0\\
1750.99933600426	0\\
1751.99933600426	0\\
1752.99933600426	0\\
1753.99933600426	0\\
1754.99933600426	0\\
1755.99933600426	0\\
1756.99933600426	50\\
1757.99933600426	50\\
1758.99933600426	50\\
1759.99933600426	50\\
1760.99933600426	50\\
1761.99933600426	50\\
1762.99933600426	50\\
1763.99933600426	50\\
1764.99933600426	50\\
1765.99933600426	0\\
1766.99933600426	0\\
1767.99933600426	50\\
1768.99933600426	0\\
1769.99933600426	0\\
1770.99933600426	0\\
1771.99933600426	50\\
1772.99933600426	0\\
1773.99933600426	0\\
1774.99933600426	0\\
1775.99933600426	0\\
1776.99933600426	0\\
1777.99933600426	50\\
1778.99933600426	0\\
1779.99933600426	50\\
1780.99933600426	0\\
1781.99933600426	0\\
1782.99933600426	0\\
1783.99933600426	0\\
1784.99933600426	0\\
1785.99933600426	0\\
1786.99933600426	0\\
1787.99933600426	0\\
1788.99933600426	0\\
1789.99933600426	0\\
1790.99933600426	0\\
1791.99933600426	0\\
1792.99933600426	0\\
1793.99933600426	0\\
1794.99933600426	0\\
1795.99933600426	0\\
1796.99933600426	50\\
1797.99933600426	50\\
1798.99933600426	0\\
1799.99933600426	0\\
1800.99933600426	50\\
1801.99933600426	50\\
1802.99933600426	50\\
1803.99933600426	0\\
1804.99933600426	50\\
1805.99933600426	0\\
1806.99933600426	0\\
1807.99933600426	0\\
1808.99933600426	0\\
1809.99933600426	0\\
1810.99933600426	0\\
1811.99933600426	0\\
1812.99933600426	50\\
1813.99933600426	50\\
1814.99933600426	0\\
1815.99933600426	0\\
1816.99933600426	0\\
1817.99933600426	0\\
1818.99933600426	0\\
1819.99933600426	0\\
1820.99933600426	0\\
1821.99933600426	0\\
1822.99933600426	0\\
1823.99933600426	0\\
1824.99933600426	0\\
1825.99933600426	0\\
1826.99933600426	0\\
1827.99933600426	0\\
1828.99933600426	0\\
1829.99933600426	0\\
1830.99933600426	0\\
1831.99933600426	0\\
1832.99933600426	0\\
1833.99933600426	0\\
1834.99933600426	0\\
1835.99933600426	0\\
1836.99933600426	0\\
1837.99933600426	0\\
1838.99933600426	0\\
1839.99933600426	50\\
1840.99933600426	0\\
1841.99933600426	0\\
1842.99933600426	0\\
1843.99933600426	0\\
1844.99933600426	0\\
1845.99933600426	0\\
1846.99933600426	0\\
1847.99933600426	0\\
1848.99933600426	0\\
1849.99933600426	0\\
1850.99933600426	0\\
1851.99933600426	0\\
1852.99933600426	0\\
1853.99933600426	0\\
1854.99933600426	0\\
1855.99933600426	0\\
1856.99933600426	0\\
1857.99933600426	0\\
1858.99933600426	0\\
1859.99933600426	0\\
1860.99933600426	0\\
1861.99933600426	0\\
1862.99933600426	0\\
1863.99933600426	0\\
1864.99933600426	0\\
1865.99933600426	0\\
1866.99933600426	0\\
1867.99933600426	0\\
1868.99933600426	0\\
1869.99933600426	0\\
1870.99933600426	0\\
1871.99933600426	0\\
1872.99933600426	0\\
1873.99933600426	0\\
1874.99933600426	0\\
1875.99933600426	0\\
1876.99933600426	0\\
1877.99933600426	0\\
1878.99933600426	0\\
1879.99933600426	0\\
1880.99933600426	0\\
1881.99933600426	0\\
1882.99933600426	0\\
1883.99933600426	0\\
1884.99933600426	0\\
1885.99933600426	0\\
1886.99933600426	0\\
1887.99933600426	0\\
1888.99933600426	0\\
1889.99933600426	0\\
1890.99933600426	0\\
1891.99933600426	0\\
1892.99933600426	0\\
1893.99933600426	0\\
1894.99933600426	0\\
1895.99933600426	0\\
1896.99933600426	0\\
1897.99933600426	0\\
1898.99933600426	0\\
1899.99933600426	0\\
1900.99933600426	0\\
1901.99933600426	0\\
1902.99933600426	0\\
1903.99933600426	0\\
1904.99933600426	0\\
1905.99933600426	0\\
1906.99933600426	0\\
1907.99933600426	0\\
1908.99933600426	0\\
1909.99933600426	0\\
1910.99933600426	0\\
1911.99933600426	0\\
1912.99933600426	0\\
1913.99933600426	0\\
1914.99933600426	0\\
1915.99933600426	0\\
1916.99933600426	0\\
1917.99933600426	0\\
1918.99933600426	0\\
1919.99933600426	0\\
1920.99933600426	0\\
1921.99933600426	0\\
1922.99933600426	0\\
1923.99933600426	0\\
1924.99933600426	0\\
1925.99933600426	0\\
1926.99933600426	0\\
1927.99933600426	0\\
1928.99933600426	0\\
1929.99933600426	0\\
1930.99933600426	0\\
1931.99933600426	0\\
1932.99933600426	0\\
1933.99933600426	0\\
1934.99933600426	0\\
1935.99933600426	0\\
1936.99933600426	0\\
1937.99933600426	0\\
1938.99933600426	0\\
1939.99933600426	0\\
1940.99933600426	0\\
1941.99933600426	0\\
1942.99933600426	0\\
1943.99933600426	0\\
1944.99933600426	0\\
1945.99933600426	0\\
1946.99933600426	0\\
1947.99933600426	0\\
1948.99933600426	0\\
1949.99933600426	0\\
1950.99933600426	0\\
1951.99933600426	0\\
1952.99933600426	0\\
1953.99933600426	0\\
1954.99933600426	0\\
1955.99933600426	0\\
1956.99933600426	0\\
1957.99933600426	0\\
1958.99933600426	0\\
1959.99933600426	0\\
1960.99933600426	0\\
1961.99933600426	0\\
1962.99933600426	0\\
1963.99933600426	0\\
1964.99933600426	0\\
1965.99933600426	0\\
1966.99933600426	0\\
1967.99933600426	0\\
1968.99933600426	0\\
1969.99933600426	0\\
1970.99933600426	0\\
1971.99933600426	0\\
1972.99933600426	0\\
1973.99933600426	0\\
1974.99933600426	0\\
1975.99933600426	0\\
1976.99933600426	0\\
1977.99933600426	0\\
1978.99933600426	0\\
1979.99933600426	0\\
1980.99933600426	0\\
1981.99933600426	0\\
1982.99933600426	0\\
1983.99933600426	0\\
1984.99933600426	0\\
1985.99933600426	0\\
1986.99933600426	0\\
1987.99933600426	0\\
1988.99933600426	0\\
1989.99933600426	0\\
1990.99933600426	0\\
1991.99933600426	0\\
1992.99933600426	0\\
1993.99933600426	0\\
1994.99933600426	0\\
1995.99933600426	0\\
1996.99933600426	0\\
1997.99933600426	0\\
1998.99933600426	0\\
1999.99933600426	50\\
2000.99933600426	50\\
2001.99933600426	0\\
}--cycle;
\addlegendentry{\ac{GNSS} outages}

\addplot [color=black]
  table[row sep=crcr]{%
799.999336004257	1.9924797346664\\
800.999336004257	2.50735910806225\\
801.999336004257	2.42958977697185\\
802.999336004257	2.65822491843642\\
803.999336004257	2.82166419370515\\
804.999336004257	3.02724808113408\\
805.999336004257	3.25235683758046\\
806.999336004257	3.28751755303483\\
807.999336004257	3.41348217201903\\
808.999336004257	3.42209133616188\\
809.999336004257	3.65911653106332\\
810.999336004257	2.96424003798961\\
811.999336004257	2.88508652770383\\
812.999336004257	2.5238595918679\\
813.999336004257	2.43553975605391\\
814.999336004257	2.29204319341829\\
815.999336004257	2.03919505653175\\
816.999336004257	2.09365652558586\\
817.999336004257	2.16437157559471\\
818.999336004257	1.97534147770716\\
819.999336004257	1.6921933276019\\
820.999336004257	1.82514818157165\\
821.999336004257	1.93570993595267\\
822.999336004257	1.73692263108887\\
823.999336004257	1.61999223729526\\
824.999336004257	1.54519968829709\\
825.999336004257	1.4884758656392\\
826.999336004257	1.70785728346186\\
827.999336004257	1.52535803011597\\
828.999336004257	1.40422717739284\\
830.999336004257	1.68327861717762\\
831.999336004257	1.63132941269077\\
832.999336004257	1.72267960387717\\
833.999336004257	1.74413579476436\\
834.999336004257	2.00549550694336\\
835.999336004257	2.41437109923618\\
836.999336004257	2.13319553233237\\
837.999336004257	2.19702765914894\\
838.999336004257	2.15283854763993\\
839.999336004257	1.93477726464903\\
840.999336004257	1.78885656816828\\
841.999336004257	1.74888968107848\\
842.999336004257	1.62610652123362\\
843.999336004257	1.61632799607219\\
844.999336004257	1.36651706858538\\
845.999336004257	1.09074436498236\\
846.999336004257	1.13724932774721\\
847.999336004257	1.09243199554112\\
848.999336004257	1.00332005882615\\
849.999336004257	1.07113116568098\\
850.999336004257	0.943031473143492\\
852.999336004257	0.963744232119325\\
853.999336004257	0.997542221137337\\
854.999336004257	0.976396312389625\\
855.999336004257	0.833402589629259\\
856.999336004257	0.89097265907003\\
857.999336004257	1.09764732719168\\
858.999336004257	1.15453009223143\\
860.999336004257	1.24491386235809\\
861.999336004257	1.33989011961194\\
862.999336004257	1.36712490483615\\
863.999336004257	1.33714687342604\\
865.999336004257	1.36310439425711\\
866.999336004257	1.24616312400644\\
867.999336004257	1.09603155640684\\
868.999336004257	1.10750460749864\\
869.999336004257	1.0366015702798\\
870.999336004257	1.09505186276078\\
871.999336004257	0.989485205146821\\
872.999336004257	1.04427632507713\\
873.999336004257	0.98473080994313\\
874.999336004257	1.0581489717988\\
875.999336004257	1.21295280214667\\
876.999336004257	1.32813296220388\\
877.999336004257	1.25543518251698\\
878.999336004257	1.28374359138593\\
879.999336004257	1.36955937815333\\
880.999336004257	1.29385418052084\\
881.999336004257	1.32692379533796\\
882.999336004257	1.30436063656816\\
883.999336004257	1.33360710378929\\
884.999336004257	1.22929117655644\\
885.999336004257	1.14031918496244\\
886.999336004257	1.18135945373024\\
887.999336004257	1.0865230890779\\
888.999336004257	1.11180379292955\\
889.999336004257	1.15140968916376\\
890.999336004257	1.21917199677773\\
891.999336004257	1.25633768873126\\
892.999336004257	1.17127685886089\\
893.999336004257	1.13113369739222\\
894.999336004257	1.31846689357667\\
895.999336004257	1.26804558164122\\
896.999336004257	1.12729204330776\\
897.999336004257	1.17935598427493\\
899.999336004257	1.09351381960573\\
900.999336004257	1.08172839680742\\
901.999336004257	1.00260849298979\\
902.999336004257	1.04924107760962\\
903.999336004257	1.07495563049497\\
904.999336004257	0.918220347986107\\
905.999336004257	0.897519250235064\\
906.999336004257	0.845091705596133\\
908.999336004257	0.947646221408831\\
909.999336004257	0.911939724702961\\
910.999336004257	0.821580895999659\\
911.999336004257	1.02102302332946\\
912.999336004257	1.07941192928661\\
913.999336004257	1.08875683780911\\
914.999336004257	1.00622115004194\\
915.999336004257	1.09338407657719\\
916.999336004257	1.13707942036763\\
917.999336004257	1.01743298419137\\
919.999336004257	0.874155455836217\\
920.999336004257	0.970467568058666\\
921.999336004257	0.827999269591601\\
923.999336004257	0.867362360212383\\
924.999336004257	0.995532175883454\\
925.999336004257	0.899023223394124\\
926.999336004257	0.920702725568617\\
927.999336004257	0.985227461789691\\
929.999336004257	1.15927970429539\\
930.999336004257	1.07177294276448\\
931.999336004257	0.959920678054687\\
932.999336004257	0.887994472285527\\
933.999336004257	0.978892403612235\\
934.999336004257	0.923139412939008\\
935.999336004257	0.926467164171754\\
936.999336004257	0.964861234147293\\
937.999336004257	0.987937711137192\\
938.999336004257	0.903527401532756\\
939.999336004257	0.877424125834523\\
942.999336004257	1.04304894735105\\
943.999336004257	1.01724442615227\\
944.999336004257	1.02652213504985\\
945.999336004257	1.16578401456968\\
946.999336004257	1.1615622031793\\
948.999336004257	1.35945509011367\\
949.999336004257	1.35710630297581\\
950.999336004257	1.29340956668693\\
951.999336004257	1.30222315367155\\
952.999336004257	1.34482062118195\\
953.999336004257	1.40343592623526\\
954.999336004257	1.37182191341913\\
956.999336004257	1.24069893299793\\
957.999336004257	1.11365809713129\\
958.999336004257	1.24184581710824\\
959.999336004257	1.18003157973135\\
960.999336004257	1.28287513649707\\
961.999336004257	1.28696388527396\\
962.999336004257	1.21876241912901\\
963.999336004257	1.22931747277016\\
964.999336004257	1.43552436091272\\
965.999336004257	1.53408021801715\\
966.999336004257	1.56501678739028\\
967.999336004257	1.63984203287191\\
968.999336004257	1.42815739820185\\
969.999336004257	1.49952396583103\\
970.999336004257	1.4663246597479\\
971.999336004257	1.41661447284218\\
972.999336004257	1.56612137008528\\
973.999336004257	1.44927407493469\\
974.999336004257	1.2302181150917\\
975.999336004257	1.17185013685798\\
976.999336004257	1.29562928131963\\
979.999336004257	1.38877793836832\\
980.999336004257	6.71609436443782\\
981.999336004257	11.2679856338925\\
982.999336004257	12.3382340619432\\
984.999336004257	12.5628606723496\\
985.999336004257	12.5173869174762\\
987.999336004257	12.210938593445\\
988.999336004257	12.2562636578325\\
989.999336004257	12.1798196646862\\
990.999336004257	6.87446090864273\\
991.999336004257	2.40527552538606\\
992.999336004257	1.15671198840073\\
994.999336004257	1.03740534801545\\
995.999336004257	1.11810044330923\\
996.999336004257	1.30291142327542\\
997.999336004257	1.43896228786252\\
998.999336004257	1.73047640478467\\
999.999336004257	2.38536825669667\\
1000.99933600426	2.41236418426888\\
1001.99933600426	2.38117800027658\\
1002.99933600426	2.47514132565493\\
1003.99933600426	2.50222012171685\\
1004.99933600426	2.554921066514\\
1005.99933600426	2.42347406583713\\
1006.99933600426	2.2183948137349\\
1007.99933600426	2.21989853303558\\
1008.99933600426	2.07390761955457\\
1009.99933600426	1.58301207942645\\
1010.99933600426	1.57836607978265\\
1011.99933600426	1.60555522329287\\
1012.99933600426	1.52707984209974\\
1013.99933600426	1.49415904911621\\
1014.99933600426	1.442137430093\\
1015.99933600426	1.52727468891499\\
1016.99933600426	1.59412718563613\\
1017.99933600426	1.54317911687235\\
1018.99933600426	1.33295658419661\\
1019.99933600426	1.33360813507534\\
1020.99933600426	1.45505972874912\\
1021.99933600426	1.77616764958793\\
1022.99933600426	1.83048046913041\\
1023.99933600426	1.81171002657629\\
1024.99933600426	1.85069025315101\\
1025.99933600426	2.01021078642816\\
1026.99933600426	2.11998110324407\\
1027.99933600426	2.12691992662508\\
1028.99933600426	2.09029584408245\\
1029.99933600426	1.87542661872294\\
1030.99933600426	1.72435217891461\\
1031.99933600426	1.3944914368476\\
1032.99933600426	1.53069274272707\\
1033.99933600426	1.47685768741121\\
1034.99933600426	3.18839523553152\\
1035.99933600426	3.56826701508317\\
1036.99933600426	4.11756251895713\\
1037.99933600426	4.3109895556197\\
1038.99933600426	4.64080742719875\\
1039.99933600426	5.33013517135078\\
1040.99933600426	5.48940690088148\\
1041.99933600426	5.38759483844933\\
1042.99933600426	5.14091641535651\\
1043.99933600426	5.57504393189765\\
1044.99933600426	3.75155689929102\\
1045.99933600426	3.13693937254516\\
1046.99933600426	2.44258425037197\\
1047.99933600426	2.280567028007\\
1048.99933600426	2.03993375646951\\
1049.99933600426	1.34884946394732\\
1050.99933600426	1.28593280562336\\
1051.99933600426	1.48688111183901\\
1052.99933600426	1.52792455925601\\
1053.99933600426	1.27041461071076\\
1054.99933600426	1.41497340509773\\
1056.99933600426	1.36791826101989\\
1057.99933600426	1.52764736311769\\
1058.99933600426	1.48886841130957\\
1059.99933600426	1.59174420634508\\
1060.99933600426	1.52524944478796\\
1061.99933600426	1.39126689217255\\
1062.99933600426	1.4516308765169\\
1063.99933600426	1.32601502493912\\
1064.99933600426	1.28308934988559\\
1065.99933600426	1.44520098103408\\
1066.99933600426	1.58174267923096\\
1067.99933600426	1.35662045625577\\
1068.99933600426	1.39139810772144\\
1069.99933600426	1.44301372931864\\
1070.99933600426	1.45488054794578\\
1071.99933600426	1.66267400773677\\
1072.99933600426	1.53581369357335\\
1073.99933600426	1.49914311328189\\
1074.99933600426	1.41453581292717\\
1075.99933600426	1.28945007699576\\
1076.99933600426	1.18628422183133\\
1077.99933600426	1.30493440036503\\
1078.99933600426	1.37413906373558\\
1079.99933600426	1.2408181364849\\
1080.99933600426	1.13985443654997\\
1081.99933600426	0.906983231350296\\
1082.99933600426	1.11851009783663\\
1083.99933600426	1.14362406003033\\
1084.99933600426	1.19997979509594\\
1085.99933600426	1.51319875398053\\
1086.99933600426	1.72576320048756\\
1087.99933600426	3.13272238148875\\
1088.99933600426	3.15733759778232\\
1089.99933600426	3.75334963308569\\
1090.99933600426	4.40304788047251\\
1091.99933600426	4.59096255444319\\
1092.99933600426	4.42938846431048\\
1093.99933600426	4.92413016412502\\
1094.99933600426	5.23711314769525\\
1095.99933600426	5.30623693304324\\
1096.99933600426	5.2498630248167\\
1097.99933600426	3.90785808130454\\
1098.99933600426	4.26916391496047\\
1099.99933600426	4.24647747220342\\
1100.99933600426	3.83164421675883\\
1101.99933600426	3.97090516606113\\
1102.99933600426	4.14478631101997\\
1103.99933600426	3.73243762917423\\
1104.99933600426	3.45537871529268\\
1105.99933600426	3.09409596402929\\
1106.99933600426	2.88600939462754\\
1107.99933600426	2.86168883661867\\
1108.99933600426	2.31479643343027\\
1109.99933600426	1.72355923174723\\
1110.99933600426	1.6550771139548\\
1112.99933600426	1.41152041933492\\
1113.99933600426	1.59688239428237\\
1114.99933600426	2.36395455070374\\
1115.99933600426	2.91786414426429\\
1116.99933600426	3.06066637145341\\
1117.99933600426	3.06358911555321\\
1118.99933600426	3.36125388744063\\
1119.99933600426	3.52608744028339\\
1120.99933600426	4.00494739129795\\
1121.99933600426	3.9120861893341\\
1122.99933600426	4.2295651594834\\
1123.99933600426	4.1033456103803\\
1124.99933600426	3.34794389759645\\
1125.99933600426	2.91615744722344\\
1126.99933600426	2.80957773242676\\
1127.99933600426	2.81689728969309\\
1128.99933600426	3.2872349811928\\
1129.99933600426	3.36814768979684\\
1130.99933600426	2.98448303495388\\
1131.99933600426	2.87762820843545\\
1132.99933600426	2.81477600449398\\
1133.99933600426	2.67031863356488\\
1134.99933600426	2.67169842208091\\
1135.99933600426	2.64801718357148\\
1136.99933600426	2.81896727470212\\
1137.99933600426	2.80664892866002\\
1138.99933600426	2.16257789740052\\
1139.99933600426	2.16828614294809\\
1140.99933600426	2.63565067032482\\
1141.99933600426	3.90099223993798\\
1142.99933600426	5.76091822894796\\
1143.99933600426	8.79241496231816\\
1144.99933600426	12.7745040759328\\
1145.99933600426	12.8431605125529\\
1146.99933600426	13.0107513263295\\
1147.99933600426	13.0670041605304\\
1148.99933600426	13.6247229037676\\
1149.99933600426	15.0620735177445\\
1150.99933600426	15.9965712025335\\
1151.99933600426	14.8512735347133\\
1152.99933600426	14.2105029536954\\
1153.99933600426	12.9841049497329\\
1154.99933600426	11.2861519238352\\
1155.99933600426	14.013373171586\\
1156.99933600426	14.4776965744054\\
1157.99933600426	15.6628750759619\\
1158.99933600426	15.437581390765\\
1160.99933600426	12.5629705380682\\
1161.99933600426	12.447415571253\\
1162.99933600426	11.742077048204\\
1163.99933600426	10.8869130175799\\
1164.99933600426	9.47375122871449\\
1165.99933600426	6.7955877157176\\
1166.99933600426	6.04222267025943\\
1167.99933600426	4.68622859089169\\
1168.99933600426	4.32937929655031\\
1169.99933600426	4.26135514109978\\
1170.99933600426	4.07757864287055\\
1171.99933600426	4.08190057362435\\
1172.99933600426	3.24735846095678\\
1173.99933600426	2.58684171141545\\
1174.99933600426	1.78224553810401\\
1175.99933600426	1.54257089178464\\
1176.99933600426	1.52495903672116\\
1177.99933600426	1.53597858775811\\
1178.99933600426	1.56349508687322\\
1179.99933600426	1.44892396540513\\
1180.99933600426	1.50167773888597\\
1181.99933600426	1.5055626626206\\
1182.99933600426	1.63714957882257\\
1183.99933600426	1.31236201481238\\
1184.99933600426	1.15403734724873\\
1185.99933600426	1.11438062950856\\
1186.99933600426	1.15276529990456\\
1187.99933600426	1.04956639797751\\
1188.99933600426	1.01080429767012\\
1189.99933600426	1.09350316030896\\
1190.99933600426	1.08695706025537\\
1191.99933600426	1.26407390079135\\
1192.99933600426	1.20801490933172\\
1193.99933600426	1.20810662834378\\
1194.99933600426	1.22964904774994\\
1195.99933600426	1.27353570739706\\
1196.99933600426	1.19239520549286\\
1197.99933600426	1.20142761771513\\
1198.99933600426	1.12693564157303\\
1199.99933600426	1.02727300268225\\
1200.99933600426	0.989155033009183\\
1201.99933600426	0.869807450336793\\
1202.99933600426	0.808152429637857\\
1203.99933600426	0.795066749404441\\
1205.99933600426	0.859210425235915\\
1206.99933600426	0.81785233520759\\
1207.99933600426	0.875087436214471\\
1209.99933600426	0.936559163727452\\
1210.99933600426	0.8565744767659\\
1211.99933600426	0.74386003156269\\
1212.99933600426	0.792896737042156\\
1213.99933600426	0.76978037720869\\
1214.99933600426	0.726221778169929\\
1215.99933600426	0.662584708535178\\
1216.99933600426	0.68462534547416\\
1217.99933600426	0.641037235613112\\
1218.99933600426	0.624781941194669\\
1219.99933600426	0.558051946919477\\
1220.99933600426	0.70480529499514\\
1221.99933600426	0.767896122912816\\
1222.99933600426	0.977172087000099\\
1223.99933600426	1.04761816918426\\
1224.99933600426	1.08493369392659\\
1225.99933600426	1.28090345753299\\
1226.99933600426	1.27854386661238\\
1227.99933600426	1.34393361392335\\
1228.99933600426	1.7402689868693\\
1229.99933600426	1.83018684123681\\
1230.99933600426	1.873675302322\\
1231.99933600426	1.84952773674127\\
1232.99933600426	1.67534196091106\\
1234.99933600426	1.77126088073783\\
1235.99933600426	1.73422559496862\\
1236.99933600426	1.78779836619606\\
1237.99933600426	1.93349443540887\\
1238.99933600426	1.69143743132099\\
1239.99933600426	2.14349646018354\\
1241.99933600426	2.18222749965321\\
1242.99933600426	2.24537059148156\\
1243.99933600426	2.21658078715814\\
1244.99933600426	2.60314133998168\\
1246.99933600426	2.68737953386812\\
1247.99933600426	2.56500915824586\\
1248.99933600426	2.67032318411248\\
1249.99933600426	2.1416599923482\\
1250.99933600426	2.137289139524\\
1252.99933600426	2.16889280925579\\
1253.99933600426	2.79541719020312\\
1254.99933600426	3.16849022340853\\
1255.99933600426	4.16169245184096\\
1256.99933600426	4.30751040457517\\
1257.99933600426	4.97435359798146\\
1258.99933600426	4.94408332083685\\
1259.99933600426	5.03695302454344\\
1260.99933600426	5.20118581829979\\
1261.99933600426	5.34654333283697\\
1262.99933600426	5.22819830205458\\
1263.99933600426	4.66163526164746\\
1264.99933600426	3.9709592600268\\
1265.99933600426	3.53290267580292\\
1266.99933600426	3.44457483694487\\
1267.99933600426	2.75523946473618\\
1268.99933600426	2.55418908308957\\
1269.99933600426	2.47251830414848\\
1270.99933600426	2.24167314087572\\
1271.99933600426	2.14450141408838\\
1272.99933600426	2.23208627362328\\
1274.99933600426	2.31129611839128\\
1275.99933600426	1.73323339452099\\
1276.99933600426	1.6260449343788\\
1277.99933600426	1.72656733715598\\
1278.99933600426	1.90990615245437\\
1279.99933600426	1.93260771537325\\
1281.99933600426	2.25572667706933\\
1282.99933600426	2.22677379617562\\
1283.99933600426	2.15301519752029\\
1284.99933600426	2.18282818931516\\
1285.99933600426	2.07677719970161\\
1286.99933600426	2.14993108327758\\
1287.99933600426	2.02024161602708\\
1288.99933600426	1.79477220151716\\
1289.99933600426	1.87255708757311\\
1290.99933600426	2.26680727603616\\
1291.99933600426	2.72185313989144\\
1292.99933600426	3.05586160655821\\
1293.99933600426	3.1985763340524\\
1294.99933600426	2.97020018731041\\
1295.99933600426	6.40673697608327\\
1296.99933600426	6.33940763977807\\
1297.99933600426	6.53631122673823\\
1298.99933600426	6.62565682781019\\
1299.99933600426	6.75538405887551\\
1300.99933600426	6.57691878024139\\
1301.99933600426	6.29237351321035\\
1302.99933600426	6.61424207467917\\
1303.99933600426	6.55923450239197\\
1304.99933600426	6.82975189454282\\
1305.99933600426	3.35122121433187\\
1306.99933600426	3.4783020112252\\
1307.99933600426	3.24816928387077\\
1308.99933600426	3.30556411152997\\
1309.99933600426	3.08209490408285\\
1310.99933600426	2.7305103583426\\
1311.99933600426	2.42771046330881\\
1312.99933600426	1.62719956981732\\
1313.99933600426	1.44149538855572\\
1314.99933600426	1.23367083070912\\
1315.99933600426	1.27048642063028\\
1316.99933600426	1.08675039992704\\
1317.99933600426	1.08146594168011\\
1318.99933600426	0.982872216534133\\
1319.99933600426	0.993031156568122\\
1320.99933600426	1.08968838130522\\
1321.99933600426	1.16283682112271\\
1322.99933600426	1.2704072299166\\
1323.99933600426	1.34403202579028\\
1324.99933600426	1.3145740129155\\
1325.99933600426	1.48845352048829\\
1326.99933600426	1.57522923612578\\
1327.99933600426	1.74135624938435\\
1328.99933600426	1.79808393632038\\
1329.99933600426	2.01024705827308\\
1330.99933600426	1.81401703616075\\
1332.99933600426	1.87792663096707\\
1333.99933600426	1.80960866405758\\
1335.99933600426	1.72486743822697\\
1336.99933600426	1.80166824929938\\
1337.99933600426	1.90603116067427\\
1338.99933600426	2.25592584941273\\
1339.99933600426	4.68893654838371\\
1340.99933600426	5.29118267724061\\
1341.99933600426	5.16144711017409\\
1342.99933600426	5.47586193620873\\
1343.99933600426	6.1180878181417\\
1344.99933600426	6.9491386128891\\
1345.99933600426	6.8950401033585\\
1346.99933600426	6.85542556604264\\
1347.99933600426	7.21010221404163\\
1348.99933600426	7.17787425858501\\
1349.99933600426	4.61163571865541\\
1350.99933600426	4.06682967603888\\
1351.99933600426	4.19708832526862\\
1352.99933600426	4.04757311823141\\
1353.99933600426	3.50822062617408\\
1354.99933600426	2.857982771038\\
1355.99933600426	3.23907414356836\\
1356.99933600426	3.11763130211534\\
1357.99933600426	2.50200061730811\\
1358.99933600426	3.68338972069341\\
1359.99933600426	3.64164471375602\\
1360.99933600426	3.97606328782877\\
1361.99933600426	4.01124974415188\\
1362.99933600426	4.02406428638142\\
1363.99933600426	4.34789352660937\\
1364.99933600426	4.3824779663662\\
1365.99933600426	3.9025402803893\\
1366.99933600426	3.89516087225957\\
1367.99933600426	4.00174156334697\\
1368.99933600426	2.48154290989464\\
1369.99933600426	3.31569659382558\\
1370.99933600426	3.09139442676133\\
1371.99933600426	3.28070964852986\\
1372.99933600426	3.03288056994575\\
1373.99933600426	2.83756595439309\\
1374.99933600426	2.6161015984635\\
1375.99933600426	2.71041691336268\\
1376.99933600426	2.90976101758588\\
1377.99933600426	3.17961922541008\\
1378.99933600426	3.30022019514649\\
1379.99933600426	2.67170023610743\\
1380.99933600426	2.49593179068552\\
1381.99933600426	2.12443318958458\\
1382.99933600426	2.06740458679769\\
1383.99933600426	1.9359889288171\\
1384.99933600426	2.02504237395897\\
1385.99933600426	1.98384609659502\\
1386.99933600426	1.81532154424667\\
1387.99933600426	1.54394089496623\\
1389.99933600426	1.15277674961862\\
1390.99933600426	1.26599898336826\\
1391.99933600426	1.2665704168603\\
1392.99933600426	1.3774282915715\\
1393.99933600426	1.33623185093688\\
1394.99933600426	1.35203704359219\\
1395.99933600426	1.32818311713959\\
1396.99933600426	1.6522848560553\\
1397.99933600426	1.71989362837007\\
1398.99933600426	1.73726579086815\\
1399.99933600426	2.02613997995604\\
1400.99933600426	2.47645650393451\\
1401.99933600426	3.94595370919615\\
1402.99933600426	5.85037458366401\\
1403.99933600426	8.51003394304848\\
1404.99933600426	11.9777661083347\\
1405.99933600426	16.41920520591\\
1406.99933600426	21.5023547471385\\
1407.99933600426	27.7371885223286\\
1408.99933600426	35.0717597358137\\
1409.99933600426	43.0917226414533\\
1410.99933600426	51.8327343644412\\
nan	nan\\
1424.99933600426	50.9325606549489\\
1425.99933600426	38.639836126395\\
1426.99933600426	24.341948244642\\
1427.99933600426	23.4440038327398\\
1428.99933600426	23.7803473860893\\
1429.99933600426	23.8231482594563\\
1430.99933600426	23.5849986005117\\
1431.99933600426	23.6851654629727\\
1432.99933600426	23.9844311074307\\
1433.99933600426	19.1694429254146\\
1434.99933600426	19.4354230009135\\
1435.99933600426	23.5423681565308\\
1436.99933600426	24.4799149109288\\
1437.99933600426	24.2491010407507\\
1438.99933600426	22.9235836549153\\
1439.99933600426	22.2501433908619\\
1440.99933600426	21.8996334444739\\
1441.99933600426	20.7673476535185\\
1442.99933600426	18.4948186990023\\
1443.99933600426	15.1321370615401\\
1444.99933600426	10.6766121055966\\
1445.99933600426	5.00943122428112\\
1446.99933600426	3.65958020865992\\
1447.99933600426	3.36393069961127\\
1448.99933600426	2.93807173991536\\
1449.99933600426	2.7911918894722\\
1450.99933600426	2.73265931001038\\
1451.99933600426	2.53114209424871\\
1452.99933600426	2.6646607050759\\
1453.99933600426	2.59336965641842\\
1454.99933600426	2.48688548193081\\
1455.99933600426	2.39927178740368\\
1456.99933600426	2.47920249783442\\
1457.99933600426	2.35995991093591\\
1458.99933600426	2.16178810309543\\
1459.99933600426	2.1362297996684\\
1460.99933600426	2.14499231579589\\
1461.99933600426	2.1014465541175\\
1462.99933600426	1.77060075326335\\
1463.99933600426	1.62390981057729\\
1465.99933600426	1.57625736544264\\
1466.99933600426	1.26864868713096\\
1467.99933600426	1.04091016075358\\
1468.99933600426	1.07581331791471\\
1469.99933600426	1.09458709496244\\
1470.99933600426	1.7080195950025\\
1472.99933600426	1.86475159262386\\
1473.99933600426	2.20774937682381\\
1474.99933600426	2.30245315862726\\
1475.99933600426	2.34791113220717\\
1476.99933600426	2.51447680676597\\
1477.99933600426	3.08061007432138\\
1478.99933600426	3.13909380844507\\
1479.99933600426	4.08143081011326\\
1480.99933600426	4.30979221157099\\
1481.99933600426	5.73374424348276\\
1482.99933600426	6.71149346239281\\
1483.99933600426	9.12959273259912\\
1484.99933600426	10.8572377132366\\
1485.99933600426	12.3512612164272\\
1486.99933600426	13.938860466352\\
1487.99933600426	13.6388955257773\\
1488.99933600426	14.4394129276088\\
1489.99933600426	15.1258551553597\\
1490.99933600426	16.8226943009213\\
1491.99933600426	18.8035722541661\\
1492.99933600426	22.1744813880825\\
1493.99933600426	19.4463942090897\\
1494.99933600426	18.1095148131733\\
1495.99933600426	17.0306545861104\\
1496.99933600426	15.5746598690005\\
1497.99933600426	15.4165107729284\\
1498.99933600426	15.0270561649231\\
1499.99933600426	13.4787008907597\\
1500.99933600426	11.255592600505\\
1501.99933600426	8.52191040956609\\
1502.99933600426	5.50668602176711\\
1503.99933600426	6.71112240987009\\
1504.99933600426	8.00423794563676\\
1505.99933600426	7.86344582646211\\
1506.99933600426	7.62310765930442\\
1507.99933600426	7.53764013283308\\
1508.99933600426	8.04716083662311\\
1509.99933600426	8.20028321949076\\
1510.99933600426	7.9781790251061\\
1511.99933600426	8.15504745744215\\
1513.99933600426	8.24754501279381\\
1514.99933600426	7.73547207007073\\
1515.99933600426	8.56989853244067\\
1516.99933600426	8.78545871864276\\
1517.99933600426	8.74712516276054\\
1518.99933600426	8.13003387613094\\
1519.99933600426	7.95241024202619\\
1520.99933600426	8.44500137137697\\
1521.99933600426	8.1763601970049\\
1522.99933600426	7.26860178876336\\
1523.99933600426	7.93137727720773\\
1524.99933600426	10.0903045442851\\
1525.99933600426	10.2430022448536\\
1526.99933600426	10.9015678322303\\
1527.99933600426	11.6355392517303\\
1528.99933600426	13.3927327849863\\
1529.99933600426	16.1161950147314\\
1530.99933600426	18.9210421303826\\
1531.99933600426	20.7566138567709\\
1532.99933600426	20.3951771084637\\
1533.99933600426	18.5538838574439\\
1534.99933600426	15.8528639855369\\
1535.99933600426	15.1747475751945\\
1536.99933600426	14.7641598816731\\
1537.99933600426	14.277288101264\\
1538.99933600426	12.3061652559647\\
1539.99933600426	9.88769560739411\\
1540.99933600426	7.0962363960075\\
1541.99933600426	5.30356594011346\\
1542.99933600426	6.18949346504473\\
1543.99933600426	6.18927946698818\\
1544.99933600426	9.79759668400447\\
1545.99933600426	11.6053134427434\\
1546.99933600426	12.188331825887\\
1547.99933600426	12.7104324854922\\
1548.99933600426	13.5347070727917\\
1549.99933600426	13.7203135911009\\
1550.99933600426	14.4218285758479\\
1551.99933600426	13.8842499067609\\
1552.99933600426	13.6331227244661\\
1553.99933600426	14.0508762437451\\
1554.99933600426	10.8245597923683\\
1555.99933600426	10.4477760943753\\
1556.99933600426	12.3218752595153\\
1557.99933600426	15.4780266264722\\
1558.99933600426	19.2778334122502\\
1559.99933600426	24.4555326486025\\
1560.99933600426	25.6172263940211\\
1561.99933600426	29.6123380318802\\
1562.99933600426	31.7018540607589\\
1563.99933600426	31.7145999400213\\
1564.99933600426	30.747438962793\\
1565.99933600426	30.1419304754518\\
1566.99933600426	27.3588171897024\\
1567.99933600426	23.661822638813\\
1568.99933600426	19.0476135630959\\
1569.99933600426	13.3282813639007\\
1570.99933600426	10.972243693843\\
1571.99933600426	6.92518472298843\\
1572.99933600426	4.18430645983426\\
1573.99933600426	4.24716651727795\\
1574.99933600426	4.11657295291957\\
1575.99933600426	3.22376084577581\\
1576.99933600426	3.06899485282656\\
1577.99933600426	3.16015155523974\\
1578.99933600426	2.9360530943502\\
1579.99933600426	2.84979122787786\\
1580.99933600426	2.83644829242689\\
1581.99933600426	3.05609749390464\\
1582.99933600426	2.83984283222617\\
1583.99933600426	2.27788819619013\\
1584.99933600426	2.15248018917259\\
1585.99933600426	1.66862560685399\\
1586.99933600426	1.59086552949157\\
1587.99933600426	1.25369010871736\\
1588.99933600426	1.28122035344927\\
1589.99933600426	1.48896442051455\\
1590.99933600426	1.36729017609082\\
1591.99933600426	1.06597812226573\\
1592.99933600426	1.51864170606314\\
1593.99933600426	1.56473763273971\\
1594.99933600426	1.7282820108901\\
1595.99933600426	2.39331872448747\\
1596.99933600426	3.3495095968367\\
1597.99933600426	3.44154171889181\\
1598.99933600426	3.74749918774114\\
1599.99933600426	4.2804847622167\\
1600.99933600426	4.60777422063757\\
1601.99933600426	4.59862440811071\\
1602.99933600426	4.2617051968673\\
1603.99933600426	4.36845676415487\\
1604.99933600426	4.34429264486403\\
1605.99933600426	3.69256567707998\\
1606.99933600426	3.24406988626083\\
1607.99933600426	3.6271497750397\\
1608.99933600426	3.54055346367568\\
1609.99933600426	2.93562564447461\\
1610.99933600426	2.6887929816678\\
1611.99933600426	3.23587703399335\\
1612.99933600426	3.87373744922434\\
1613.99933600426	4.1805125141791\\
1614.99933600426	4.53757895890135\\
1615.99933600426	4.8583445753759\\
1616.99933600426	4.50690813510892\\
1617.99933600426	4.09415621259109\\
1619.99933600426	3.78602119428729\\
1620.99933600426	3.82639528697246\\
1622.99933600426	2.53120428099032\\
1623.99933600426	2.08930060842408\\
1625.99933600426	1.3374722166368\\
1626.99933600426	1.19990803152177\\
1627.99933600426	1.3695956463182\\
1628.99933600426	1.41516854230349\\
1629.99933600426	1.43053948762031\\
1630.99933600426	1.38084601004016\\
1632.99933600426	1.62699407168293\\
1633.99933600426	1.71758680924199\\
1634.99933600426	1.87504273107652\\
1635.99933600426	1.96215411256253\\
1636.99933600426	2.46049424109151\\
1637.99933600426	2.35110489545741\\
1638.99933600426	2.15098277658672\\
1639.99933600426	2.10567893921598\\
1640.99933600426	2.11327401263247\\
1641.99933600426	2.1959078544885\\
1642.99933600426	2.09426531494728\\
1644.99933600426	1.83666855809884\\
1645.99933600426	1.67845613527106\\
1646.99933600426	1.26501335978151\\
1647.99933600426	1.22720514571301\\
1648.99933600426	1.2778948139653\\
1649.99933600426	1.36895547160407\\
1650.99933600426	1.51147247436234\\
1651.99933600426	1.43276396268425\\
1652.99933600426	1.43528458495734\\
1653.99933600426	1.48387149536484\\
1654.99933600426	1.39318981955444\\
1655.99933600426	1.50289168944096\\
1656.99933600426	1.54124446426158\\
1657.99933600426	1.54326376826566\\
1659.99933600426	1.70287050575348\\
1660.99933600426	1.47477416931815\\
1661.99933600426	1.56254890015498\\
1662.99933600426	1.68197227676455\\
1663.99933600426	1.61978860778481\\
1664.99933600426	1.6623459320374\\
1665.99933600426	1.68381012449368\\
1666.99933600426	1.53225435609215\\
1667.99933600426	1.54182192717371\\
1668.99933600426	1.63559683308631\\
1669.99933600426	1.44116213840061\\
1671.99933600426	1.39285649121803\\
1672.99933600426	1.44285614295745\\
1673.99933600426	1.47411353347547\\
1674.99933600426	1.48758972984524\\
1675.99933600426	1.38419736815536\\
1676.99933600426	1.49211839312306\\
1677.99933600426	1.37286047473617\\
1678.99933600426	1.17998847498302\\
1679.99933600426	1.34920970953794\\
1680.99933600426	1.39602696581119\\
1681.99933600426	1.3132071739883\\
1682.99933600426	1.11782516327071\\
1683.99933600426	1.13677268032075\\
1684.99933600426	1.08109586846626\\
1685.99933600426	1.22181416113335\\
1686.99933600426	1.25458491400468\\
1687.99933600426	1.35720881944985\\
1688.99933600426	1.3674941918066\\
1689.99933600426	1.28491438122774\\
1690.99933600426	1.35469379766437\\
1691.99933600426	1.26515903275504\\
1693.99933600426	1.24368428111825\\
1694.99933600426	1.31653302337054\\
1695.99933600426	1.37056337437639\\
1696.99933600426	1.349605467017\\
1697.99933600426	1.24932913974044\\
1698.99933600426	1.26776778498061\\
1699.99933600426	1.19174747371699\\
1700.99933600426	1.24188274931112\\
1701.99933600426	1.34030872304243\\
1702.99933600426	1.28132783119236\\
1703.99933600426	1.20705968537732\\
1704.99933600426	1.18249855753743\\
1705.99933600426	1.06233744971951\\
1707.99933600426	1.06015849497703\\
1708.99933600426	1.07866375587105\\
1709.99933600426	1.24220276585402\\
1710.99933600426	1.06617318338817\\
1711.99933600426	1.23680642935074\\
1712.99933600426	1.22497044606575\\
1714.99933600426	1.33455073712321\\
1715.99933600426	1.26216782299866\\
1716.99933600426	1.11218809557431\\
1717.99933600426	1.24144395238204\\
1718.99933600426	1.18678458559475\\
1719.99933600426	1.09367153762582\\
1720.99933600426	1.19111537638719\\
1721.99933600426	0.94807357699824\\
1724.99933600426	1.02144295862468\\
1725.99933600426	1.01137743680965\\
1726.99933600426	1.24998526658942\\
1727.99933600426	1.21626884888678\\
1728.99933600426	1.6811720288249\\
1729.99933600426	1.98935509384887\\
1730.99933600426	2.04855962323632\\
1731.99933600426	2.07624263516323\\
1732.99933600426	2.33286860616226\\
1733.99933600426	3.15931568392193\\
1734.99933600426	3.18150612731893\\
1735.99933600426	3.26662582193853\\
1736.99933600426	3.28145994582587\\
1737.99933600426	3.37266097146539\\
1738.99933600426	4.60351818897902\\
1739.99933600426	5.46228920883232\\
1740.99933600426	8.20770669278977\\
1741.99933600426	11.6389777659463\\
1742.99933600426	11.4277885108281\\
1743.99933600426	11.3858926602718\\
1744.99933600426	12.136075964668\\
1745.99933600426	12.5757830139053\\
1746.99933600426	16.0548077845467\\
1747.99933600426	17.6073596777303\\
1748.99933600426	19.8668776967027\\
1749.99933600426	19.2866707510552\\
1750.99933600426	17.1037417098669\\
1751.99933600426	13.9884696636789\\
1752.99933600426	14.8529998644501\\
1753.99933600426	16.1266633793869\\
1754.99933600426	18.4888597355525\\
1755.99933600426	22.3892648519125\\
1756.99933600426	24.3199950008855\\
1757.99933600426	29.3752301346708\\
1758.99933600426	33.3364814365875\\
1759.99933600426	41.782212845153\\
1760.99933600426	51.370258311679\\
nan	nan\\
1765.99933600426	51.6257782199777\\
1766.99933600426	48.8091727832129\\
1767.99933600426	45.6934096922168\\
1768.99933600426	40.8923636684044\\
1769.99933600426	32.6593760444948\\
1770.99933600426	23.9043883172471\\
1771.99933600426	23.8867362291442\\
1772.99933600426	19.2333038545657\\
1773.99933600426	15.6541899908934\\
1774.99933600426	16.0069707187579\\
1775.99933600426	17.7804243068611\\
1776.99933600426	17.0009835537555\\
1777.99933600426	14.6996631046222\\
1778.99933600426	13.1331661948232\\
1779.99933600426	13.7789620824701\\
1780.99933600426	14.3155490801512\\
1781.99933600426	15.0859177742484\\
1782.99933600426	15.2802425229872\\
1783.99933600426	14.0372381204102\\
1785.99933600426	11.8592022586897\\
1786.99933600426	9.80019959548258\\
1787.99933600426	8.49032243339934\\
1788.99933600426	9.31297918138284\\
1789.99933600426	8.62091670151972\\
1790.99933600426	7.55010876878055\\
1791.99933600426	8.80163963603036\\
1792.99933600426	10.824140402103\\
1793.99933600426	13.7071561005691\\
1794.99933600426	15.2146650486454\\
1795.99933600426	15.5890955794455\\
1796.99933600426	17.6817086919491\\
1797.99933600426	20.5807449599913\\
1798.99933600426	22.1547349924028\\
1799.99933600426	25.2699057087291\\
1800.99933600426	27.9046452714304\\
};
\addlegendentry{Raw \ac{GNSS}}

\addplot [color=red]
  table[row sep=crcr]{%
799.604609012604	0.828781225315197\\
801.0046210289	0.769196780677021\\
804.1046230793	0.881504824613785\\
806.604651927948	0.894704701962155\\
808.204658031464	0.848464928260228\\
812.704679012299	0.586036320483117\\
817.304713010788	0.379797205136356\\
818.604725837708	0.285649793839639\\
821.704728126526	0.221216593596637\\
823.204741001129	0.185687496668606\\
824.704746961594	0.196741204372984\\
835.10480594635	0.18350523155209\\
843.804863214493	0.239109967253853\\
846.904881954193	0.225830912691436\\
848.404890060425	0.252821655321441\\
853.004909038544	0.250673420378689\\
854.504916191101	0.234518867451015\\
856.004917144775	0.251121597705605\\
857.104936122894	0.235422464609883\\
858.604951858521	0.236139450913015\\
861.80496096611	0.293605698353304\\
863.304975032806	0.298468604387153\\
866.504992008209	0.401352195007121\\
867.805006027222	0.464746323153804\\
873.505033969879	0.607811492607652\\
875.005044937134	0.599065960141388\\
876.405052185059	0.571821231871809\\
878.205055952072	0.555245887290084\\
880.905086040497	0.431730491270855\\
883.805103063583	0.283435248030173\\
888.005131959915	0.162531318210767\\
889.605123996735	0.152196019708981\\
892.905125141144	0.16726809878196\\
895.705158948898	0.21550289794618\\
901.405198097229	0.371527191335645\\
904.505207061768	0.409841652089426\\
908.605231046677	0.39512967052292\\
911.405253887177	0.431848823197015\\
914.405269145966	0.406432844332357\\
916.105273962021	0.392102976790056\\
920.105297803879	0.31379990499363\\
923.005328893661	0.287777264019269\\
924.505333185196	0.232382179853857\\
926.205332994461	0.221178528379596\\
929.405343055725	0.178360650725381\\
930.705363035202	0.160394416049485\\
933.805387020111	0.198486883771693\\
935.205392837524	0.181579039800226\\
936.405409097672	0.185052097864627\\
938.005411863327	0.21277560186013\\
939.60541510582	0.221580144102063\\
941.105432033539	0.186024831333953\\
944.105452060699	0.177426382954309\\
945.805454015732	0.220736403060755\\
950.005479097366	0.247520152121297\\
953.005498170853	0.220362738606582\\
959.105527877808	0.310874494808331\\
962.305531024933	0.263288552186395\\
965.605548858643	0.265123502081224\\
967.005565881729	0.282494067407242\\
972.805593967438	0.265927245891589\\
974.005613088608	0.241466164084159\\
978.705638885498	0.222597038790582\\
979.80565905571	0.738131302801321\\
981.405668020248	1.45465772681723\\
983.205651044846	1.85850048076236\\
984.605670928955	2.08191882937285\\
985.805690050125	2.251877226842\\
987.305691003799	2.41155168882324\\
988.905701875687	2.51818052577664\\
990.305701971054	2.63270765162429\\
992.605736970901	2.78781627388821\\
994.205736875534	2.37184780251914\\
995.905738115311	1.74079857472748\\
997.305752038956	1.33877606634132\\
999.005753993988	1.09736436290495\\
1000.5057489872	0.960910671639795\\
1002.00577998161	0.877991695454057\\
1003.70579099655	0.846056455667167\\
1005.5057888031	0.746134041422465\\
1008.40581011772	0.70416004487879\\
1009.80582785606	0.618289474905396\\
1011.40583205223	0.544656403768613\\
1016.80587506294	0.49599212749672\\
1018.30588316917	0.418119534201878\\
1020.00587511063	0.393573174733319\\
1021.30589103699	0.350802283987832\\
1022.50590419769	0.295829472101104\\
1024.20590996742	0.335243402921151\\
1025.70591902733	0.457012443175472\\
1027.10592508316	0.507716618124277\\
1030.20595002174	0.59306494498469\\
1034.80596208572	0.920704384959663\\
1036.30597996712	1.07738889805205\\
1037.5059928894	1.25613767414347\\
1038.80600905418	1.27402973042558\\
1040.50599098206	1.16898095580882\\
1042.10600590706	1.20416596843666\\
1043.80601501465	1.2079867924017\\
1045.30602407455	1.17881961512899\\
1046.90603685379	1.11427996334373\\
1048.40604782104	1.03846771506073\\
1050.1060488224	0.974857640766459\\
1052.70608401299	0.688206958356204\\
1054.00609612465	0.661877092685472\\
1057.30609202385	0.654020564896655\\
1058.50611495972	0.627503938371092\\
1060.20611691475	0.567450424650133\\
1061.40613508224	0.494339068292675\\
1062.60614991188	0.469110918379556\\
1066.00613808632	0.48160499815458\\
1067.40615415573	0.419691998190729\\
1069.00616192818	0.368982522906663\\
1070.50616908073	0.348624777770283\\
1072.0061750412	0.285731842947371\\
1074.60620713234	0.292663919449296\\
1077.60621905327	0.385598537657643\\
1083.40624690056	0.53005614333847\\
1084.70626306534	0.515618708743887\\
1086.30627298355	0.536343916165151\\
1087.60628795624	0.583499552451713\\
1090.70630407333	0.611312170776046\\
1092.10631394386	0.75853079062972\\
1093.30632305145	1.09695009931147\\
1094.60634207726	1.27095446031672\\
1096.30631995201	1.55362848857544\\
1097.60634088516	2.2616508497365\\
1098.90634989738	2.77605066042952\\
1101.80636405945	3.87777133482723\\
1103.30636787415	4.0716730568995\\
1105.00637197495	4.10279814207115\\
1106.30637788773	3.9364508625697\\
1107.40640997887	3.58880282166092\\
1108.90640997887	3.38408997654483\\
1110.50640511513	3.03704481570389\\
1112.00640892982	2.31679564504725\\
1113.40642809868	1.81134601717804\\
1115.00643801689	1.2169242748455\\
1116.40644001961	0.619519298653813\\
1117.70645809174	0.414784446039903\\
1119.00647187233	0.344414030225153\\
1122.40647482872	0.261301189256073\\
1123.60649299622	0.335393507708432\\
1126.50651311874	0.478588466976134\\
1127.8065199852	0.483442230665105\\
1129.50652313232	0.52811717858981\\
1131.20652294159	0.544265539168691\\
1132.70652794838	0.526026024913563\\
1135.50655889511	0.555518284123536\\
1137.10656118393	0.568786305750109\\
1139.60658979416	0.405164133779181\\
1141.20659708977	0.35574373302461\\
1142.6066069603	0.409788503586242\\
1144.20661497116	0.527012563339667\\
1145.80662178993	0.694988450756682\\
1147.40662407875	1.05429245069763\\
1150.3066470623	2.06694548722658\\
1151.80665802956	2.63548575064965\\
1153.40665888786	3.28910066251433\\
1154.90666508675	3.99575267323439\\
1156.406676054	4.58835771016811\\
1157.80668711662	5.08109287689877\\
1159.3066880703	5.38330773468192\\
1161.10667800903	5.21690046534241\\
1162.30670285225	4.95170657455628\\
1163.40672206879	4.6837128382972\\
1166.30674290657	4.03462101788364\\
1169.10675001144	3.01186989161579\\
1170.30676603317	2.54330461757127\\
1171.60677409172	2.10014557346176\\
1173.40676498413	1.68222035907502\\
1174.80678391457	1.70875082881571\\
1176.10679793358	1.64658768546929\\
1177.70680308342	1.43212034003727\\
1179.20681214333	1.18272270652324\\
1180.70682406425	0.969995304434406\\
1182.10683989525	0.787439216492658\\
1185.1068379879	0.491360623306036\\
1186.8068420887	0.395116445774875\\
1188.30686402321	0.395899365384139\\
1189.70687794685	0.336984730467293\\
1191.10688090324	0.38712004399008\\
1192.60689282417	0.410665698219873\\
1193.9069108963	0.39299289822543\\
1198.30693101883	0.437371200265716\\
1199.9069340229	0.427377667414476\\
1202.70693707466	0.341897753967487\\
1204.10695385933	0.372422264315446\\
1205.30697488785	0.300111897787019\\
1206.90698194504	0.272857796387825\\
1208.40697717667	0.311201911262515\\
1209.70699501038	0.288172023721927\\
1211.40699100494	0.328251779344782\\
1217.00704216957	0.32611651321713\\
1218.30705404282	0.291648406802551\\
1219.90704393387	0.293390474900207\\
1222.50707316399	0.25113747840237\\
1224.10707211494	0.223046386802253\\
1225.50707793236	0.178610163007534\\
1226.90710306168	0.170624701629777\\
1228.20711088181	0.181908925002972\\
1229.80710101128	0.221663804291666\\
1231.5071117878	0.309308293072036\\
1233.20711994171	0.377662532493332\\
1234.60715007782	0.452741551879853\\
1236.20713806152	0.600593680985412\\
1237.80714607239	0.77926577990047\\
1239.50715088844	0.812971408566909\\
1240.70717287064	1.06219326472637\\
1242.40717697144	1.11204555159543\\
1243.80718517303	1.10070361684961\\
1245.1072010994	1.11314130026108\\
1246.60720992088	1.02647385470596\\
1248.107213974	0.964371052294155\\
1249.60723209381	0.885524906287628\\
1251.30722808838	0.772136608489291\\
1252.70724010468	0.640742506508786\\
1254.50723600388	0.753369728087364\\
1256.00724387169	0.717941157124642\\
1257.30726504326	1.06573149452902\\
1258.70727586746	1.18712056298614\\
1260.10728883743	1.37918737884297\\
1261.40729880333	1.45612009686624\\
1264.20731115341	1.53549456026803\\
1265.80731797218	1.52800035608448\\
1267.20733118057	1.47467794791351\\
1268.70734405518	1.44029847861725\\
1270.30735206604	1.29396949853549\\
1272.10734415054	1.03626922168519\\
1273.40735077858	1.00098140697537\\
1275.00735402107	0.810561214683048\\
1276.107380867	0.758714232633338\\
1279.00740289688	0.705064901454762\\
1282.00741100311	0.725283081739008\\
1284.90744805336	0.63326183811273\\
1286.60744810104	0.521163392689004\\
1288.10745286942	0.503527519457521\\
1289.50745487213	0.568306439805838\\
1290.90746808052	0.548721861112881\\
1292.00748491287	0.640991734918998\\
1293.50748109818	0.818818757202735\\
1294.90750098228	1.64478080148297\\
1296.50749897957	2.15224001687466\\
1298.10750484467	2.17920896946998\\
1299.70750808716	2.24325353363224\\
1301.00753593445	2.33325253468206\\
1302.40753507614	2.44623071681826\\
1304.00752902031	2.41469969320383\\
1305.30754590034	2.48037279518462\\
1306.70755791664	2.46898962282353\\
1308.10757994652	2.31561442933003\\
1309.70757198334	1.45758605804872\\
1311.10757708549	0.94873866285343\\
1312.50758218765	0.883154147617688\\
1315.70760083199	0.669265716691598\\
1317.20761084557	0.465277436994029\\
1320.20763421059	0.360875161658214\\
1321.70764183998	0.359772151612788\\
1323.30765604973	0.306149107377223\\
1326.207665205	0.335666844741581\\
1327.20768904686	0.381010252541273\\
1328.80768203735	0.506723745952286\\
1330.00769901276	0.546426979579337\\
1331.5077009201	0.679305691658783\\
1332.80772089958	0.678715950787819\\
1334.60771107674	0.701372632584707\\
1336.00772595406	0.769607616152598\\
1337.50773692131	1.10885125801133\\
1338.80774211884	1.75051043500457\\
1340.1077568531	2.75462374114454\\
1341.7077691555	4.0964864098064\\
1343.00778388977	5.66082637352815\\
1344.80778002739	5.91749205641031\\
1346.60778880119	5.88660799145509\\
1348.20779895782	6.0212429644198\\
1349.40782499313	6.15903338149815\\
1351.30780887604	6.21739512151476\\
1353.00780797005	6.04672890330153\\
1354.20782995224	5.50013296460315\\
1355.70785403252	4.63749545411792\\
1357.60785079002	3.46521011041546\\
1359.10785508156	2.12016555554806\\
1360.50786304474	2.28000714481573\\
1362.10787510872	2.78575250098561\\
1363.40788793564	2.72376782824881\\
1365.00788497925	2.5595552965965\\
1366.30790185928	2.36465608190042\\
1367.50791716576	2.22307200153227\\
1369.00791597366	2.17247976491444\\
1370.10792613029	2.06713766397115\\
1371.20794200897	2.02286043412619\\
1372.40796303749	1.9255962646439\\
1375.60796284676	1.74962462542521\\
1377.30796098709	2.3195386767627\\
1378.60798001289	2.46331822353068\\
1380.10798287392	2.53902833250936\\
1381.50799107552	2.54010952636963\\
1382.80800700188	2.51959984447785\\
1384.20801591873	2.51508198058309\\
1385.90802502632	2.38581622828724\\
1387.50802493095	2.21087008503901\\
1388.80804109573	1.8502641434734\\
1390.40804696083	1.3409731081083\\
1391.70806217194	0.682848813276905\\
1393.50806212425	0.503411274911741\\
1395.20807218552	0.410518621851679\\
1397.00807499886	0.433429593043911\\
1398.50808310509	0.434394960370355\\
1400.10809087753	0.674957655476419\\
1401.50810313225	0.854644642042331\\
1406.00813889503	1.25457069949084\\
1407.50814199448	1.32608711273951\\
1408.80815410614	1.40865955457161\\
1410.10817193985	1.56359995909384\\
1411.808177948	1.81745951721382\\
1413.50817608833	2.20309142710607\\
1414.70818805695	2.55874234586759\\
1416.10821008682	3.16344102508015\\
1417.70820617676	4.02444793602604\\
1419.00822210312	5.05706357926329\\
1420.5082321167	6.28630286306657\\
1421.80824899673	7.7366768761417\\
1423.3082511425	9.2957324540846\\
1424.90825200081	10.8583197198491\\
1426.40826201439	12.3021811840297\\
1428.10826301575	13.4949138927248\\
1429.40826392174	14.3666230209071\\
1430.80828309059	15.0418332367451\\
1432.30829787254	15.5662347018999\\
1433.80831408501	15.9451613542137\\
1435.70830202103	16.1600342038353\\
1436.90832591057	15.1271036817145\\
1438.40832686424	13.8933803031396\\
1439.50834298134	12.3030555662551\\
1441.0083398819	10.5936657493708\\
1442.70834612846	9.02698900742325\\
1444.00835800171	7.59002410034009\\
1445.50837087631	6.1851106000945\\
1447.00836896896	4.62648047653715\\
1448.30838704109	3.03171861413193\\
1449.60839509964	1.45987750870449\\
1450.90841507912	1.00006498534071\\
1452.70841097832	0.644666110399839\\
1454.30841398239	0.5109615009967\\
1457.20842599869	0.443725956763046\\
1458.40845298767	0.345307036869144\\
1460.20844602585	0.251582464361718\\
1461.6084549427	0.278169110804356\\
1462.90847587585	0.32071301061751\\
1464.60848093033	0.341157402051977\\
1466.20849299431	0.312196599453955\\
1469.00850915909	0.307441453357342\\
1470.30852293968	0.451614503241672\\
1473.30854296684	0.452302230674377\\
1474.70855307579	0.439380277475038\\
1476.40854501724	0.455749932006029\\
1479.20858502388	0.440991466041623\\
1480.80858111382	0.512155344810026\\
1482.20858001709	0.657107551612626\\
1483.80859208107	0.929908799291525\\
1485.50859999657	1.14948626228784\\
1487.00861597061	1.59821200319652\\
1488.50861597061	2.17055036159059\\
1489.7086379528	2.75228992818438\\
1491.20864987373	3.25543285673371\\
1493.00864100456	3.75975735021507\\
1494.40866184235	4.17179306080766\\
1496.008685112	4.4788870217742\\
1497.50868606567	4.65812410054855\\
1499.3086810112	4.65646766241639\\
1500.90868520737	4.58634948219515\\
1502.30870199203	4.4052548536049\\
1503.60872006416	4.01685711324785\\
1505.00872802734	3.55082279758722\\
1506.60873818398	3.15739241064398\\
1509.80874204636	2.48551936218655\\
1511.40875697136	2.19662573716278\\
1513.1087679863	2.03724632446097\\
1514.70878696442	1.97658201345735\\
1516.20878410339	1.75954339336272\\
1517.60879802704	1.61890452197122\\
1519.10881018639	1.64353129808796\\
1520.70881199837	1.77037978938029\\
1523.60883784294	1.87203896940946\\
1525.40884590149	1.88586859795328\\
1527.00884199142	2.03674698308896\\
1528.50885415077	2.23555828996268\\
1530.10886406898	2.62900490933953\\
1533.20887613297	4.27703852368472\\
1534.70888614655	5.44414324470358\\
1536.30889081955	6.89285617315659\\
1537.60891389847	6.77552653627754\\
1540.30891990662	6.59451061849018\\
1541.70892620087	6.3807131158992\\
1543.10894608498	6.03258409844648\\
1544.70895385742	5.53004456364602\\
1546.40895485878	4.9069428959267\\
1547.80897307396	4.13210665512247\\
1549.30898690224	3.15959748399814\\
1550.60899591446	1.97799241940629\\
1552.00899815559	2.46420102126126\\
1553.60900592804	3.11279552549445\\
1555.20900011063	3.98791972813092\\
1556.30902910233	5.02495996940638\\
1557.40905785561	6.13947412668631\\
1559.00905013084	7.21781675886064\\
1560.60906219482	8.22923672539878\\
1562.30907201767	8.51828454986867\\
1564.00907206535	8.28167503329223\\
1565.70906114578	7.89044230401237\\
1567.30907201767	7.40927933079752\\
1568.40909695625	6.64455833876559\\
1569.80910611153	5.74760234640576\\
1571.3091108799	4.66679532986518\\
1572.70912504196	3.54011483909358\\
1574.30911707878	2.3849279734618\\
1575.70913004875	1.20388938977612\\
1577.20913100243	0.668272930413423\\
1578.30914998055	0.529666449184333\\
1581.30916905403	0.28863260438925\\
1582.80918002129	0.295099818523795\\
1584.60918712616	0.271716897281067\\
1586.0092010498	0.291602225145198\\
1587.80919718742	0.248666182627858\\
1592.10922908783	0.233663698611736\\
1593.50925016403	0.309006707208027\\
1595.00925683975	0.443968724623801\\
1596.50926494598	0.515379950177021\\
1597.70927596092	0.557735503212825\\
1599.30927586555	0.592894932952277\\
1600.60927796364	0.580264675761555\\
1602.40927696228	0.63236362547741\\
1603.70928883553	0.647121908883491\\
1605.20930409431	0.678498133805078\\
1606.70931982994	0.764141537865271\\
1611.30935001373	0.934727732487318\\
1613.00934886932	0.941133276057826\\
1615.60936594009	1.05763410081795\\
1616.7093770504	1.02442756666619\\
1619.70939278603	1.04174141303361\\
1621.0094139576	0.950733658808304\\
1622.70941519737	0.778874003418878\\
1624.30940699577	0.576710941687224\\
1626.1094250679	0.491314227838757\\
1627.60943293571	0.464823652501309\\
1629.10943508148	0.398388130829062\\
1630.60945296288	0.35935261033751\\
1631.90947198868	0.344686153068551\\
1634.60949587822	0.246473254604552\\
1637.70949816704	0.224196096623018\\
1639.40949678421	0.242895487114765\\
1640.80952095985	0.233459089969301\\
1642.30953502655	0.196307782756094\\
1647.20954108238	0.206033722954771\\
1651.40958786011	0.192101310795351\\
1652.80959796906	0.217310887645226\\
1654.30958509445	0.195262605614744\\
1655.70958709717	0.222278468170998\\
1661.20962810516	0.23353797032928\\
1662.50963807106	0.25644748416903\\
1663.80965805054	0.258088729646261\\
1666.70967292786	0.222192104829674\\
1668.00969600677	0.263693881006702\\
1669.70968008041	0.246969149837696\\
1670.90970110893	0.258647150648812\\
1675.70972895622	0.221831770118342\\
1677.10973596573	0.224238177890129\\
1678.40974807739	0.24355059001573\\
1681.40976500511	0.329502966852715\\
1683.10976409912	0.331054458402605\\
1684.60975694656	0.372979634426201\\
1685.90977787971	0.451602129396633\\
1688.60981106758	0.484418422421641\\
1693.40983200073	0.563887120131085\\
1695.10983204842	0.611428741654208\\
1696.30984902382	0.677055058856695\\
1697.50986003876	0.720301552337105\\
1699.20984792709	0.72809232380655\\
1700.6098690033	0.686402374256659\\
1701.90987420082	0.704638513097279\\
1705.1099050045	0.712435716299069\\
1706.70990991592	0.686571340113687\\
1708.20991611481	0.639366040736377\\
1709.90990900993	0.553585001762031\\
1712.3099501133	0.371384533120818\\
1714.009953022	0.305793598470018\\
1715.40995287895	0.276716667795426\\
1716.50996899605	0.214349639821876\\
1719.60998678207	0.171490327174297\\
1724.11000823975	0.151144844386181\\
1725.61001396179	0.223977914471106\\
1728.21004796028	0.440216403835393\\
1729.61005496979	0.448792898330339\\
1731.01005792618	0.541861342548827\\
1732.41006588936	0.733876001051385\\
1735.31007695198	1.06429826140129\\
1736.61008691788	1.27949756813769\\
1738.11008787155	1.57317905459149\\
1739.71008896828	1.81092586999966\\
1741.31009411812	2.09094766973408\\
1742.41011691093	2.25808073700159\\
1743.81012701988	2.3693696156688\\
1745.61013412476	2.34245966481421\\
1746.81014800072	2.2516428893091\\
1748.31015086174	2.40774036651533\\
1751.5101518631	2.81424873241303\\
1752.91017103195	3.02888046866269\\
1754.11019611359	3.33094967769443\\
1755.61020088196	3.61001456479062\\
1757.21020293236	4.00643433528739\\
1758.31022500992	4.52324320480488\\
1760.11021494865	5.03509766286334\\
1761.6102180481	5.40117922078957\\
1763.11023688316	5.42929113946343\\
1764.81024003029	5.37613456201325\\
1766.21025204659	5.24878669586383\\
1767.61026501656	5.06038010833913\\
1769.21027779579	4.82880967001074\\
1770.71029496193	4.65980916883291\\
1772.21030306816	4.61749244606949\\
1773.71030592918	4.72576892847792\\
1775.11031603813	5.08931946626717\\
1776.51032304764	5.74665454373189\\
1778.21032595634	6.66120329918976\\
1781.11035299301	8.91234501245413\\
1782.7103509903	8.61138360096879\\
1784.41035223007	8.31953255554617\\
1785.71037197113	8.03624057909383\\
1787.31038308144	7.7990995784337\\
1788.61040186882	7.62790454453489\\
1790.21040415764	7.49441305924302\\
1791.71040296555	7.50168560951852\\
1793.11041617393	7.82021766258185\\
1794.41042709351	8.43396631269798\\
1795.71044206619	9.39430631373193\\
1797.21044492722	12.2017188841137\\
1798.71044898033	15.4679215011374\\
1800.21045303345	19.2173698336273\\
};
\addlegendentry{\ac{EKF}}

\addplot [color=blue]
  table[row sep=crcr]{%
798.40459895134	0.403755598771568\\
801.304620027542	0.616710044647562\\
802.804620981216	0.650758387254427\\
804.404623031616	0.646466620819638\\
805.704639911652	0.665735747711324\\
806.904656171799	0.660647228025937\\
808.404659986496	0.676233216723858\\
809.704675197601	0.661875848474892\\
811.304675102234	0.624777226654487\\
812.904683828354	0.441987600456741\\
814.40469288826	0.327697692662923\\
817.504715919495	0.216381095975066\\
819.004728078842	0.2127644914965\\
822.104725837708	0.240066803909713\\
823.404743909836	0.280611858165685\\
824.904751062393	0.382267995098118\\
826.604759216309	0.514253611826007\\
828.304774999619	0.582927758940059\\
829.604783058167	0.670338968710212\\
831.104781150818	0.688809021090265\\
832.404793977737	0.737163080735172\\
834.004794120789	0.730832127466101\\
835.404808998108	0.759549245856761\\
836.904814958572	0.827307805350074\\
840.004828929901	0.68196062846755\\
841.104849815369	0.605168622413657\\
842.504866123199	0.609338697593785\\
844.104865074158	0.511328570843943\\
845.704869031906	0.501962521551832\\
847.204881906509	0.44240776838933\\
848.704890966415	0.458519231462333\\
851.604907035828	0.381547896567099\\
853.404908895493	0.390162029699013\\
856.304921865463	0.346503401335212\\
857.404938936234	0.316248622594003\\
859.004952907562	0.354792958808048\\
860.70495390892	0.428396668531832\\
863.70497584343	0.714964451377682\\
865.404978990555	0.818946693859289\\
866.70499587059	0.938090726433984\\
868.205002069473	1.11646086673181\\
872.405026912689	1.42309730224315\\
873.805037021637	1.4103049202879\\
875.305046081543	1.32397607536359\\
876.705054998398	1.18378133560032\\
878.40506196022	0.982526941521201\\
879.805073022842	0.873977838444262\\
881.205085992813	0.73543977795407\\
882.705099821091	0.568734596899958\\
884.205097913742	0.471161380083913\\
885.705097913742	0.35370349302093\\
886.805119991302	0.214757207825869\\
888.305135965347	0.192016318599599\\
889.905126094818	0.277953709188296\\
893.105129003525	0.267244927508273\\
898.805191040039	0.250814427413161\\
901.605201005936	0.261802641774239\\
903.005214929581	0.27627892660712\\
904.805202007294	0.190057104457992\\
907.505225896835	0.216228495450423\\
908.805234909058	0.223458245524171\\
910.105256795883	0.332849751880985\\
911.805248975754	0.447478549914194\\
913.105256795883	0.568982730462494\\
914.70527100563	0.698803835727858\\
919.005285024643	0.692712728566676\\
920.505301952362	0.720216821991926\\
923.305332183838	0.819288628072854\\
926.605334997177	0.612379150990137\\
928.105340003967	0.480738669848506\\
929.605345964432	0.411505868002678\\
931.105364084244	0.435209947936983\\
935.405398130417	0.406188964086141\\
936.605413913727	0.353573627054629\\
938.405411958694	0.288953403222422\\
939.905419111252	0.309333011541639\\
941.405431985855	0.349487987811244\\
942.905441999435	0.354952394253814\\
944.5054500103	0.327514846629356\\
947.705457210541	0.445539838815193\\
950.305480003357	0.489637285742674\\
953.205501079559	0.609804360531598\\
954.705513954163	0.587996552662162\\
956.505513906479	0.588398049610305\\
957.705526828766	0.690847571543145\\
959.505524873734	0.718522541091488\\
961.005527019501	0.651147789250217\\
962.50553393364	0.633280045607989\\
967.30556511879	0.519777664319918\\
968.705575942993	0.4785434641351\\
970.005599021912	0.482088238762344\\
971.505593061447	0.462017026720105\\
973.105595111847	0.421325041659884\\
974.205616950989	0.359398097932626\\
977.305633068085	0.289569365798798\\
980.205659866333	0.286571124181364\\
981.80566906929	0.31476330819828\\
983.405657052994	0.397255923066041\\
986.205686092377	0.589430126180559\\
987.605700016022	0.656406723154987\\
989.305698156357	0.759088364061427\\
991.605728149414	0.992598644050531\\
992.905735015869	1.19889158875776\\
994.505738973618	1.35955856253645\\
996.305740118027	1.46272938782454\\
997.70575594902	1.59704493913659\\
999.20575094223	1.61672941498773\\
1000.90575194359	1.54390413417923\\
1002.30577778816	1.41172515403514\\
1005.80578684807	1.21696640305026\\
1007.60578894615	1.1511961865001\\
1008.7058198452	0.994022694754221\\
1010.20582604408	0.829251517430521\\
1011.70583415031	0.695733774868359\\
1013.20583987236	0.547459034144367\\
1014.40586185455	0.411242450920099\\
1015.7058699131	0.378657105936554\\
1017.10587000847	0.457564869969474\\
1020.30587792397	0.415459790255682\\
1022.90590810776	0.348037452336257\\
1024.50590705872	0.329095211501453\\
1025.90592288971	0.294798022532177\\
1027.40592288971	0.218490529764722\\
1028.80593705177	0.25927769292457\\
1030.40595698357	0.290347782602794\\
1032.10595703125	0.269870888629157\\
1033.50595998764	0.375540885146393\\
1035.00596094131	0.560392380259827\\
1036.50598192215	0.789454266772054\\
1037.90599107742	1.08376414990244\\
1039.20600819588	1.43229302958639\\
1042.50600910187	1.52395007353653\\
1044.10601305962	1.55207155003995\\
1047.30603790283	1.65299844754941\\
1048.70604896545	1.60099543936531\\
1050.40605115891	1.45613125138675\\
1051.80606198311	1.36505167181417\\
1054.4060959816	0.84748387629179\\
1055.90609884262	0.883951158029276\\
1058.80611991882	1.03753514173127\\
1060.40612101555	0.997462683630147\\
1061.60613799095	0.983250065637776\\
1063.00615406036	1.05132365032591\\
1064.70613789558	1.16367620036476\\
1066.20614004135	1.10155866216382\\
1067.70615911484	1.13939815554545\\
1069.30616378784	1.23657976518712\\
1070.90616798401	1.22270999593979\\
1073.4061999321	1.10418762107656\\
1076.20622014999	1.12947411903565\\
1077.90621709824	1.02248789932878\\
1079.30622816086	0.870650171893431\\
1080.50624489784	0.778610954843089\\
1082.30624008179	0.676233336359473\\
1083.60625195503	0.540142321655594\\
1085.10626196861	0.509429637954099\\
1086.50627398491	0.436326588568591\\
1088.00629019737	0.376338491776551\\
1091.00630879402	0.224675841228645\\
1092.40631508827	0.22064727568636\\
1093.50632882118	0.317654297155286\\
1094.80634498596	0.485360802310652\\
1096.50632596016	0.68019956471062\\
1100.70635986328	1.50259882905607\\
1102.10636305809	1.65139150448999\\
1103.70636510849	1.66586956759647\\
1105.40636515617	1.7206739009946\\
1106.50638604164	1.77637582991406\\
1107.70641279221	1.75337002724336\\
1109.20640897751	1.64966283034323\\
1110.80640697479	1.47450829949958\\
1112.40641617775	1.22440811733463\\
1113.70643281937	0.946415030556182\\
1115.40643501282	0.652475652555722\\
1116.7064409256	0.477675029202828\\
1118.0064599514	0.48967492886436\\
1119.30647206306	0.419968010642151\\
1122.60648298264	0.280341242710165\\
1123.90649294853	0.266052590816344\\
1125.30650496483	0.284231527256679\\
1126.70651698112	0.350728805146446\\
1128.20652008057	0.467131595942874\\
1129.90652298927	0.507086911602755\\
1133.00653004646	0.492490277804336\\
1134.30655002594	0.585056167755056\\
1138.70657491684	0.587525341576338\\
1141.60659885406	0.516110394927182\\
1142.90661406517	0.415970440644969\\
1144.60661315918	0.41420821800989\\
1146.10662508011	0.507168196116027\\
1147.70662093163	0.481492882356179\\
1149.00663304329	0.400758861970871\\
1155.30666899681	0.804323818421608\\
1156.70667600632	0.990335452082491\\
1158.10669088364	1.26108428842645\\
1159.60668802261	1.62898634583121\\
1161.30667996407	1.54145788359642\\
1162.50670814514	1.59880365771824\\
1163.7067258358	1.72985102713051\\
1165.10673809052	1.85603531762149\\
1169.30675292015	1.57116611122001\\
1170.5067679882	1.47101579279433\\
1171.90677595139	1.23579551003218\\
1173.7067630291	0.837423066560405\\
1175.0067858696	0.878510405622364\\
1176.40680217743	0.88353043392658\\
1178.00680303574	0.833617532460039\\
1179.60681009293	0.71161435484828\\
1181.00682401657	0.741186143380446\\
1184.0068321228	0.725090995513256\\
1185.50683903694	0.619474058394417\\
1187.10684800148	0.58254358086424\\
1188.50686907768	0.592528210326236\\
1190.00687789917	0.55221973249968\\
1191.30688500404	0.472137866976482\\
1192.80689692497	0.423103350913152\\
1194.30691194534	0.336510276863919\\
1195.80691289902	0.333269088852148\\
1197.40691614151	0.302209277941984\\
1200.20693707466	0.290602080101962\\
1201.50694704056	0.33407370745681\\
1203.00693893433	0.365692957689134\\
1204.30696201324	0.429806058130907\\
1205.50698304176	0.529705532374692\\
1207.20697808266	0.600143081533588\\
1210.00699901581	0.522416692598654\\
1211.60699677467	0.547979465708067\\
1212.70702195168	0.614793896553238\\
1214.30702018738	0.619337927120341\\
1218.60705304146	0.501919573050827\\
1220.20704197884	0.483930737435685\\
1221.50706100464	0.36234581267513\\
1222.70707607269	0.373102890896917\\
1224.40707397461	0.417345010906502\\
1225.90708112717	0.413411310686115\\
1227.10710692406	0.357079324125607\\
1228.60710906982	0.337861863800526\\
1230.20710301399	0.381659082980605\\
1233.40712690353	0.373337235534791\\
1234.90715813637	0.32935565924754\\
1236.50713610649	0.403390139705607\\
1238.1071460247	0.510741572009465\\
1239.80715703964	0.594189221567603\\
1244.20718598366	0.584931041430082\\
1245.50720286369	0.531893796967097\\
1251.70722484589	0.584835683469009\\
1253.10723686218	0.585794009925849\\
1254.80723404884	0.709223369805386\\
1256.30724811554	1.04749216183154\\
1257.60726690292	1.39899224530177\\
1259.0072760582	1.53819228607858\\
1261.7072930336	1.77489128073307\\
1263.10729217529	1.91772367444651\\
1264.50731015205	2.09085761259439\\
1266.10731697083	2.25330229340307\\
1267.40733408928	2.46338190017559\\
1269.00733804703	2.50145496920504\\
1270.70735216141	2.42401664008389\\
1272.40734601021	2.16789687331425\\
1275.3073580265	1.96475469128018\\
1276.40738201141	1.81591902105561\\
1277.90739703178	1.66222265982174\\
1279.30740404129	1.45354739740628\\
1281.00739407539	1.23760067755097\\
1282.4074139595	1.02464496829521\\
1284.00742793083	0.844680334739223\\
1285.20745110512	0.630252849712178\\
1286.90745091438	0.588012711992178\\
1288.30745601654	0.69706691607621\\
1289.80745387077	0.856392103385133\\
1291.1074681282	1.16122234401905\\
1292.30748486519	1.4795558669291\\
1293.70748591423	1.88077434139359\\
1295.30750107765	1.9457163874215\\
1296.807502985	1.89938338508432\\
1298.50750684738	1.88911742521077\\
1300.00751113892	1.94032803605251\\
1301.2075419426	2.02560614409049\\
1304.20753216743	1.97695112182396\\
1307.00756406784	1.63216192516893\\
1308.40757799149	1.27363690514107\\
1310.10756993294	1.25503564161704\\
1311.30758118629	1.26773750723396\\
1314.40759801865	1.18651088974866\\
1317.60761189461	0.960804781629122\\
1319.00762605667	0.786756440816816\\
1322.10764503479	0.497317622171977\\
1323.60765600204	0.505291772783949\\
1325.20765185356	0.483874817670994\\
1326.40767002106	0.507482909982855\\
1327.50768613815	0.554055681371437\\
1329.10768198967	0.571768447059412\\
1330.40769386292	0.611196432884981\\
1333.2077190876	0.782133685031795\\
1335.00771713257	0.795573678171195\\
1336.30772590637	0.779126679648925\\
1337.80773806572	0.779415248318173\\
1339.1077439785	0.813174110603313\\
1340.4077630043	0.801268307154942\\
1342.00777292252	0.806280831385948\\
1343.40778112411	0.881851515914605\\
1345.20777916908	1.00765315598619\\
1347.00778603554	1.09937510517057\\
1351.70780897141	1.39541297732944\\
1353.20781493187	1.41782160189996\\
1356.10785698891	1.27721909683009\\
1357.80785298347	1.26371635280771\\
1359.40785503387	1.14631003774093\\
1360.80786800385	1.07618914667842\\
1362.40787410736	1.08293284224555\\
1363.80789089203	1.11971786529307\\
1365.30788707733	1.0239969363156\\
1366.50790596008	0.96349468431481\\
1370.30792808533	1.10785787899658\\
1371.5079460144	1.02560713976459\\
1374.50794816017	0.912569804018631\\
1376.00796198845	0.71805375605004\\
1377.70796298981	0.653441307217463\\
1378.90798306465	0.730416508733697\\
1380.40798687935	0.759570614475933\\
1381.7079949379	0.707633089317824\\
1383.10800695419	0.666774485013093\\
1384.50801920891	0.650132851311355\\
1386.20801997185	0.692859349977198\\
1389.10804390907	0.694314169517611\\
1390.7080450058	0.748905928762724\\
1392.00806307793	0.672457666899845\\
1393.80806398392	0.624781206526677\\
1395.60807490349	0.561087191238812\\
1397.30807805061	0.484990059212123\\
1398.70809078217	0.520864788576318\\
1400.30809307098	0.644967909714069\\
1401.70810699463	0.612741215197275\\
1403.20811319351	0.637787424096359\\
1404.8081240654	0.631578275347692\\
1406.30814003944	0.711934202251996\\
1407.90814399719	0.831074054408191\\
1409.00815701485	0.989571568845122\\
1410.50817799568	1.17889906748042\\
1413.70817995071	1.5540743025731\\
1415.00819706917	1.72065683909955\\
1418.00820493698	2.50221289840601\\
1419.30822706223	2.94750336318839\\
1420.80823493004	3.37825274990223\\
1422.10824799538	3.85404261648478\\
1425.3082511425	4.92494684073085\\
1426.70826292038	5.42676586792891\\
1428.30826115608	5.82716032748931\\
1429.70826792717	6.08432592937015\\
1431.10828399658	6.21406644563967\\
1432.60830307007	6.40814417739966\\
1434.20831203461	6.5713316042918\\
1436.00830507278	6.3006868566024\\
1437.20832300186	5.64343975916267\\
1438.60833120346	5.08744248014978\\
1439.80834412575	4.31680873813389\\
1442.9083480835	3.26521894445591\\
1444.40835785866	2.84875337763083\\
1445.708370924	2.50786500474328\\
1447.20837306976	2.0384126130557\\
1448.60838699341	1.52393895110913\\
1449.80840086937	1.39421538123815\\
1451.30841612816	1.50064563056753\\
1453.10841298103	1.37049308096948\\
1454.70842194557	1.38295127270453\\
1456.10841703415	1.32089706490024\\
1457.40843200684	1.17823270376061\\
1458.80845808983	1.10335867562185\\
1460.50844097137	1.03330297535376\\
1461.80845999718	0.866515136714725\\
1463.20847296715	0.714994130377136\\
1464.90848302841	0.564474505709541\\
1466.60849404335	0.487393733157887\\
1468.00850200653	0.508648369182993\\
1469.3085129261	0.554778032587137\\
1470.60853004456	0.520001675847197\\
1472.20853114128	0.572810534498558\\
1473.50854587555	0.512208041152235\\
1475.00855302811	0.583639736197483\\
1476.70854592323	0.745668266479925\\
1478.20856595039	0.944223079332687\\
1479.40858888626	1.11895281042189\\
1484.10859513283	1.56682966801554\\
1485.80860495567	1.74374963916489\\
1490.00863909721	2.4231058673729\\
1491.40865182877	2.69247834305565\\
1493.40864419937	2.99848949775787\\
1494.70866894722	3.05610648260699\\
1496.30868601799	3.10005226954604\\
1499.60868287086	3.16490798591144\\
1502.50870704651	3.264083409769\\
1503.90871906281	3.30435567743143\\
1507.00873208046	3.31187425920166\\
1508.60874390602	3.27776697215722\\
1510.20874404907	3.50108763170988\\
1511.60876297951	3.75651921574877\\
1513.40877389908	4.05724977171485\\
1517.80879878998	4.39011416590233\\
1519.40881204605	4.52674355998442\\
1521.0088121891	4.58545474986886\\
1524.00884604454	4.6079344394393\\
1525.80883407593	4.75082775820283\\
1527.30884099007	4.85280273467106\\
1528.90885806084	4.90084609177416\\
1530.30886602402	5.10009368179385\\
1533.40887999535	5.27087700163588\\
1535.00889182091	5.28127632887049\\
1536.60889601707	5.23366698460018\\
1538.00890898705	5.00815193072162\\
1539.20891714096	4.85409397597869\\
1540.70892286301	4.4892470714974\\
1542.008934021	4.06219030004354\\
1543.40895199776	3.64335832947904\\
1545.10895395279	3.18151083133944\\
1546.70895910263	2.68844312284068\\
1548.00897598267	2.19882972300388\\
1549.60899209976	1.75095806188801\\
1551.00899505615	1.47737143102904\\
1552.30899906158	1.41267618585721\\
1553.80900907516	1.31099843606512\\
1555.40900397301	1.32865031985966\\
1556.50903606415	1.52666458693466\\
1559.40904784203	1.94027228090863\\
1560.80906701088	2.28218369328079\\
1562.70907306671	2.62741465426598\\
1564.30906891823	3.66109876021528\\
1566.00906014442	4.65822941621036\\
1567.6090760231	4.68158904304209\\
1568.60910081863	4.59309891155635\\
1570.10910320282	4.33302091049904\\
1571.60911417007	4.04507922707694\\
1574.5091240406	3.60474653026949\\
1576.00912809372	3.4072695697671\\
1577.40913319588	3.09773536552416\\
1578.50915408134	2.05866849990707\\
1580.20916509628	0.991738430425357\\
1581.50917387009	0.870604837042265\\
1583.1091837883	0.824865705363209\\
1584.80919003487	0.831364166282583\\
1586.4091989994	0.795484698505106\\
1588.10919618607	0.731434945367937\\
1589.60920619965	0.65170340721761\\
1590.80921912193	0.513402765340288\\
1592.40923309326	0.481430847901265\\
1593.9092540741	0.500946167723669\\
1596.70926594734	0.468143721054048\\
1598.00927782059	0.369613667223803\\
1601.00927901268	0.348218470712936\\
1602.70927906036	0.406801276174974\\
1604.00929117203	0.409953912489755\\
1607.00932216644	0.510135841712327\\
1608.70932602882	0.456610507460482\\
1611.60935306549	0.541617964265924\\
1613.30934786797	0.62211532302922\\
1615.80936789513	0.823149047063453\\
1617.00937891006	0.772817423586048\\
1621.40941286087	0.756672709523173\\
1623.00941514969	0.855294422861562\\
1624.60941195488	0.767664120689915\\
1626.40943098068	0.713748937290802\\
1628.00943517685	0.642091237247996\\
1629.40943908691	0.563377146634139\\
1630.90945601463	0.45975788269584\\
1632.10947799683	0.532645695348492\\
1633.3094959259	0.563948791655775\\
1635.00948691368	0.591499594894231\\
1636.60948681831	0.684438682342034\\
1638.10949683189	0.632044927857578\\
1641.10952591896	0.718555349864573\\
1642.70953893661	0.801983562627584\\
1647.60954403877	0.707316162526695\\
1648.80957102776	0.616845601794921\\
1650.50957512856	0.525808220230147\\
1651.60959601402	0.388339281972094\\
1655.90959095955	0.281898100834724\\
1657.00962495804	0.207114177935182\\
1658.20964813232	0.256567491150236\\
1659.80963301659	0.296618453024394\\
1661.50962615013	0.31133802826912\\
1662.70964288712	0.387750852793943\\
1665.9096570015	0.372949101321865\\
1668.40968394279	0.404259321099971\\
1669.90968513489	0.461807309485266\\
1671.2096991539	0.540708212646905\\
1674.50972008705	0.538676952626702\\
1677.30973696709	0.42700787376134\\
1678.80974817276	0.49548789339633\\
1680.30974912643	0.478795345741673\\
1681.80976295471	0.481742744280155\\
1683.40976500511	0.519322976474086\\
1685.00975823402	0.443254790194487\\
1686.30978107452	0.348525777086934\\
1688.80982112885	0.279593256178487\\
1692.0098221302	0.244549560378118\\
1693.70983505249	0.180006812306146\\
1696.50985097885	0.183543437758317\\
1697.80986094475	0.213243101574108\\
1699.50985002518	0.332539184383904\\
1703.70989179611	0.386554150050188\\
1707.00990796089	0.390403359264383\\
1710.20990514755	0.493197706805176\\
1711.40992903709	0.544802655628246\\
1712.60995697975	0.513974878850377\\
1714.20995187759	0.493962878253114\\
1715.60995697975	0.504848106328154\\
1716.70997285843	0.47208967046231\\
1718.40997719765	0.501372301634319\\
1721.40999388695	0.624750232403812\\
1722.71001601219	0.610014987862314\\
1725.91001796722	0.484898555014979\\
1726.91004300117	0.43410939070327\\
1728.51004886627	0.373111405848931\\
1729.91005802155	0.352584789382036\\
1731.31006217003	0.363568153064762\\
1732.71006703377	0.32401896338024\\
1734.21006989479	0.261657198206649\\
1735.61008119583	0.244540248022304\\
1741.61009788513	0.266077770960919\\
1742.61012196541	0.324062786007744\\
1744.21012496948	0.552749311525076\\
1745.81013798714	0.806729035082299\\
1747.21015000343	1.06045422479565\\
1750.21015286446	1.6738170334811\\
1751.81015300751	1.97758132495915\\
1753.11017513275	2.28215943238001\\
1756.01019716263	2.69947273382127\\
1757.51020479202	2.7768970539164\\
1760.51021099091	2.66023638279466\\
1762.01022291183	2.5428452232029\\
1763.41024208069	2.29774459119858\\
1766.61025810242	1.91728342788838\\
1767.81027007103	1.65437141265647\\
1769.41027784348	1.47527724259635\\
1771.01029801369	1.35619672225198\\
1772.61030101776	1.193708265758\\
1774.01030683517	1.11679892832149\\
1775.41031980515	1.18525805001946\\
1776.91032218933	1.37823882930093\\
1778.51033210754	1.63574527433639\\
1780.01034212112	2.00172105572483\\
1781.41035318375	2.52233497149496\\
1783.0103430748	2.58904538352999\\
1784.71035504341	2.70300549751687\\
1786.01037597656	2.80983947293976\\
1788.81040716171	3.18593956238942\\
1790.41040420532	3.27798134089767\\
1792.01040792465	3.34329612559236\\
1793.41041398048	3.29685679211866\\
1794.7104279995	3.09722286919759\\
1796.01044106483	3.01178880063139\\
1797.51044797897	3.53848852801184\\
1799.01045012474	4.04913485463908\\
1800.51045107841	4.51279669272094\\
};
\addlegendentry{\ac{PF}}

\end{axis}

\end{tikzpicture}%

==> figs/abserror_curvy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{orange1}{rgb}{0.15234,0.25391,0.28516}%
\definecolor{blue1}{rgb}{0.61328,0.36719,0.12500}%
\definecolor{red1}{rgb}{0.44141,0.09375,0.12891}%
\definecolor{red2}{rgb}{0.84766,0.44141,0.36719}%
\definecolor{grey2}{rgb}{0.64844,0.64844,0.64844}%
\definecolor{green1}{rgb}{0.13672,0.28906,0.14844}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=1in,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=10,
xmax=285,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Error in m},
legend style={legend cell align=right, align=right, draw=none, at={(0.5,1.3in)}, anchor=north, legend columns = 3}
]

\addplot[forget plot, draw=none, fill=orange1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.00813102722167969	0\\
1.00814890861511	0\\
2.00814294815063	0\\
3.00814890861511	0\\
4.00816702842712	0\\
5.00816082954407	0\\
6.00816702842712	0\\
7.00816988945007	0\\
8.00816798210144	0\\
9.00817513465881	0\\
10.008199930191	0\\
11.0082128047943	0\\
12.0081918239594	0\\
13.0081930160522	0\\
14.0082080364227	0\\
15.0082151889801	0\\
16.0082280635834	0\\
17.008241891861	0\\
18.0082409381866	0\\
19.0082337856293	0\\
20.0082399845123	0\\
21.0082461833954	0\\
22.008248090744	0\\
23.0082581043243	0\\
24.0082638263702	0\\
25.0082681179047	0\\
26.0082709789276	0\\
27.0082771778107	0\\
28.0082900524139	0\\
29.0082981586456	0\\
30.0083038806915	0\\
31.0083100795746	0\\
32.0083110332489	0\\
33.0083220005035	0\\
34.0083181858063	0\\
35.0083191394806	0\\
36.0083510875702	0\\
37.0083520412445	0\\
38.0083448886871	0\\
39.0083630084991	0\\
40.0083520412445	0\\
41.0083649158478	0\\
42.0083858966827	0\\
43.0083749294281	0\\
44.0083811283112	0\\
45.0083899497986	0\\
46.0083959102631	0\\
47.0083999633789	0\\
48.0084090232849	0\\
49.0084199905396	0\\
50.0084230899811	0\\
51.0084369182587	0\\
52.0084478855133	0\\
53.008446931839	0\\
54.0084450244904	0\\
55.0084459781647	0\\
56.0084500312805	0\\
57.0084609985352	0\\
58.0084850788116	0\\
59.0084891319275	0\\
60.0084760189056	0\\
61.0084719657898	0\\
62.0084719657898	0\\
63.0084910392761	0\\
64.0085139274597	0\\
65.0085220336914	0\\
66.0085139274597	0\\
67.0085179805756	0\\
68.0085189342499	0\\
69.0085201263428	0\\
70.008535861969	0\\
71.0085380077362	0\\
72.0085489749908	0\\
73.008553981781	0\\
74.0085489749908	0\\
75.0085558891296	0\\
76.0085768699646	0\\
77.0085768699646	0\\
78.0085799694061	0\\
79.0085878372192	0\\
80.0085999965668	0\\
81.0086221694946	0\\
82.0086150169373	0\\
83.0086131095886	0\\
84.0086178779602	0\\
85.0086259841919	0\\
86.0086259841919	0\\
87.0086297988892	0\\
88.0086488723755	0\\
89.0086460113525	100\\
90.0086479187012	100\\
91.0086631774902	100\\
92.0086750984192	100\\
93.0086851119995	100\\
94.0086832046509	100\\
95.0086851119995	100\\
96.0086908340454	100\\
97.0086898803711	100\\
98.0087080001831	100\\
99.0087080001831	100\\
100.008710861206	100\\
101.008727073669	100\\
102.008724212646	100\\
103.008728981018	100\\
104.008735179901	100\\
105.008745193481	0\\
106.008738994598	100\\
107.008738994598	0\\
108.008761882782	0\\
109.008754968643	0\\
110.008759975433	0\\
111.00877904892	0\\
112.008777141571	0\\
113.008781909943	0\\
114.008790969849	0\\
115.008802890778	0\\
116.008803844452	0\\
117.008805036545	0\\
118.00882101059	0\\
119.00883603096	0\\
120.008844852448	0\\
121.00883603096	0\\
122.008832931519	0\\
123.008843898773	0\\
124.008861064911	0\\
125.008876085281	0\\
126.008867025375	0\\
127.008868932724	0\\
128.008886098862	0\\
129.008892059326	0\\
130.008894920349	0\\
131.008913040161	0\\
132.0089199543	0\\
133.0089199543	0\\
134.008917093277	0\\
135.00891494751	0\\
136.008928060532	0\\
137.008928060532	0\\
138.008924007416	0\\
139.008935928345	0\\
140.008947134018	0\\
141.008959054947	0\\
142.00896692276	0\\
143.008979082108	0\\
144.008965015411	0\\
145.008969068527	0\\
146.008991003036	0\\
147.008983850479	0\\
148.008998155594	0\\
149.00901389122	0\\
150.00900387764	0\\
151.009001016617	0\\
152.009012937546	0\\
153.009021997452	0\\
154.009037971497	0\\
155.009033918381	0\\
156.009032964706	0\\
157.009050130844	0\\
158.00905585289	0\\
159.009068012238	0\\
160.009080171585	0\\
161.009074926376	0\\
162.009079217911	0\\
163.009081125259	0\\
164.009083032608	0\\
165.009083032608	0\\
166.009083986282	0\\
167.00910782814	100\\
168.009118795395	100\\
169.009112119675	100\\
170.009111166	100\\
171.009125947952	100\\
172.009141206741	100\\
173.00914311409	100\\
174.009148836136	100\\
175.009154081345	100\\
176.009157896042	100\\
177.009166002274	100\\
178.009173154831	100\\
179.009189844131	100\\
180.00919508934	100\\
181.009193181992	100\\
182.009202957153	100\\
183.009217977524	100\\
184.009217023849	100\\
185.009205102921	100\\
186.009212017059	100\\
187.009230852127	100\\
188.009243965149	100\\
189.009253025055	100\\
190.009238004684	100\\
191.009238958359	100\\
192.009252071381	100\\
193.009253978729	0\\
194.009257078171	0\\
195.009266138077	0\\
196.009279966354	0\\
197.009288072586	0\\
198.009293079376	0\\
199.009303092957	0\\
200.009315013885	0\\
201.00931596756	0\\
202.009305000305	0\\
203.009313106537	0\\
204.009339094162	0\\
205.009349107742	0\\
206.009347915649	0\\
207.009351968765	0\\
208.009347915649	0\\
209.009341955185	0\\
210.009346961975	0\\
211.00935792923	0\\
212.009374141693	0\\
213.009385108948	0\\
214.009392023087	0\\
215.009407043457	0\\
216.009396076202	0\\
217.009398937225	0\\
218.009418010712	0\\
219.009407043457	0\\
220.009413957596	0\\
221.009427070618	0\\
222.009433984756	0\\
223.009454011917	0\\
224.009449005127	0\\
225.009443044662	0\\
226.009458065033	0\\
227.00946187973	0\\
228.009474039078	0\\
229.009478092194	0\\
230.009476184845	0\\
231.009481906891	0\\
232.009485006332	0\\
233.009510040283	0\\
234.009510040283	0\\
235.00949382782	0\\
236.009505987167	0\\
237.009509086609	0\\
238.009521961212	0\\
239.009530067444	0\\
240.009534835815	0\\
241.00953912735	0\\
242.009538173676	0\\
243.009550094604	0\\
244.00955581665	0\\
245.009556770325	0\\
246.009569168091	0\\
247.009572982788	0\\
248.009574890137	0\\
249.009582042694	0\\
250.009582042694	0\\
251.009598016739	0\\
252.009610176086	0\\
253.009618997574	0\\
254.009617805481	0\\
255.009617805481	0\\
256.009625911713	0\\
257.009639978409	0\\
258.009654045105	0\\
259.009653091431	0\\
260.009659051895	0\\
261.009662151337	0\\
262.009663105011	0\\
263.00967502594	0\\
264.009667873383	0\\
265.009678840637	0\\
266.009714126587	0\\
267.00972700119	0\\
268.009714126587	0\\
269.009710073471	0\\
270.009732961655	0\\
271.009733915329	0\\
272.00973200798	0\\
273.009736061096	0\\
274.009726047516	0\\
275.009724140167	0\\
276.00973200798	0\\
277.009751081467	0\\
278.009768009186	0\\
279.00976896286	0\\
280.009772062302	0\\
281.009783029556	0\\
282.009788036346	0\\
283.009787082672	0\\
284.009794950485	0\\
285.009792089462	0\\
286.009794950485	0\\
287.009804964066	0\\
288.009826898575	0\\
289.009829998016	0\\
290.009826898575	0\\
}--cycle;


\addplot[forget plot, draw=none, fill=blue1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.00813102722167969	0\\
1.00814890861511	100\\
2.00814294815063	100\\
3.00814890861511	100\\
4.00816702842712	100\\
5.00816082954407	100\\
6.00816702842712	100\\
7.00816988945007	100\\
8.00816798210144	100\\
9.00817513465881	100\\
10.008199930191	100\\
11.0082128047943	100\\
12.0081918239594	100\\
13.0081930160522	100\\
14.0082080364227	100\\
15.0082151889801	100\\
16.0082280635834	100\\
17.008241891861	100\\
18.0082409381866	0\\
19.0082337856293	0\\
20.0082399845123	0\\
21.0082461833954	0\\
22.008248090744	0\\
23.0082581043243	0\\
24.0082638263702	0\\
25.0082681179047	0\\
26.0082709789276	0\\
27.0082771778107	0\\
28.0082900524139	0\\
29.0082981586456	0\\
30.0083038806915	0\\
31.0083100795746	0\\
32.0083110332489	0\\
33.0083220005035	0\\
34.0083181858063	0\\
35.0083191394806	0\\
36.0083510875702	0\\
37.0083520412445	0\\
38.0083448886871	0\\
39.0083630084991	0\\
40.0083520412445	0\\
41.0083649158478	0\\
42.0083858966827	0\\
43.0083749294281	0\\
44.0083811283112	0\\
45.0083899497986	0\\
46.0083959102631	100\\
47.0083999633789	100\\
48.0084090232849	100\\
49.0084199905396	100\\
50.0084230899811	100\\
51.0084369182587	100\\
52.0084478855133	100\\
53.008446931839	100\\
54.0084450244904	100\\
55.0084459781647	100\\
56.0084500312805	100\\
57.0084609985352	100\\
58.0084850788116	100\\
59.0084891319275	100\\
60.0084760189056	100\\
61.0084719657898	100\\
62.0084719657898	100\\
63.0084910392761	100\\
64.0085139274597	100\\
65.0085220336914	100\\
66.0085139274597	100\\
67.0085179805756	100\\
68.0085189342499	100\\
69.0085201263428	100\\
70.008535861969	100\\
71.0085380077362	100\\
72.0085489749908	100\\
73.008553981781	100\\
74.0085489749908	100\\
75.0085558891296	100\\
76.0085768699646	100\\
77.0085768699646	100\\
78.0085799694061	100\\
79.0085878372192	100\\
80.0085999965668	0\\
81.0086221694946	0\\
82.0086150169373	0\\
83.0086131095886	0\\
84.0086178779602	0\\
85.0086259841919	0\\
86.0086259841919	0\\
87.0086297988892	0\\
88.0086488723755	0\\
89.0086460113525	0\\
90.0086479187012	0\\
91.0086631774902	0\\
92.0086750984192	0\\
93.0086851119995	0\\
94.0086832046509	0\\
95.0086851119995	0\\
96.0086908340454	0\\
97.0086898803711	0\\
98.0087080001831	0\\
99.0087080001831	0\\
100.008710861206	0\\
101.008727073669	0\\
102.008724212646	0\\
103.008728981018	0\\
104.008735179901	0\\
105.008745193481	0\\
106.008738994598	0\\
107.008738994598	0\\
108.008761882782	0\\
109.008754968643	0\\
110.008759975433	0\\
111.00877904892	0\\
112.008777141571	100\\
113.008781909943	100\\
114.008790969849	100\\
115.008802890778	100\\
116.008803844452	100\\
117.008805036545	100\\
118.00882101059	100\\
119.00883603096	100\\
120.008844852448	100\\
121.00883603096	100\\
122.008832931519	100\\
123.008843898773	100\\
124.008861064911	100\\
125.008876085281	100\\
126.008867025375	100\\
127.008868932724	100\\
128.008886098862	100\\
129.008892059326	100\\
130.008894920349	100\\
131.008913040161	100\\
132.0089199543	100\\
133.0089199543	100\\
134.008917093277	100\\
135.00891494751	100\\
136.008928060532	100\\
137.008928060532	100\\
138.008924007416	100\\
139.008935928345	100\\
140.008947134018	100\\
141.008959054947	100\\
142.00896692276	100\\
143.008979082108	100\\
144.008965015411	100\\
145.008969068527	100\\
146.008991003036	100\\
147.008983850479	100\\
148.008998155594	100\\
149.00901389122	100\\
150.00900387764	100\\
151.009001016617	100\\
152.009012937546	100\\
153.009021997452	100\\
154.009037971497	100\\
155.009033918381	100\\
156.009032964706	0\\
157.009050130844	0\\
158.00905585289	0\\
159.009068012238	0\\
160.009080171585	0\\
161.009074926376	0\\
162.009079217911	0\\
163.009081125259	0\\
164.009083032608	0\\
165.009083032608	0\\
166.009083986282	0\\
167.00910782814	0\\
168.009118795395	0\\
169.009112119675	0\\
170.009111166	0\\
171.009125947952	0\\
172.009141206741	0\\
173.00914311409	0\\
174.009148836136	0\\
175.009154081345	0\\
176.009157896042	0\\
177.009166002274	0\\
178.009173154831	0\\
179.009189844131	0\\
180.00919508934	0\\
181.009193181992	0\\
182.009202957153	0\\
183.009217977524	0\\
184.009217023849	0\\
185.009205102921	0\\
186.009212017059	0\\
187.009230852127	0\\
188.009243965149	0\\
189.009253025055	0\\
190.009238004684	0\\
191.009238958359	0\\
192.009252071381	0\\
193.009253978729	0\\
194.009257078171	0\\
195.009266138077	0\\
196.009279966354	0\\
197.009288072586	0\\
198.009293079376	0\\
199.009303092957	0\\
200.009315013885	0\\
201.00931596756	0\\
202.009305000305	0\\
203.009313106537	0\\
204.009339094162	0\\
205.009349107742	0\\
206.009347915649	0\\
207.009351968765	0\\
208.009347915649	0\\
209.009341955185	0\\
210.009346961975	0\\
211.00935792923	0\\
212.009374141693	0\\
213.009385108948	0\\
214.009392023087	0\\
215.009407043457	0\\
216.009396076202	0\\
217.009398937225	0\\
218.009418010712	0\\
219.009407043457	0\\
220.009413957596	0\\
221.009427070618	0\\
222.009433984756	0\\
223.009454011917	0\\
224.009449005127	0\\
225.009443044662	0\\
226.009458065033	0\\
227.00946187973	0\\
228.009474039078	0\\
229.009478092194	0\\
230.009476184845	0\\
231.009481906891	0\\
232.009485006332	0\\
233.009510040283	0\\
234.009510040283	0\\
235.00949382782	0\\
236.009505987167	0\\
237.009509086609	0\\
238.009521961212	0\\
239.009530067444	0\\
240.009534835815	0\\
241.00953912735	0\\
242.009538173676	0\\
243.009550094604	0\\
244.00955581665	0\\
245.009556770325	0\\
246.009569168091	0\\
247.009572982788	0\\
248.009574890137	0\\
249.009582042694	0\\
250.009582042694	0\\
251.009598016739	0\\
252.009610176086	100\\
253.009618997574	100\\
254.009617805481	100\\
255.009617805481	100\\
256.009625911713	100\\
257.009639978409	100\\
258.009654045105	100\\
259.009653091431	100\\
260.009659051895	100\\
261.009662151337	100\\
262.009663105011	100\\
263.00967502594	100\\
264.009667873383	100\\
265.009678840637	100\\
266.009714126587	100\\
267.00972700119	100\\
268.009714126587	100\\
269.009710073471	100\\
270.009732961655	100\\
271.009733915329	100\\
272.00973200798	100\\
273.009736061096	100\\
274.009726047516	100\\
275.009724140167	100\\
276.00973200798	100\\
277.009751081467	100\\
278.009768009186	100\\
279.00976896286	100\\
280.009772062302	100\\
281.009783029556	100\\
282.009788036346	100\\
283.009787082672	100\\
284.009794950485	100\\
285.009792089462	100\\
286.009794950485	100\\
287.009804964066	100\\
288.009826898575	0\\
289.009829998016	0\\
290.009826898575	0\\
}--cycle;


\addplot[forget plot, dashed, draw=red1, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00813102722167969	-0.0597003687247086\\
1.2081470489502	-0.16888321840131\\
2.60814690589905	0.424240318117485\\
4.10816693305969	-0.165160340796555\\
5.60816502571106	-0.247216515855418\\
7.30816888809204	0.541110733641094\\
8.90817499160767	1.73429960850069\\
10.108204126358	8.22041594730846\\
11.6081919670105	4.71665439897819\\
13.1081941127777	0.28035882680255\\
14.4082119464874	0.516145051723756\\
15.8082230091095	0.661765525086806\\
17.3082461357117	1.40149782055958\\
18.9082369804382	0.22216960379439\\
20.208242893219	0.266778552998366\\
21.7082471847534	0.543657971523251\\
23.2082591056824	0.0275739589698982\\
24.8082671165466	-0.52463461580684\\
26.408273935318	-0.322272281556351\\
27.9082901477814	-0.289016681351628\\
29.4082980155945	-0.50706472558083\\
30.908310174942	-0.385344542608736\\
32.5083191394806	-0.540545532022328\\
34.1083149909973	-0.252379836414137\\
35.3083319664001	-0.0903758741630436\\
36.4083511829376	0.516095838960485\\
38.0083448886871	-0.419241197579722\\
39.2083578109741	-0.252219211264505\\
40.7083668708801	-0.151814088787857\\
42.0083858966827	0.232109205013062\\
43.8083770275116	0.881975708725679\\
45.2083888053894	0.14301152814511\\
46.7084000110626	0.766928107307442\\
48.0084090232849	-0.500029354683354\\
49.2084259986877	0.145186839092135\\
50.8084330558777	1.18021008563201\\
52.2084460258484	3.18184807529883\\
54.0084450244904	6.55450713596159\\
55.8084528446198	10.3419559816225\\
57.3084690570831	13.7820490320218\\
58.6084899902344	16.8774573442764\\
60.5084719657898	21.6334810079134\\
62.1084771156311	25.6638494961497\\
63.408499956131	29.0143709323173\\
64.9085190296173	33.1037970656214\\
66.7085161209106	38.9610539667246\\
68.3085191249847	44.4398617555112\\
69.6085290908813	48.7888292292051\\
71.308541059494	53.7961116341915\\
72.6085538864136	57.4650039326302\\
74.2085518836975	61.5544411518123\\
75.4085681438446	64.2960676459355\\
76.7085800170898	67.1131336445051\\
78.1085810661316	69.9584884356524\\
79.2085909843445	71.6918784837105\\
80.3086087703705	73.6694485970602\\
81.6086230278015	76.0223546333454\\
83.3086087703705	79.1894966409974\\
84.808629989624	82.0897246662506\\
86.5086259841919	85.2676461629049\\
87.7086479663849	87.1888949973707\\
89.3086488246918	89.1456867054752\\
90.6086559295654	90.6134692127875\\
91.9086730480194	91.8684196088004\\
93.3086810112	93.1005639131365\\
95.1086850166321	94.7156970895351\\
96.7086870670319	96.8767736201417\\
97.9087071418762	99.1948848047057\\
99.6087110042572	102.926798919499\\
100.908725976944	106.295655459314\\
102.708726167679	111.363980215116\\
104.408735990524	114.577620710256\\
106.108738899231	117.734813923395\\
107.608751058578	119.697918181696\\
109.20875620842	121.510875990634\\
110.608767986298	122.933937674481\\
112.008777141571	124.225474851853\\
113.708784818649	124.198790196319\\
115.108803033829	124.414349038493\\
116.70880484581	123.398643375806\\
117.908819198608	122.759761608309\\
119.308839082718	122.458830032781\\
121.00883603096	121.827730138691\\
122.608842134476	120.979650461802\\
123.808855056763	120.124069643217\\
125.308866977692	118.789662796107\\
126.908867835999	117.45801687215\\
128.208886861801	115.961069782102\\
129.608896970749	114.175008262142\\
131.008913040161	112.396202017116\\
132.408915996552	110.96901499741\\
134.108915090561	109.726823130315\\
135.608927965164	108.734988293509\\
137.208924055099	107.736644414339\\
138.508931875229	107.199229014282\\
140.008947134018	106.90588189003\\
141.50896191597	107.208003895351\\
143.008979082108	108.321981780138\\
144.908968925476	109.116496239834\\
146.10898900032	109.41142189552\\
147.508992910385	109.52821090433\\
148.609008073807	109.800292015292\\
150.209004878998	110.328912383024\\
151.809010982513	110.591071036271\\
153.209021091461	110.83837789394\\
154.609033823013	111.120021583808\\
156.109033823013	111.445990326809\\
157.509047985077	111.764655161958\\
158.709064006805	112.136762841486\\
160.109079122543	112.708014346573\\
161.909077882767	113.744775392697\\
163.509081125259	115.049340874625\\
164.909080982208	116.512883395549\\
166.30909204483	118.340216764749\\
167.609117984772	120.361864213638\\
169.409106969833	123.722311025906\\
170.709120035172	126.518667403996\\
172.109138011932	129.7242205222\\
173.809144973755	134.131138564288\\
175.409159898758	138.753836512499\\
176.809167861938	143.254110113997\\
178.109174966812	147.837194208453\\
179.409189939499	152.901414444482\\
181.009193181992	159.777963122637\\
182.409209012985	166.453412166509\\
183.809220075607	173.779801914489\\
185.609210968018	184.21971920817\\
187.109230995178	193.731880372322\\
188.309251070023	202.007234792495\\
190.009238004684	214.156853845597\\
191.409243822098	225.606741430115\\
193.009253978729	239.443300157613\\
194.609266996384	254.145447614756\\
196.109282016754	268.559714920281\\
197.709282875061	284.848530794068\\
198.909301996231	297.334026849404\\
200.309314966202	312.083392473636\\
202.209306955338	332.539209210815\\
203.509330034256	346.85459249358\\
205.109351158142	363.831517002022\\
206.609353065491	379.590328359282\\
208.40934586525	398.680668792543\\
210.009346961975	415.306388378981\\
211.409370183945	430.211427555837\\
212.80938410759	445.243708419117\\
214.109393119812	458.655107912336\\
215.809399843216	476.034567294711\\
217.509406089783	493.675750615666\\
219.009407043457	509.345113265233\\
220.509426116943	524.405027299285\\
222.309435129166	542.773856030666\\
223.809451818466	557.875985792558\\
225.309452772141	573.311575605399\\
226.70946097374	587.512808418876\\
228.309472799301	603.806183324431\\
229.909476041794	620.140770523045\\
231.409483909607	635.290178930125\\
232.809506177902	649.857288087392\\
234.609504938126	668.559784016875\\
236.109507083893	684.493410591775\\
237.709521055222	701.449328761913\\
239.20952796936	717.032988356072\\
240.709542989731	732.202215236158\\
242.309541940689	750.298212911946\\
243.809553861618	767.689842051729\\
245.50955581665	787.668892192801\\
246.809573888779	803.701478911682\\
248.109575986862	819.580069870179\\
249.509582042694	837.651190690308\\
250.809596061707	854.359611681147\\
252.209612131119	872.816136011319\\
253.909618854523	895.205593264382\\
255.609621047974	918.805136962397\\
256.909637928009	936.960760451327\\
258.409654140472	957.336579623298\\
259.809659957886	976.540057359744\\
261.109663009644	995.01154321708\\
262.709670782089	1017.19115612084\\
264.30966591835	1039.74438129457\\
265.409695148468	1055.40854929137\\
266.609721899033	1072.03668937644\\
268.209716081619	1094.74528137748\\
269.709727048874	1115.62825993658\\
271.509735107422	1140.32103465485\\
273.109732866287	1161.44940743877\\
274.909722805023	1184.04559936257\\
276.409739017487	1202.90437911541\\
277.509763002396	1216.69199792133\\
279.00976896286	1235.11274238318\\
280.509775876999	1252.34164665307\\
281.909790992737	1267.96839492497\\
283.409783840179	1284.04749270404\\
284.909790992737	1299.76383135148\\
286.309795856476	1313.96454562281\\
287.409816026688	1325.30137623725\\
289.009829998016	1341.95781916902\\
289.009829998016	1343.17069100107\\
287.409816026688	1326.51424806931\\
286.309795856476	1315.17741745486\\
284.909790992737	1300.97670318353\\
283.409783840179	1285.26036453609\\
281.909790992737	1269.18126675703\\
280.509775876999	1253.55451848512\\
279.00976896286	1236.32561421523\\
277.509763002396	1217.90486975338\\
276.409739017487	1204.11725094746\\
274.909722805023	1185.25847119463\\
273.109732866287	1162.66227927083\\
271.509735107422	1141.5339064869\\
269.709727048874	1116.84113176863\\
268.209716081619	1095.95815320954\\
266.609721899033	1073.2495612085\\
265.409695148468	1056.62142112343\\
264.30966591835	1040.95725312663\\
262.709670782089	1018.4040279529\\
261.109663009644	996.224415049134\\
259.809659957886	977.752929191799\\
258.409654140472	958.549451455353\\
256.909637928009	938.173632283382\\
255.609621047974	920.018008794452\\
253.909618854523	896.418465096436\\
252.209612131119	874.029007843374\\
250.809596061707	855.572483513202\\
249.509582042694	838.864062522362\\
248.109575986862	820.792941702234\\
246.809573888779	804.914350743736\\
245.50955581665	788.881764024856\\
243.809553861618	768.902713883784\\
242.309541940689	751.511084744001\\
240.709542989731	733.415087068213\\
239.20952796936	718.245860188126\\
237.709521055222	702.662200593968\\
236.109507083893	685.706282423829\\
234.609504938126	669.77265584893\\
232.809506177902	651.070159919446\\
231.409483909607	636.503050762179\\
229.909476041794	621.3536423551\\
228.309472799301	605.019055156485\\
226.70946097374	588.725680250931\\
225.309452772141	574.524447437454\\
223.809451818466	559.088857624613\\
222.309435129166	543.986727862721\\
220.509426116943	525.617899131339\\
219.009407043457	510.557985097287\\
217.509406089783	494.88862244772\\
215.809399843216	477.247439126766\\
214.109393119812	459.867979744391\\
212.80938410759	446.456580251171\\
211.409370183945	431.424299387892\\
210.009346961975	416.519260211036\\
208.40934586525	399.893540624597\\
206.609353065491	380.803200191337\\
205.109351158142	365.044388834077\\
203.509330034256	348.067464325634\\
202.209306955338	333.75208104287\\
200.309314966202	313.29626430569\\
198.909301996231	298.546898681459\\
197.709282875061	286.061402626123\\
196.109282016754	269.772586752335\\
194.609266996384	255.35831944681\\
193.009253978729	240.656171989668\\
191.409243822098	226.819613262169\\
190.009238004684	215.369725677652\\
188.309251070023	203.22010662455\\
187.109230995178	194.944752204377\\
185.609210968018	185.432591040224\\
183.809220075607	174.992673746543\\
182.409209012985	167.666283998564\\
181.009193181992	160.990834954691\\
179.409189939499	154.114286276536\\
178.109174966812	149.050066040507\\
176.809167861938	144.466981946051\\
175.409159898758	139.966708344553\\
173.809144973755	135.344010396343\\
172.109138011932	130.937092354254\\
170.709120035172	127.731539236051\\
169.409106969833	124.935182857961\\
167.609117984772	121.574736045692\\
166.30909204483	119.553088596803\\
164.909080982208	117.725755227604\\
163.509081125259	116.262212706679\\
161.909077882767	114.957647224752\\
160.109079122543	113.920886178627\\
158.709064006805	113.34963467354\\
157.509047985077	112.977526994012\\
156.109033823013	112.658862158864\\
154.609033823013	112.332893415862\\
153.209021091461	112.051249725995\\
151.809010982513	111.803942868326\\
150.209004878998	111.541784215078\\
148.609008073807	111.013163847347\\
147.508992910385	110.741082736384\\
146.10898900032	110.624293727574\\
144.908968925476	110.329368071888\\
143.008979082108	109.534853612192\\
141.50896191597	108.420875727405\\
140.008947134018	108.118753722084\\
138.508931875229	108.412100846337\\
137.208924055099	108.949516246393\\
135.608927965164	109.947860125564\\
134.108915090561	110.93969496237\\
132.408915996552	112.181886829465\\
131.008913040161	113.609073849171\\
129.608896970749	115.387880094197\\
128.208886861801	117.173941614157\\
126.908867835999	118.670888704205\\
125.308866977692	120.002534628161\\
123.808855056763	121.336941475271\\
122.608842134476	122.192522293857\\
121.00883603096	123.040601970745\\
119.308839082718	123.671701864835\\
117.908819198608	123.972633440363\\
116.70880484581	124.611515207861\\
115.108803033829	125.627220870548\\
113.708784818649	125.411662028373\\
112.008777141571	125.438346683908\\
110.608767986298	124.146809506536\\
109.20875620842	122.723747822688\\
107.608751058578	120.910790013751\\
106.108738899231	118.947685755449\\
104.408735990524	115.790492542311\\
102.708726167679	112.576852047171\\
100.908725976944	107.508527291369\\
99.6087110042572	104.139670751554\\
97.9087071418762	100.40775663676\\
96.7086870670319	98.0896454521962\\
95.1086850166321	95.9285689215895\\
93.3086810112	94.313435745191\\
91.9086730480194	93.0812914408548\\
90.6086559295654	91.826341044842\\
89.3086488246918	90.3585585375296\\
87.7086479663849	88.4017668294252\\
86.5086259841919	86.4805179949593\\
84.808629989624	83.302596498305\\
83.3086087703705	80.4023684730519\\
81.6086230278015	77.2352264653999\\
80.3086087703705	74.8823204291146\\
79.2085909843445	72.9047503157649\\
78.1085810661316	71.1713602677068\\
76.7085800170898	68.3260054765596\\
75.4085681438446	65.50893947799\\
74.2085518836975	62.7673129838667\\
72.6085538864136	58.6778757646846\\
71.308541059494	55.0089834662459\\
69.6085290908813	50.0017010612595\\
68.3085191249847	45.6527335875656\\
66.7085161209106	40.173925798779\\
64.9085190296173	34.3166688976759\\
63.408499956131	30.2272427643717\\
62.1084771156311	26.8767213282042\\
60.5084719657898	22.8463528399679\\
58.6084899902344	18.0903291763308\\
57.3084690570831	14.9949208640762\\
55.8084528446198	11.554827813677\\
54.0084450244904	7.76737896801604\\
52.2084460258484	4.39471990735328\\
50.8084330558777	2.39308191768646\\
49.2084259986877	1.35805867114659\\
48.0084090232849	0.712842477371096\\
46.7084000110626	1.97979993936189\\
45.2083888053894	1.35588336019956\\
43.8083770275116	2.09484754078013\\
42.0083858966827	1.44498103706751\\
40.7083668708801	1.06105774326659\\
39.2083578109741	0.960652620789946\\
38.0083448886871	0.793630634474728\\
36.4083511829376	1.72896767101494\\
35.3083319664001	1.12249595789141\\
34.1083149909973	0.960491995640313\\
32.5083191394806	0.672326300032123\\
30.908310174942	0.827527289445714\\
29.4082980155945	0.70580710647362\\
27.9082901477814	0.923855150702822\\
26.408273935318	0.890599550498099\\
24.8082671165466	0.688237216247611\\
23.2082591056824	1.24044579102435\\
21.7082471847534	1.7565298035777\\
20.208242893219	1.47965038505282\\
18.9082369804382	1.43504143584884\\
17.3082461357117	2.61436965261403\\
15.8082230091095	1.87463735714126\\
14.4082119464874	1.72901688377821\\
13.1081941127777	1.493230658857\\
11.6081919670105	5.92952623103264\\
10.108204126358	9.43328777936291\\
8.90817499160767	2.94717144055514\\
7.30816888809204	1.75398256569554\\
5.60816502571106	0.965655316199032\\
4.10816693305969	1.0477114912579\\
2.60814690589905	1.63711215017194\\
1.2081470489502	1.04398861365314\\
0.00813102722167969	1.15317146332974\\
}--cycle;

\addplot [color=red]
  table[row sep=crcr]{%
0.00813102722167969	0.546735547302518\\
1.2081470489502	0.437552697625918\\
2.60814690589905	1.03067623414471\\
4.10816693305969	0.441275575230677\\
5.60816502571106	0.35921940017181\\
7.30816888809204	1.14754664966831\\
8.90817499160767	2.34073552452791\\
10.108204126358	8.82685186333569\\
11.6081919670105	5.32309031500542\\
13.1081941127777	0.886794742829778\\
14.4082119464874	1.12258096775098\\
15.8082230091095	1.26820144111403\\
17.3082461357117	2.00793373658681\\
18.9082369804382	0.828605519821622\\
20.208242893219	0.873214469025598\\
21.7082471847534	1.15009388755048\\
24.8082671165466	0.0818013002203912\\
26.408273935318	0.284163634470872\\
27.9082901477814	0.317419234675597\\
29.4082980155945	0.0993711904463908\\
30.908310174942	0.221091373418489\\
32.5083191394806	0.0658903840049021\\
34.1083149909973	0.354056079613088\\
35.3083319664001	0.516060041864179\\
36.4083511829376	1.1225317549877\\
38.0083448886871	0.1871947184475\\
39.2083578109741	0.35421670476272\\
40.7083668708801	0.454621827239365\\
42.0083858966827	0.838545121040283\\
43.8083770275116	1.4884116247529\\
45.2083888053894	0.749447444172333\\
46.7084000110626	1.37336402333467\\
48.0084090232849	0.106406561343874\\
49.2084259986877	0.751622755119357\\
50.8084330558777	1.78664600165924\\
52.2084460258484	3.78828399132605\\
54.0084450244904	7.16094305198882\\
55.8084528446198	10.9483918976497\\
57.3084690570831	14.388484948049\\
58.6084899902344	17.4838932603036\\
62.1084771156311	26.270285412177\\
63.408499956131	29.6208068483445\\
64.9085190296173	33.7102329816487\\
66.7085161209106	39.5674898827518\\
68.3085191249847	45.0462976715384\\
69.6085290908813	49.3952651452323\\
71.308541059494	54.4025475502187\\
72.6085538864136	58.0714398486574\\
74.2085518836975	62.1608770678395\\
75.4085681438446	64.9025035619628\\
76.7085800170898	67.7195695605323\\
78.1085810661316	70.5649243516796\\
79.2085909843445	72.2983143997377\\
81.6086230278015	76.6287905493727\\
83.3086087703705	79.7959325570247\\
84.808629989624	82.6961605822778\\
86.5086259841919	85.8740820789321\\
87.7086479663849	87.7953309133979\\
89.3086488246918	89.7521226215024\\
90.6086559295654	91.2199051288148\\
91.9086730480194	92.4748555248276\\
95.1086850166321	95.3221330055623\\
96.7086870670319	97.4832095361689\\
97.9087071418762	99.801320720733\\
99.6087110042572	103.533234835526\\
};
\addlegendentry{\ac{EKFMM}}


\addplot[forget plot, dashed, draw=blue, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.0081489086151123	-6.18865512635497\\
1.50814509391785	-74.4522343456251\\
2.90816497802734	-24.3446759224129\\
4.50816297531128	1.32299539835273\\
6.10816884040833	1.77078084281643\\
7.708172082901	2.07484211693744\\
9.00819993019104	4.34926443617315\\
10.4081990718842	1.62559336077849\\
12.0081930160522	0.659875977558575\\
13.3082098960876	0.273241310297508\\
14.708221912384	0.287768405851663\\
16.1082439422607	0.714295224499716\\
17.7082359790802	0.341909505635791\\
19.1082410812378	0.809325557884598\\
20.5082461833954	1.09001749254497\\
22.1082570552826	0.107541180929251\\
23.7082648277283	-0.336494226118365\\
25.2082748413086	-0.300292068312505\\
26.7082891464233	-0.412973054631242\\
28.2082982063293	-0.389432454201266\\
29.7083058357239	-0.284832303968589\\
31.3083200454712	0.024743442919439\\
33.0083181858063	-0.50371164263911\\
34.2083292007446	-0.132332686941237\\
35.2083530426025	-0.301063623354503\\
36.8083460330963	0.177385270238157\\
38.0083630084991	0.0338689887333499\\
39.5083649158478	-0.563649396981355\\
40.8083848953247	-0.648210699735591\\
42.6083750724792	-0.574262909339339\\
44.0083899497986	-0.451717900718589\\
45.5084009170532	0.044624164536382\\
46.8084061145782	-0.202038743994892\\
48.1084208488464	-0.215942664749881\\
49.7084331512451	0.36207202847733\\
51.0084478855133	0.622313747862123\\
52.8084440231323	1.09868289525414\\
54.608452796936	1.27562097780373\\
56.2084629535675	1.47789645588885\\
57.4084889888763	1.71759053980272\\
59.3084728717804	2.28501082275574\\
61.0084719657898	2.35415273597215\\
62.2084939479828	2.08104097504852\\
63.7085180282593	2.0755261906703\\
65.6085147857666	1.66505283253503\\
67.108519077301	1.22207540044164\\
68.5085270404816	1.19363467937589\\
70.1085391044617	0.562143521417909\\
71.4085519313812	-0.192812668722841\\
73.0085489749908	0.0384564458942983\\
74.3085658550262	-0.279979404550736\\
75.508581161499	0.22734752849449\\
77.0085799694061	0.629878190969127\\
78.1085901260376	1.53191131020843\\
79.208606004715	1.82642316676378\\
80.4086270332336	2.45974979849451\\
82.1086101531982	3.37908542277373\\
83.6086268424988	4.36385029733629\\
85.3086249828339	3.13998107600193\\
86.6086440086365	-0.278178605935998\\
88.1086468696594	1.2891216552853\\
89.5086550712585	0.0174576020900275\\
90.8086709976196	0.258073974916555\\
92.2086799144745	1.19590054482965\\
93.9086890220642	0.48391976358669\\
95.5086889266968	0.0379789729102813\\
96.8087050914764	-0.370275835782315\\
98.4087109565735	0.53391550077896\\
99.7087261676788	-0.514237732326766\\
101.508726119995	0.14083371870334\\
103.208736181259	0.884845652877478\\
105.008738994598	0.722170380264996\\
106.50874710083	0.926136852583914\\
108.108754873276	0.437251725445133\\
109.508767127991	-0.0524698554907722\\
110.808773994446	-0.827018270153854\\
112.508787155151	-0.270394181436041\\
114.008802890778	0.941853389434099\\
115.508805990219	1.06851061002479\\
116.808818101883	1.50425750241855\\
118.108835935593	1.80901965572764\\
119.808841943741	1.46787409813206\\
121.508840084076	2.24264615754314\\
122.708852052689	1.8977838621123\\
124.108874082565	2.14689961322937\\
125.708870172501	1.74770797228539\\
127.008886098862	1.85057525086239\\
128.508896112442	3.22524272832161\\
129.808912992477	2.85191965676611\\
131.308915138245	3.23911159351398\\
132.908915996552	3.44424745562717\\
134.408926010132	4.20988117311122\\
136.10892701149	3.81273917819626\\
137.40892791748	5.76855702633508\\
138.808947086334	6.10732682806001\\
140.308961868286	6.04972915449767\\
141.80897808075	5.1214734794295\\
143.708966016769	6.00835879902605\\
144.908989906311	4.62166043148838\\
146.408990859985	4.40125773078122\\
147.509006977081	5.37195851704706\\
149.00900387764	-0.818760435224774\\
150.709010124207	0.0172268677121137\\
152.009021997452	-1.61622053132461\\
153.509034872055	-1.5856546814199\\
155.009032964706	-1.84306829583096\\
156.309051036835	-2.04833294639962\\
157.609059095383	-1.94139561089231\\
158.90907907486	-1.78317054841719\\
160.70907497406	-1.55854971648802\\
162.309077978134	-0.766778584603621\\
163.809077978134	-1.76865851420167\\
165.209089994431	-2.23125987344973\\
166.409116983414	-1.75493715215284\\
168.209110021591	-2.18301714547102\\
169.609118938446	1.3301158949587\\
170.909139871597	1.75584310367244\\
172.609144926071	2.27166246483613\\
174.209156990051	3.53688256755153\\
175.709167003632	4.44514796836141\\
177.009173154831	5.40196367161556\\
178.309186935425	6.46845353032932\\
179.909191846848	7.05343626291028\\
181.309206962585	6.90412605461465\\
182.709217071533	8.65228043116046\\
184.409209012985	7.46894981291904\\
185.90922999382	5.0840390939255\\
187.209249019623	2.52806533776632\\
188.809245109558	2.97097627270413\\
190.209244012833	3.43052163834955\\
191.809256076813	4.1464636463018\\
193.50926399231	4.90534102495233\\
195.009279966354	5.46509497044708\\
196.509279966354	6.15132831100724\\
197.709301948547	6.40970947126614\\
199.209313869476	6.79986047235948\\
201.009305000305	7.23666928728997\\
202.409325838089	8.07662884449798\\
204.009349107742	8.5859365361104\\
205.509350061417	8.29330923089092\\
207.309345006943	8.09750056309579\\
208.90934920311	7.72572591726459\\
210.309365987778	7.89804941457279\\
211.609384059906	8.23470011556206\\
213.009392023087	7.99019647573273\\
214.609402179718	7.70437865548607\\
216.309405088425	7.67077481806835\\
217.809406042099	7.81482234272108\\
219.409420967102	6.96489494680705\\
221.10943198204	6.38174267481605\\
222.709450960159	5.99672302580461\\
224.209448099136	5.85465447901067\\
225.609462022781	7.13787177014699\\
227.109474182129	6.8444244846381\\
228.70947599411	5.96361736861543\\
230.209482908249	5.61097271599017\\
231.609501838684	5.0192334044868\\
233.409509897232	4.39964590845068\\
235.009505987167	4.10404155357369\\
236.509518146515	3.53102043306648\\
238.109528064728	2.57625682812761\\
239.509540081024	0.847870521460883\\
241.209540128708	-0.387607891292769\\
242.709550142288	-1.07294054816132\\
244.309554815292	-2.05849282537784\\
245.609577894211	-2.19181237574148\\
247.009574890137	-0.13974046201008\\
248.309583902359	2.96055012616155\\
249.709590196609	6.45003780419097\\
251.109610080719	-2.06160155283623\\
252.709617853165	-2.51461124402437\\
254.409618854523	-2.75910226158181\\
255.809637069702	-2.7061321678461\\
257.30965089798	-2.53935106295246\\
258.609659910202	-2.54716562107803\\
260.009662151337	-2.88230238446095\\
261.609669923782	-2.71109021315463\\
263.209664106369	-2.99357234991623\\
264.309693098068	-2.86411690159518\\
265.409721851349	-2.8568048710607\\
267.009714126587	-2.1860980397764\\
268.609726190567	-2.27864417582978\\
270.309736013412	-2.11094303305746\\
272.009736061096	-2.30806690434579\\
273.709725141525	-2.45814021338062\\
275.309736013412	-3.29982443281229\\
276.409760951996	-2.89344386322521\\
277.809770107269	-2.59723758167076\\
279.309774875641	-2.71701968410233\\
280.709789037704	-2.4728827645082\\
282.309781074524	-4.24330645473001\\
283.709794044495	-4.36634387861804\\
285.209794998169	0.731361771430772\\
286.309813976288	-1.41843722439369\\
286.309813976288	7.3799938849233\\
285.209794998169	9.52786274128295\\
283.709794044495	4.46719534165643\\
282.309781074524	4.59072856218931\\
280.709789037704	6.26493069402806\\
279.309774875641	5.85779182267841\\
277.809770107269	5.78617756099186\\
276.409760951996	5.2890959349533\\
275.309736013412	4.69809424288942\\
273.709725141525	5.33550075260567\\
272.009736061096	5.23447085853633\\
270.309736013412	5.23426976195394\\
268.609726190567	4.8998581793964\\
267.009714126587	4.8045782787706\\
265.409721851349	3.98205872785437\\
264.309693098068	3.82096980538175\\
263.209664106369	3.52243085950506\\
261.609669923782	3.64214209656915\\
260.009662151337	3.31738358668322\\
258.609659910202	3.55621664229209\\
257.30965089798	3.43258657457705\\
255.809637069702	3.0684011537445\\
254.409618854523	2.87322366792588\\
252.709617853165	3.02580279635612\\
251.109610080719	3.38155359132844\\
249.709590196609	11.7793077038564\\
248.309583902359	8.18407570926112\\
247.009574890137	4.98601084021216\\
245.609577894211	2.85130112314012\\
244.309554815292	2.91265945235661\\
242.709550142288	3.79353532938806\\
241.209540128708	4.31163139312922\\
239.509540081024	5.40184847955038\\
238.109528064728	7.03329342669468\\
236.509518146515	7.90176865537881\\
235.009505987167	8.38091849149907\\
233.409509897232	8.5558532020829\\
231.609501838684	9.03712258310014\\
230.209482908249	9.48357898952344\\
228.70947599411	9.71884086402626\\
227.109474182129	10.5059378534456\\
225.609462022781	10.7044570941007\\
224.209448099136	9.32953720903589\\
222.709450960159	9.38206885917115\\
221.10943198204	9.6900179376562\\
219.409420967102	10.223481792322\\
217.809406042099	11.0196599750716\\
216.309405088425	10.8045099420657\\
214.609402179718	10.7666500044575\\
213.009392023087	10.9933656559928\\
211.609384059906	11.172795711142\\
210.309365987778	10.7676382739909\\
208.90934920311	10.5362776040228\\
207.309345006943	10.8283348403548\\
205.509350061417	10.9355383692883\\
204.009349107742	11.1704545033042\\
202.409325838089	11.5128233099936\\
201.009305000305	11.7078825839649\\
199.209313869476	11.3875191466508\\
197.709301948547	10.8918312504066\\
196.509279966354	10.5194103271264\\
195.009279966354	9.72646586327119\\
193.50926399231	9.07730083655039\\
191.809256076813	8.23145188131999\\
190.209244012833	7.42453013529113\\
188.809245109558	6.86568326173184\\
187.209249019623	6.32206452077763\\
185.90922999382	8.79852263693089\\
184.409209012985	11.11713044786\\
182.709217071533	12.2382994751159\\
181.309206962585	10.4311405845577\\
179.909191846848	10.5229314654013\\
178.309186935425	9.87365319750571\\
177.009173154831	9.02997333269829\\
175.709167003632	9.42328675170742\\
174.209156990051	9.51291302358836\\
172.609144926071	8.08614321030814\\
170.909139871597	7.43108870524449\\
169.609118938446	6.85838710931457\\
168.209110021591	3.18952920761391\\
166.409116983414	3.45252846368303\\
165.209089994431	2.78902836095881\\
163.809077978134	3.06383749884941\\
162.309077978134	3.88647107970458\\
160.70907497406	2.94286603825107\\
158.90907907486	2.60249309868241\\
157.609059095383	2.32810497140163\\
156.309051036835	2.10718225878708\\
155.009032964706	2.1920023681645\\
153.509034872055	2.32931516672506\\
152.009021997452	2.1883780909746\\
150.709010124207	3.71243496192912\\
149.00900387764	2.78329025714584\\
147.509006977081	8.89468644735566\\
146.408990859985	7.84286761769653\\
144.908989906311	7.97661399613191\\
143.708966016769	9.26410048153785\\
141.80897808075	8.27567045551703\\
140.308961868286	9.12331361587699\\
138.808947086334	9.11620851543698\\
137.40892791748	8.71467889598966\\
136.10892701149	6.71471964024827\\
134.408926010132	7.06103503967648\\
132.908915996552	6.22090588329787\\
131.308915138245	5.95836401427064\\
129.808912992477	5.49965155816314\\
128.508896112442	5.8055686401991\\
127.008886098862	4.40720733465025\\
125.708870172501	4.29444967303372\\
124.108874082565	4.6740148389028\\
122.708852052689	4.38037691147845\\
121.508840084076	4.67153302120877\\
119.808841943741	3.82770826315925\\
118.108835935593	4.07722793218294\\
116.808818101883	3.65287153192658\\
115.508805990219	3.08207146988609\\
114.008802890778	2.85794502347632\\
112.508787155151	1.5857766035553\\
110.808773994446	0.944073181786681\\
109.508767127991	1.6095833561189\\
108.108754873276	1.99645952925263\\
106.50874710083	2.39160489327715\\
105.008738994598	2.09365597456059\\
103.208736181259	2.12840672030536\\
101.508726119995	1.26241686055889\\
99.7087261676788	0.560121985704483\\
98.4087109565735	1.55253678762338\\
96.8087050914764	0.54164853774995\\
95.5086889266968	0.879303000270647\\
93.9086890220642	1.29834017843339\\
92.2086799144745	2.00288161287434\\
90.8086709976196	1.04814221103021\\
89.5086550712585	0.760246035728564\\
88.1086468696594	1.99818623942597\\
86.6086440086365	0.466713171628174\\
85.3086249828339	3.95776079953397\\
83.6086268424988	5.17559274798231\\
82.1086101531982	4.13537749461802\\
80.4086270332336	3.18558478905866\\
79.208606004715	2.51885752710319\\
78.1085901260376	2.37323011354724\\
77.0085799694061	1.6187906565071\\
75.508581161499	1.18709127759505\\
74.3085658550262	0.629678667028002\\
73.0085489749908	0.870385826016289\\
71.4085519313812	0.583578820725582\\
70.1085391044617	1.31844101347707\\
68.5085270404816	1.93594706262287\\
67.108519077301	1.9198514251353\\
65.6085147857666	2.43526565253929\\
63.7085180282593	2.91384506326741\\
62.2084939479828	2.91869831720451\\
61.0084719657898	3.30745443444262\\
59.3084728717804	3.28172878316905\\
57.4084889888763	2.64826681130508\\
56.2084629535675	2.35572507783613\\
54.608452796936	2.10653903667842\\
52.8084440231323	1.88091572573054\\
51.0084478855133	1.35932422672147\\
49.7084331512451	1.06608187236521\\
48.1084208488464	0.446136895588599\\
46.8084061145782	0.473091325520283\\
45.5084009170532	0.85386363678787\\
44.0083899497986	0.825741637584567\\
42.6083750724792	1.0508056777966\\
40.8083848953247	0.884580379158818\\
39.5083649158478	0.878210718556235\\
38.0083630084991	1.41793518766644\\
36.8083460330963	1.4635143985106\\
35.2083530426025	0.913193765495496\\
34.2083292007446	1.07640630439389\\
33.0083181858063	0.679623651641846\\
31.3083200454712	1.10945570358117\\
29.7083058357239	0.72862837280609\\
28.2082982063293	0.60576327607814\\
26.7082891464233	0.534955118152555\\
25.2082748413086	0.649902471432325\\
23.7082648277283	0.615641456840372\\
22.1082570552826	1.2225156669005\\
20.5082461833954	2.58858458692833\\
19.1082410812378	2.57787284553764\\
17.7082359790802	2.17810044153302\\
16.1082439422607	2.50205177902341\\
14.708221912384	1.95780309970453\\
13.3082098960876	1.85378032937164\\
12.0081930160522	2.23460758927079\\
10.4081990718842	3.18068038737581\\
9.00819993019104	5.80449293108333\\
7.708172082901	3.42349779205807\\
6.10816884040833	3.07572299897062\\
4.50816297531128	2.58750884436686\\
2.90816497802734	26.6611234932758\\
1.50814509391785	76.0135726603363\\
0.0081489086151123	193.967431991098\\
}--cycle;

\addplot [color=blue]
  table[row sep=crcr]{%
0.0081489086151123	93.8893884323713\\
1.50814509391785	0.78066915735559\\
2.90816497802734	1.15822378543152\\
4.50816297531128	1.95525212135982\\
6.10816884040833	2.42325192089351\\
7.708172082901	2.74916995449775\\
9.00819993019104	5.07687868362825\\
10.4081990718842	2.40313687407718\\
12.0081930160522	1.44724178341465\\
13.3082098960876	1.06351081983456\\
14.708221912384	1.1227857527781\\
16.1082439422607	1.60817350176154\\
17.7082359790802	1.26000497358439\\
19.1082410812378	1.69359920171109\\
20.5082461833954	1.83930103973665\\
22.1082570552826	0.665028423914862\\
23.7082648277283	0.13957361536103\\
25.2082748413086	0.174805201559934\\
26.7082891464233	0.0609910317606364\\
28.2082982063293	0.108165410938454\\
29.7083058357239	0.221898034418757\\
31.3083200454712	0.567099573250289\\
33.0083181858063	0.0879560045013932\\
34.2083292007446	0.47203680872633\\
35.2083530426025	0.30606507107052\\
36.8083460330963	0.820449834374358\\
38.0083630084991	0.725902088199916\\
39.5083649158478	0.157280660787421\\
40.8083848953247	0.118184839711603\\
42.6083750724792	0.238271384228653\\
44.0083899497986	0.18701186843299\\
45.5084009170532	0.449243900662111\\
46.8084061145782	0.135526290762698\\
48.1084208488464	0.11509711541936\\
49.7084331512451	0.714076950421259\\
51.0084478855133	0.990818987291789\\
52.8084440231323	1.48979931049234\\
54.608452796936	1.69108000724106\\
56.2084629535675	1.91681076686251\\
57.4084889888763	2.18292867555391\\
59.3084728717804	2.7833698029624\\
61.0084719657898	2.83080358520738\\
62.2084939479828	2.49986964612651\\
63.7085180282593	2.49468562696887\\
65.6085147857666	2.05015924253718\\
67.108519077301	1.57096341278844\\
68.5085270404816	1.56479087099939\\
70.1085391044617	0.940292267447489\\
71.4085519313812	0.195383076001349\\
73.0085489749908	0.454421135955272\\
74.3085658550262	0.174849631238658\\
75.508581161499	0.707219403044746\\
77.0085799694061	1.12433442373811\\
78.1085901260376	1.95257071187785\\
79.208606004715	2.17264034693346\\
82.1086101531982	3.75723145869586\\
83.6086268424988	4.76972152265932\\
85.3086249828339	3.54887093776796\\
86.6086440086365	0.09426728284609\\
88.1086468696594	1.64365394735563\\
89.5086550712585	0.388851818909302\\
90.8086709976196	0.653108092973355\\
92.2086799144745	1.59939107885197\\
93.9086890220642	0.891129971010059\\
96.8087050914764	0.0856863509837922\\
98.4087109565735	1.04322614420118\\
99.7087261676788	0.0229421266888608\\
101.508726119995	0.701625289631124\\
103.208736181259	1.5066261865914\\
105.008738994598	1.40791317741281\\
106.50874710083	1.65887087293055\\
108.108754873276	1.21685562734888\\
109.508767127991	0.778556750314067\\
110.808773994446	0.0585274558164315\\
112.508787155151	0.657691211059614\\
114.008802890778	1.89989920645519\\
115.508805990219	2.07529103995546\\
116.808818101883	2.57856451717254\\
118.108835935593	2.94312379395529\\
119.808841943741	2.64779118064564\\
121.508840084076	3.45708958937598\\
122.708852052689	3.1390803867954\\
124.108874082565	3.41045722606606\\
125.708870172501	3.02107882265955\\
127.008886098862	3.12889129275629\\
128.508896112442	4.51540568426037\\
129.808912992477	4.1757856074646\\
131.308915138245	4.59873780389233\\
132.908915996552	4.83257666946253\\
134.408926010132	5.63545810639386\\
136.10892701149	5.26372940922226\\
137.40892791748	7.24161796116238\\
138.808947086334	7.61176767174851\\
140.308961868286	7.58652138518732\\
141.80897808075	6.69857196747324\\
143.708966016769	7.63622964028195\\
144.908989906311	6.29913721381013\\
146.408990859985	6.12206267423886\\
147.509006977081	7.13332248220138\\
149.00900387764	0.982264910960509\\
150.709010124207	1.86483091482063\\
152.009021997452	0.286078779825004\\
153.509034872055	0.371830242652607\\
156.309051036835	0.0294246561937257\\
157.609059095383	0.193354680254686\\
160.70907497406	0.692158160881547\\
162.309077978134	1.55984624755047\\
163.809077978134	0.647589492323846\\
165.209089994431	0.278884243754533\\
166.409116983414	0.848795655765116\\
168.209110021591	0.50325603107143\\
169.609118938446	4.09425150213661\\
170.909139871597	4.59346590445847\\
172.609144926071	5.17890283757214\\
174.209156990051	6.52489779556993\\
175.709167003632	6.93421736003444\\
177.009173154831	7.21596850215695\\
178.309186935425	8.17105336391751\\
179.909191846848	8.78818386415577\\
181.309206962585	8.66763331958617\\
182.709217071533	10.4452899531382\\
184.409209012985	9.29304013038956\\
185.90922999382	6.94128086542821\\
187.209249019623	4.42506492927197\\
188.809245109558	4.91832976721798\\
190.209244012833	5.42752588682032\\
193.50926399231	6.99132093075139\\
195.009279966354	7.59578041685916\\
196.509279966354	8.33536931906684\\
197.709301948547	8.65077036083642\\
199.209313869476	9.09368980950518\\
202.409325838089	9.7947260772458\\
204.009349107742	9.87819551970728\\
205.509350061417	9.61442380008964\\
207.309345006943	9.4629177017253\\
208.90934920311	9.1310017606437\\
210.309365987778	9.33284384428185\\
211.609384059906	9.703747913352\\
214.609402179718	9.23551432997181\\
216.309405088425	9.23764238006703\\
217.809406042099	9.41724115889633\\
219.409420967102	8.59418836956451\\
221.10943198204	8.03588030623615\\
222.709450960159	7.68939594248786\\
224.209448099136	7.59209584402328\\
225.609462022781	8.92116443212387\\
227.109474182129	8.67518116904188\\
228.70947599411	7.84122911632085\\
230.209482908249	7.5472758527568\\
231.609501838684	7.02817799379346\\
233.409509897232	6.47774955526677\\
235.009505987167	6.24248002253637\\
236.509518146515	5.71639454422262\\
238.109528064728	4.80477512741112\\
239.509540081024	3.12485950050564\\
241.209540128708	1.96201175091824\\
242.709550142288	1.36029739061337\\
244.309554815292	0.427083313489391\\
245.609577894211	0.329744373699327\\
247.009574890137	2.42313518910106\\
248.309583902359	5.57231291771132\\
249.709590196609	9.11467275402367\\
251.109610080719	0.65997601924613\\
252.709617853165	0.255595776165876\\
254.409618854523	0.0570607031720556\\
255.809637069702	0.181134492949184\\
257.30965089798	0.446617755812269\\
258.609659910202	0.504525510607039\\
260.009662151337	0.217540601111125\\
261.609669923782	0.465525941707256\\
263.209664106369	0.264429254794436\\
264.309693098068	0.478426451893313\\
265.409721851349	0.56262692839681\\
267.009714126587	1.30924011949708\\
268.609726190567	1.3106070017833\\
270.309736013412	1.56166336444824\\
272.009736061096	1.46320197709525\\
273.709725141525	1.43868026961252\\
275.309736013412	0.699134905038591\\
276.409760951996	1.19782603586407\\
277.809770107269	1.59446998966052\\
279.309774875641	1.57038606928802\\
280.709789037704	1.89602396475993\\
282.309781074524	0.173711053729676\\
283.709794044495	0.0504257315191694\\
285.209794998169	5.12961225635684\\
286.309813976288	2.9807783302648\\
};
\addlegendentry{\ac{PF}}

\addplot [color=green1, line width=2.0pt]
  table[row sep=crcr]{%
50	0\\
50	100\\
};
\addlegendentry{Begin of outage}

\end{axis}
\end{tikzpicture}%

==> figs/abserror_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{orange1}{rgb}{0.15234,0.25391,0.28516}%
\definecolor{blue1}{rgb}{0.61328,0.36719,0.12500}%
\definecolor{red1}{rgb}{0.44141,0.09375,0.12891}%
\definecolor{red2}{rgb}{0.84766,0.44141,0.36719}%
\definecolor{grey2}{rgb}{0.64844,0.64844,0.64844}%
\definecolor{green1}{rgb}{0.13672,0.28906,0.14844}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=1in,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=5,
xmax=320,
xlabel style={font=\color{white!15!black}},
xlabel={Time in s},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Error in m},
legend style={legend cell align=right, align=right, draw=none, at={(0.5,1.3in)}, anchor=north, legend columns = 3}
]

\addplot[forget plot, draw=none, fill=orange1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.00171184539794922	0\\
1.00171613693237	0\\
2.00171184539795	0\\
3.00171518325806	0\\
4.00172519683838	0\\
5.00171995162964	0\\
6.00173091888428	0\\
7.00174903869629	0\\
8.00175094604492	0\\
9.00174999237061	0\\
10.0017638206482	0\\
11.0017781257629	0\\
12.0017759799957	0\\
13.0017838478088	0\\
14.0017971992493	0\\
15.0017991065979	0\\
16.0018000602722	0\\
17.0018091201782	0\\
18.0018119812012	0\\
19.001806974411	100\\
20.0018091201782	100\\
21.0018138885498	100\\
22.0018239021301	100\\
23.0018410682678	100\\
24.0018439292908	100\\
25.0018429756165	100\\
26.0018410682678	100\\
27.0018410682678	100\\
28.0018520355225	100\\
29.0018601417542	100\\
30.0018689632416	100\\
31.0018749237061	0\\
32.0018680095673	0\\
33.0018780231476	0\\
34.0019030570984	0\\
35.0019021034241	0\\
36.0019030570984	0\\
37.0019180774689	0\\
38.0019340515137	0\\
39.0019490718842	0\\
40.0019390583038	0\\
41.0019330978394	0\\
42.0019469261169	0\\
43.0019679069519	0\\
44.0019578933716	0\\
45.0019519329071	0\\
46.0019710063934	0\\
47.0019669532776	0\\
48.0019769668579	0\\
49.0019879341125	0\\
50.0019960403442	0\\
51.0019929409027	0\\
52.0019960403442	0\\
53.002012014389	0\\
54.0020229816437	0\\
55.0020201206207	0\\
56.0020248889923	0\\
57.0020480155945	0\\
58.0020458698273	0\\
59.0020520687103	0\\
60.0020558834076	0\\
61.002053976059	0\\
62.0020649433136	0\\
63.002072095871	0\\
64.0020639896393	0\\
65.0020639896393	0\\
66.0020730495453	0\\
67.0020890235901	0\\
68.0021049976349	0\\
69.0021049976349	0\\
70.0020990371704	0\\
71.0020911693573	0\\
72.0021169185638	0\\
73.0021350383759	0\\
74.0021250247955	0\\
75.0021259784698	0\\
76.0021297931671	0\\
77.0021350383759	0\\
78.0021398067474	0\\
79.0021507740021	0\\
80.0021607875824	0\\
81.0021650791168	0\\
82.0021731853485	0\\
83.0021789073944	0\\
84.0021779537201	0\\
85.002180814743	0\\
86.0021941661835	0\\
87.0022070407867	0\\
88.0022180080414	0\\
89.002231836319	0\\
90.0022370815277	0\\
91.002228975296	0\\
92.0022299289703	0\\
93.0022370815277	0\\
94.0022451877594	0\\
95.0022518634796	0\\
96.0022628307343	0\\
97.0022661685944	0\\
98.0022671222687	0\\
99.0022699832916	0\\
100.002269983292	0\\
101.002285003662	0\\
102.002301931381	0\\
103.002299070358	0\\
104.002301931381	0\\
105.00230383873	0\\
106.002308130264	0\\
107.002315044403	0\\
108.002315998077	0\\
109.002322912216	0\\
110.002333879471	0\\
111.002340078354	0\\
112.00233912468	0\\
113.002351045609	0\\
114.002361059189	0\\
115.002357006073	0\\
116.002374887466	0\\
117.002389907837	0\\
118.002378940582	0\\
119.002383947372	0\\
120.002397060394	0\\
121.002389907837	0\\
122.002394914627	0\\
123.002424001694	0\\
124.002419948578	0\\
125.002404928207	100\\
126.002423048019	100\\
127.002429962158	100\\
128.002439975739	100\\
129.002444982529	100\\
130.002444028854	100\\
131.002460002899	100\\
132.002464056015	100\\
133.002467155457	100\\
134.002469062805	100\\
135.002481937408	100\\
136.002501964569	100\\
137.002496957779	100\\
138.002485990524	100\\
139.002491950989	100\\
140.002508163452	100\\
141.002518177032	100\\
142.002531051636	100\\
143.002535820007	100\\
144.00252699852	100\\
145.0025370121	100\\
146.002544879913	0\\
147.002549171448	0\\
148.002565860748	0\\
149.002574920654	0\\
150.002568006516	0\\
151.0025639534	0\\
152.002576828003	0\\
153.002581119537	0\\
154.002589225769	0\\
155.002597808838	0\\
156.002595901489	0\\
157.002602100372	0\\
158.002621173859	0\\
159.002618789673	0\\
160.002614021301	0\\
161.002627849579	0\\
162.002636909485	0\\
163.002631187439	0\\
164.002638816833	0\\
165.002649784088	0\\
166.002648830414	0\\
167.002652168274	0\\
168.002659797668	0\\
169.002668857574	0\\
170.00267791748	0\\
171.002686977386	0\\
172.002701997757	0\\
173.002712965012	0\\
174.002702951431	0\\
175.002701997757	0\\
176.002712011337	0\\
177.002717971802	0\\
178.002724170685	0\\
179.002737998962	0\\
180.002747058868	0\\
181.002738952637	0\\
182.002754926682	0\\
183.002768993378	0\\
184.002764940262	0\\
185.002779006958	0\\
186.002774953842	0\\
187.002775907516	0\\
188.002780914307	0\\
189.002791881561	0\\
190.002799987793	0\\
191.00279712677	0\\
192.002815008163	0\\
193.002830028534	0\\
194.002835988998	0\\
195.00283908844	0\\
196.002837896347	0\\
197.00282907486	0\\
198.002830028534	0\\
199.00284910202	0\\
200.002852916718	0\\
201.00285410881	0\\
202.002857923508	0\\
203.002868890762	0\\
204.002870082855	0\\
205.002866983414	0\\
206.002882957458	0\\
207.002889871597	0\\
208.002898931503	0\\
209.002908945084	0\\
210.002906084061	0\\
211.002912044525	0\\
212.002913951874	0\\
213.002919912338	0\\
214.002922058105	0\\
215.00292801857	0\\
216.002956151962	0\\
217.002959012985	0\\
218.002958059311	0\\
219.002952814102	0\\
220.002956151962	0\\
221.002964019775	0\\
222.002978086472	0\\
223.003003835678	0\\
224.003008127213	0\\
225.002996206284	0\\
226.002995014191	0\\
227.002993822098	0\\
228.003006219864	0\\
229.00303196907	0\\
230.003032922745	0\\
231.003027200699	0\\
232.003028154373	0\\
233.003051996231	0\\
234.003072977066	0\\
235.003060102463	0\\
236.003054857254	0\\
237.00306391716	0\\
238.003069162369	0\\
239.003082990646	0\\
240.003082990646	0\\
241.003085851669	0\\
242.003102064133	0\\
243.003106832504	0\\
244.003116846085	0\\
245.003126859665	0\\
246.003125905991	0\\
247.003129005432	0\\
248.003139972687	0\\
249.003139972687	0\\
250.003129005432	0\\
251.003144025803	0\\
252.003154039383	0\\
253.003149032593	0\\
254.00315785408	0\\
255.003165960312	0\\
256.003170967102	0\\
257.003185033798	0\\
258.003200054169	0\\
259.003196954727	0\\
260.003194093704	0\\
261.003205060959	0\\
262.003212928772	0\\
263.003232002258	0\\
264.003237009048	0\\
265.003224134445	0\\
266.003232955933	0\\
267.003243923187	0\\
268.003252983093	0\\
269.003256082535	0\\
270.003253936768	0\\
271.003268957138	0\\
272.003268003464	0\\
273.003259897232	0\\
274.003271102905	0\\
275.003278970718	0\\
276.003278017044	0\\
277.00328207016	0\\
278.003294944763	0\\
279.003295898438	0\\
280.003298997879	0\\
281.003312110901	0\\
282.003322124481	0\\
283.003324985504	0\\
284.003332138062	0\\
285.003354072571	0\\
286.003362178802	0\\
287.003365039825	0\\
288.003368854523	0\\
289.003383159637	0\\
290.003391027451	0\\
291.003389835358	0\\
292.003397941589	0\\
293.003389835358	0\\
294.003387928009	0\\
295.003394126892	0\\
296.003397941589	0\\
297.003405094147	0\\
298.003426074982	0\\
299.00342798233	0\\
300.003407001495	0\\
301.00340795517	0\\
302.003434181213	0\\
303.003452777863	0\\
304.003448963165	0\\
305.003452777863	0\\
306.00345993042	0\\
307.003462791443	0\\
308.003472805023	0\\
309.003478050232	0\\
310.00349521637	0\\
311.00349521637	0\\
312.003489971161	0\\
313.003507137299	0\\
314.003512859344	0\\
315.003509998322	0\\
316.003512859344	100\\
317.003529071808	100\\
318.003541946411	0\\
}--cycle;


\addplot[forget plot, draw=none, fill=blue1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0.00171184539794922	0\\
1.00171613693237	0\\
2.00171184539795	0\\
3.00171518325806	0\\
4.00172519683838	0\\
5.00171995162964	0\\
6.00173091888428	0\\
7.00174903869629	0\\
8.00175094604492	0\\
9.00174999237061	0\\
10.0017638206482	0\\
11.0017781257629	0\\
12.0017759799957	0\\
13.0017838478088	0\\
14.0017971992493	0\\
15.0017991065979	0\\
16.0018000602722	0\\
17.0018091201782	0\\
18.0018119812012	0\\
19.001806974411	0\\
20.0018091201782	0\\
21.0018138885498	0\\
22.0018239021301	0\\
23.0018410682678	0\\
24.0018439292908	0\\
25.0018429756165	0\\
26.0018410682678	0\\
27.0018410682678	0\\
28.0018520355225	0\\
29.0018601417542	0\\
30.0018689632416	0\\
31.0018749237061	0\\
32.0018680095673	0\\
33.0018780231476	0\\
34.0019030570984	0\\
35.0019021034241	0\\
36.0019030570984	0\\
37.0019180774689	0\\
38.0019340515137	0\\
39.0019490718842	0\\
40.0019390583038	0\\
41.0019330978394	0\\
42.0019469261169	0\\
43.0019679069519	0\\
44.0019578933716	0\\
45.0019519329071	0\\
46.0019710063934	0\\
47.0019669532776	0\\
48.0019769668579	0\\
49.0019879341125	0\\
50.0019960403442	0\\
51.0019929409027	0\\
52.0019960403442	0\\
53.002012014389	0\\
54.0020229816437	0\\
55.0020201206207	0\\
56.0020248889923	0\\
57.0020480155945	0\\
58.0020458698273	0\\
59.0020520687103	0\\
60.0020558834076	0\\
61.002053976059	0\\
62.0020649433136	0\\
63.002072095871	0\\
64.0020639896393	0\\
65.0020639896393	0\\
66.0020730495453	0\\
67.0020890235901	0\\
68.0021049976349	0\\
69.0021049976349	0\\
70.0020990371704	0\\
71.0020911693573	0\\
72.0021169185638	0\\
73.0021350383759	0\\
74.0021250247955	0\\
75.0021259784698	0\\
76.0021297931671	0\\
77.0021350383759	0\\
78.0021398067474	0\\
79.0021507740021	0\\
80.0021607875824	0\\
81.0021650791168	0\\
82.0021731853485	0\\
83.0021789073944	0\\
84.0021779537201	0\\
85.002180814743	0\\
86.0021941661835	0\\
87.0022070407867	0\\
88.0022180080414	0\\
89.002231836319	0\\
90.0022370815277	0\\
91.002228975296	0\\
92.0022299289703	0\\
93.0022370815277	0\\
94.0022451877594	0\\
95.0022518634796	0\\
96.0022628307343	0\\
97.0022661685944	0\\
98.0022671222687	0\\
99.0022699832916	0\\
100.002269983292	0\\
101.002285003662	0\\
102.002301931381	0\\
103.002299070358	0\\
104.002301931381	0\\
105.00230383873	0\\
106.002308130264	0\\
107.002315044403	0\\
108.002315998077	0\\
109.002322912216	0\\
110.002333879471	0\\
111.002340078354	0\\
112.00233912468	0\\
113.002351045609	0\\
114.002361059189	0\\
115.002357006073	0\\
116.002374887466	0\\
117.002389907837	0\\
118.002378940582	0\\
119.002383947372	0\\
120.002397060394	0\\
121.002389907837	0\\
122.002394914627	0\\
123.002424001694	0\\
124.002419948578	0\\
125.002404928207	0\\
126.002423048019	0\\
127.002429962158	0\\
128.002439975739	0\\
129.002444982529	0\\
130.002444028854	0\\
131.002460002899	0\\
132.002464056015	0\\
133.002467155457	0\\
134.002469062805	0\\
135.002481937408	0\\
136.002501964569	0\\
137.002496957779	0\\
138.002485990524	0\\
139.002491950989	0\\
140.002508163452	0\\
141.002518177032	0\\
142.002531051636	0\\
143.002535820007	0\\
144.00252699852	0\\
145.0025370121	0\\
146.002544879913	0\\
147.002549171448	100\\
148.002565860748	0\\
149.002574920654	0\\
150.002568006516	0\\
151.0025639534	0\\
152.002576828003	0\\
153.002581119537	0\\
154.002589225769	0\\
155.002597808838	0\\
156.002595901489	0\\
157.002602100372	0\\
158.002621173859	0\\
159.002618789673	0\\
160.002614021301	0\\
161.002627849579	0\\
162.002636909485	0\\
163.002631187439	0\\
164.002638816833	0\\
165.002649784088	0\\
166.002648830414	0\\
167.002652168274	0\\
168.002659797668	0\\
169.002668857574	0\\
170.00267791748	0\\
171.002686977386	0\\
172.002701997757	0\\
173.002712965012	0\\
174.002702951431	0\\
175.002701997757	0\\
176.002712011337	0\\
177.002717971802	0\\
178.002724170685	0\\
179.002737998962	0\\
180.002747058868	0\\
181.002738952637	0\\
182.002754926682	0\\
183.002768993378	0\\
184.002764940262	0\\
185.002779006958	0\\
186.002774953842	0\\
187.002775907516	0\\
188.002780914307	0\\
189.002791881561	0\\
190.002799987793	0\\
191.00279712677	0\\
192.002815008163	0\\
193.002830028534	0\\
194.002835988998	0\\
195.00283908844	0\\
196.002837896347	0\\
197.00282907486	0\\
198.002830028534	0\\
199.00284910202	0\\
200.002852916718	0\\
201.00285410881	0\\
202.002857923508	0\\
203.002868890762	0\\
204.002870082855	0\\
205.002866983414	0\\
206.002882957458	0\\
207.002889871597	0\\
208.002898931503	0\\
209.002908945084	0\\
210.002906084061	0\\
211.002912044525	0\\
212.002913951874	0\\
213.002919912338	0\\
214.002922058105	0\\
215.00292801857	0\\
216.002956151962	0\\
217.002959012985	0\\
218.002958059311	0\\
219.002952814102	0\\
220.002956151962	0\\
221.002964019775	0\\
222.002978086472	0\\
223.003003835678	0\\
224.003008127213	0\\
225.002996206284	0\\
226.002995014191	0\\
227.002993822098	0\\
228.003006219864	0\\
229.00303196907	0\\
230.003032922745	0\\
231.003027200699	0\\
232.003028154373	0\\
233.003051996231	0\\
234.003072977066	0\\
235.003060102463	0\\
236.003054857254	0\\
237.00306391716	0\\
238.003069162369	0\\
239.003082990646	0\\
240.003082990646	0\\
241.003085851669	0\\
242.003102064133	0\\
243.003106832504	0\\
244.003116846085	0\\
245.003126859665	0\\
246.003125905991	0\\
247.003129005432	0\\
248.003139972687	0\\
249.003139972687	0\\
250.003129005432	0\\
251.003144025803	0\\
252.003154039383	0\\
253.003149032593	0\\
254.00315785408	0\\
255.003165960312	0\\
256.003170967102	0\\
257.003185033798	0\\
258.003200054169	0\\
259.003196954727	0\\
260.003194093704	0\\
261.003205060959	0\\
262.003212928772	0\\
263.003232002258	0\\
264.003237009048	0\\
265.003224134445	0\\
266.003232955933	0\\
267.003243923187	0\\
268.003252983093	0\\
269.003256082535	0\\
270.003253936768	0\\
271.003268957138	0\\
272.003268003464	0\\
273.003259897232	0\\
274.003271102905	0\\
275.003278970718	0\\
276.003278017044	0\\
277.00328207016	0\\
278.003294944763	0\\
279.003295898438	0\\
280.003298997879	0\\
281.003312110901	0\\
282.003322124481	0\\
283.003324985504	0\\
284.003332138062	0\\
285.003354072571	0\\
286.003362178802	0\\
287.003365039825	0\\
288.003368854523	0\\
289.003383159637	0\\
290.003391027451	0\\
291.003389835358	0\\
292.003397941589	0\\
293.003389835358	0\\
294.003387928009	0\\
295.003394126892	0\\
296.003397941589	0\\
297.003405094147	0\\
298.003426074982	0\\
299.00342798233	0\\
300.003407001495	0\\
301.00340795517	0\\
302.003434181213	0\\
303.003452777863	0\\
304.003448963165	0\\
305.003452777863	0\\
306.00345993042	0\\
307.003462791443	0\\
308.003472805023	0\\
309.003478050232	0\\
310.00349521637	0\\
311.00349521637	0\\
312.003489971161	0\\
313.003507137299	0\\
314.003512859344	0\\
315.003509998322	0\\
316.003512859344	0\\
317.003529071808	0\\
318.003541946411	0\\
}--cycle;


\addplot[forget plot, dashed, draw=red, fill=red, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00170278549194336	3.92824917506203\\
1.50171422958374	2.66170786995926\\
3.00171184539795	1.65108718846082\\
4.40172100067139	1.34513133605917\\
6.00171995162964	1.02074480657204\\
7.20173597335815	0.766170349593961\\
8.60174894332886	0.807877704796125\\
10.201751947403	0.41739295843997\\
11.9017748832703	0.156951405778844\\
13.5017790794373	0.105601771548729\\
14.8017928600311	0.211795677618665\\
16.5017938613892	-0.215388090109592\\
17.8018109798431	-0.140868426621251\\
19.301805973053	-0.505678989509178\\
21.2018110752106	0.200053295544142\\
22.9018220901489	0.563390704583555\\
24.1018419265747	1.04291966758975\\
25.9018440246582	0.273900239870675\\
27.5018358230591	0.320409048685105\\
29.0018520355225	-0.0377341552287525\\
30.7018611431122	-0.427686667078494\\
32.0018749237061	-0.596337801604722\\
33.4018759727478	-0.601218309078503\\
34.6018929481506	-0.316803920436512\\
36.1019020080566	-0.575739707601414\\
37.7019100189209	-0.436795416346853\\
39.1019341945648	-0.517691845083807\\
40.4019408226013	-0.180804886742369\\
42.101931810379	-0.405159104331001\\
43.3019549846649	-0.377881575961925\\
45.0019578933716	-0.518833011303261\\
46.5019590854645	-0.615650988236181\\
47.8019680976868	-0.213391938287831\\
49.5019791126251	-0.236841160818432\\
50.7019939422607	-0.396613722925028\\
52.5019929409027	-0.560737113012151\\
53.7020039558411	0.0217559069966604\\
55.202024936676	1.42299828480737\\
56.8020210266113	3.18272467751608\\
58.1020448207855	4.88920708886471\\
59.8020520210266	7.5687625923073\\
61.5020589828491	10.8106730967261\\
63.2020649909973	15.1951494125837\\
64.8020620346069	19.8180082390271\\
66.2020709514618	24.7719996767605\\
67.5020840167999	29.6921821949066\\
68.7021000385284	34.5552907050484\\
70.3021011352539	41.5674320779229\\
71.9020919799805	48.7647339960243\\
73.1021189689636	54.2532608374289\\
74.7021219730377	61.6154554125516\\
76.4021260738373	69.2397672260019\\
78.0021350383759	76.1873887884301\\
79.5021378993988	82.7231127530523\\
80.7021551132202	87.8476182780308\\
82.2021679878235	94.428183535662\\
83.8021779060364	101.190233623064\\
85.3021810054779	107.313016844585\\
86.7021899223328	112.947287248131\\
88.2022051811218	118.65690307366\\
89.5022261142731	123.486564975891\\
91.1022391319275	129.604953361166\\
93.0022299289703	137.135474895803\\
94.5022428035736	143.502199836165\\
96.0022518634796	150.01437736856\\
97.5022628307343	156.826440047664\\
99.0022671222687	163.791309434585\\
100.602270126343	171.694220347655\\
101.902283906937	178.262717843077\\
103.102298974991	184.254420664221\\
104.602303028107	191.904942803452\\
106.202306985855	200.523482468165\\
107.702311992645	208.966079385676\\
109.102313995361	217.176241170314\\
110.402331113815	225.180203905294\\
112.002340078354	235.179794333471\\
113.602343082428	245.369903988362\\
115.002361059189	254.660499071648\\
116.402367830276	264.067926732676\\
117.702388048172	272.999949605858\\
119.402379989624	285.775896720904\\
120.802397966385	296.454607624969\\
122.602386951447	311.086296417632\\
123.602414131165	319.658518903636\\
125.302412986755	334.835629763008\\
126.702420949936	348.222288012417\\
128.302428007126	364.589589193348\\
129.60244512558	378.315115841674\\
131.202447891235	395.729091303064\\
132.402461051941	408.94271353285\\
134.202467918396	429.444410559215\\
135.602478027344	445.901865695775\\
137.102499008179	463.845312264174\\
138.502491950989	480.881875699672\\
140.302493810654	503.022035166133\\
141.602512836456	518.984883789296\\
143.202533006668	538.61423818988\\
145.00252699852	559.915719328889\\
146.702539920807	579.344669265712\\
148.102551937103	595.204704861539\\
149.102568149567	606.618056434628\\
150.60257101059	624.03784231148\\
152.202565908432	642.840266871527\\
153.502580165863	658.13419554138\\
154.902587890625	675.148869744385\\
156.402595996857	693.638029689439\\
157.70260310173	709.933390407816\\
159.002621173859	726.15778374125\\
160.702616930008	748.869334601714\\
162.302624940872	770.356478595511\\
163.802634954453	790.926370696227\\
165.30264210701	812.143677377814\\
166.902652025223	835.370214125034\\
168.702657938004	861.937753751968\\
170.002668857574	881.392935136083\\
171.602684020996	905.892529737303\\
172.902701854706	926.238732046098\\
174.302714109421	948.656847283006\\
176.002701997757	976.417344550843\\
177.502710819244	1001.29345601896\\
179.202726125717	1030.38751160419\\
180.502743959427	1053.89018699375\\
182.102745056152	1083.72298230893\\
183.602761030197	1113.10560485345\\
185.102768182755	1143.13262023823\\
186.3027780056	1167.91591874749\\
187.902774810791	1201.35861192698\\
189.502781867981	1235.17534069357\\
191.002799987793	1267.83069632215\\
192.402805805206	1298.66755286128\\
193.602830171585	1325.19771777546\\
195.202832937241	1360.7645247682\\
196.50283908844	1389.82249480639\\
198.202830076218	1428.06277150402\\
199.602843046188	1459.73977084465\\
201.002852916718	1491.6018984864\\
202.70285487175	1530.52684623884\\
204.202868938446	1565.06974778441\\
205.80286693573	1602.11092473506\\
207.202883005142	1634.70293045866\\
208.702898025513	1669.77323515403\\
210.202909946442	1704.93528629966\\
211.9029109478	1744.54302661462\\
213.602908849716	1783.64134859893\\
215.002922058105	1815.64200794253\\
216.502941846848	1849.53625132313\\
217.702959060669	1876.94949165654\\
219.302955150604	1913.68254667583\\
221.102954149246	1955.72999800461\\
222.502977132797	1989.25685150976\\
223.702996015549	2018.58332794472\\
224.903007030487	2048.02513918748\\
226.602993011475	2089.74651264738\\
228.202996015549	2129.07408305593\\
229.503014802933	2161.10748865831\\
230.903032064438	2195.65818677782\\
232.603025913239	2237.56297157165\\
233.903049945831	2269.26116725951\\
235.103075027466	2298.1024543032\\
236.803056001663	2338.79387705082\\
238.103064060211	2369.58722555576\\
239.403082132339	2399.97305977232\\
241.10308098793	2439.47000581832\\
242.303093910217	2466.9125464229\\
243.60310792923	2496.11479889851\\
245.103116989136	2529.57862244409\\
246.3031270504	2556.15655618221\\
247.803128004074	2589.55688646957\\
249.203139781952	2620.95529679807\\
250.803131103516	2656.85978958723\\
252.203145980835	2688.02936228897\\
253.603153944016	2719.54406982124\\
255.203157901764	2755.75562135018\\
256.60316991806	2787.5452252205\\
258.103185176849	2822.00779589753\\
259.503201007843	2854.65282266171\\
261.203194141388	2895.51774883859\\
262.503210067749	2928.35116493095\\
263.803228139877	2962.32720191715\\
265.3032310009	3002.03753538841\\
266.803231954575	3042.09475135411\\
268.203246116638	3079.45513969038\\
269.60325717926	3116.85356473996\\
271.303260087967	3162.30786040229\\
272.703274011612	3199.73982994306\\
274.503267049789	3248.20963012082\\
275.90327501297	3286.04783503508\\
277.603281974792	3332.09465232176\\
278.903297185898	3366.70627828916\\
280.403293848038	3405.90262555055\\
281.803308010101	3442.09690079551\\
283.203321933746	3478.02953000049\\
284.803327798843	3519.17704582592\\
286.003354072571	3550.33421842744\\
287.403362989426	3587.66288644433\\
289.003368854523	3631.55072958222\\
290.403383016586	3670.34246962017\\
291.903389930725	3711.99178717314\\
293.303395032883	3751.0040306631\\
294.803386926651	3792.92861753869\\
296.303395032883	3834.97049759909\\
297.803405046463	3877.12710761903\\
299.203423976898	3916.58186616009\\
301.003407001495	3967.4405026694\\
302.403419971466	4006.66621151436\\
303.803447961807	4045.63654686032\\
305.203450918198	4084.22883578451\\
306.703459024429	4125.22206427026\\
308.203467130661	4165.75047659662\\
309.703480005264	4205.79813325611\\
311.303495168686	4248.31594044577\\
313.003489971161	4293.09771855339\\
314.303510904312	4327.11334824694\\
315.803510904312	4366.37407337497\\
317.303519010544	4405.50194566149\\
318.603535890579	4439.57576143734\\
319.803549051285	4470.86717518039\\
319.803549051285	4472.18844949717\\
318.603535890579	4440.89703575412\\
317.303519010544	4406.82321997827\\
315.803510904312	4367.69534769175\\
314.303510904312	4328.43462256372\\
313.003489971161	4294.41899287017\\
311.303495168686	4249.63721476255\\
309.703480005264	4207.11940757289\\
308.203467130661	4167.0717509134\\
306.703459024429	4126.54333858704\\
305.203450918198	4085.55011010129\\
303.803447961807	4046.9578211771\\
302.403419971466	4007.98748583114\\
301.003407001495	3968.76177698618\\
299.203423976898	3917.90314047687\\
297.803405046463	3878.44838193581\\
296.303395032883	3836.29177191587\\
294.803386926651	3794.24989185547\\
293.303395032883	3752.32530497989\\
291.903389930725	3713.31306148992\\
290.403383016586	3671.66374393695\\
289.003368854523	3632.87200389901\\
287.403362989426	3588.98416076111\\
286.003354072571	3551.65549274422\\
284.803327798843	3520.4983201427\\
283.203321933746	3479.35080431727\\
281.803308010101	3443.41817511229\\
280.403293848038	3407.22389986733\\
278.903297185898	3368.02755260594\\
277.603281974792	3333.41592663854\\
275.90327501297	3287.36910935186\\
274.503267049789	3249.5309044376\\
272.703274011612	3201.06110425984\\
271.303260087967	3163.62913471907\\
269.60325717926	3118.17483905674\\
268.203246116638	3080.77641400716\\
266.803231954575	3043.41602567089\\
265.3032310009	3003.35880970519\\
263.803228139877	2963.64847623393\\
262.503210067749	2929.67243924773\\
261.203194141388	2896.83902315537\\
259.503201007843	2855.97409697849\\
258.103185176849	2823.32907021431\\
256.60316991806	2788.86649953728\\
255.203157901764	2757.07689566696\\
253.603153944016	2720.86534413802\\
252.203145980835	2689.35063660575\\
250.803131103516	2658.18106390401\\
249.203139781952	2622.27657111486\\
247.803128004074	2590.87816078635\\
246.3031270504	2557.477830499\\
245.103116989136	2530.89989676087\\
243.60310792923	2497.43607321529\\
242.303093910217	2468.23382073968\\
241.10308098793	2440.7912801351\\
239.403082132339	2401.2943340891\\
238.103064060211	2370.90849987255\\
236.803056001663	2340.1151513676\\
235.103075027466	2299.42372861998\\
233.903049945831	2270.58244157629\\
232.603025913239	2238.88424588843\\
230.903032064438	2196.9794610946\\
229.503014802933	2162.42876297509\\
228.202996015549	2130.39535737271\\
226.602993011475	2091.06778696416\\
224.903007030487	2049.34641350426\\
223.702996015549	2019.9046022615\\
222.502977132797	1990.57812582654\\
221.102954149246	1957.0512723214\\
219.302955150604	1915.00382099261\\
217.702959060669	1878.27076597332\\
216.502941846848	1850.85752563991\\
215.002922058105	1816.96328225932\\
213.602908849716	1784.96262291571\\
211.9029109478	1745.8643009314\\
210.202909946442	1706.25656061644\\
208.702898025513	1671.09450947082\\
207.202883005142	1636.02420477544\\
205.80286693573	1603.43219905184\\
204.202868938446	1566.39102210119\\
202.70285487175	1531.84812055562\\
201.002852916718	1492.92317280318\\
199.602843046188	1461.06104516143\\
198.202830076218	1429.3840458208\\
196.50283908844	1391.14376912317\\
195.202832937241	1362.08579908498\\
193.602830171585	1326.51899209224\\
192.402805805206	1299.98882717806\\
191.002799987793	1269.15197063893\\
189.502781867981	1236.49661501035\\
187.902774810791	1202.67988624376\\
186.3027780056	1169.23719306427\\
185.102768182755	1144.45389455501\\
183.602761030197	1114.42687917023\\
182.102745056152	1085.04425662571\\
180.502743959427	1055.21146131053\\
179.202726125717	1031.70878592097\\
177.502710819244	1002.61473033574\\
176.002701997757	977.738618867624\\
174.302714109421	949.978121599788\\
172.902701854706	927.56000636288\\
171.602684020996	907.213804054085\\
170.002668857574	882.714209452865\\
168.702657938004	863.25902806875\\
166.902652025223	836.691488441815\\
165.30264210701	813.464951694595\\
163.802634954453	792.247645013009\\
162.302624940872	771.677752912293\\
160.702616930008	750.190608918496\\
159.002621173859	727.479058058031\\
157.70260310173	711.254664724597\\
156.402595996857	694.95930400622\\
154.902587890625	676.470144061167\\
153.502580165863	659.455469858161\\
152.202565908432	644.161541188308\\
150.60257101059	625.359116628261\\
149.102568149567	607.93933075141\\
148.102551937103	596.52597917832\\
146.702539920807	580.665943582494\\
145.00252699852	561.236993645671\\
143.202533006668	539.935512506661\\
141.602512836456	520.306158106078\\
140.302493810654	504.343309482914\\
138.502491950989	482.203150016454\\
137.102499008179	465.166586580956\\
135.602478027344	447.223140012556\\
134.202467918396	430.765684875996\\
132.402461051941	410.263987849631\\
131.202447891235	397.050365619846\\
129.60244512558	379.636390158456\\
128.302428007126	365.91086351013\\
126.702420949936	349.543562329198\\
125.302412986755	336.156904079789\\
123.602414131165	320.979793220418\\
122.602386951447	312.407570734414\\
120.802397966385	297.775881941751\\
119.402379989624	287.097171037686\\
117.702388048172	274.321223922639\\
116.402367830276	265.389201049458\\
115.002361059189	255.981773388429\\
113.602343082428	246.691178305144\\
112.002340078354	236.501068650252\\
110.402331113815	226.501478222076\\
109.102313995361	218.497515487095\\
107.702311992645	210.287353702458\\
106.202306985855	201.844756784947\\
104.602303028107	193.226217120234\\
103.102298974991	185.575694981003\\
101.902283906937	179.583992159858\\
100.602270126343	173.015494664437\\
99.0022671222687	165.112583751366\\
97.5022628307343	158.147714364446\\
96.0022518634796	151.335651685341\\
94.5022428035736	144.823474152946\\
93.0022299289703	138.456749212585\\
91.1022391319275	130.926227677947\\
89.5022261142731	124.807839292673\\
88.2022051811218	119.978177390441\\
86.7021899223328	114.268561564912\\
85.3021810054779	108.634291161367\\
83.8021779060364	102.511507939845\\
82.2021679878235	95.7494578524434\\
80.7021551132202	89.1688925948122\\
79.5021378993988	84.0443870698337\\
78.0021350383759	77.5086631052115\\
76.4021260738373	70.5610415427833\\
74.7021219730377	62.936729729333\\
73.1021189689636	55.5745351542103\\
71.9020919799805	50.0860083128057\\
70.3021011352539	42.8887063947044\\
68.7021000385284	35.8765650218298\\
67.5020840167999	31.013456511688\\
66.2020709514618	26.0932739935419\\
64.8020620346069	21.1392825558085\\
63.2020649909973	16.5164237293651\\
61.5020589828491	12.1319474135075\\
59.8020520210266	8.89003690908871\\
58.1020448207855	6.21048140564612\\
56.8020210266113	4.50399899429749\\
55.202024936676	2.74427260158877\\
53.7020039558411	1.34303022377807\\
52.5019929409027	0.760537203769255\\
50.7019939422607	0.924660593856378\\
49.5019791126251	1.08443315596297\\
47.8019680976868	1.10788237849358\\
46.5019590854645	0.705623328545226\\
45.0019578933716	0.802441305478145\\
43.3019549846649	0.943392740819482\\
42.101931810379	0.916115212450406\\
40.4019408226013	1.14046943003904\\
39.1019341945648	0.8035824716976\\
37.7019100189209	0.884478900434554\\
36.1019020080566	0.745534609179993\\
34.6018929481506	1.00447039634489\\
33.4018759727478	0.720056007702903\\
32.0018749237061	0.724936515176684\\
30.7018611431122	0.893587649702913\\
29.0018520355225	1.28354016155265\\
27.5018358230591	1.64168336546651\\
25.9018440246582	1.59517455665208\\
24.1018419265747	2.36419398437116\\
22.9018220901489	1.88466502136496\\
21.2018110752106	1.52132761232555\\
19.301805973053	0.815595327272228\\
17.8018109798431	1.18040589016016\\
16.5017938613892	1.10588622667181\\
14.8017928600311	1.53306999440007\\
13.5017790794373	1.42687608833014\\
11.9017748832703	1.47822572256025\\
10.201751947403	1.73866727522138\\
8.60174894332886	2.12915202157753\\
7.20173597335815	2.08744466637537\\
6.00171995162964	2.34201912335345\\
4.40172100067139	2.66640565284058\\
3.00171184539795	2.97236150524223\\
1.50171422958374	3.98298218674066\\
0.00170278549194336	5.24952349184344\\
}--cycle;

\addplot [color=red]
  table[row sep=crcr]{%
8.60174894332886	1.46851486318683\\
10.201751947403	1.07803011683067\\
11.9017748832703	0.817588564169554\\
13.5017790794373	0.766238929939433\\
14.8017928600311	0.872432836009366\\
16.5017938613892	0.445249068281115\\
17.8018109798431	0.519768731769446\\
19.301805973053	0.154958168881521\\
21.2018110752106	0.860690453934851\\
22.9018220901489	1.22402786297425\\
24.1018419265747	1.70355682598046\\
25.9018440246582	0.934537398261384\\
27.5018358230591	0.981046207075806\\
30.7018611431122	0.232950491312209\\
32.0018749237061	0.0642993567859804\\
33.4018759727478	0.0594188493121948\\
34.6018929481506	0.343833237954186\\
36.1019020080566	0.0848974507892848\\
37.7019100189209	0.223841742043845\\
39.1019341945648	0.142945313306896\\
40.4019408226013	0.479832271648334\\
42.101931810379	0.255478054059708\\
43.3019549846649	0.282755582428777\\
46.5019590854645	0.044986170154516\\
47.8019680976868	0.447245220102872\\
49.5019791126251	0.42379599757227\\
50.7019939422607	0.264023435465674\\
52.5019929409027	0.099900045378547\\
53.7020039558411	0.682393065387359\\
55.202024936676	2.08363544319808\\
56.8020210266113	3.84336183590679\\
58.1020448207855	5.54984424725542\\
59.8020520210266	8.22939975069801\\
61.5020589828491	11.4713102551168\\
63.2020649909973	15.8557865709744\\
64.8020620346069	20.4786453974178\\
66.2020709514618	25.4326368351512\\
67.5020840167999	30.3528193532972\\
68.7021000385284	35.2159278634391\\
70.3021011352539	42.2280692363137\\
73.1021189689636	54.9138979958196\\
74.7021219730377	62.2760925709423\\
76.4021260738373	69.9004043843926\\
82.2021679878235	95.0888206940527\\
83.8021779060364	101.850870781455\\
};
\addlegendentry{EKFMM}


\addplot[forget plot, dashed, draw=blue, fill=blue, fill opacity=0.3]
table[row sep=crcr] {%
x	y\\
0.00171184539794922	-51.5048263782446\\
1.60171508789062	-68.5018525002811\\
3.10171699523926	-22.6972684937427\\
4.50172281265259	-0.27161290943142\\
5.90173006057739	-0.358546517273441\\
7.30174517631531	-0.370222432744992\\
8.80174708366394	-0.347683625571321\\
10.3017699718475	-0.383854728563836\\
12.2017769813538	-0.0456702471516414\\
13.3017899990082	-0.0855291600363858\\
15.0017991065979	-0.136818494923454\\
16.4018080234528	0.911821165900006\\
17.8018119335175	0.761652649381919\\
19.6018068790436	0.584332863547912\\
21.4018201828003	0.696249843345659\\
22.8018360137939	1.59321615774921\\
24.4018440246582	1.55678242419729\\
25.9018421173096	0.338975265629665\\
27.6018469333649	0.939829012390176\\
29.1018631458282	0.181255717321747\\
30.6018688678741	0.613747450828443\\
32.101870059967	0.232504181136947\\
33.2018830776215	0.135377085366058\\
34.6018979549408	0.204273643468422\\
36.301903963089	-0.606466694375264\\
37.7019231319427	-0.579854973190012\\
38.9019479751587	-0.405496511730192\\
40.6019351482391	0.015946134623948\\
42.0019469261169	-0.19644645401822\\
43.4019629955292	-0.189622785289479\\
45.2019519805908	-0.659378955359392\\
46.401969909668	0.0570248605936045\\
48.0019769668579	0.141759865447388\\
49.40198802948	0.514896216896959\\
50.9019961357117	0.867268137564757\\
52.4019999504089	1.04134868264181\\
53.6020200252533	1.31675024702779\\
55.4020209312439	1.82464444658895\\
56.7020390033722	2.21664163600514\\
58.3020491600037	2.48453629676315\\
60.1020529270172	2.95874924916244\\
61.6020610332489	3.06157012198653\\
63.2020690441132	3.11162962667286\\
64.9020600318909	3.09307828130965\\
66.2020778656006	2.90004371516477\\
67.4020900726318	2.80420342252207\\
68.7021088600159	2.5981612715656\\
70.4020938873291	2.50466708371738\\
71.7021119594574	2.54689050051751\\
73.202131986618	2.55358876449681\\
75.0021259784698	2.35352393050922\\
76.5021340847015	2.39893139896334\\
78.0021398067474	2.3229449262145\\
79.3021509647369	2.41515838038121\\
80.7021670341492	2.12001822208287\\
82.4021739959717	1.63293444250495\\
83.9021809101105	1.31952145255732\\
85.4021880626678	1.0802202739586\\
86.7022039890289	1.16746187066585\\
88.2022190093994	1.30996309977775\\
89.602236032486	1.47302450159006\\
91.4022259712219	1.85635515558306\\
93.1022369861603	1.87799102308402\\
94.6022510528564	2.16545978545963\\
96.0022628307343	2.47316438550436\\
97.6022639274597	2.97097082634701\\
99.1022701263428	3.11798904497338\\
100.502272844315	3.27863543485506\\
101.702297210693	3.36372548487148\\
103.202300071716	3.84608315052552\\
104.602303028107	3.97464544921986\\
106.402304887772	4.34959087018007\\
107.602313995361	4.53583184054772\\
109.002322912216	4.80202686814908\\
110.502336025238	4.99329071887786\\
112.202339172363	5.45141204497786\\
113.502357959747	5.67905452724391\\
115.102360010147	6.13117425507733\\
116.302381038666	6.42410503921876\\
117.902383089066	6.60382044735063\\
119.302391052246	6.58424557062871\\
121.102391004562	7.37645734399098\\
122.302404165268	8.61856427309107\\
123.702423095703	11.3660627632718\\
125.302412986755	-0.915463415683883\\
126.8024289608	0.612018118723729\\
128.202445030212	0.865143425412878\\
129.702444076538	1.51278063606676\\
131.002460002899	1.91347589743066\\
132.802464008331	2.6509125241476\\
134.202472925186	3.08785456591196\\
135.702497959137	3.69942890627872\\
137.002496957779	4.32455999444355\\
138.802490949631	5.40975903204062\\
140.202510118484	7.4301174905438\\
141.90252995491	3.50861923819236\\
143.502529144287	3.38596486233165\\
145.202534914017	4.34339295659358\\
146.702548980713	4.88741965131094\\
147.802563905716	4.99210542002664\\
149.002574920654	5.4188714516951\\
150.602563858032	6.0353014575397\\
152.102577924728	6.04169723152118\\
153.502584934235	6.63590039250235\\
154.902597904205	7.05343864767783\\
156.302597999573	7.60106415629799\\
157.702612161636	7.77348703496952\\
159.202617883682	8.90936112299215\\
160.802623033524	9.64066757059726\\
162.20263504982	10.3919974373019\\
163.902637004852	11.535243871307\\
165.40265083313	12.6775553899088\\
167.202652215958	13.9646973397545\\
168.60266494751	15.0974365483137\\
170.102679014206	16.4006901598217\\
171.40269613266	17.3994139194827\\
172.902711868286	18.9943977426126\\
174.502701044083	20.8874268795017\\
176.002712011337	22.2940631754024\\
177.602720975876	23.9639409738893\\
179.002737998962	25.6540294119225\\
180.602742910385	27.8358427173963\\
182.202754974365	30.1668609421036\\
183.702764034271	32.5092451033553\\
184.902778148651	34.4395116772701\\
186.502770900726	37.0260746478523\\
188.102779150009	39.7115008990566\\
189.402798175812	40.9687403095361\\
191.10279917717	40.896876911637\\
192.302824020386	40.7474351990388\\
193.602836847305	40.6006650737375\\
195.102838993073	40.4659960705533\\
196.702831029892	40.3615824342262\\
198.202836036682	40.2714031764225\\
199.502851963043	40.2198368911208\\
201.102856874466	40.1966540998753\\
202.602868795395	40.1760707348736\\
204.302865028381	40.1559827445765\\
205.702881097794	40.1278318143769\\
207.202891111374	40.0949461427257\\
208.702907085419	40.0116612352961\\
210.402912139893	39.8622224670377\\
212.102913141251	39.6434127126089\\
213.502918958664	39.4018864487461\\
215.202931880951	38.8198288571211\\
216.302961826324	38.5841050364005\\
217.902961015701	38.1315378265285\\
219.602958917618	37.6393128836288\\
221.102967977524	37.2859083862873\\
222.402986049652	37.2535655378136\\
223.503003835678	37.239858720635\\
225.202991962433	37.210886109207\\
226.802994012833	37.1340690901629\\
228.103011846542	37.0507468100156\\
229.603028059006	36.9524617693242\\
231.003027200699	36.7948231243349\\
232.503040075302	36.4767867696116\\
233.703069210052	35.984606690817\\
235.403053998947	35.6212005523637\\
236.703061103821	35.1970946909527\\
238.103071928024	34.6639169135099\\
239.503082990646	33.9600022262221\\
241.003085851669	33.4165135419513\\
242.103105068207	32.7405810164975\\
243.603108882904	31.7690888020477\\
244.803123950958	30.7320103556986\\
246.403124094009	29.3997207270983\\
247.703136920929	28.4899434615223\\
249.30313706398	28.575928162484\\
250.80314207077	28.6827712071423\\
252.103152036667	28.8945607853384\\
253.803154945374	28.7899052194388\\
255.30316400528	27.6940894171242\\
256.603181838989	26.9459408969507\\
258.003200054169	26.1651989441474\\
259.603196144104	25.463867906642\\
261.103204965591	25.0135922821524\\
262.403225183487	24.7770642115458\\
263.803233861923	24.6928699379365\\
265.403226137161	24.7010076804081\\
266.903242826462	24.8013656666199\\
268.203254938126	24.7247850916196\\
269.803256034851	24.6338420204723\\
271.203269958496	24.3051533184101\\
273.003259897232	24.176744992136\\
274.403279066086	24.0648354713924\\
276.203279018402	23.9513881914032\\
277.50328707695	23.9452734998761\\
278.903295040131	23.802228777594\\
280.503303050995	23.6595700605301\\
281.703319072723	23.7962903817923\\
283.303326845169	23.6917780664666\\
284.703347921371	23.4552176523699\\
286.003362178802	23.1820121775325\\
287.403367042542	23.1273804937075\\
288.903384923935	23.0433914266955\\
290.403388023376	22.9408001357831\\
291.803397893906	22.8780007806572\\
293.403389930725	22.855169924138\\
294.803395032883	22.8222542765838\\
296.403399944305	22.7794375657684\\
297.803422212601	22.7209247537126\\
299.403423070908	22.6435478812646\\
301.103410959244	22.2599309584719\\
302.403439998627	21.9840252487454\\
303.803449869156	21.5854436873023\\
305.303452968597	21.2799802911944\\
306.903461933136	20.6668470839008\\
308.203478097916	19.9918550081766\\
309.903491973877	19.1291535555599\\
311.403493881226	18.5904137422341\\
313.003507137299	17.9237982456253\\
314.403511047363	16.5949711158671\\
315.803510904312	16.1272665474295\\
315.803510904312	21.2554308996916\\
314.403511047363	21.6070323952674\\
313.003507137299	22.8264457869646\\
311.403493881226	23.3678051069707\\
309.903491973877	23.7780510354035\\
308.203478097916	24.5085602002048\\
306.903461933136	25.049257817793\\
305.303452968597	25.5262801156873\\
303.803449869156	25.7010345978153\\
302.403439998627	25.9720672644936\\
301.103410959244	26.1302921242814\\
299.403423070908	26.3911531060482\\
297.803422212601	26.3324977687639\\
296.403399944305	26.2540765040451\\
294.803395032883	26.1801078994369\\
293.403389930725	26.124117077934\\
291.803397893906	26.0645064973111\\
290.403388023376	26.0347263433861\\
288.903384923935	26.0249231027087\\
287.403367042542	25.9858847861957\\
286.003362178802	25.9297795663178\\
284.703347921371	26.1021488777605\\
283.303326845169	26.2980153111617\\
281.703319072723	26.9306042631906\\
280.503303050995	27.4490910232919\\
278.903295040131	27.6588822972109\\
277.50328707695	27.6718451291988\\
276.203279018402	27.5329372595081\\
274.403279066086	27.4692097650929\\
273.003259897232	27.4134277266667\\
271.203269958496	27.4074760237279\\
269.803256034851	27.6092460097757\\
268.203254938126	27.554619098625\\
266.903242826462	27.4890425184435\\
265.403226137161	27.2583288752633\\
263.803233861923	27.1163922967955\\
262.403225183487	27.0674072317362\\
261.103204965591	27.1975984532141\\
259.603196144104	27.5742144326345\\
258.003200054169	28.2025565291288\\
256.603181838989	28.9099004393925\\
255.30316400528	29.5958977122224\\
253.803154945374	30.6296776717132\\
252.103152036667	32.7607202522384\\
250.80314207077	35.0984787666338\\
249.30313706398	37.8207027021871\\
247.703136920929	40.0889042417393\\
246.403124094009	40.9311709134368\\
244.803123950958	42.1188510649222\\
243.603108882904	43.0633746894329\\
242.103105068207	43.9413728500047\\
241.003085851669	44.4782342784112\\
239.503082990646	44.8517395918564\\
238.103071928024	45.3826234865982\\
236.703061103821	45.7703139777289\\
235.403053998947	46.0710244723291\\
233.703069210052	46.2955124837039\\
232.503040075302	46.6310534101158\\
231.003027200699	46.7978409491482\\
229.603028059006	46.8017641825616\\
228.103011846542	46.7255195445056\\
226.802994012833	46.6355088665929\\
225.202991962433	46.5545764903812\\
223.503003835678	46.4091323751417\\
222.402986049652	46.2269331912819\\
221.102967977524	46.0799388717243\\
219.602958917618	46.2608005715642\\
217.902961015701	46.5973447265748\\
216.302961826324	46.9240188926568\\
215.202931880951	47.0273755270044\\
213.502918958664	47.4800010990124\\
212.102913141251	47.5993501993106\\
210.402912139893	47.661095358657\\
208.702907085419	47.6416533740112\\
207.202891111374	47.5791955951059\\
205.702881097794	47.4619569186821\\
204.302865028381	47.3302477852327\\
202.602868795395	47.2053743800124\\
201.102856874466	47.104807847885\\
199.502851963043	47.0134374831379\\
198.202836036682	46.9503560081704\\
196.702831029892	46.9022874513687\\
195.102838993073	46.8663875235706\\
193.602836847305	46.8520067741502\\
192.302824020386	46.8226037292666\\
191.10279917717	46.7911335321626\\
189.402798175812	46.7068850113294\\
188.102779150009	45.3156164524051\\
186.502770900726	42.494008974745\\
184.902778148651	39.7742275195089\\
183.702764034271	37.7053358703146\\
182.202754974365	35.2140174287963\\
180.602742910385	32.7365752637146\\
179.002737998962	30.4282754770861\\
177.602720975876	28.6231737972854\\
176.002712011337	26.8403044777412\\
174.502701044083	25.3283087443414\\
172.902711868286	23.329688475527\\
171.40269613266	21.6249772863089\\
170.102679014206	20.5251158132488\\
168.60266494751	19.142431627364\\
167.202652215958	17.9447072110723\\
165.40265083313	16.5998057667316\\
163.902637004852	15.4187851012954\\
162.20263504982	14.2367760276528\\
160.802623033524	13.4519297899299\\
159.202617883682	12.6952024571022\\
157.702612161636	11.5150453486979\\
156.302597999573	11.2831073482372\\
154.902597904205	10.6559466438207\\
153.502584934235	10.1534495254548\\
152.102577924728	9.47867928568505\\
150.602563858032	9.39226299501006\\
149.002574920654	8.70251410117385\\
147.802563905716	8.19591873442099\\
146.702548980713	8.00729576567819\\
145.202534914017	7.3946499421487\\
143.502529144287	6.37996587250043\\
141.90252995491	6.44666542890083\\
140.202510118484	10.3148520636767\\
138.802490949631	8.24085939385441\\
137.002496957779	7.10942581087325\\
135.702497959137	6.44910582853159\\
134.202472925186	5.80103677719433\\
132.802464008331	5.31808856585101\\
131.002460002899	4.53176775443013\\
129.702444076538	4.08312427443358\\
128.202445030212	3.39064108940911\\
126.8024289608	3.07916370678981\\
125.302412986755	1.46437292425715\\
123.702423095703	13.6587652901168\\
122.302404165268	10.8393324459671\\
121.102391004562	9.51458936722728\\
119.302391052246	8.61879279470618\\
117.902383089066	8.52104350561322\\
116.302381038666	8.23772737756495\\
115.102360010147	7.84868374802786\\
113.502357959747	7.29734779976294\\
112.202339172363	6.98974647493629\\
110.502336025238	6.45500548304762\\
109.002322912216	6.17244040987732\\
107.602313995361	5.81433294951256\\
106.402304887772	5.56159694910683\\
104.602303028107	5.13155588856198\\
103.202300071716	4.94002161831321\\
101.702297210693	4.38149760939895\\
100.502272844315	4.22850660890221\\
99.1022701263428	4.02852298772125\\
97.6022639274597	3.84404688146115\\
96.0022628307343	3.30002754150322\\
94.6022510528564	2.95027739170446\\
93.1022369861603	2.58317397974698\\
91.4022259712219	2.46772366165037\\
89.602236032486	2.14340526536942\\
88.2022190093994	2.08108799726911\\
86.7022039890289	1.92786714334794\\
85.4021880626678	1.80397931532236\\
83.9021809101105	2.01542249194378\\
82.4021739959717	2.33693022846472\\
80.7021670341492	2.88422031809114\\
79.3021509647369	3.22487998206653\\
78.0021398067474	3.16912782705412\\
76.5021340847015	3.26260022743586\\
75.0021259784698	3.18767770569876\\
73.202131986618	3.36042228790857\\
71.7021119594574	3.32375408949471\\
70.4020938873291	3.35010978163263\\
68.7021088600159	3.66284326731032\\
67.4020900726318	3.96991513500377\\
66.2020778656006	4.00946008983271\\
64.9020600318909	4.16734685424771\\
63.2020690441132	4.15671936687086\\
61.6020610332489	4.07330033373065\\
60.1020529270172	3.94273955590395\\
58.3020491600037	3.43794897218713\\
56.7020390033722	3.12629056950182\\
55.4020209312439	2.84191852479286\\
53.6020200252533	2.52855973963807\\
52.4019999504089	2.26964832524683\\
50.9019961357117	1.97074279485109\\
49.40198802948	1.91462772400993\\
48.0019769668579	2.00397203043088\\
46.401969909668	1.96872914540183\\
45.2019519805908	1.17366562263399\\
43.4019629955292	1.54927799903986\\
42.0019469261169	1.48668408500524\\
40.6019351482391	1.59844088541264\\
38.9019479751587	0.97866669920594\\
37.7019231319427	0.705297533282537\\
36.301903963089	0.700213922960073\\
34.6018979549408	1.51716362799166\\
33.2018830776215	1.37857856532887\\
32.101870059967	1.34203276497401\\
30.6018688678741	1.59699097684358\\
29.1018631458282	1.10501799999123\\
27.6018469333649	1.85189091766122\\
25.9018421173096	1.24650358624651\\
24.4018440246582	2.43864373184517\\
22.8018360137939	2.43359636133245\\
21.4018201828003	1.50674021737426\\
19.6018068790436	1.39023673794605\\
17.8018119335175	1.61697562659097\\
16.4018080234528	1.98515468553813\\
15.0017991065979	1.11326263572546\\
13.3017899990082	1.1703392842451\\
12.2017769813538	1.22316043870762\\
10.3017699718475	0.900874904123564\\
8.80174708366394	0.94454013109104\\
7.30174517631531	0.951726020311296\\
5.90173006057739	0.988938028975729\\
4.50172281265259	1.06721571481912\\
3.10171699523926	24.528502995321\\
1.60171508789062	70.3800339536835\\
0.00171184539794922	133.141059633474\\
}--cycle;

\addplot [color=blue]
  table[row sep=crcr]{%
8.80174708366394	0.298428252759834\\
10.3017699718475	0.258510087779882\\
12.2017769813538	0.588745095777995\\
15.0017991065979	0.48822207040098\\
16.4018080234528	1.44848792571906\\
17.8018119335175	1.18931413798646\\
19.6018068790436	0.987284800746977\\
21.4018201828003	1.10149503035996\\
22.8018360137939	2.01340625954083\\
24.4018440246582	1.99771307802121\\
25.9018421173096	0.792739425938066\\
27.6018469333649	1.39585996502569\\
29.1018631458282	0.643136858656476\\
30.6018688678741	1.10536921383601\\
32.101870059967	0.787268473055462\\
33.2018830776215	0.756977825347462\\
34.6018979549408	0.860718635730052\\
36.301903963089	0.0468736142923944\\
37.7019231319427	0.0627212800462758\\
38.9019479751587	0.28658509373787\\
40.6019351482391	0.807193510018294\\
42.0019469261169	0.645118815493504\\
43.4019629955292	0.679827606875165\\
45.2019519805908	0.257143333637316\\
46.401969909668	1.0128770029977\\
48.0019769668579	1.07286594793914\\
49.40198802948	1.21476197045342\\
50.9019961357117	1.41900546620792\\
52.4019999504089	1.65549850394433\\
55.4020209312439	2.33328148569092\\
56.7020390033722	2.67146610275347\\
58.3020491600037	2.96124263447513\\
60.1020529270172	3.45074440253319\\
61.6020610332489	3.5674352278586\\
63.2020690441132	3.63417449677183\\
64.9020600318909	3.6302125677787\\
66.2020778656006	3.45475190249874\\
67.4020900726318	3.38705927876293\\
68.7021088600159	3.13050226943795\\
70.4020938873291	2.927388432675\\
73.202131986618	2.95700552620269\\
75.0021259784698	2.77060081810401\\
76.5021340847015	2.8307658131996\\
78.0021398067474	2.74603637663432\\
79.3021509647369	2.82001918122387\\
80.7021670341492	2.50211927008701\\
82.4021739959717	1.98493233548481\\
83.9021809101105	1.66747197225055\\
85.4021880626678	1.44209979464046\\
89.602236032486	1.80821488347976\\
91.4022259712219	2.16203940861669\\
93.1022369861603	2.23058250141548\\
96.0022628307343	2.88659596350379\\
97.6022639274597	3.40750885390406\\
101.702297210693	3.87261154713519\\
103.202300071716	4.39305238441938\\
104.602303028107	4.55310066889092\\
106.402304887772	4.95559390964343\\
107.602313995361	5.17508239503013\\
109.002322912216	5.4872336390132\\
110.502336025238	5.72414810096274\\
112.202339172363	6.22057925995705\\
113.502357959747	6.48820116350345\\
115.102360010147	6.98992900155258\\
116.302381038666	7.33091620839184\\
117.902383089066	7.56243197648195\\
119.302391052246	7.60151918266746\\
121.102391004562	8.44552335560911\\
122.302404165268	9.72894835952906\\
123.702423095703	12.5124140266943\\
125.302412986755	0.274454754286637\\
126.8024289608	1.84559091275679\\
128.202445030212	2.12789225741102\\
129.702444076538	2.7979524552502\\
131.002460002899	3.22262182593039\\
132.802464008331	3.98450054499932\\
134.202472925186	4.44444567155313\\
135.702497959137	5.07426736740518\\
137.002496957779	5.71699290265838\\
138.802490949631	6.8253092129475\\
140.202510118484	8.87248477711029\\
141.90252995491	4.97764233354661\\
143.502529144287	4.88296536741603\\
145.202534914017	5.86902144937113\\
146.702548980713	6.44735770849456\\
147.802563905716	6.59401207722379\\
149.002574920654	7.06069277643445\\
150.602563858032	7.71378222627487\\
152.102577924728	7.76018825860314\\
153.502584934235	8.39467495897856\\
154.902597904205	8.85469264574931\\
156.302597999573	9.44208575226759\\
157.702612161636	9.64426619183371\\
159.202617883682	10.8022817900472\\
160.802623033524	11.5462986802635\\
162.20263504982	12.3143867324774\\
163.902637004852	13.4770144863012\\
165.40265083313	14.6386805783202\\
167.202652215958	15.9547022754134\\
168.60266494751	17.1199340878388\\
170.102679014206	18.4629029865353\\
171.40269613266	19.5121956028958\\
172.902711868286	21.1620431090698\\
174.502701044083	23.1078678119216\\
176.002712011337	24.5671838265718\\
177.602720975876	26.2935573855873\\
179.002737998962	28.0411524445043\\
180.602742910385	30.2862089905555\\
182.202754974365	32.69043918545\\
183.702764034271	35.1072904868349\\
186.502770900726	39.7600418112986\\
188.102779150009	42.5135586757308\\
189.402798175812	43.8378126604327\\
191.10279917717	43.8440052218998\\
195.102838993073	43.6661917970619\\
198.202836036682	43.6108795922964\\
201.102856874466	43.6507309738802\\
208.702907085419	43.8266573046537\\
210.402912139893	43.7616589128473\\
212.102913141251	43.6213814559597\\
213.502918958664	43.4409437738792\\
215.202931880951	42.9236021920627\\
216.302961826324	42.7540619645287\\
219.602958917618	41.9500567275965\\
221.102967977524	41.6829236290058\\
222.402986049652	41.7402493645477\\
223.503003835678	41.8244955478883\\
225.202991962433	41.8827312997941\\
229.603028059006	41.8771129759429\\
231.003027200699	41.7963320367415\\
232.503040075302	41.5539200898637\\
233.703069210052	41.1400595872605\\
235.403053998947	40.8461125123464\\
236.703061103821	40.4837043343408\\
238.103071928024	40.0232702000541\\
239.503082990646	39.4058709090393\\
241.003085851669	38.9473739101813\\
242.103105068207	38.3409769332511\\
243.603108882904	37.4162317457403\\
244.803123950958	36.4254307103104\\
246.403124094009	35.1654458202676\\
249.30313706398	33.1983154323356\\
250.80314207077	31.890624986888\\
252.103152036667	30.8276405187884\\
253.803154945374	29.709791445576\\
255.30316400528	28.6449935646733\\
258.003200054169	27.1838777366381\\
259.603196144104	26.5190411696383\\
261.103204965591	26.1055953676833\\
262.403225183487	25.922235721641\\
263.803233861923	25.904631117366\\
265.403226137161	25.9796682778357\\
266.903242826462	26.1452040925317\\
269.803256034851	26.121544015124\\
271.203269958496	25.856314671069\\
274.403279066086	25.7670226182427\\
276.203279018402	25.7421627254556\\
277.50328707695	25.8085593145374\\
278.903295040131	25.7305555374025\\
280.503303050995	25.554330541911\\
281.703319072723	25.3634473224914\\
283.303326845169	24.9948966888142\\
286.003362178802	24.5558958719251\\
288.903384923935	24.5341572647021\\
291.803397893906	24.4712536389841\\
297.803422212601	24.5267112612382\\
299.403423070908	24.5173504936564\\
301.103410959244	24.1951115413766\\
302.403439998627	23.9780462566195\\
303.803449869156	23.6432391425588\\
305.303452968597	23.4031302034408\\
306.903461933136	22.8580524508469\\
309.903491973877	21.4536022954817\\
311.403493881226	20.9791094246024\\
313.003507137299	20.3751220162949\\
314.403511047363	19.1010017555673\\
315.803510904312	18.6913487235606\\
};
\addlegendentry{PF}

\addplot [color=green1, line width=2.0pt]
  table[row sep=crcr]{%
50	0\\
50	100\\
};
\addlegendentry{Begin of outage}

\end{axis}

\end{tikzpicture}%

==> figs/block_diagram.tex <==
\begin{tikzpicture}[xscale=1,yscale=1.1, every node/.style={font=\small}]
\draw[draw=black,thick,fill=lightgray] (0.5,0.5) rectangle (6.5,6.5);
\node[align=right] at (6,0.75) {\textbf{Filter}};

% Boxes inside PF
\draw[thick,draw=black,fill=white] (1,1) rectangle (3,2);
\node at (2,1.5) {Prediction};
\draw[thick,draw=black,fill=white] (1,3) rectangle (2.6,4) ;
\node[align=center] at (1.8,3.5) {Bias\\correction};
 \draw[thick,draw=black,fill=white] (1,5) rectangle (3,6);\node at (2,5.5) {ZVU};
\draw[thick,draw=black,fill=white] (4,1) rectangle (6,2);
\node at (5,1.5) {LUT $\mathcal{M}$};
\draw[thick,draw=black,fill=white] (4,3) rectangle (6,6);
\node[align=center] at (5,4.5) {Measurement\\Update};

% Vertical arrows inside the grey box
\draw[thick, ->] (1.8,3) -- (1.8,2) node[midway, right] {$a_{x,k}$};
\draw[thick, ->] (1.4,5) -- (1.4,4) node[midway, right] {y/n};
\draw[thick, ->] (2.1,5) -- (2.1,4) node[midway, right] {$[a_{x},a_y,\omega_z]_k$};
\draw[thick, ->] (4.75,2) -- (4.75,3) node[midway, right] {$[\kappa,p_x,p_y]_k$};
% horizontal arrows inside pd
\draw[thick, ->] (3,1.5) -- (4,1.5) node[midway, below] {$\hat{\mathbf{x}}_k$};
\draw[thick, ->] (2.6,3.5) -- (4,3.5) node[midway, above] {$[a_y,\omega_z]_k$};
%curved arrow
\draw[thick, ->] (3.5,1.5) -- (3.5,3.25) |- (4,3.25);

% Boxes outside pf
\draw[thick,draw=black,fill=white] (2.5,7) rectangle (4.5,8);
\node[align=center] at (3.5,7.5) {IMU\\Processing};
\draw[thick,draw=black,fill=white] (5,7) rectangle (6.5,8);
\node[align=center] at (5.75,7.5) {GNSS\\Processing};
\draw[thick,draw=black,fill=white] (0.5,7) rectangle (1.5,8);
\node[align=center] at (1,7.5) {LUT\\$\mathcal{M}$};

% Straight arrows outside
\draw[thick, ->] (3.5,8.5) node[align=center,above] {$[a_x,a_y,a_z]_k$\\ $[\omega_x,\omega_y,\omega_z]_k$} -- (3.5,8);
\draw[thick, ->] (5.75,8.5) node[above] {$[p_x,p_y,v]_k^{\text{latlon}}$} -- (5.75,8);
\draw[thick, ->] (2.75,7) -- (2.75,6) node[pos=0.25,right]{$[a_x,a_y,\omega_z]_k$};
\draw[thick, ->] (5.25,7) -- (5.25,6) node[pos=0.25,right]{$[p_x,p_y,v]_k^{\text{UTM}}$};
\draw[thick, ->] (1.5,7.5) -- (2.5,7.5) node[midway,above] {$\boldsymbol{\theta}_{k\!-\!1}$};
\draw[thick, ->] (6,4) -- (7.25,4) node[right] {$\hat{\mathbf{x}}_k$};
\draw[thick, ->] (6,5) -- (7.25,5) node[right] {$\hat{\mathbf{p}}_{k}$};
\draw[thick, ->] (-0.25,1.5)--(1,1.5) node[pos=0.33,above]{$\hat{\mathbf{x}}_{k\!-\!1}$};

% curved arrows
\draw[thick, ->] (6.8,4)--(6.8,0) |- (-0.25,0) |- (-0.25,7.5) |- (0.5,7.5) node[pos=0.75,above] {$d_{k\!-\!1}$};

\end{tikzpicture}

==> figs/cdf1.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%\definecolor{grey}{rgb}{0.6484,0.6484,0.6484}
%\definecolor{red}{rgb}{1, 0.267, 0.267}% raw gnss
%\definecolor{blue}{rgb}{0, 0.439, 1}% ekf
%\definecolor{orange}{rgb}{1, 0.478, 0} % ekfmm
%\definecolor{green}{rgb}{0, 0.659, 0.42}% % pf
%
\begin{tikzpicture}

\begin{axis}[%
width=0.6\linewidth,
height=1.5in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Error in m},
ymin=0.5,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black, at={(0.95,0.05)}, anchor=south east}
]
\addplot [color=black]
  table[row sep=crcr]{%
0.0584310210922467	0\\
0.0584310210922467	0.000555864369093939\\
0.0732890879802781	0.000555864369093939\\
0.0732890879802781	0.00111172873818788\\
0.0751343801090592	0.00111172873818788\\
0.0751343801090592	0.00166759310728182\\
0.0805163326109728	0.00166759310728182\\
0.0805163326109728	0.00222345747637576\\
0.092849755449592	0.00222345747637576\\
0.092849755449592	0.0027793218454697\\
0.105899923189181	0.0027793218454697\\
0.105899923189181	0.00333518621456363\\
0.118835437810326	0.00333518621456363\\
0.118835437810326	0.00389105058365757\\
0.123607649446829	0.00389105058365757\\
0.123607649446829	0.00444691495275151\\
0.134201676776957	0.00444691495275151\\
0.134201676776957	0.00500277932184545\\
0.13640092151217	0.00500277932184545\\
0.13640092151217	0.00555864369093939\\
0.13991122313471	0.00555864369093939\\
0.13991122313471	0.00611450806003333\\
0.151424240262831	0.00611450806003333\\
0.151424240262831	0.00667037242912727\\
0.152205261595608	0.00667037242912727\\
0.152205261595608	0.00722623679822121\\
0.152457685412536	0.00778210116731515\\
0.156190342717604	0.00778210116731515\\
0.156190342717604	0.00833796553640909\\
0.156928634941465	0.00833796553640909\\
0.156928634941465	0.00889382990550303\\
0.161835613793198	0.00889382990550303\\
0.161835613793198	0.00944969427459696\\
0.16190783100701	0.0100055586436909\\
0.169681029879353	0.0100055586436909\\
0.169681029879353	0.0105614230127848\\
0.172626580936207	0.0105614230127848\\
0.172626580936207	0.0111172873818788\\
0.176792750307346	0.0111172873818788\\
0.176792750307346	0.0116731517509727\\
0.177302365456331	0.0116731517509727\\
0.177302365456331	0.0122290161200667\\
0.178470622186616	0.0122290161200667\\
0.178470622186616	0.0127848804891606\\
0.191175239150347	0.0127848804891606\\
0.191175239150347	0.0133407448582545\\
0.195402790712013	0.0133407448582545\\
0.195402790712013	0.0138966092273485\\
0.199679380054171	0.0138966092273485\\
0.199679380054171	0.0144524735964424\\
0.202615421865065	0.0144524735964424\\
0.202615421865065	0.0150083379655364\\
0.202650275683549	0.0155642023346303\\
0.204457247012535	0.0155642023346303\\
0.204457247012535	0.0161200667037242\\
0.209027617361176	0.0161200667037242\\
0.209027617361176	0.0166759310728182\\
0.209419053296863	0.0166759310728182\\
0.209419053296863	0.0172317954419121\\
0.22080837421105	0.0172317954419121\\
0.22080837421105	0.0177876598110061\\
0.227589628180503	0.0177876598110061\\
0.227589628180503	0.0183435241801\\
0.227767295767194	0.0188993885491939\\
0.237606025457907	0.0188993885491939\\
0.237606025457907	0.0194552529182879\\
0.250255339600592	0.0194552529182879\\
0.250255339600592	0.0200111172873818\\
0.256446253375916	0.0200111172873818\\
0.256446253375916	0.0205669816564757\\
0.259519132900785	0.0205669816564757\\
0.259519132900785	0.0211228460255697\\
0.26068008785149	0.0211228460255697\\
0.26068008785149	0.0216787103946636\\
0.261680702190574	0.0216787103946636\\
0.261680702190574	0.0222345747637576\\
0.26343353891636	0.0222345747637576\\
0.26343353891636	0.0227904391328515\\
0.266573049007118	0.0227904391328515\\
0.266573049007118	0.0233463035019454\\
0.271148040354309	0.0233463035019454\\
0.271148040354309	0.0239021678710394\\
0.277655019760942	0.0239021678710394\\
0.277655019760942	0.0244580322401333\\
0.278718285197556	0.0244580322401333\\
0.278718285197556	0.0250138966092273\\
0.282082033713721	0.0250138966092273\\
0.282082033713721	0.0255697609783212\\
0.285424918625932	0.0255697609783212\\
0.285424918625932	0.0261256253474151\\
0.293019716081904	0.0261256253474151\\
0.293019716081904	0.0266814897165091\\
0.29535259031833	0.0266814897165091\\
0.29535259031833	0.027237354085603\\
0.296730781923451	0.027237354085603\\
0.296730781923451	0.027793218454697\\
0.302996399694536	0.027793218454697\\
0.302996399694536	0.0283490828237909\\
0.305055203210561	0.0283490828237909\\
0.305055203210561	0.0289049471928848\\
0.309406248749617	0.0289049471928848\\
0.309406248749617	0.0294608115619788\\
0.313617755688135	0.0294608115619788\\
0.313617755688135	0.0300166759310727\\
0.318987058824344	0.0300166759310727\\
0.318987058824344	0.0305725403001667\\
0.32414546301586	0.0305725403001667\\
0.32414546301586	0.0311284046692606\\
0.32786713581562	0.0311284046692606\\
0.32786713581562	0.0316842690383545\\
0.330123962794303	0.0316842690383545\\
0.330123962794303	0.0322401334074485\\
0.330540331630566	0.0322401334074485\\
0.330540331630566	0.0327959977765424\\
0.33134928778955	0.0327959977765424\\
0.33134928778955	0.0333518621456363\\
0.333101442536968	0.0333518621456363\\
0.333101442536968	0.0339077265147303\\
0.338995707947753	0.0339077265147303\\
0.338995707947753	0.0344635908838242\\
0.344048881227948	0.0344635908838242\\
0.344048881227948	0.0350194552529182\\
0.345425984577954	0.0350194552529182\\
0.345425984577954	0.0355753196220121\\
0.348656319720554	0.0355753196220121\\
0.348656319720554	0.036131183991106\\
0.353549171833286	0.036131183991106\\
0.353549171833286	0.0366870483602\\
0.35667224198377	0.0366870483602\\
0.35667224198377	0.0372429127292939\\
0.359222282077567	0.0372429127292939\\
0.359222282077567	0.0377987770983879\\
0.360904210422891	0.0377987770983879\\
0.360904210422891	0.0383546414674818\\
0.362449976016393	0.0383546414674818\\
0.362449976016393	0.0389105058365757\\
0.36907880929077	0.0389105058365757\\
0.36907880929077	0.0394663702056697\\
0.369236448558286	0.0400222345747636\\
0.369690374077635	0.0400222345747636\\
0.369690374077635	0.0405780989438576\\
0.369918002002233	0.0411339633129515\\
0.371705082096678	0.0411339633129515\\
0.371705082096678	0.0416898276820454\\
0.373464442501401	0.0416898276820454\\
0.373464442501401	0.0422456920511394\\
0.375130428609147	0.0422456920511394\\
0.375130428609147	0.0428015564202333\\
0.383698529398767	0.0428015564202333\\
0.383698529398767	0.0433574207893273\\
0.386035618126392	0.0433574207893273\\
0.386035618126392	0.0439132851584212\\
0.389258386925061	0.0439132851584212\\
0.389258386925061	0.0444691495275151\\
0.389948082846928	0.0444691495275151\\
0.389948082846928	0.0450250138966091\\
0.396147141131468	0.0450250138966091\\
0.396147141131468	0.045580878265703\\
0.396356001590906	0.0461367426347969\\
0.40064883722485	0.0461367426347969\\
0.40064883722485	0.0466926070038909\\
0.401876600204567	0.0466926070038909\\
0.401876600204567	0.0472484713729848\\
0.403326036431491	0.0472484713729848\\
0.403326036431491	0.0478043357420788\\
0.403381993863078	0.0483602001111727\\
0.408804457361555	0.0483602001111727\\
0.408804457361555	0.0489160644802666\\
0.412363618005443	0.0489160644802666\\
0.412363618005443	0.0494719288493606\\
0.414832054294429	0.0494719288493606\\
0.414832054294429	0.0500277932184545\\
0.418191258040313	0.0500277932184545\\
0.418191258040313	0.0505836575875485\\
0.419760575581908	0.0505836575875485\\
0.419760575581908	0.0511395219566424\\
0.421164707696441	0.0511395219566424\\
0.421164707696441	0.0516953863257363\\
0.42259908030767	0.0516953863257363\\
0.42259908030767	0.0522512506948303\\
0.425352381892484	0.0522512506948303\\
0.425352381892484	0.0528071150639242\\
0.42646759857168	0.0528071150639242\\
0.42646759857168	0.0533629794330182\\
0.431938891978866	0.0533629794330182\\
0.431938891978866	0.0539188438021121\\
0.432773585162128	0.0539188438021121\\
0.432773585162128	0.054474708171206\\
0.433354910936451	0.054474708171206\\
0.433354910936451	0.0550305725403\\
0.433366750432583	0.0555864369093939\\
0.436622991775234	0.0555864369093939\\
0.436622991775234	0.0561423012784878\\
0.441238243007042	0.0561423012784878\\
0.441238243007042	0.0566981656475818\\
0.442168028891651	0.0566981656475818\\
0.442168028891651	0.0572540300166757\\
0.445469427428584	0.0572540300166757\\
0.445469427428584	0.0578098943857697\\
0.445498725926331	0.0583657587548636\\
0.449281083220487	0.0583657587548636\\
0.449281083220487	0.0589216231239575\\
0.450849551370574	0.0589216231239575\\
0.450849551370574	0.0594774874930515\\
0.453814664475285	0.0594774874930515\\
0.453814664475285	0.0600333518621454\\
0.45510735427743	0.0600333518621454\\
0.45510735427743	0.0605892162312394\\
0.459671183618518	0.0605892162312394\\
0.459671183618518	0.0611450806003333\\
0.464241753667956	0.0611450806003333\\
0.464241753667956	0.0617009449694272\\
0.465802218013039	0.0617009449694272\\
0.465802218013039	0.0622568093385212\\
0.46638559112953	0.0622568093385212\\
0.46638559112953	0.0628126737076151\\
0.468109977489714	0.0628126737076151\\
0.468109977489714	0.0633685380767091\\
0.468527551766083	0.0633685380767091\\
0.468527551766083	0.063924402445803\\
0.47169189447439	0.063924402445803\\
0.47169189447439	0.0644802668148969\\
0.472160807007366	0.0644802668148969\\
0.472160807007366	0.0650361311839909\\
0.472893458078804	0.0650361311839909\\
0.472893458078804	0.0655919955530848\\
0.476407202890357	0.0655919955530848\\
0.476407202890357	0.0661478599221788\\
0.47684184913166	0.0661478599221788\\
0.47684184913166	0.0667037242912727\\
0.479455508572698	0.0667037242912727\\
0.479455508572698	0.0672595886603666\\
0.481328357883989	0.0672595886603666\\
0.481328357883989	0.0678154530294606\\
0.486286720008245	0.0678154530294606\\
0.486286720008245	0.0683713173985545\\
0.48826365599119	0.0683713173985545\\
0.48826365599119	0.0689271817676484\\
0.488384866604765	0.0694830461367424\\
0.49050709105876	0.0694830461367424\\
0.49050709105876	0.0700389105058363\\
0.493014526065483	0.0700389105058363\\
0.493014526065483	0.0705947748749303\\
0.493625178840844	0.0705947748749303\\
0.493625178840844	0.0711506392440242\\
0.498011137326042	0.0711506392440242\\
0.498011137326042	0.0717065036131181\\
0.498968188487304	0.0717065036131181\\
0.498968188487304	0.0722623679822121\\
0.505117721623698	0.0722623679822121\\
0.505117721623698	0.072818232351306\\
0.505247573758403	0.0733740967204\\
0.50651617056722	0.0733740967204\\
0.50651617056722	0.0739299610894939\\
0.507400868454535	0.0739299610894939\\
0.507400868454535	0.0744858254585878\\
0.510975077394356	0.0744858254585878\\
0.510975077394356	0.0750416898276818\\
0.512927183829074	0.0750416898276818\\
0.512927183829074	0.0755975541967757\\
0.516446019812015	0.0755975541967757\\
0.516446019812015	0.0761534185658697\\
0.516867078942077	0.0761534185658697\\
0.516867078942077	0.0767092829349636\\
0.524154107387073	0.0767092829349636\\
0.524154107387073	0.0772651473040575\\
0.524788199403709	0.0772651473040575\\
0.524788199403709	0.0778210116731515\\
0.525321163410236	0.0778210116731515\\
0.525321163410236	0.0783768760422454\\
0.526227761441181	0.0783768760422454\\
0.526227761441181	0.0789327404113394\\
0.52686204935171	0.0789327404113394\\
0.52686204935171	0.0794886047804333\\
0.528013334345271	0.0794886047804333\\
0.528013334345271	0.0800444691495272\\
0.52979262965664	0.0800444691495272\\
0.52979262965664	0.0806003335186212\\
0.535211541631661	0.0806003335186212\\
0.535211541631661	0.0811561978877151\\
0.538773096681862	0.0811561978877151\\
0.538773096681862	0.081712062256809\\
0.54008715934166	0.081712062256809\\
0.54008715934166	0.082267926625903\\
0.540338184008782	0.0828237909949969\\
0.542256236763766	0.0828237909949969\\
0.542256236763766	0.0833796553640909\\
0.542487731358285	0.0839355197331848\\
0.544112337373534	0.0839355197331848\\
0.544112337373534	0.0844913841022787\\
0.545343486855192	0.0844913841022787\\
0.545343486855192	0.0850472484713727\\
0.546106784169631	0.0850472484713727\\
0.546106784169631	0.0856031128404666\\
0.548567613816534	0.0856031128404666\\
0.548567613816534	0.0861589772095606\\
0.552939816303429	0.0861589772095606\\
0.552939816303429	0.0867148415786545\\
0.554661169497912	0.0867148415786545\\
0.554661169497912	0.0872707059477484\\
0.556542522536379	0.0872707059477484\\
0.556542522536379	0.0878265703168424\\
0.55673404223651	0.0883824346859363\\
0.559064592400144	0.0883824346859363\\
0.559064592400144	0.0889382990550303\\
0.559240041063422	0.0894941634241242\\
0.56002579159879	0.0894941634241242\\
0.56002579159879	0.0900500277932181\\
0.560083770828271	0.091161756531406\\
0.56577384082151	0.091161756531406\\
0.56577384082151	0.0917176209005\\
0.570001033693881	0.0917176209005\\
0.570001033693881	0.0922734852695939\\
0.570719640816382	0.0922734852695939\\
0.570719640816382	0.0928293496386878\\
0.571619350618004	0.0928293496386878\\
0.571619350618004	0.0933852140077818\\
0.577856489046241	0.0933852140077818\\
0.577856489046241	0.0939410783768757\\
0.578156352372797	0.0939410783768757\\
0.578156352372797	0.0944969427459696\\
0.578984282992469	0.0944969427459696\\
0.578984282992469	0.0950528071150636\\
0.583404552370986	0.0950528071150636\\
0.583404552370986	0.0956086714841575\\
0.583496934480479	0.0961645358532515\\
0.587350072159552	0.0961645358532515\\
0.587350072159552	0.0967204002223454\\
0.590462395272056	0.0967204002223454\\
0.590462395272056	0.0972762645914393\\
0.591248480996814	0.0972762645914393\\
0.591248480996814	0.0978321289605333\\
0.592682242276677	0.0978321289605333\\
0.592682242276677	0.0983879933296272\\
0.592931741811487	0.0989438576987212\\
0.593970559675117	0.0989438576987212\\
0.593970559675117	0.0994997220678151\\
0.59655442147136	0.0994997220678151\\
0.59655442147136	0.100055586436909\\
0.598851676665909	0.100055586436909\\
0.598851676665909	0.100611450806003\\
0.599736250918522	0.100611450806003\\
0.599736250918522	0.101167315175097\\
0.600400046892894	0.101167315175097\\
0.600400046892894	0.101723179544191\\
0.600849953679578	0.101723179544191\\
0.600849953679578	0.102279043913285\\
0.601473323144436	0.102279043913285\\
0.601473323144436	0.102834908282379\\
0.602880405056055	0.102834908282379\\
0.602880405056055	0.103390772651473\\
0.603850564833678	0.103390772651473\\
0.603850564833678	0.103946637020567\\
0.606174295894299	0.103946637020567\\
0.606174295894299	0.104502501389661\\
0.606933390663276	0.104502501389661\\
0.606933390663276	0.105058365758754\\
0.60741765251322	0.105058365758754\\
0.60741765251322	0.105614230127848\\
0.607962914464981	0.105614230127848\\
0.607962914464981	0.106170094496942\\
0.609315646838883	0.106170094496942\\
0.609315646838883	0.106725958866036\\
0.612374788615018	0.106725958866036\\
0.612374788615018	0.10728182323513\\
0.617011781878961	0.10728182323513\\
0.617011781878961	0.107837687604224\\
0.626921675050049	0.107837687604224\\
0.626921675050049	0.108393551973318\\
0.630085599113581	0.108393551973318\\
0.630085599113581	0.108949416342412\\
0.630807440349063	0.108949416342412\\
0.630807440349063	0.109505280711506\\
0.631913032030631	0.109505280711506\\
0.631913032030631	0.1100611450806\\
0.633437620307308	0.1100611450806\\
0.633437620307308	0.110617009449694\\
0.635006887571205	0.110617009449694\\
0.635006887571205	0.111172873818788\\
0.635446037592509	0.111172873818788\\
0.635446037592509	0.111728738187882\\
0.636853639852635	0.111728738187882\\
0.636853639852635	0.112284602556976\\
0.636983244274173	0.11284046692607\\
0.638116111685171	0.11284046692607\\
0.638116111685171	0.113396331295164\\
0.638614548480312	0.113396331295164\\
0.638614548480312	0.113952195664258\\
0.638710843210422	0.114508060033351\\
0.641927584349048	0.114508060033351\\
0.641927584349048	0.115063924402445\\
0.643077916360856	0.115063924402445\\
0.643077916360856	0.115619788771539\\
0.643118596507126	0.116175653140633\\
0.643969910461458	0.116175653140633\\
0.643969910461458	0.116731517509727\\
0.644988602088205	0.116731517509727\\
0.644988602088205	0.117287381878821\\
0.646198066133206	0.117287381878821\\
0.646198066133206	0.117843246247915\\
0.647402340127716	0.117843246247915\\
0.647402340127716	0.118399110617009\\
0.651686954288181	0.118399110617009\\
0.651686954288181	0.118954974986103\\
0.652746779492023	0.118954974986103\\
0.652746779492023	0.119510839355197\\
0.653579417693766	0.119510839355197\\
0.653579417693766	0.120066703724291\\
0.654776897779378	0.120066703724291\\
0.654776897779378	0.120622568093385\\
0.657402563541229	0.120622568093385\\
0.657402563541229	0.121178432462479\\
0.660052886317576	0.121178432462479\\
0.660052886317576	0.121734296831573\\
0.661466070208302	0.121734296831573\\
0.661466070208302	0.122290161200667\\
0.661851752031794	0.122290161200667\\
0.661851752031794	0.122846025569761\\
0.662784939580195	0.122846025569761\\
0.662784939580195	0.123401889938854\\
0.665310608627177	0.123401889938854\\
0.665310608627177	0.123957754307948\\
0.66542867344705	0.124513618677042\\
0.667655557451059	0.124513618677042\\
0.667655557451059	0.125069483046136\\
0.667878858414781	0.12562534741523\\
0.668759222305138	0.12562534741523\\
0.668759222305138	0.126181211784324\\
0.670838119021077	0.126181211784324\\
0.670838119021077	0.126737076153418\\
0.672967203216448	0.126737076153418\\
0.672967203216448	0.127292940522512\\
0.673033975458569	0.127848804891606\\
0.67473974953668	0.127848804891606\\
0.67473974953668	0.1284046692607\\
0.676050352340955	0.1284046692607\\
0.676050352340955	0.128960533629794\\
0.676802381808749	0.128960533629794\\
0.676802381808749	0.129516397998888\\
0.679968377191273	0.129516397998888\\
0.679968377191273	0.130072262367982\\
0.679972691690953	0.130628126737076\\
0.681426338142646	0.130628126737076\\
0.681426338142646	0.13118399110617\\
0.683386367957137	0.13118399110617\\
0.683386367957137	0.131739855475264\\
0.688453914039783	0.131739855475264\\
0.688453914039783	0.132295719844358\\
0.688995071326175	0.132295719844358\\
0.688995071326175	0.132851584213451\\
0.693203796815613	0.132851584213451\\
0.693203796815613	0.133407448582545\\
0.696611667209023	0.133407448582545\\
0.696611667209023	0.133963312951639\\
0.699909087268512	0.133963312951639\\
0.699909087268512	0.134519177320733\\
0.700996578923021	0.134519177320733\\
0.700996578923021	0.135075041689827\\
0.7015786014111	0.135075041689827\\
0.7015786014111	0.135630906058921\\
0.704544744907761	0.135630906058921\\
0.704544744907761	0.136186770428015\\
0.705121437405705	0.136186770428015\\
0.705121437405705	0.136742634797109\\
0.70843609588972	0.136742634797109\\
0.70843609588972	0.137298499166203\\
0.709019604422945	0.137298499166203\\
0.709019604422945	0.137854363535297\\
0.709250535887087	0.138410227904391\\
0.709737644013856	0.138410227904391\\
0.709737644013856	0.138966092273485\\
0.711680734291647	0.138966092273485\\
0.711680734291647	0.139521956642579\\
0.713130980161043	0.139521956642579\\
0.713130980161043	0.140077821011673\\
0.713408653256803	0.140633685380767\\
0.718804094745742	0.140633685380767\\
0.718804094745742	0.141189549749861\\
0.720021689347966	0.141189549749861\\
0.720021689347966	0.141745414118954\\
0.720098357547968	0.142301278488048\\
0.721482015850569	0.142301278488048\\
0.721482015850569	0.142857142857142\\
0.72213359280509	0.142857142857142\\
0.72213359280509	0.143413007226236\\
0.724700545931235	0.143413007226236\\
0.724700545931235	0.14396887159533\\
0.727251556924323	0.14396887159533\\
0.727251556924323	0.144524735964424\\
0.727296700574541	0.145080600333518\\
0.728637330658106	0.145080600333518\\
0.728637330658106	0.145636464702612\\
0.7294370641876	0.147304057809894\\
0.73033965910599	0.147304057809894\\
0.73033965910599	0.147859922178988\\
0.731256849227062	0.147859922178988\\
0.731256849227062	0.148415786548082\\
0.733333553219975	0.148415786548082\\
0.733333553219975	0.148971650917176\\
0.738508680277242	0.148971650917176\\
0.738508680277242	0.14952751528627\\
0.745902481783805	0.14952751528627\\
0.745902481783805	0.150083379655364\\
0.746264558295529	0.150083379655364\\
0.746264558295529	0.150639244024457\\
0.747105581585068	0.150639244024457\\
0.747105581585068	0.151195108393551\\
0.748247999541032	0.151195108393551\\
0.748247999541032	0.151750972762645\\
0.751831212965591	0.151750972762645\\
0.751831212965591	0.152306837131739\\
0.753978458734601	0.152306837131739\\
0.753978458734601	0.152862701500833\\
0.755330702290937	0.152862701500833\\
0.755330702290937	0.153418565869927\\
0.755578591327705	0.153974430239021\\
0.755974016913097	0.153974430239021\\
0.755974016913097	0.154530294608115\\
0.756307413280055	0.154530294608115\\
0.756307413280055	0.155086158977209\\
0.75887092669451	0.155086158977209\\
0.75887092669451	0.155642023346303\\
0.760699571212452	0.155642023346303\\
0.760699571212452	0.156197887715397\\
0.762431303629608	0.156197887715397\\
0.762431303629608	0.156753752084491\\
0.765762172976974	0.156753752084491\\
0.765762172976974	0.157309616453585\\
0.766721745908811	0.157309616453585\\
0.766721745908811	0.157865480822679\\
0.767176524179824	0.157865480822679\\
0.767176524179824	0.158421345191773\\
0.768272259500403	0.158421345191773\\
0.768272259500403	0.158977209560867\\
0.768310775602213	0.159533073929961\\
0.77200386255549	0.159533073929961\\
0.77200386255549	0.160088938299054\\
0.772182304408158	0.161200667037242\\
0.776407028126286	0.161200667037242\\
0.776407028126286	0.161756531406336\\
0.776441851953486	0.16231239577543\\
0.777531703859101	0.16231239577543\\
0.777531703859101	0.162868260144524\\
0.77815029760713	0.162868260144524\\
0.77815029760713	0.163424124513618\\
0.781198034881665	0.163424124513618\\
0.781198034881665	0.163979988882712\\
0.782865789023653	0.163979988882712\\
0.782865789023653	0.164535853251806\\
0.783995305662629	0.164535853251806\\
0.783995305662629	0.1650917176209\\
0.786649544399019	0.1650917176209\\
0.786649544399019	0.165647581989994\\
0.786801899932893	0.166203446359088\\
0.788981108070089	0.166203446359088\\
0.788981108070089	0.166759310728182\\
0.789425048300359	0.166759310728182\\
0.789425048300359	0.167315175097276\\
0.790328048038301	0.167315175097276\\
0.790328048038301	0.16787103946637\\
0.791578012444376	0.16787103946637\\
0.791578012444376	0.168426903835464\\
0.792269873195849	0.168426903835464\\
0.792269873195849	0.168982768204557\\
0.792858032476943	0.168982768204557\\
0.792858032476943	0.169538632573651\\
0.793265185446405	0.169538632573651\\
0.793265185446405	0.170094496942745\\
0.79429830856267	0.170094496942745\\
0.79429830856267	0.170650361311839\\
0.794605654585798	0.170650361311839\\
0.794605654585798	0.171206225680933\\
0.797452623805935	0.171206225680933\\
0.797452623805935	0.171762090050027\\
0.797580571548728	0.172317954419121\\
0.799701200087874	0.172317954419121\\
0.799701200087874	0.172873818788215\\
0.800481984273773	0.172873818788215\\
0.800481984273773	0.173429683157309\\
0.803283517414414	0.173429683157309\\
0.803283517414414	0.173985547526403\\
0.806310797326375	0.173985547526403\\
0.806310797326375	0.174541411895497\\
0.80670163508961	0.174541411895497\\
0.80670163508961	0.175097276264591\\
0.809729642539253	0.175097276264591\\
0.809729642539253	0.175653140633685\\
0.810246540334521	0.175653140633685\\
0.810246540334521	0.176209005002779\\
0.810571678569037	0.176209005002779\\
0.810571678569037	0.176764869371873\\
0.811642509007608	0.176764869371873\\
0.811642509007608	0.177320733740967\\
0.811927269647949	0.177876598110061\\
0.813659125754054	0.177876598110061\\
0.813659125754054	0.178432462479154\\
0.813761455073312	0.178988326848248\\
0.814822636245726	0.178988326848248\\
0.814822636245726	0.179544191217342\\
0.815574076997397	0.179544191217342\\
0.815574076997397	0.180100055586436\\
0.816269956749327	0.180100055586436\\
0.816269956749327	0.18065591995553\\
0.819086356032162	0.18065591995553\\
0.819086356032162	0.181211784324624\\
0.820456092844964	0.181211784324624\\
0.820456092844964	0.181767648693718\\
0.82320994743807	0.181767648693718\\
0.82320994743807	0.182323513062812\\
0.824538872586562	0.182323513062812\\
0.824538872586562	0.182879377431906\\
0.825530529664778	0.182879377431906\\
0.825530529664778	0.183435241801\\
0.826320965512853	0.183435241801\\
0.826320965512853	0.183991106170094\\
0.826759547471223	0.183991106170094\\
0.826759547471223	0.184546970539188\\
0.829969672704618	0.184546970539188\\
0.829969672704618	0.185102834908282\\
0.834851749838641	0.185102834908282\\
0.834851749838641	0.185658699277376\\
0.835033802059023	0.18621456364647\\
0.836541512617757	0.18621456364647\\
0.836541512617757	0.186770428015564\\
0.837319093050624	0.186770428015564\\
0.837319093050624	0.187326292384657\\
0.837650943367649	0.187326292384657\\
0.837650943367649	0.187882156753751\\
0.837830849031651	0.188438021122845\\
0.840327332473834	0.188438021122845\\
0.840327332473834	0.188993885491939\\
0.840917406697741	0.188993885491939\\
0.840917406697741	0.189549749861033\\
0.843672947230498	0.189549749861033\\
0.843672947230498	0.190105614230127\\
0.843785464065061	0.190661478599221\\
0.846336918482773	0.190661478599221\\
0.846336918482773	0.191217342968315\\
0.846445012104997	0.192329071706503\\
0.847268350388376	0.192329071706503\\
0.847268350388376	0.192884936075597\\
0.848015467984808	0.192884936075597\\
0.848015467984808	0.193440800444691\\
0.848079742013518	0.193996664813785\\
0.848900192240606	0.193996664813785\\
0.848900192240606	0.194552529182879\\
0.849490453878754	0.194552529182879\\
0.849490453878754	0.195108393551973\\
0.853239191194234	0.195108393551973\\
0.853239191194234	0.195664257921067\\
0.854848186406677	0.195664257921067\\
0.854848186406677	0.196220122290161\\
0.855262150712981	0.196220122290161\\
0.855262150712981	0.196775986659254\\
0.855711853612853	0.196775986659254\\
0.855711853612853	0.197331851028348\\
0.856123474847472	0.197331851028348\\
0.856123474847472	0.197887715397442\\
0.858144724857606	0.197887715397442\\
0.858144724857606	0.198443579766536\\
0.85836992675442	0.199555308504724\\
0.862115456013008	0.199555308504724\\
0.862115456013008	0.200111172873818\\
0.863040740571378	0.200111172873818\\
0.863040740571378	0.200667037242912\\
0.864005272767855	0.200667037242912\\
0.864005272767855	0.201222901612006\\
0.866366041460246	0.201222901612006\\
0.866366041460246	0.2017787659811\\
0.872173767256516	0.2017787659811\\
0.872173767256516	0.202334630350194\\
0.872413092507049	0.202890494719288\\
0.876258007237038	0.202890494719288\\
0.876258007237038	0.203446359088382\\
0.880716409641259	0.203446359088382\\
0.880716409641259	0.204002223457476\\
0.880785445865108	0.20455808782657\\
0.881966860389181	0.20455808782657\\
0.881966860389181	0.205113952195664\\
0.883600320684007	0.205113952195664\\
0.883600320684007	0.205669816564757\\
0.887802989274149	0.205669816564757\\
0.887802989274149	0.206225680933851\\
0.888276886177973	0.206225680933851\\
0.888276886177973	0.206781545302945\\
0.893766386968935	0.206781545302945\\
0.893766386968935	0.207337409672039\\
0.894112043755509	0.207337409672039\\
0.894112043755509	0.207893274041133\\
0.895067238519459	0.207893274041133\\
0.895067238519459	0.208449138410227\\
0.895222159027565	0.209005002779321\\
0.896726698287399	0.209005002779321\\
0.896726698287399	0.209560867148415\\
0.898382410180581	0.209560867148415\\
0.898382410180581	0.210116731517509\\
0.900785519581639	0.210116731517509\\
0.900785519581639	0.210672595886603\\
0.901146201997037	0.210672595886603\\
0.901146201997037	0.211228460255697\\
0.902034989412705	0.211228460255697\\
0.902034989412705	0.211784324624791\\
0.902829938622741	0.211784324624791\\
0.902829938622741	0.212340188993885\\
0.904589289159052	0.212340188993885\\
0.904589289159052	0.212896053362979\\
0.905291761197326	0.212896053362979\\
0.905291761197326	0.213451917732073\\
0.908250885238285	0.213451917732073\\
0.908250885238285	0.214007782101167\\
0.912089194438234	0.214007782101167\\
0.912089194438234	0.21456364647026\\
0.912186805525895	0.215119510839354\\
0.914369814642573	0.215119510839354\\
0.914369814642573	0.215675375208448\\
0.915349173598962	0.215675375208448\\
0.915349173598962	0.216231239577542\\
0.916477857342201	0.216231239577542\\
0.916477857342201	0.216787103946636\\
0.917738612254219	0.216787103946636\\
0.917738612254219	0.21734296831573\\
0.918046861392767	0.21734296831573\\
0.918046861392767	0.217898832684824\\
0.918213002482542	0.218454697053918\\
0.919481568167885	0.218454697053918\\
0.919481568167885	0.219010561423012\\
0.919613510983059	0.219566425792106\\
0.920079905434086	0.219566425792106\\
0.920079905434086	0.2201222901612\\
0.920825953462568	0.2201222901612\\
0.920825953462568	0.220678154530294\\
0.921409551565844	0.220678154530294\\
0.921409551565844	0.221234018899388\\
0.922700429033931	0.221234018899388\\
0.922700429033931	0.221789883268482\\
0.92519827245065	0.221789883268482\\
0.92519827245065	0.222345747637576\\
0.925223145754771	0.22290161200667\\
0.926508084110949	0.22290161200667\\
0.926508084110949	0.223457476375764\\
0.928143195451042	0.223457476375764\\
0.928143195451042	0.224013340744857\\
0.929934278287821	0.224013340744857\\
0.929934278287821	0.224569205113951\\
0.930243695839181	0.225680933852139\\
0.933321021256631	0.225680933852139\\
0.933321021256631	0.226236798221233\\
0.934479684112997	0.226236798221233\\
0.934479684112997	0.226792662590327\\
0.937467338525877	0.226792662590327\\
0.937467338525877	0.227348526959421\\
0.938194581444034	0.227348526959421\\
0.938194581444034	0.227904391328515\\
0.938604741424012	0.227904391328515\\
0.938604741424012	0.228460255697609\\
0.939269897948503	0.228460255697609\\
0.939269897948503	0.229016120066703\\
0.940410701216479	0.229016120066703\\
0.940410701216479	0.229571984435797\\
0.945140360063473	0.229571984435797\\
0.945140360063473	0.230127848804891\\
0.949118473294526	0.230127848804891\\
0.949118473294526	0.230683713173985\\
0.94921634742262	0.231795441912173\\
0.950515902430574	0.231795441912173\\
0.950515902430574	0.232351306281267\\
0.95114701573096	0.232351306281267\\
0.95114701573096	0.23290717065036\\
0.954677433418755	0.23290717065036\\
0.954677433418755	0.233463035019454\\
0.954781877261638	0.234018899388548\\
0.957365050947971	0.234018899388548\\
0.957365050947971	0.234574763757642\\
0.959558554449131	0.234574763757642\\
0.959558554449131	0.235130628126736\\
0.960054652552852	0.235130628126736\\
0.960054652552852	0.23568649249583\\
0.960941141366515	0.23568649249583\\
0.960941141366515	0.236242356864924\\
0.961682483408591	0.236242356864924\\
0.961682483408591	0.236798221234018\\
0.961797741574273	0.237909949972206\\
0.962557071464328	0.237909949972206\\
0.962557071464328	0.2384658143413\\
0.962895373973929	0.2384658143413\\
0.962895373973929	0.239021678710394\\
0.963060943568195	0.239577543079488\\
0.964520149537154	0.239577543079488\\
0.964520149537154	0.240133407448582\\
0.965209051319196	0.240133407448582\\
0.965209051319196	0.240689271817676\\
0.969390685204313	0.240689271817676\\
0.969390685204313	0.24124513618677\\
0.973902709641049	0.24124513618677\\
0.973902709641049	0.241801000555864\\
0.974198197001499	0.241801000555864\\
0.974198197001499	0.242356864924957\\
0.975124997760478	0.242356864924957\\
0.975124997760478	0.242912729294051\\
0.978456278569766	0.242912729294051\\
0.978456278569766	0.243468593663145\\
0.984561040460587	0.243468593663145\\
0.984561040460587	0.244024458032239\\
0.984580023569734	0.244580322401333\\
0.987900939430155	0.244580322401333\\
0.987900939430155	0.245136186770427\\
0.989046463236953	0.245136186770427\\
0.989046463236953	0.245692051139521\\
0.990542268109898	0.245692051139521\\
0.990542268109898	0.246247915508615\\
0.991373281308235	0.246247915508615\\
0.991373281308235	0.246803779877709\\
0.992416966609863	0.246803779877709\\
0.992416966609863	0.247359644246803\\
0.993382001416624	0.247359644246803\\
0.993382001416624	0.247915508615897\\
0.995496242635127	0.247915508615897\\
0.995496242635127	0.248471372984991\\
0.995747710440124	0.249027237354085\\
0.99655634928099	0.249027237354085\\
0.99655634928099	0.249583101723179\\
0.997087623700903	0.249583101723179\\
0.997087623700903	0.250138966092273\\
0.999465334552813	0.250138966092273\\
0.999465334552813	0.250694830461367\\
0.999911208588994	0.250694830461367\\
0.999911208588994	0.25125069483046\\
1.00092266283908	0.25125069483046\\
1.00092266283908	0.251806559199554\\
1.00333860488729	0.251806559199554\\
1.00333860488729	0.252362423568648\\
1.00347250850106	0.253474152306836\\
1.00417799189711	0.253474152306836\\
1.00417799189711	0.25403001667593\\
1.00445192697661	0.254585881045024\\
1.00483969982069	0.254585881045024\\
1.00483969982069	0.255141745414118\\
1.00538218975419	0.255141745414118\\
1.00538218975419	0.255697609783212\\
1.0078374596125	0.255697609783212\\
1.0078374596125	0.256253474152306\\
1.01121251108706	0.256253474152306\\
1.01121251108706	0.2568093385214\\
1.01127222732741	0.257365202890494\\
1.01198715770551	0.257365202890494\\
1.01198715770551	0.257921067259588\\
1.0124141530391	0.257921067259588\\
1.0124141530391	0.258476931628682\\
1.01383032491313	0.258476931628682\\
1.01383032491313	0.259032795997776\\
1.01426310895837	0.259032795997776\\
1.01426310895837	0.25958866036687\\
1.01664065306149	0.25958866036687\\
1.01664065306149	0.260144524735964\\
1.0168663738914	0.260700389105057\\
1.01883035339568	0.260700389105057\\
1.01883035339568	0.261256253474151\\
1.02244527356523	0.261256253474151\\
1.02244527356523	0.261812117843245\\
1.02635135135584	0.261812117843245\\
1.02635135135584	0.262367982212339\\
1.0274010490115	0.262367982212339\\
1.0274010490115	0.262923846581433\\
1.02766586327534	0.264035575319621\\
1.02821322890535	0.264035575319621\\
1.02821322890535	0.264591439688715\\
1.02821739370419	0.265147304057809\\
1.02942380735974	0.265147304057809\\
1.02942380735974	0.265703168426903\\
1.03080016206301	0.265703168426903\\
1.03080016206301	0.266259032795997\\
1.03152336973775	0.266259032795997\\
1.03152336973775	0.266814897165091\\
1.03193434317764	0.266814897165091\\
1.03193434317764	0.267370761534185\\
1.03266003250396	0.267370761534185\\
1.03266003250396	0.267926625903279\\
1.0336211502616	0.267926625903279\\
1.0336211502616	0.268482490272373\\
1.03398633053399	0.268482490272373\\
1.03398633053399	0.269038354641467\\
1.03494253670128	0.269038354641467\\
1.03494253670128	0.26959421901056\\
1.03519232714017	0.270150083379654\\
1.03872782850317	0.270150083379654\\
1.03872782850317	0.270705947748748\\
1.03959142684623	0.270705947748748\\
1.03959142684623	0.271261812117842\\
1.04063964981	0.271261812117842\\
1.04063964981	0.271817676486936\\
1.04288350929951	0.271817676486936\\
1.04288350929951	0.27237354085603\\
1.04512779917824	0.27237354085603\\
1.04512779917824	0.272929405225124\\
1.04609219857599	0.272929405225124\\
1.04609219857599	0.273485269594218\\
1.05161438575348	0.273485269594218\\
1.05161438575348	0.274041133963312\\
1.05216248152129	0.274041133963312\\
1.05216248152129	0.274596998332406\\
1.0595941868983	0.274596998332406\\
1.0595941868983	0.2751528627015\\
1.06080039702944	0.2751528627015\\
1.06080039702944	0.275708727070594\\
1.06332348156778	0.275708727070594\\
1.06332348156778	0.276264591439688\\
1.06847689250049	0.276264591439688\\
1.06847689250049	0.276820455808782\\
1.07078557033382	0.276820455808782\\
1.07078557033382	0.277376320177876\\
1.07097805167685	0.27793218454697\\
1.07261805410587	0.27793218454697\\
1.07261805410587	0.278488048916063\\
1.07369727039882	0.278488048916063\\
1.07369727039882	0.279043913285157\\
1.0744013840404	0.279043913285157\\
1.0744013840404	0.279599777654251\\
1.07473384883423	0.279599777654251\\
1.07473384883423	0.280155642023345\\
1.07486782697701	0.280711506392439\\
1.07621486797043	0.280711506392439\\
1.07621486797043	0.281267370761533\\
1.0776695293436	0.281267370761533\\
1.0776695293436	0.281823235130627\\
1.07905983487699	0.281823235130627\\
1.07905983487699	0.282379099499721\\
1.08038231769461	0.282379099499721\\
1.08038231769461	0.282934963868815\\
1.08116544009339	0.282934963868815\\
1.08116544009339	0.283490828237909\\
1.08333679308155	0.283490828237909\\
1.08333679308155	0.284046692607003\\
1.08403580678697	0.284046692607003\\
1.08403580678697	0.284602556976097\\
1.08568661614806	0.284602556976097\\
1.08568661614806	0.285158421345191\\
1.08603988791247	0.285158421345191\\
1.08603988791247	0.285714285714285\\
1.08705363297425	0.285714285714285\\
1.08705363297425	0.286270150083379\\
1.08803151301406	0.286270150083379\\
1.08803151301406	0.286826014452473\\
1.08895072598098	0.286826014452473\\
1.08895072598098	0.287381878821567\\
1.09029379663786	0.287381878821567\\
1.09029379663786	0.28793774319066\\
1.0922195117774	0.28793774319066\\
1.0922195117774	0.288493607559754\\
1.0936547794244	0.288493607559754\\
1.0936547794244	0.289049471928848\\
1.0960418799676	0.289049471928848\\
1.0960418799676	0.289605336297942\\
1.09626184452508	0.290161200667036\\
1.09824389268951	0.290161200667036\\
1.09824389268951	0.29071706503613\\
1.09855013738293	0.29071706503613\\
1.09855013738293	0.291272929405224\\
1.09970129441827	0.291272929405224\\
1.09970129441827	0.291828793774318\\
1.09972363384688	0.292384658143412\\
1.1000393143125	0.292384658143412\\
1.1000393143125	0.292940522512506\\
1.10163651111217	0.292940522512506\\
1.10163651111217	0.2934963868816\\
1.10444142621856	0.2934963868816\\
1.10444142621856	0.294052251250694\\
1.10459801101918	0.294608115619788\\
1.11135209539616	0.294608115619788\\
1.11135209539616	0.295163979988882\\
1.11254044349965	0.295163979988882\\
1.11254044349965	0.295719844357976\\
1.11263262273736	0.29627570872707\\
1.11306884661484	0.29627570872707\\
1.11306884661484	0.296831573096163\\
1.11325507794882	0.297387437465257\\
1.11402298601019	0.297387437465257\\
1.11402298601019	0.297943301834351\\
1.11499290639965	0.297943301834351\\
1.11499290639965	0.298499166203445\\
1.1168347006679	0.298499166203445\\
1.1168347006679	0.299055030572539\\
1.12402468059091	0.299055030572539\\
1.12402468059091	0.299610894941633\\
1.12443310043409	0.299610894941633\\
1.12443310043409	0.300166759310727\\
1.12457887893204	0.300722623679821\\
1.1269458394418	0.300722623679821\\
1.1269458394418	0.301278488048915\\
1.13332367077762	0.301278488048915\\
1.13332367077762	0.301834352418009\\
1.13357709445285	0.302390216787103\\
1.13456725970444	0.302390216787103\\
1.13456725970444	0.302946081156197\\
1.13513695812041	0.302946081156197\\
1.13513695812041	0.303501945525291\\
1.13533242339185	0.304057809894385\\
1.13563754799533	0.304057809894385\\
1.13563754799533	0.304613674263479\\
1.1359550847518	0.30628126737076\\
1.13632327988249	0.30628126737076\\
1.13632327988249	0.306837131739854\\
1.13716459179748	0.306837131739854\\
1.13716459179748	0.307392996108948\\
1.13920316607915	0.307392996108948\\
1.13920316607915	0.307948860478042\\
1.13989033413604	0.307948860478042\\
1.13989033413604	0.308504724847136\\
1.14040321692347	0.308504724847136\\
1.14040321692347	0.30906058921623\\
1.14062011953299	0.309616453585324\\
1.14172827377018	0.309616453585324\\
1.14172827377018	0.310172317954418\\
1.14617190584102	0.310172317954418\\
1.14617190584102	0.310728182323512\\
1.14759338816578	0.310728182323512\\
1.14759338816578	0.311284046692606\\
1.14841988767639	0.311284046692606\\
1.14841988767639	0.3118399110617\\
1.14945405517667	0.3118399110617\\
1.14945405517667	0.312395775430794\\
1.15537145746494	0.312395775430794\\
1.15537145746494	0.312951639799888\\
1.155766687496	0.312951639799888\\
1.155766687496	0.313507504168982\\
1.15731363890852	0.313507504168982\\
1.15731363890852	0.314063368538076\\
1.16100797561826	0.314063368538076\\
1.16100797561826	0.31461923290717\\
1.16304301323452	0.31461923290717\\
1.16304301323452	0.315175097276263\\
1.16308366317233	0.315730961645357\\
1.16418577105709	0.315730961645357\\
1.16418577105709	0.316286826014451\\
1.16535889977802	0.316286826014451\\
1.16535889977802	0.316842690383545\\
1.16561564840061	0.317398554752639\\
1.16631675521502	0.317398554752639\\
1.16631675521502	0.317954419121733\\
1.16669724783113	0.317954419121733\\
1.16669724783113	0.318510283490827\\
1.16672231053741	0.319066147859921\\
1.16969346069591	0.319066147859921\\
1.16969346069591	0.319622012229015\\
1.17742968280882	0.319622012229015\\
1.17742968280882	0.320177876598109\\
1.17953796518285	0.320177876598109\\
1.17953796518285	0.320733740967203\\
1.17957235527626	0.321289605336297\\
1.18089325307155	0.321289605336297\\
1.18089325307155	0.321845469705391\\
1.18192268207389	0.321845469705391\\
1.18192268207389	0.322401334074485\\
1.18711543856076	0.322401334074485\\
1.18711543856076	0.322957198443579\\
1.19003719391041	0.322957198443579\\
1.19003719391041	0.323513062812673\\
1.19097228814271	0.323513062812673\\
1.19097228814271	0.324068927181766\\
1.19122175911542	0.32462479155086\\
1.19192751442943	0.32462479155086\\
1.19192751442943	0.325180655919954\\
1.1922696151502	0.325180655919954\\
1.1922696151502	0.325736520289048\\
1.19307874562999	0.325736520289048\\
1.19307874562999	0.326292384658142\\
1.19406909595256	0.326292384658142\\
1.19406909595256	0.326848249027236\\
1.19415990162989	0.32740411339633\\
1.1998068074075	0.32740411339633\\
1.1998068074075	0.327959977765424\\
1.20204206799713	0.327959977765424\\
1.20204206799713	0.328515842134518\\
1.20483791635252	0.328515842134518\\
1.20483791635252	0.329071706503612\\
1.20582072916939	0.329071706503612\\
1.20582072916939	0.329627570872706\\
1.20855864260756	0.329627570872706\\
1.20855864260756	0.3301834352418\\
1.20860122724142	0.330739299610894\\
1.21250064760007	0.330739299610894\\
1.21250064760007	0.331295163979988\\
1.21278220815067	0.331851028349082\\
1.21689379048886	0.331851028349082\\
1.21689379048886	0.332406892718176\\
1.21732331083137	0.332406892718176\\
1.21732331083137	0.33296275708727\\
1.21781074347801	0.33296275708727\\
1.21781074347801	0.333518621456363\\
1.21831488464762	0.333518621456363\\
1.21831488464762	0.334074485825457\\
1.21850661009579	0.334630350194551\\
1.22132913587834	0.334630350194551\\
1.22132913587834	0.335186214563645\\
1.22490149473628	0.335186214563645\\
1.22490149473628	0.335742078932739\\
1.22700765607924	0.335742078932739\\
1.22700765607924	0.336297943301833\\
1.22882125892678	0.336297943301833\\
1.22882125892678	0.336853807670927\\
1.22925648604997	0.336853807670927\\
1.22925648604997	0.337409672040021\\
1.23290042386788	0.337409672040021\\
1.23290042386788	0.337965536409115\\
1.23323326176259	0.337965536409115\\
1.23323326176259	0.338521400778209\\
1.24086042031232	0.338521400778209\\
1.24086042031232	0.339077265147303\\
1.24138336260581	0.340188993885491\\
1.24223094186132	0.340188993885491\\
1.24223094186132	0.340744858254585\\
1.24224465052071	0.341300722623679\\
1.24291465946536	0.341300722623679\\
1.24291465946536	0.341856586992773\\
1.24340299163845	0.341856586992773\\
1.24340299163845	0.342412451361866\\
1.24346839195266	0.34296831573096\\
1.24382505578867	0.34296831573096\\
1.24382505578867	0.343524180100054\\
1.2443891675378	0.343524180100054\\
1.2443891675378	0.344080044469148\\
1.24546535628918	0.344080044469148\\
1.24546535628918	0.344635908838242\\
1.24667635408031	0.344635908838242\\
1.24667635408031	0.345191773207336\\
1.24794061486779	0.345191773207336\\
1.24794061486779	0.34574763757643\\
1.24903801682021	0.34574763757643\\
1.24903801682021	0.346303501945524\\
1.24918539038406	0.346859366314618\\
1.24966064471518	0.346859366314618\\
1.24966064471518	0.347415230683712\\
1.25181958115196	0.347415230683712\\
1.25181958115196	0.347971095052806\\
1.25303263670952	0.347971095052806\\
1.25303263670952	0.3485269594219\\
1.25368648227842	0.3485269594219\\
1.25368648227842	0.349082823790994\\
1.25445774752065	0.349082823790994\\
1.25445774752065	0.349638688160088\\
1.25467958466284	0.350194552529182\\
1.25715464790476	0.350194552529182\\
1.25715464790476	0.350750416898276\\
1.25846843354636	0.350750416898276\\
1.25846843354636	0.35130628126737\\
1.25979171068186	0.35130628126737\\
1.25979171068186	0.351862145636463\\
1.26103615814111	0.351862145636463\\
1.26103615814111	0.352418010005557\\
1.26189314729733	0.352418010005557\\
1.26189314729733	0.352973874374651\\
1.26428541173773	0.352973874374651\\
1.26428541173773	0.353529738743745\\
1.26452821880654	0.354085603112839\\
1.26634177102693	0.354085603112839\\
1.26634177102693	0.354641467481933\\
1.26657432684048	0.355197331851027\\
1.26689387127557	0.355197331851027\\
1.26689387127557	0.355753196220121\\
1.26838075448867	0.355753196220121\\
1.26838075448867	0.356309060589215\\
1.26922689087143	0.356309060589215\\
1.26922689087143	0.356864924958309\\
1.27210551823148	0.356864924958309\\
1.27210551823148	0.357420789327403\\
1.27249868553366	0.357420789327403\\
1.27249868553366	0.357976653696497\\
1.27349799613663	0.357976653696497\\
1.27349799613663	0.358532518065591\\
1.27566858644276	0.358532518065591\\
1.27566858644276	0.359088382434685\\
1.27603808166469	0.359088382434685\\
1.27603808166469	0.359644246803779\\
1.27614409781122	0.360200111172873\\
1.27801189552558	0.360200111172873\\
1.27801189552558	0.360755975541966\\
1.27962415264902	0.360755975541966\\
1.27962415264902	0.36131183991106\\
1.28723616891663	0.36131183991106\\
1.28723616891663	0.361867704280154\\
1.28869862025917	0.361867704280154\\
1.28869862025917	0.362423568649248\\
1.2887669812015	0.362979433018342\\
1.2896012474877	0.362979433018342\\
1.2896012474877	0.363535297387436\\
1.29152916567276	0.363535297387436\\
1.29152916567276	0.36409116175653\\
1.29197617178549	0.36409116175653\\
1.29197617178549	0.364647026125624\\
1.29339430550062	0.364647026125624\\
1.29339430550062	0.365202890494718\\
1.29435080693894	0.365202890494718\\
1.29435080693894	0.365758754863812\\
1.29702086076465	0.365758754863812\\
1.29702086076465	0.366314619232906\\
1.29996231850216	0.366314619232906\\
1.29996231850216	0.366870483602\\
1.3011089685793	0.366870483602\\
1.3011089685793	0.367426347971094\\
1.31657722812515	0.367426347971094\\
1.31657722812515	0.367982212340188\\
1.31820305997392	0.367982212340188\\
1.31820305997392	0.368538076709282\\
1.3186297033923	0.368538076709282\\
1.3186297033923	0.369093941078376\\
1.3202289042354	0.369093941078376\\
1.3202289042354	0.36964980544747\\
1.32224080474694	0.36964980544747\\
1.32224080474694	0.370205669816563\\
1.32627094791407	0.370205669816563\\
1.32627094791407	0.370761534185657\\
1.32748530500393	0.370761534185657\\
1.32748530500393	0.371317398554751\\
1.32839071341051	0.371317398554751\\
1.32839071341051	0.371873262923845\\
1.33012597648253	0.371873262923845\\
1.33012597648253	0.372429127292939\\
1.33459640278605	0.372429127292939\\
1.33459640278605	0.372984991662033\\
1.33546977507616	0.372984991662033\\
1.33546977507616	0.373540856031127\\
1.33590507503514	0.373540856031127\\
1.33590507503514	0.374096720400221\\
1.33656350532985	0.374096720400221\\
1.33656350532985	0.374652584769315\\
1.33776065185512	0.374652584769315\\
1.33776065185512	0.375208449138409\\
1.33843616822339	0.375208449138409\\
1.33843616822339	0.375764313507503\\
1.33868379979497	0.376320177876597\\
1.34264404498539	0.376320177876597\\
1.34264404498539	0.376876042245691\\
1.34286218013852	0.377431906614785\\
1.34474488613238	0.377431906614785\\
1.34474488613238	0.377987770983879\\
1.34866962335682	0.377987770983879\\
1.34866962335682	0.378543635352973\\
1.35004286397067	0.378543635352973\\
1.35004286397067	0.379099499722066\\
1.35238398397463	0.379099499722066\\
1.35238398397463	0.37965536409116\\
1.35297197666105	0.37965536409116\\
1.35297197666105	0.380211228460254\\
1.35323814355033	0.380767092829348\\
1.35406639919367	0.380767092829348\\
1.35406639919367	0.381322957198442\\
1.35473693952239	0.381322957198442\\
1.35473693952239	0.381878821567536\\
1.35553752221681	0.381878821567536\\
1.35553752221681	0.38243468593663\\
1.35557109147814	0.382990550305724\\
1.35745636175291	0.382990550305724\\
1.35745636175291	0.383546414674818\\
1.35985615508548	0.383546414674818\\
1.35985615508548	0.384102279043912\\
1.36022601365521	0.384102279043912\\
1.36022601365521	0.384658143413006\\
1.36139874743843	0.384658143413006\\
1.36139874743843	0.3852140077821\\
1.36468247870536	0.3852140077821\\
1.36468247870536	0.385769872151194\\
1.36515000112134	0.385769872151194\\
1.36515000112134	0.386325736520288\\
1.36775800905477	0.386325736520288\\
1.36775800905477	0.386881600889382\\
1.36928623412057	0.386881600889382\\
1.36928623412057	0.387437465258476\\
1.36977856471692	0.387437465258476\\
1.36977856471692	0.387993329627569\\
1.3710566782584	0.387993329627569\\
1.3710566782584	0.388549193996663\\
1.37160887767195	0.388549193996663\\
1.37160887767195	0.389105058365757\\
1.3718795700884	0.390216787103945\\
1.37328296909318	0.390216787103945\\
1.37328296909318	0.390772651473039\\
1.37360753649117	0.390772651473039\\
1.37360753649117	0.391328515842133\\
1.37488825449834	0.391328515842133\\
1.37488825449834	0.391884380211227\\
1.37513114698743	0.392996108949415\\
1.37900211944555	0.392996108949415\\
1.37900211944555	0.393551973318509\\
1.38021578668596	0.393551973318509\\
1.38021578668596	0.394107837687603\\
1.38117554705473	0.394107837687603\\
1.38117554705473	0.394663702056697\\
1.38599290226556	0.394663702056697\\
1.38599290226556	0.395219566425791\\
1.38809699149792	0.395219566425791\\
1.38809699149792	0.395775430794885\\
1.38913031840063	0.395775430794885\\
1.38913031840063	0.396331295163979\\
1.39043326235717	0.396331295163979\\
1.39043326235717	0.396887159533073\\
1.39182782409704	0.396887159533073\\
1.39182782409704	0.397443023902166\\
1.39439770654378	0.397443023902166\\
1.39439770654378	0.39799888827126\\
1.3944151550492	0.398554752640354\\
1.39577652413455	0.398554752640354\\
1.39577652413455	0.399110617009448\\
1.39591475048645	0.400222345747636\\
1.40071433326946	0.400222345747636\\
1.40071433326946	0.40077821011673\\
1.40286599830905	0.40077821011673\\
1.40286599830905	0.401334074485824\\
1.4030544799429	0.402445803224012\\
1.40491256001223	0.402445803224012\\
1.40491256001223	0.403001667593106\\
1.40778547188054	0.403001667593106\\
1.40778547188054	0.4035575319622\\
1.40832318067248	0.4035575319622\\
1.40832318067248	0.404113396331294\\
1.41165602860503	0.404113396331294\\
1.41165602860503	0.404669260700388\\
1.41301899321223	0.404669260700388\\
1.41301899321223	0.405225125069482\\
1.41416810094417	0.405225125069482\\
1.41416810094417	0.405780989438576\\
1.41423592691914	0.406336853807669\\
1.41563949521218	0.406336853807669\\
1.41563949521218	0.406892718176763\\
1.41589983348609	0.407448582545857\\
1.41633756161251	0.407448582545857\\
1.41633756161251	0.408004446914951\\
1.42019687917012	0.408004446914951\\
1.42019687917012	0.408560311284045\\
1.42032708107642	0.409116175653139\\
1.42295211073481	0.409116175653139\\
1.42295211073481	0.409672040022233\\
1.42422507610991	0.409672040022233\\
1.42422507610991	0.410227904391327\\
1.42488155956142	0.410227904391327\\
1.42488155956142	0.410783768760421\\
1.4280088141627	0.410783768760421\\
1.4280088141627	0.411339633129515\\
1.42811565465714	0.412451361867703\\
1.42968655115361	0.412451361867703\\
1.42968655115361	0.413007226236797\\
1.4305123880391	0.413007226236797\\
1.4305123880391	0.413563090605891\\
1.4305961333097	0.414118954974985\\
1.43128039428785	0.414118954974985\\
1.43128039428785	0.414674819344079\\
1.4318359166899	0.414674819344079\\
1.4318359166899	0.415230683713173\\
1.43229283776098	0.415230683713173\\
1.43229283776098	0.415786548082266\\
1.43268897028396	0.415786548082266\\
1.43268897028396	0.41634241245136\\
1.43625792770281	0.41634241245136\\
1.43625792770281	0.416898276820454\\
1.441757053883	0.416898276820454\\
1.441757053883	0.417454141189548\\
1.44181557851288	0.418010005558642\\
1.44337718087955	0.418010005558642\\
1.44337718087955	0.418565869927736\\
1.44387315864902	0.418565869927736\\
1.44387315864902	0.41912173429683\\
1.44485907344443	0.41912173429683\\
1.44485907344443	0.419677598665924\\
1.44632059687076	0.419677598665924\\
1.44632059687076	0.420233463035018\\
1.44890062375519	0.420233463035018\\
1.44890062375519	0.420789327404112\\
1.45082260096344	0.420789327404112\\
1.45082260096344	0.421345191773206\\
1.45099842615289	0.4219010561423\\
1.45149045772111	0.4219010561423\\
1.45149045772111	0.422456920511394\\
1.45243541030569	0.422456920511394\\
1.45243541030569	0.423012784880488\\
1.45333605819248	0.423012784880488\\
1.45333605819248	0.423568649249582\\
1.45381492826203	0.423568649249582\\
1.45381492826203	0.424124513618676\\
1.45773076751071	0.424124513618676\\
1.45773076751071	0.424680377987769\\
1.45966236158988	0.424680377987769\\
1.45966236158988	0.425236242356863\\
1.46068823505949	0.425236242356863\\
1.46068823505949	0.425792106725957\\
1.4613350051347	0.425792106725957\\
1.4613350051347	0.426347971095051\\
1.46186071551503	0.426347971095051\\
1.46186071551503	0.426903835464145\\
1.4640258190053	0.426903835464145\\
1.4640258190053	0.427459699833239\\
1.46751005723345	0.427459699833239\\
1.46751005723345	0.428015564202333\\
1.46881758953511	0.428015564202333\\
1.46881758953511	0.428571428571427\\
1.47095757010076	0.428571428571427\\
1.47095757010076	0.429127292940521\\
1.47132320699246	0.429127292940521\\
1.47132320699246	0.429683157309615\\
1.4715537060324	0.430794886047803\\
1.47394292162253	0.430794886047803\\
1.47394292162253	0.431350750416897\\
1.47431892120542	0.431350750416897\\
1.47431892120542	0.431906614785991\\
1.47452284134932	0.432462479155085\\
1.47714115621237	0.432462479155085\\
1.47714115621237	0.433018343524179\\
1.477757947827	0.433018343524179\\
1.477757947827	0.433574207893273\\
1.47858703321649	0.433574207893273\\
1.47858703321649	0.434130072262366\\
1.47919223795555	0.434130072262366\\
1.47919223795555	0.43468593663146\\
1.48046431722102	0.43468593663146\\
1.48046431722102	0.435241801000554\\
1.48178249539903	0.435241801000554\\
1.48178249539903	0.435797665369648\\
1.48351555799175	0.435797665369648\\
1.48351555799175	0.436353529738742\\
1.48437972162176	0.436353529738742\\
1.48437972162176	0.436909394107836\\
1.4852392610577	0.436909394107836\\
1.4852392610577	0.43746525847693\\
1.48545417238811	0.438021122846024\\
1.48649005684129	0.438021122846024\\
1.48649005684129	0.438576987215118\\
1.48700812217063	0.438576987215118\\
1.48700812217063	0.439132851584212\\
1.48721372806864	0.439688715953306\\
1.48832308941738	0.439688715953306\\
1.48832308941738	0.4402445803224\\
1.48853871077532	0.440800444691494\\
1.49111189053592	0.440800444691494\\
1.49111189053592	0.441356309060588\\
1.49145732336526	0.441356309060588\\
1.49145732336526	0.441912173429682\\
1.49213991684746	0.441912173429682\\
1.49213991684746	0.442468037798776\\
1.49645161843464	0.442468037798776\\
1.49645161843464	0.443023902167869\\
1.49808313515889	0.443023902167869\\
1.49808313515889	0.443579766536963\\
1.49878007325656	0.443579766536963\\
1.49878007325656	0.444135630906057\\
1.50172030988673	0.444135630906057\\
1.50172030988673	0.444691495275151\\
1.50269151211901	0.444691495275151\\
1.50269151211901	0.445247359644245\\
1.50327904265983	0.445247359644245\\
1.50327904265983	0.445803224013339\\
1.50475845994974	0.445803224013339\\
1.50475845994974	0.446359088382433\\
1.50548485473539	0.446359088382433\\
1.50548485473539	0.446914952751527\\
1.51066732293552	0.446914952751527\\
1.51066732293552	0.447470817120621\\
1.51158947154143	0.447470817120621\\
1.51158947154143	0.448026681489715\\
1.51487864868905	0.448026681489715\\
1.51487864868905	0.448582545858809\\
1.51580158848544	0.448582545858809\\
1.51580158848544	0.449138410227903\\
1.51644010632057	0.449138410227903\\
1.51644010632057	0.449694274596997\\
1.5173070938538	0.449694274596997\\
1.5173070938538	0.450250138966091\\
1.51775191196329	0.450250138966091\\
1.51775191196329	0.450806003335185\\
1.51885250364768	0.450806003335185\\
1.51885250364768	0.451361867704279\\
1.52079846710151	0.451361867704279\\
1.52079846710151	0.451917732073372\\
1.52082373893618	0.452473596442466\\
1.5213267895483	0.452473596442466\\
1.5213267895483	0.45302946081156\\
1.52253405415463	0.45302946081156\\
1.52253405415463	0.453585325180654\\
1.52504939500995	0.453585325180654\\
1.52504939500995	0.454141189549748\\
1.52694818419044	0.454141189549748\\
1.52694818419044	0.454697053918842\\
1.52703784283034	0.455252918287936\\
1.5301849498276	0.455252918287936\\
1.5301849498276	0.45580878265703\\
1.53521331118699	0.45580878265703\\
1.53521331118699	0.456364647026124\\
1.53562531362877	0.456364647026124\\
1.53562531362877	0.456920511395218\\
1.53666633356638	0.456920511395218\\
1.53666633356638	0.457476375764312\\
1.53702676750587	0.457476375764312\\
1.53702676750587	0.458032240133406\\
1.54385769755243	0.458032240133406\\
1.54385769755243	0.4585881045025\\
1.54977630779431	0.4585881045025\\
1.54977630779431	0.459143968871594\\
1.55040681966571	0.459143968871594\\
1.55040681966571	0.459699833240688\\
1.55284680381041	0.459699833240688\\
1.55284680381041	0.460255697609782\\
1.55393208347673	0.460255697609782\\
1.55393208347673	0.460811561978876\\
1.55637774189681	0.460811561978876\\
1.55637774189681	0.461367426347969\\
1.55715465431988	0.461367426347969\\
1.55715465431988	0.461923290717063\\
1.55822829533421	0.461923290717063\\
1.55822829533421	0.462479155086157\\
1.56048165325165	0.462479155086157\\
1.56048165325165	0.463035019455251\\
1.56201390989052	0.463035019455251\\
1.56201390989052	0.463590883824345\\
1.56340253016984	0.463590883824345\\
1.56340253016984	0.464146748193439\\
1.56554625062972	0.464146748193439\\
1.56554625062972	0.464702612562533\\
1.56702907887254	0.464702612562533\\
1.56702907887254	0.465258476931627\\
1.56705996410603	0.465814341300721\\
1.57055332529543	0.465814341300721\\
1.57055332529543	0.466370205669815\\
1.57157224940171	0.466370205669815\\
1.57157224940171	0.466926070038909\\
1.57469693284285	0.466926070038909\\
1.57469693284285	0.467481934408003\\
1.57495957091478	0.468037798777097\\
1.57563756991753	0.468037798777097\\
1.57563756991753	0.468593663146191\\
1.57758005474644	0.468593663146191\\
1.57758005474644	0.469149527515285\\
1.57815224973111	0.469149527515285\\
1.57815224973111	0.469705391884379\\
1.57837900762911	0.470261256253472\\
1.57912603964532	0.470261256253472\\
1.57912603964532	0.470817120622566\\
1.57963988352556	0.472484713729848\\
1.58064130585113	0.472484713729848\\
1.58064130585113	0.473040578098942\\
1.58103835150527	0.473040578098942\\
1.58103835150527	0.473596442468036\\
1.58138077027997	0.473596442468036\\
1.58138077027997	0.47415230683713\\
1.58431047762783	0.47415230683713\\
1.58431047762783	0.474708171206224\\
1.58445124701176	0.475264035575318\\
1.58590832623393	0.475264035575318\\
1.58590832623393	0.475819899944412\\
1.58682185040056	0.475819899944412\\
1.58682185040056	0.476375764313506\\
1.58809827405355	0.476375764313506\\
1.58809827405355	0.4769316286826\\
1.58816632176416	0.477487493051694\\
1.58990710499737	0.477487493051694\\
1.58990710499737	0.478043357420788\\
1.59445578407274	0.478043357420788\\
1.59445578407274	0.478599221789882\\
1.59639074532399	0.478599221789882\\
1.59639074532399	0.479155086158976\\
1.59773994765848	0.479155086158976\\
1.59773994765848	0.479710950528069\\
1.6014161467312	0.479710950528069\\
1.6014161467312	0.480266814897163\\
1.60289891835453	0.480266814897163\\
1.60289891835453	0.480822679266257\\
1.60313546706163	0.481378543635351\\
1.60527509176697	0.481378543635351\\
1.60527509176697	0.481934408004445\\
1.60659038780221	0.481934408004445\\
1.60659038780221	0.482490272373539\\
1.6067248087591	0.483046136742633\\
1.60826682489398	0.483046136742633\\
1.60826682489398	0.483602001111727\\
1.6093566118209	0.483602001111727\\
1.6093566118209	0.484157865480821\\
1.61279696555264	0.484157865480821\\
1.61279696555264	0.484713729849915\\
1.61363817078728	0.484713729849915\\
1.61363817078728	0.485269594219009\\
1.61574624952877	0.485269594219009\\
1.61574624952877	0.485825458588103\\
1.6170656325223	0.485825458588103\\
1.6170656325223	0.486381322957197\\
1.61745112156724	0.486381322957197\\
1.61745112156724	0.486937187326291\\
1.62014203313731	0.486937187326291\\
1.62014203313731	0.487493051695385\\
1.62033858248741	0.488048916064479\\
1.62567810123656	0.488048916064479\\
1.62567810123656	0.488604780433572\\
1.62936909455146	0.488604780433572\\
1.62936909455146	0.489160644802666\\
1.62945414692571	0.48971650917176\\
1.62991584007099	0.48971650917176\\
1.62991584007099	0.490272373540854\\
1.63220909298672	0.490272373540854\\
1.63220909298672	0.490828237909948\\
1.63378280147343	0.490828237909948\\
1.63378280147343	0.491384102279042\\
1.63679229866056	0.491384102279042\\
1.63679229866056	0.491939966648136\\
1.63687291890281	0.492495831017234\\
1.63860282877102	0.492495831017234\\
1.63860282877102	0.493051695386328\\
1.63949088475453	0.493051695386328\\
1.63949088475453	0.493607559755421\\
1.64220961625507	0.493607559755421\\
1.64220961625507	0.494163424124515\\
1.64337991484234	0.494163424124515\\
1.64337991484234	0.494719288493609\\
1.64376643307306	0.494719288493609\\
1.64376643307306	0.495275152862703\\
1.64626578987408	0.495275152862703\\
1.64626578987408	0.495831017231797\\
1.64924300701119	0.495831017231797\\
1.64924300701119	0.496386881600891\\
1.65251575707599	0.496386881600891\\
1.65251575707599	0.496942745969985\\
1.6536532574344	0.496942745969985\\
1.6536532574344	0.497498610339079\\
1.6540071109823	0.497498610339079\\
1.6540071109823	0.498054474708173\\
1.65513254700794	0.498054474708173\\
1.65513254700794	0.498610339077267\\
1.65892573228925	0.498610339077267\\
1.65892573228925	0.499166203446361\\
1.65959190594114	0.499166203446361\\
1.65959190594114	0.499722067815455\\
1.66006712583304	0.499722067815455\\
1.66006712583304	0.500277932184549\\
1.66295777200127	0.500277932184549\\
1.66295777200127	0.500833796553643\\
1.66374960413755	0.500833796553643\\
1.66374960413755	0.501389660922737\\
1.66544920956454	0.501389660922737\\
1.66544920956454	0.501945525291831\\
1.66950310000363	0.501945525291831\\
1.66950310000363	0.502501389660925\\
1.67076652000516	0.502501389660925\\
1.67076652000516	0.503057254030018\\
1.67310082152575	0.503057254030018\\
1.67310082152575	0.503613118399112\\
1.67363818294091	0.5047248471373\\
1.67454830137407	0.5047248471373\\
1.67454830137407	0.505280711506394\\
1.67624096912486	0.505280711506394\\
1.67624096912486	0.505836575875488\\
1.68031492319667	0.505836575875488\\
1.68031492319667	0.506392440244582\\
1.68034707665327	0.506948304613676\\
1.68130122693518	0.506948304613676\\
1.68130122693518	0.50750416898277\\
1.68157771193737	0.508060033351864\\
1.68523401685478	0.508060033351864\\
1.68523401685478	0.508615897720958\\
1.68602853390103	0.508615897720958\\
1.68602853390103	0.509171762090052\\
1.68974510477086	0.509171762090052\\
1.68974510477086	0.509727626459146\\
1.69047674088291	0.509727626459146\\
1.69047674088291	0.51028349082824\\
1.69482937135543	0.51028349082824\\
1.69482937135543	0.510839355197334\\
1.6967386900221	0.510839355197334\\
1.6967386900221	0.511395219566428\\
1.70046129721408	0.511395219566428\\
1.70046129721408	0.511951083935521\\
1.70125294846502	0.511951083935521\\
1.70125294846502	0.512506948304615\\
1.70293728824691	0.512506948304615\\
1.70293728824691	0.513062812673709\\
1.70365078342924	0.513062812673709\\
1.70365078342924	0.513618677042803\\
1.70379205355523	0.514174541411897\\
1.70492218608084	0.514174541411897\\
1.70492218608084	0.514730405780991\\
1.70492662185766	0.515286270150085\\
1.70538328036739	0.515286270150085\\
1.70538328036739	0.515842134519179\\
1.70726864606116	0.515842134519179\\
1.70726864606116	0.516397998888273\\
1.70802907836931	0.516397998888273\\
1.70802907836931	0.516953863257367\\
1.70956245590486	0.516953863257367\\
1.70956245590486	0.517509727626461\\
1.71304243752656	0.517509727626461\\
1.71304243752656	0.518065591995555\\
1.7159601141148	0.518065591995555\\
1.7159601141148	0.518621456364649\\
1.71777886268195	0.518621456364649\\
1.71777886268195	0.519177320733743\\
1.72397117172708	0.519177320733743\\
1.72397117172708	0.519733185102837\\
1.72703884157637	0.519733185102837\\
1.72703884157637	0.520289049471931\\
1.73083521938887	0.520289049471931\\
1.73083521938887	0.520844913841024\\
1.73633939824139	0.520844913841024\\
1.73633939824139	0.521400778210118\\
1.73779908555492	0.521400778210118\\
1.73779908555492	0.521956642579212\\
1.73794255773132	0.5230683713174\\
1.73946483396803	0.5230683713174\\
1.73946483396803	0.523624235686494\\
1.74169124387699	0.523624235686494\\
1.74169124387699	0.524180100055588\\
1.75276355932288	0.524180100055588\\
1.75276355932288	0.524735964424682\\
1.75467330017864	0.524735964424682\\
1.75467330017864	0.525291828793776\\
1.75510831011752	0.525291828793776\\
1.75510831011752	0.52584769316287\\
1.75604144211911	0.52584769316287\\
1.75604144211911	0.526403557531964\\
1.76402806746622	0.526403557531964\\
1.76402806746622	0.526959421901058\\
1.76499394217569	0.526959421901058\\
1.76499394217569	0.527515286270152\\
1.7740670032776	0.527515286270152\\
1.7740670032776	0.528071150639246\\
1.77660815246795	0.528071150639246\\
1.77660815246795	0.52862701500834\\
1.77723630686193	0.52862701500834\\
1.77723630686193	0.529182879377434\\
1.77823438355741	0.529182879377434\\
1.77823438355741	0.529738743746528\\
1.77871972138513	0.529738743746528\\
1.77871972138513	0.530294608115621\\
1.78018817519394	0.530294608115621\\
1.78018817519394	0.530850472484715\\
1.78715236243536	0.530850472484715\\
1.78715236243536	0.531406336853809\\
1.78857209407858	0.531406336853809\\
1.78857209407858	0.531962201222903\\
1.78947142926824	0.531962201222903\\
1.78947142926824	0.532518065591997\\
1.79346507455378	0.532518065591997\\
1.79346507455378	0.533073929961091\\
1.79925524541704	0.533073929961091\\
1.79925524541704	0.533629794330185\\
1.79975976869114	0.533629794330185\\
1.79975976869114	0.534185658699279\\
1.80272542609789	0.534185658699279\\
1.80272542609789	0.534741523068373\\
1.80731615992692	0.534741523068373\\
1.80731615992692	0.535297387437467\\
1.81189448691722	0.535297387437467\\
1.81189448691722	0.535853251806561\\
1.82253445254774	0.535853251806561\\
1.82253445254774	0.536409116175655\\
1.8284490146676	0.536409116175655\\
1.8284490146676	0.536964980544749\\
1.82925998459477	0.536964980544749\\
1.82925998459477	0.537520844913843\\
1.83235204995982	0.537520844913843\\
1.83235204995982	0.538076709282937\\
1.83251382926978	0.538632573652031\\
1.83327718456046	0.538632573652031\\
1.83327718456046	0.539188438021124\\
1.83456922416802	0.539188438021124\\
1.83456922416802	0.539744302390218\\
1.83730785689016	0.539744302390218\\
1.83730785689016	0.540300166759312\\
1.84553753906708	0.540300166759312\\
1.84553753906708	0.540856031128406\\
1.85084544614887	0.540856031128406\\
1.85084544614887	0.5414118954975\\
1.8511034763152	0.541967759866594\\
1.85385216611195	0.541967759866594\\
1.85385216611195	0.542523624235688\\
1.85533995451813	0.542523624235688\\
1.85533995451813	0.543079488604782\\
1.85666917390174	0.543079488604782\\
1.85666917390174	0.543635352973876\\
1.85737186603806	0.543635352973876\\
1.85737186603806	0.54419121734297\\
1.86067117486146	0.54419121734297\\
1.86067117486146	0.544747081712064\\
1.86501289767356	0.544747081712064\\
1.86501289767356	0.545302946081158\\
1.86598202814454	0.545302946081158\\
1.86598202814454	0.545858810450252\\
1.86946087960148	0.545858810450252\\
1.86946087960148	0.546414674819346\\
1.87278565461781	0.546414674819346\\
1.87278565461781	0.54697053918844\\
1.87561475711465	0.54697053918844\\
1.87561475711465	0.547526403557534\\
1.8780251644863	0.547526403557534\\
1.8780251644863	0.548082267926628\\
1.8810036618041	0.548082267926628\\
1.8810036618041	0.548638132295721\\
1.885248058094	0.548638132295721\\
1.885248058094	0.549193996664815\\
1.88783539061898	0.549193996664815\\
1.88783539061898	0.549749861033909\\
1.89439679172166	0.549749861033909\\
1.89439679172166	0.550305725403003\\
1.89462249893141	0.550861589772097\\
1.89589891821766	0.550861589772097\\
1.89589891821766	0.551417454141191\\
1.89927371439146	0.551417454141191\\
1.89927371439146	0.551973318510285\\
1.89931702749859	0.552529182879379\\
1.90064993998832	0.552529182879379\\
1.90064993998832	0.553085047248473\\
1.90353241863601	0.553085047248473\\
1.90353241863601	0.553640911617567\\
1.90386277507185	0.554752640355755\\
1.90781716819252	0.554752640355755\\
1.90781716819252	0.555308504724849\\
1.90882395112434	0.555308504724849\\
1.90882395112434	0.555864369093943\\
1.90894779262389	0.556420233463037\\
1.91009586754821	0.556420233463037\\
1.91009586754821	0.556976097832131\\
1.91263718808527	0.556976097832131\\
1.91263718808527	0.557531962201224\\
1.91457619970731	0.557531962201224\\
1.91457619970731	0.558087826570318\\
1.91918594194761	0.558087826570318\\
1.91918594194761	0.558643690939412\\
1.91931722954718	0.559199555308506\\
1.92126474444899	0.559199555308506\\
1.92126474444899	0.5597554196776\\
1.92378565360656	0.5597554196776\\
1.92378565360656	0.560311284046694\\
1.92704534633432	0.560311284046694\\
1.92704534633432	0.560867148415788\\
1.93114807347438	0.560867148415788\\
1.93114807347438	0.561423012784882\\
1.93236075907981	0.561423012784882\\
1.93236075907981	0.561978877153976\\
1.93718525763364	0.561978877153976\\
1.93718525763364	0.56253474152307\\
1.9433048432792	0.56253474152307\\
1.9433048432792	0.563090605892164\\
1.94420432189368	0.563090605892164\\
1.94420432189368	0.563646470261258\\
1.95795056194789	0.563646470261258\\
1.95795056194789	0.564202334630352\\
1.95929842250878	0.564202334630352\\
1.95929842250878	0.564758198999446\\
1.96219201020053	0.564758198999446\\
1.96219201020053	0.56531406336854\\
1.96713251871379	0.56531406336854\\
1.96713251871379	0.565869927737634\\
1.96836115947443	0.565869927737634\\
1.96836115947443	0.566425792106727\\
1.96882410803288	0.566425792106727\\
1.96882410803288	0.566981656475821\\
1.96900513802492	0.567537520844915\\
1.97178062679875	0.567537520844915\\
1.97178062679875	0.568093385214009\\
1.97225769341802	0.568093385214009\\
1.97225769341802	0.568649249583103\\
1.97569884586623	0.568649249583103\\
1.97569884586623	0.569205113952197\\
1.98373904467202	0.569205113952197\\
1.98373904467202	0.569760978321291\\
1.98464133646418	0.569760978321291\\
1.98464133646418	0.570316842690385\\
1.9862296050042	0.570316842690385\\
1.9862296050042	0.570872707059479\\
1.98787700895373	0.570872707059479\\
1.98787700895373	0.571428571428573\\
1.98986879535178	0.571428571428573\\
1.98986879535178	0.571984435797667\\
1.99106561054417	0.571984435797667\\
1.99106561054417	0.572540300166761\\
1.9964354481425	0.572540300166761\\
1.9964354481425	0.573096164535855\\
1.99948880563554	0.573096164535855\\
1.99948880563554	0.573652028904949\\
2.00562760103777	0.573652028904949\\
2.00562760103777	0.574207893274043\\
2.00785028258883	0.574207893274043\\
2.00785028258883	0.574763757643137\\
2.00971173277536	0.574763757643137\\
2.00971173277536	0.575319622012231\\
2.01022664451995	0.575319622012231\\
2.01022664451995	0.575875486381324\\
2.01971238307134	0.575875486381324\\
2.01971238307134	0.576431350750418\\
2.02112099121342	0.576431350750418\\
2.02112099121342	0.576987215119512\\
2.0229343780427	0.576987215119512\\
2.0229343780427	0.577543079488606\\
2.02309127749757	0.5780989438577\\
2.02388295999108	0.5780989438577\\
2.02388295999108	0.578654808226794\\
2.0247031320781	0.578654808226794\\
2.0247031320781	0.579210672595888\\
2.02715728226097	0.579210672595888\\
2.02715728226097	0.579766536964982\\
2.02838863064251	0.579766536964982\\
2.02838863064251	0.580322401334076\\
2.03122005281456	0.580322401334076\\
2.03122005281456	0.58087826570317\\
2.03231652123413	0.58087826570317\\
2.03231652123413	0.581434130072264\\
2.03404934668565	0.581434130072264\\
2.03404934668565	0.581989994441358\\
2.0342449385117	0.582545858810452\\
2.03850675492067	0.582545858810452\\
2.03850675492067	0.583101723179546\\
2.04249134565653	0.583101723179546\\
2.04249134565653	0.58365758754864\\
2.04355824517237	0.58365758754864\\
2.04355824517237	0.584213451917734\\
2.04371539179307	0.584769316286827\\
2.04413317142104	0.584769316286827\\
2.04413317142104	0.585325180655921\\
2.04471245862284	0.585325180655921\\
2.04471245862284	0.585881045025015\\
2.04823797465618	0.585881045025015\\
2.04823797465618	0.586436909394109\\
2.0490159619904	0.586436909394109\\
2.0490159619904	0.586992773763203\\
2.05065178004415	0.586992773763203\\
2.05065178004415	0.587548638132297\\
2.05150234990627	0.587548638132297\\
2.05150234990627	0.588104502501391\\
2.05221608689844	0.588104502501391\\
2.05221608689844	0.588660366870485\\
2.0528070904655	0.588660366870485\\
2.0528070904655	0.589216231239579\\
2.05711399148	0.589216231239579\\
2.05711399148	0.589772095608673\\
2.05719865008052	0.590327959977767\\
2.06425370540542	0.590327959977767\\
2.06425370540542	0.590883824346861\\
2.06694014292347	0.590883824346861\\
2.06694014292347	0.591439688715955\\
2.06721073536314	0.592551417454143\\
2.06862927816247	0.592551417454143\\
2.06862927816247	0.593107281823237\\
2.07822671005513	0.593107281823237\\
2.07822671005513	0.593663146192331\\
2.07868948197495	0.593663146192331\\
2.07868948197495	0.594219010561424\\
2.08361620037508	0.594219010561424\\
2.08361620037508	0.594774874930518\\
2.084169813738	0.594774874930518\\
2.084169813738	0.595330739299612\\
2.08902510032154	0.595330739299612\\
2.08902510032154	0.595886603668706\\
2.08965290667379	0.595886603668706\\
2.08965290667379	0.5964424680378\\
2.09661614695618	0.5964424680378\\
2.09661614695618	0.596998332406894\\
2.09675599161731	0.597554196775988\\
2.09751919108416	0.597554196775988\\
2.09751919108416	0.598110061145082\\
2.10098947510739	0.598110061145082\\
2.10098947510739	0.598665925514176\\
2.10334618616945	0.598665925514176\\
2.10334618616945	0.59922178988327\\
2.10608705667771	0.59922178988327\\
2.10608705667771	0.599777654252364\\
2.10754918745946	0.599777654252364\\
2.10754918745946	0.600333518621458\\
2.10760451663504	0.600889382990552\\
2.11426474471414	0.600889382990552\\
2.11426474471414	0.601445247359646\\
2.11761031633782	0.601445247359646\\
2.11761031633782	0.60200111172874\\
2.12128233395616	0.60200111172874\\
2.12128233395616	0.602556976097834\\
2.12504391387242	0.602556976097834\\
2.12504391387242	0.603112840466927\\
2.12656944368621	0.603112840466927\\
2.12656944368621	0.603668704836021\\
2.12923632525307	0.603668704836021\\
2.12923632525307	0.604224569205115\\
2.13309071160157	0.604224569205115\\
2.13309071160157	0.604780433574209\\
2.13313332016967	0.605336297943303\\
2.1380158929171	0.605336297943303\\
2.1380158929171	0.605892162312397\\
2.14070105354574	0.605892162312397\\
2.14070105354574	0.606448026681491\\
2.14199688086722	0.606448026681491\\
2.14199688086722	0.607003891050585\\
2.14301387179967	0.607003891050585\\
2.14301387179967	0.607559755419679\\
2.14454147853363	0.607559755419679\\
2.14454147853363	0.608115619788773\\
2.14602701002386	0.608115619788773\\
2.14602701002386	0.608671484157867\\
2.14791087022681	0.608671484157867\\
2.14791087022681	0.609227348526961\\
2.14794135383485	0.609783212896055\\
2.14902051645783	0.609783212896055\\
2.14902051645783	0.610339077265149\\
2.1495116266222	0.610339077265149\\
2.1495116266222	0.610894941634243\\
2.15344748496599	0.610894941634243\\
2.15344748496599	0.611450806003337\\
2.15525203173936	0.611450806003337\\
2.15525203173936	0.612006670372431\\
2.15799244525758	0.612006670372431\\
2.15799244525758	0.612562534741524\\
2.1585598304985	0.612562534741524\\
2.1585598304985	0.613118399110618\\
2.15926130592116	0.613118399110618\\
2.15926130592116	0.613674263479712\\
2.16094466188327	0.613674263479712\\
2.16094466188327	0.614230127848806\\
2.16130421439534	0.614230127848806\\
2.16130421439534	0.6147859922179\\
2.1657458757438	0.6147859922179\\
2.1657458757438	0.615341856586994\\
2.19483344845402	0.615341856586994\\
2.19483344845402	0.615897720956088\\
2.19497843290337	0.616453585325182\\
2.19541589142835	0.616453585325182\\
2.19541589142835	0.617009449694276\\
2.20049670744398	0.617009449694276\\
2.20049670744398	0.61756531406337\\
2.20135729192824	0.61756531406337\\
2.20135729192824	0.618121178432464\\
2.20302308631124	0.618121178432464\\
2.20302308631124	0.618677042801558\\
2.21498867253733	0.618677042801558\\
2.21498867253733	0.619232907170652\\
2.21645738502835	0.619232907170652\\
2.21645738502835	0.619788771539746\\
2.22211781826001	0.619788771539746\\
2.22211781826001	0.62034463590884\\
2.22358606607227	0.62034463590884\\
2.22358606607227	0.620900500277934\\
2.22468939404816	0.620900500277934\\
2.22468939404816	0.621456364647027\\
2.22476508013797	0.622012229016121\\
2.22568185272841	0.622012229016121\\
2.22568185272841	0.622568093385215\\
2.22568223464054	0.623123957754309\\
2.22635820113324	0.623123957754309\\
2.22635820113324	0.623679822123403\\
2.22757054031478	0.623679822123403\\
2.22757054031478	0.624235686492497\\
2.23379551632472	0.624235686492497\\
2.23379551632472	0.624791550861591\\
2.23496826459352	0.624791550861591\\
2.23496826459352	0.625347415230685\\
2.23520367011977	0.625903279599779\\
2.24234444650324	0.625903279599779\\
2.24234444650324	0.626459143968873\\
2.24427594489616	0.626459143968873\\
2.24427594489616	0.627015008337967\\
2.2476253346965	0.627015008337967\\
2.2476253346965	0.627570872707061\\
2.24819567259276	0.627570872707061\\
2.24819567259276	0.628126737076155\\
2.24842437560122	0.628682601445249\\
2.25484227610934	0.628682601445249\\
2.25484227610934	0.629238465814343\\
2.26270414144018	0.629238465814343\\
2.26270414144018	0.629794330183437\\
2.26277395725012	0.63035019455253\\
2.27639769448159	0.63035019455253\\
2.27639769448159	0.630906058921624\\
2.27857766631938	0.630906058921624\\
2.27857766631938	0.631461923290718\\
2.2793315569599	0.631461923290718\\
2.2793315569599	0.632017787659812\\
2.27962991373713	0.632017787659812\\
2.27962991373713	0.632573652028906\\
2.27976826545083	0.633129516398\\
2.28241384720177	0.633129516398\\
2.28241384720177	0.633685380767094\\
2.28259118938523	0.634241245136188\\
2.28509317510671	0.634241245136188\\
2.28509317510671	0.634797109505282\\
2.28798447313806	0.634797109505282\\
2.28798447313806	0.635352973874376\\
2.29054216487948	0.635352973874376\\
2.29054216487948	0.63590883824347\\
2.29245816299118	0.63590883824347\\
2.29245816299118	0.636464702612564\\
2.30024611734433	0.636464702612564\\
2.30024611734433	0.637020566981658\\
2.3113407286658	0.637020566981658\\
2.3113407286658	0.637576431350752\\
2.3171942421387	0.637576431350752\\
2.3171942421387	0.638132295719846\\
2.31866792938233	0.638132295719846\\
2.31866792938233	0.63868816008894\\
2.32430217520389	0.63868816008894\\
2.32430217520389	0.639244024458034\\
2.32540929641752	0.639244024458034\\
2.32540929641752	0.639799888827127\\
2.32796320513105	0.639799888827127\\
2.32796320513105	0.640355753196221\\
2.33062424151915	0.640355753196221\\
2.33062424151915	0.640911617565315\\
2.33534073391596	0.640911617565315\\
2.33534073391596	0.641467481934409\\
2.33882176528899	0.641467481934409\\
2.33882176528899	0.642023346303503\\
2.34927664823062	0.642023346303503\\
2.34927664823062	0.642579210672597\\
2.35075308584551	0.642579210672597\\
2.35075308584551	0.643135075041691\\
2.35103640696632	0.643690939410785\\
2.35245134099999	0.643690939410785\\
2.35245134099999	0.644246803779879\\
2.36211625704864	0.644246803779879\\
2.36211625704864	0.644802668148973\\
2.36657174881905	0.644802668148973\\
2.36657174881905	0.645358532518067\\
2.36835731707794	0.645358532518067\\
2.36835731707794	0.645914396887161\\
2.37171491823977	0.645914396887161\\
2.37171491823977	0.646470261256255\\
2.37832038040066	0.646470261256255\\
2.37832038040066	0.647026125625349\\
2.3785638943721	0.647581989994443\\
2.38060974064587	0.647581989994443\\
2.38060974064587	0.648137854363537\\
2.38183001202058	0.648137854363537\\
2.38183001202058	0.64869371873263\\
2.3826603810953	0.64869371873263\\
2.3826603810953	0.649249583101724\\
2.38438559208709	0.649249583101724\\
2.38438559208709	0.649805447470818\\
2.38805482948522	0.649805447470818\\
2.38805482948522	0.650361311839912\\
2.38847610226413	0.650361311839912\\
2.38847610226413	0.650917176209006\\
2.39151846591256	0.650917176209006\\
2.39151846591256	0.6514730405781\\
2.39355813211352	0.6514730405781\\
2.39355813211352	0.652028904947194\\
2.39475894342495	0.652028904947194\\
2.39475894342495	0.652584769316288\\
2.39528808081889	0.652584769316288\\
2.39528808081889	0.653140633685382\\
2.39816161133137	0.653140633685382\\
2.39816161133137	0.653696498054476\\
2.39859179138326	0.653696498054476\\
2.39859179138326	0.65425236242357\\
2.40379964417619	0.65425236242357\\
2.40379964417619	0.654808226792664\\
2.40826615846997	0.654808226792664\\
2.40826615846997	0.655364091161758\\
2.41469240528052	0.655364091161758\\
2.41469240528052	0.655919955530852\\
2.41604852757741	0.655919955530852\\
2.41604852757741	0.656475819899946\\
2.41936881968363	0.656475819899946\\
2.41936881968363	0.65703168426904\\
2.42134354193213	0.65703168426904\\
2.42134354193213	0.657587548638134\\
2.4216344710655	0.657587548638134\\
2.4216344710655	0.658143413007227\\
2.4233310928336	0.658143413007227\\
2.4233310928336	0.658699277376321\\
2.43566191757548	0.658699277376321\\
2.43566191757548	0.659255141745415\\
2.43729782848419	0.659255141745415\\
2.43729782848419	0.659811006114509\\
2.44045122979657	0.659811006114509\\
2.44045122979657	0.660366870483603\\
2.44163503529508	0.660366870483603\\
2.44163503529508	0.660922734852697\\
2.44407615791677	0.660922734852697\\
2.44407615791677	0.661478599221791\\
2.4445093188902	0.661478599221791\\
2.4445093188902	0.662034463590885\\
2.44527596857639	0.662034463590885\\
2.44527596857639	0.662590327959979\\
2.45375010773754	0.662590327959979\\
2.45375010773754	0.663146192329073\\
2.46151497928504	0.663146192329073\\
2.46151497928504	0.663702056698167\\
2.46271467604663	0.663702056698167\\
2.46271467604663	0.664257921067261\\
2.47679613131206	0.664257921067261\\
2.47679613131206	0.664813785436355\\
2.47726888737754	0.664813785436355\\
2.47726888737754	0.665369649805449\\
2.48497977470431	0.665369649805449\\
2.48497977470431	0.665925514174543\\
2.49213710481211	0.665925514174543\\
2.49213710481211	0.666481378543637\\
2.49329959100883	0.666481378543637\\
2.49329959100883	0.66703724291273\\
2.49347969229179	0.667593107281824\\
2.49400471215035	0.667593107281824\\
2.49400471215035	0.668148971650918\\
2.49423571477269	0.668704836020012\\
2.49457653853521	0.668704836020012\\
2.49457653853521	0.669260700389106\\
2.49478546650366	0.6698165647582\\
2.50297583863862	0.6698165647582\\
2.50297583863862	0.670372429127294\\
2.5031245065483	0.670928293496388\\
2.50618888212913	0.670928293496388\\
2.50618888212913	0.671484157865482\\
2.50649210852283	0.671484157865482\\
2.50649210852283	0.672040022234576\\
2.51371427244703	0.672040022234576\\
2.51371427244703	0.67259588660367\\
2.51669153565184	0.67259588660367\\
2.51669153565184	0.673151750972764\\
2.51847154124049	0.673151750972764\\
2.51847154124049	0.673707615341858\\
2.52028966130708	0.673707615341858\\
2.52028966130708	0.674263479710952\\
2.52546286381952	0.674263479710952\\
2.52546286381952	0.674819344080046\\
2.52691137953851	0.674819344080046\\
2.52691137953851	0.67537520844914\\
2.52732361254177	0.67537520844914\\
2.52732361254177	0.675931072818234\\
2.52740039562635	0.676486937187327\\
2.52860951607823	0.676486937187327\\
2.52860951607823	0.677042801556421\\
2.53003933205419	0.677042801556421\\
2.53003933205419	0.677598665925515\\
2.53878466649802	0.677598665925515\\
2.53878466649802	0.678154530294609\\
2.53938454829129	0.678154530294609\\
2.53938454829129	0.678710394663703\\
2.55524070823898	0.678710394663703\\
2.55524070823898	0.679266259032797\\
2.55567937553426	0.679266259032797\\
2.55567937553426	0.679822123401891\\
2.55693095487697	0.679822123401891\\
2.55693095487697	0.680377987770985\\
2.57017026416276	0.680377987770985\\
2.57017026416276	0.680933852140079\\
2.58648384244579	0.680933852140079\\
2.58648384244579	0.681489716509173\\
2.58765412692527	0.681489716509173\\
2.58765412692527	0.682045580878267\\
2.58846500574823	0.682045580878267\\
2.58846500574823	0.682601445247361\\
2.58978801609417	0.682601445247361\\
2.58978801609417	0.683157309616455\\
2.5928505577629	0.683157309616455\\
2.5928505577629	0.683713173985549\\
2.59961533812664	0.683713173985549\\
2.59961533812664	0.684269038354643\\
2.60148661535204	0.684269038354643\\
2.60148661535204	0.684824902723737\\
2.60888685473029	0.684824902723737\\
2.60888685473029	0.68538076709283\\
2.61182770000596	0.68538076709283\\
2.61182770000596	0.685936631461924\\
2.61260231358536	0.685936631461924\\
2.61260231358536	0.686492495831018\\
2.61642569026906	0.686492495831018\\
2.61642569026906	0.687048360200112\\
2.61644290521047	0.687604224569206\\
2.62574638407624	0.687604224569206\\
2.62574638407624	0.6881600889383\\
2.6290733168523	0.6881600889383\\
2.6290733168523	0.688715953307394\\
2.63097720570861	0.688715953307394\\
2.63097720570861	0.689271817676488\\
2.64053204637027	0.689271817676488\\
2.64053204637027	0.689827682045582\\
2.65575190705151	0.689827682045582\\
2.65575190705151	0.690383546414676\\
2.65576022789089	0.69093941078377\\
2.65841387906963	0.69093941078377\\
2.65841387906963	0.691495275152864\\
2.65866552492818	0.692051139521958\\
2.65925410766663	0.692051139521958\\
2.65925410766663	0.692607003891052\\
2.6621190355901	0.692607003891052\\
2.6621190355901	0.693162868260146\\
2.66551933473601	0.693162868260146\\
2.66551933473601	0.69371873262924\\
2.66596931020525	0.69371873262924\\
2.66596931020525	0.694274596998333\\
2.67444137515546	0.694274596998333\\
2.67444137515546	0.694830461367427\\
2.6916883953717	0.694830461367427\\
2.6916883953717	0.695386325736521\\
2.69375099502618	0.695386325736521\\
2.69375099502618	0.695942190105615\\
2.69506757542338	0.695942190105615\\
2.69506757542338	0.696498054474709\\
2.69692004707964	0.696498054474709\\
2.69692004707964	0.697053918843803\\
2.69707576899752	0.697609783212897\\
2.70088970160015	0.697609783212897\\
2.70088970160015	0.698165647581991\\
2.71400003935105	0.698165647581991\\
2.71400003935105	0.698721511951085\\
2.71855042815794	0.698721511951085\\
2.71855042815794	0.699277376320179\\
2.73876710387391	0.699277376320179\\
2.73876710387391	0.699833240689273\\
2.74443618895183	0.699833240689273\\
2.74443618895183	0.700389105058367\\
2.74469323844838	0.700944969427461\\
2.74726061480085	0.700944969427461\\
2.74726061480085	0.701500833796555\\
2.7520319132874	0.701500833796555\\
2.7520319132874	0.702056698165649\\
2.7538328972343	0.702056698165649\\
2.7538328972343	0.702612562534743\\
2.76075045351963	0.702612562534743\\
2.76075045351963	0.703168426903837\\
2.7635588038746	0.703168426903837\\
2.7635588038746	0.70372429127293\\
2.77503025848056	0.70372429127293\\
2.77503025848056	0.704280155642024\\
2.77505691601496	0.704836020011118\\
2.77744661639745	0.704836020011118\\
2.77744661639745	0.705391884380212\\
2.77804407794814	0.705391884380212\\
2.77804407794814	0.705947748749306\\
2.78874562157088	0.705947748749306\\
2.78874562157088	0.7065036131184\\
2.79106292113102	0.7065036131184\\
2.79106292113102	0.707059477487494\\
2.8154061375317	0.707059477487494\\
2.8154061375317	0.707615341856588\\
2.81941955506541	0.707615341856588\\
2.81941955506541	0.708171206225682\\
2.8204608414353	0.708171206225682\\
2.8204608414353	0.708727070594776\\
2.82135164228439	0.708727070594776\\
2.82135164228439	0.70928293496387\\
2.8248815209428	0.70928293496387\\
2.8248815209428	0.709838799332964\\
2.82819619792368	0.709838799332964\\
2.82819619792368	0.710394663702058\\
2.83302765189022	0.710394663702058\\
2.83302765189022	0.710950528071152\\
2.84554627444381	0.710950528071152\\
2.84554627444381	0.711506392440246\\
2.84734860823134	0.711506392440246\\
2.84734860823134	0.71206225680934\\
2.84897554001329	0.71206225680934\\
2.84897554001329	0.712618121178433\\
2.85112431687332	0.712618121178433\\
2.85112431687332	0.713173985547527\\
2.85220349616426	0.713173985547527\\
2.85220349616426	0.713729849916621\\
2.8552527043747	0.713729849916621\\
2.8552527043747	0.714285714285715\\
2.86143820263937	0.714285714285715\\
2.86143820263937	0.714841578654809\\
2.87119978335484	0.714841578654809\\
2.87119978335484	0.715397443023903\\
2.87412749911807	0.715397443023903\\
2.87412749911807	0.715953307392997\\
2.87438941556161	0.716509171762091\\
2.88835048471921	0.716509171762091\\
2.88835048471921	0.717065036131185\\
2.89173663455328	0.717065036131185\\
2.89173663455328	0.717620900500279\\
2.89425901535611	0.717620900500279\\
2.89425901535611	0.718176764869373\\
2.92289879724817	0.718176764869373\\
2.92289879724817	0.718732629238467\\
2.93190573489125	0.718732629238467\\
2.93190573489125	0.719288493607561\\
2.93956163336095	0.719288493607561\\
2.93956163336095	0.719844357976655\\
2.94466113719397	0.719844357976655\\
2.94466113719397	0.720400222345749\\
2.95027520821665	0.720400222345749\\
2.95027520821665	0.720956086714843\\
2.95056263024317	0.720956086714843\\
2.95056263024317	0.721511951083937\\
2.95313094777062	0.721511951083937\\
2.95313094777062	0.72206781545303\\
2.95458186544333	0.72206781545303\\
2.95458186544333	0.722623679822124\\
2.95679544287761	0.722623679822124\\
2.95679544287761	0.723179544191218\\
2.95781642282714	0.723179544191218\\
2.95781642282714	0.723735408560312\\
2.95986590099899	0.723735408560312\\
2.95986590099899	0.724291272929406\\
2.97267423065238	0.724291272929406\\
2.97267423065238	0.7248471372985\\
2.97775930832218	0.7248471372985\\
2.97775930832218	0.725403001667594\\
2.98284176893902	0.725403001667594\\
2.98284176893902	0.725958866036688\\
3.00407714386124	0.725958866036688\\
3.00407714386124	0.726514730405782\\
3.01239814289285	0.726514730405782\\
3.01239814289285	0.727070594774876\\
3.0191636970791	0.727070594774876\\
3.0191636970791	0.72762645914397\\
3.01967628532403	0.72762645914397\\
3.01967628532403	0.728182323513064\\
3.02228377323278	0.728182323513064\\
3.02228377323278	0.728738187882158\\
3.02806894593743	0.728738187882158\\
3.02806894593743	0.729294052251252\\
3.03777474160862	0.729294052251252\\
3.03777474160862	0.729849916620346\\
3.05048977267479	0.729849916620346\\
3.05048977267479	0.73040578098944\\
3.05159991348691	0.73040578098944\\
3.05159991348691	0.730961645358533\\
3.05173589011681	0.731517509727627\\
3.05530420884214	0.731517509727627\\
3.05530420884214	0.732073374096721\\
3.05589356783198	0.732073374096721\\
3.05589356783198	0.732629238465815\\
3.06662141474645	0.732629238465815\\
3.06662141474645	0.733185102834909\\
3.07016757383427	0.733185102834909\\
3.07016757383427	0.733740967204003\\
3.07443217718972	0.733740967204003\\
3.07443217718972	0.734296831573097\\
3.07780036145029	0.734296831573097\\
3.07780036145029	0.734852695942191\\
3.09027278272437	0.734852695942191\\
3.09027278272437	0.735408560311285\\
3.09731337986053	0.735408560311285\\
3.09731337986053	0.735964424680379\\
3.10417624369535	0.735964424680379\\
3.10417624369535	0.736520289049473\\
3.10430758455783	0.737076153418567\\
3.11047771801674	0.737076153418567\\
3.11047771801674	0.737632017787661\\
3.11409877186135	0.737632017787661\\
3.11409877186135	0.738187882156755\\
3.11511063178246	0.738187882156755\\
3.11511063178246	0.738743746525849\\
3.11824665317335	0.738743746525849\\
3.11824665317335	0.739299610894943\\
3.15781588777751	0.739299610894943\\
3.15781588777751	0.739855475264036\\
3.15934008556259	0.739855475264036\\
3.15934008556259	0.74041133963313\\
3.1650187226957	0.74041133963313\\
3.1650187226957	0.740967204002224\\
3.17301089709169	0.740967204002224\\
3.17301089709169	0.741523068371318\\
3.20131177622068	0.741523068371318\\
3.20131177622068	0.742078932740412\\
3.20252322042418	0.742078932740412\\
3.20252322042418	0.742634797109506\\
3.21993116463428	0.742634797109506\\
3.21993116463428	0.7431906614786\\
3.22155117742591	0.7431906614786\\
3.22155117742591	0.743746525847694\\
3.23096799077274	0.743746525847694\\
3.23096799077274	0.744302390216788\\
3.23441354494499	0.744302390216788\\
3.23441354494499	0.744858254585882\\
3.24190541331055	0.744858254585882\\
3.24190541331055	0.745414118954976\\
3.24224479588704	0.745414118954976\\
3.24224479588704	0.74596998332407\\
3.24373707822929	0.74596998332407\\
3.24373707822929	0.746525847693164\\
3.24498640567624	0.746525847693164\\
3.24498640567624	0.747081712062258\\
3.24543699057071	0.747081712062258\\
3.24543699057071	0.747637576431352\\
3.25783139630034	0.747637576431352\\
3.25783139630034	0.748193440800446\\
3.26581352730556	0.748193440800446\\
3.26581352730556	0.74874930516954\\
3.26624056929159	0.74874930516954\\
3.26624056929159	0.749305169538633\\
3.27769802599799	0.749305169538633\\
3.27769802599799	0.749861033907727\\
3.28371619396443	0.749861033907727\\
3.28371619396443	0.750416898276821\\
3.28526514412087	0.750416898276821\\
3.28526514412087	0.750972762645915\\
3.29787805764295	0.750972762645915\\
3.29787805764295	0.751528627015009\\
3.30526028847288	0.751528627015009\\
3.30526028847288	0.752084491384103\\
3.31757197949944	0.752084491384103\\
3.31757197949944	0.752640355753197\\
3.31865413823703	0.752640355753197\\
3.31865413823703	0.753196220122291\\
3.32090906260645	0.753196220122291\\
3.32090906260645	0.753752084491385\\
3.32238671309099	0.753752084491385\\
3.32238671309099	0.754307948860479\\
3.32713159792016	0.754307948860479\\
3.32713159792016	0.754863813229573\\
3.32714883133304	0.755419677598667\\
3.33768308338872	0.755419677598667\\
3.33768308338872	0.755975541967761\\
3.35150421846082	0.755975541967761\\
3.35150421846082	0.756531406336855\\
3.35928138233572	0.756531406336855\\
3.35928138233572	0.757087270705949\\
3.37070967983322	0.757087270705949\\
3.37070967983322	0.757643135075043\\
3.37215134076085	0.757643135075043\\
3.37215134076085	0.758198999444136\\
3.37820789696712	0.758198999444136\\
3.37820789696712	0.75875486381323\\
3.38547203561606	0.75875486381323\\
3.38547203561606	0.759310728182324\\
3.39077204828001	0.759310728182324\\
3.39077204828001	0.759866592551418\\
3.40175974929942	0.759866592551418\\
3.40175974929942	0.760422456920512\\
3.43886427709074	0.760422456920512\\
3.43886427709074	0.760978321289606\\
3.44146078284452	0.760978321289606\\
3.44146078284452	0.7615341856587\\
3.44784971298279	0.7615341856587\\
3.44784971298279	0.762090050027794\\
3.45027172561138	0.762090050027794\\
3.45027172561138	0.762645914396888\\
3.45230220994686	0.762645914396888\\
3.45230220994686	0.763201778765982\\
3.45453659616813	0.763201778765982\\
3.45453659616813	0.763757643135076\\
3.46967683546906	0.763757643135076\\
3.46967683546906	0.76431350750417\\
3.47040115177847	0.76431350750417\\
3.47040115177847	0.764869371873264\\
3.47683476396963	0.764869371873264\\
3.47683476396963	0.765425236242358\\
3.48601021429729	0.765425236242358\\
3.48601021429729	0.765981100611452\\
3.50813284365081	0.765981100611452\\
3.50813284365081	0.766536964980546\\
3.51884404656859	0.766536964980546\\
3.51884404656859	0.76709282934964\\
3.52990517159423	0.76709282934964\\
3.52990517159423	0.767648693718733\\
3.54478662999315	0.767648693718733\\
3.54478662999315	0.768204558087827\\
3.54643984967565	0.768204558087827\\
3.54643984967565	0.768760422456921\\
3.54658355151408	0.769316286826015\\
3.57124135723241	0.769316286826015\\
3.57124135723241	0.769872151195109\\
3.59384241830365	0.769872151195109\\
3.59384241830365	0.770428015564203\\
3.59795808985912	0.770428015564203\\
3.59795808985912	0.770983879933297\\
3.60865319537963	0.770983879933297\\
3.60865319537963	0.771539744302391\\
3.61535856208262	0.771539744302391\\
3.61535856208262	0.772095608671485\\
3.62620341934445	0.772095608671485\\
3.62620341934445	0.772651473040579\\
3.62758115244657	0.772651473040579\\
3.62758115244657	0.773207337409673\\
3.67496782059018	0.773207337409673\\
3.67496782059018	0.773763201778767\\
3.67825462516923	0.773763201778767\\
3.67825462516923	0.774319066147861\\
3.71965123479722	0.774319066147861\\
3.71965123479722	0.774874930516955\\
3.72264127049677	0.774874930516955\\
3.72264127049677	0.775430794886049\\
3.72402040312925	0.775430794886049\\
3.72402040312925	0.775986659255143\\
3.76087414233159	0.775986659255143\\
3.76087414233159	0.776542523624236\\
3.76360541417997	0.776542523624236\\
3.76360541417997	0.77709838799333\\
3.79065682961416	0.77709838799333\\
3.79065682961416	0.777654252362424\\
3.79080500710977	0.778210116731518\\
3.79116489222079	0.778210116731518\\
3.79116489222079	0.778765981100612\\
3.81424396408639	0.778765981100612\\
3.81424396408639	0.779321845469706\\
3.81502061582512	0.779321845469706\\
3.81502061582512	0.7798777098388\\
3.81596698725232	0.7798777098388\\
3.81596698725232	0.780433574207894\\
3.81902116679003	0.780433574207894\\
3.81902116679003	0.780989438576988\\
3.82945079819317	0.780989438576988\\
3.82945079819317	0.781545302946082\\
3.85332072519048	0.781545302946082\\
3.85332072519048	0.782101167315176\\
3.86660083377463	0.782101167315176\\
3.86660083377463	0.78265703168427\\
3.86851074285491	0.78265703168427\\
3.86851074285491	0.783212896053364\\
3.88660388246037	0.783212896053364\\
3.88660388246037	0.783768760422458\\
3.89107568795071	0.783768760422458\\
3.89107568795071	0.784324624791552\\
3.91340587616744	0.784324624791552\\
3.91340587616744	0.784880489160646\\
3.92504762132398	0.784880489160646\\
3.92504762132398	0.78543635352974\\
3.96313137031535	0.78543635352974\\
3.96313137031535	0.785992217898833\\
3.978215299207	0.785992217898833\\
3.978215299207	0.786548082267927\\
3.97907662571801	0.786548082267927\\
3.97907662571801	0.787103946637021\\
3.98166985076745	0.787103946637021\\
3.98166985076745	0.787659811006115\\
3.9928969599123	0.787659811006115\\
3.9928969599123	0.788215675375209\\
4.00137451361661	0.788215675375209\\
4.00137451361661	0.788771539744303\\
4.00183980685419	0.788771539744303\\
4.00183980685419	0.789327404113397\\
4.0027234607001	0.789327404113397\\
4.0027234607001	0.789883268482491\\
4.03718174261689	0.789883268482491\\
4.03718174261689	0.790439132851585\\
4.04837550706624	0.790439132851585\\
4.04837550706624	0.790994997220679\\
4.08846866120573	0.790994997220679\\
4.08846866120573	0.791550861589773\\
4.09237662381824	0.791550861589773\\
4.09237662381824	0.792106725958867\\
4.12179850947341	0.792106725958867\\
4.12179850947341	0.792662590327961\\
4.12532607833763	0.792662590327961\\
4.12532607833763	0.793218454697055\\
4.15538720380002	0.793218454697055\\
4.15538720380002	0.793774319066149\\
4.15653775055517	0.793774319066149\\
4.15653775055517	0.794330183435243\\
4.18101811844932	0.794330183435243\\
4.18101811844932	0.794886047804336\\
4.20434229736684	0.794886047804336\\
4.20434229736684	0.79544191217343\\
4.21315977027344	0.79544191217343\\
4.21315977027344	0.795997776542524\\
4.21376272049509	0.795997776542524\\
4.21376272049509	0.796553640911618\\
4.2345843945751	0.796553640911618\\
4.2345843945751	0.797109505280712\\
4.25528688235761	0.797109505280712\\
4.25528688235761	0.797665369649806\\
4.34611606197581	0.797665369649806\\
4.34611606197581	0.7982212340189\\
4.34928134582331	0.7982212340189\\
4.34928134582331	0.798777098387994\\
4.39266203131698	0.798777098387994\\
4.39266203131698	0.799332962757088\\
4.39983502670635	0.799332962757088\\
4.39983502670635	0.799888827126182\\
4.41254666515472	0.799888827126182\\
4.41254666515472	0.800444691495276\\
4.41917886903019	0.800444691495276\\
4.41917886903019	0.80100055586437\\
4.42060137621424	0.80100055586437\\
4.42060137621424	0.801556420233464\\
4.43433128229485	0.801556420233464\\
4.43433128229485	0.802112284602558\\
4.44033569444005	0.802112284602558\\
4.44033569444005	0.802668148971652\\
4.44911312096593	0.802668148971652\\
4.44911312096593	0.803224013340746\\
4.46447851277951	0.803224013340746\\
4.46447851277951	0.803779877709839\\
4.51598013112488	0.803779877709839\\
4.51598013112488	0.804335742078933\\
4.51820937679836	0.804335742078933\\
4.51820937679836	0.804891606448027\\
4.57495929576634	0.804891606448027\\
4.57495929576634	0.805447470817121\\
4.60430101822601	0.805447470817121\\
4.60430101822601	0.806003335186215\\
4.61140742369855	0.806003335186215\\
4.61140742369855	0.806559199555309\\
4.61628547480529	0.806559199555309\\
4.61628547480529	0.807115063924403\\
4.62563400199573	0.807115063924403\\
4.62563400199573	0.807670928293497\\
4.632920031903	0.807670928293497\\
4.632920031903	0.808226792662591\\
4.65382950184669	0.808226792662591\\
4.65382950184669	0.808782657031685\\
4.66487186924018	0.808782657031685\\
4.66487186924018	0.809338521400779\\
4.67880140231513	0.809338521400779\\
4.67880140231513	0.809894385769873\\
4.68685071971379	0.809894385769873\\
4.68685071971379	0.810450250138967\\
4.69448549907401	0.810450250138967\\
4.69448549907401	0.811006114508061\\
4.71567759797853	0.811006114508061\\
4.71567759797853	0.811561978877155\\
4.75253550336683	0.811561978877155\\
4.75253550336683	0.812117843246249\\
4.8028839181489	0.812117843246249\\
4.8028839181489	0.812673707615343\\
4.8306757975697	0.812673707615343\\
4.8306757975697	0.813229571984436\\
4.83850486841353	0.813229571984436\\
4.83850486841353	0.81378543635353\\
4.84488279008134	0.81378543635353\\
4.84488279008134	0.814341300722624\\
4.87599398662611	0.814341300722624\\
4.87599398662611	0.814897165091718\\
4.896911819671	0.814897165091718\\
4.896911819671	0.815453029460812\\
4.91130694817449	0.815453029460812\\
4.91130694817449	0.816008893829906\\
4.91386963188904	0.816008893829906\\
4.91386963188904	0.816564758199\\
4.91555679000426	0.816564758199\\
4.91555679000426	0.817120622568094\\
4.94828721869552	0.817120622568094\\
4.94828721869552	0.817676486937188\\
4.96553126062196	0.817676486937188\\
4.96553126062196	0.818232351306282\\
4.97591692119433	0.818232351306282\\
4.97591692119433	0.818788215675376\\
5.03733850768025	0.818788215675376\\
5.03733850768025	0.81934408004447\\
5.04498336842752	0.81934408004447\\
5.04498336842752	0.819899944413564\\
5.04685590786553	0.819899944413564\\
5.04685590786553	0.820455808782658\\
5.06005666423975	0.820455808782658\\
5.06005666423975	0.821011673151752\\
5.06007926015821	0.821567537520846\\
5.08177591054501	0.821567537520846\\
5.08177591054501	0.822123401889939\\
5.1028394115385	0.822123401889939\\
5.1028394115385	0.822679266259033\\
5.13702396512446	0.822679266259033\\
5.13702396512446	0.823235130628127\\
5.20227574488785	0.823235130628127\\
5.20227574488785	0.823790994997221\\
5.22289048487537	0.823790994997221\\
5.22289048487537	0.824346859366315\\
5.31118137506863	0.824346859366315\\
5.31118137506863	0.824902723735409\\
5.33148726355299	0.824902723735409\\
5.33148726355299	0.825458588104503\\
5.35922428506679	0.825458588104503\\
5.35922428506679	0.826014452473597\\
5.35961806224741	0.826014452473597\\
5.35961806224741	0.826570316842691\\
5.37909137821404	0.826570316842691\\
5.37909137821404	0.827126181211785\\
5.38120570745469	0.827126181211785\\
5.38120570745469	0.827682045580879\\
5.39654904866617	0.827682045580879\\
5.39654904866617	0.828237909949973\\
5.40081815165956	0.828237909949973\\
5.40081815165956	0.828793774319067\\
5.42106783490256	0.828793774319067\\
5.42106783490256	0.829349638688161\\
5.42366262559577	0.829349638688161\\
5.42366262559577	0.829905503057255\\
5.43011943460571	0.829905503057255\\
5.43011943460571	0.830461367426349\\
5.45242737863515	0.830461367426349\\
5.45242737863515	0.831017231795443\\
5.54275303331284	0.831017231795443\\
5.54275303331284	0.831573096164536\\
5.60610653650127	0.831573096164536\\
5.60610653650127	0.83212896053363\\
5.63614806478138	0.83212896053363\\
5.63614806478138	0.832684824902724\\
5.64635278232273	0.832684824902724\\
5.64635278232273	0.833240689271818\\
5.64753612806714	0.833240689271818\\
5.64753612806714	0.833796553640912\\
5.66476331754041	0.833796553640912\\
5.66476331754041	0.834352418010006\\
5.66635150201416	0.834352418010006\\
5.66635150201416	0.8349082823791\\
5.71156366529376	0.8349082823791\\
5.71156366529376	0.835464146748194\\
5.71534744713491	0.835464146748194\\
5.71534744713491	0.836020011117288\\
5.76885659260711	0.836020011117288\\
5.76885659260711	0.836575875486382\\
5.77381157494677	0.836575875486382\\
5.77381157494677	0.837131739855476\\
5.80173817390889	0.837131739855476\\
5.80173817390889	0.83768760422457\\
5.83059487851384	0.83768760422457\\
5.83059487851384	0.838243468593664\\
5.90906661116758	0.838243468593664\\
5.90906661116758	0.838799332962758\\
5.91592299602077	0.838799332962758\\
5.91592299602077	0.839355197331852\\
5.93456820861022	0.839355197331852\\
5.93456820861022	0.839911061700946\\
5.94829962529676	0.839911061700946\\
5.94829962529676	0.840466926070039\\
6.00280374603483	0.840466926070039\\
6.00280374603483	0.841022790439133\\
6.03103854161233	0.841022790439133\\
6.03103854161233	0.841578654808227\\
6.05102029578651	0.841578654808227\\
6.05102029578651	0.842134519177321\\
6.06067207609222	0.842134519177321\\
6.06067207609222	0.842690383546415\\
6.06379625709352	0.842690383546415\\
6.06379625709352	0.843246247915509\\
6.10263428011606	0.843246247915509\\
6.10263428011606	0.843802112284603\\
6.10763487509375	0.843802112284603\\
6.10763487509375	0.844357976653697\\
6.24092680763288	0.844357976653697\\
6.24092680763288	0.844913841022791\\
6.25804091124873	0.844913841022791\\
6.25804091124873	0.845469705391885\\
6.26802126541284	0.845469705391885\\
6.26802126541284	0.846025569760979\\
6.29066068466506	0.846025569760979\\
6.29066068466506	0.846581434130073\\
6.39181409946733	0.846581434130073\\
6.39181409946733	0.847137298499167\\
6.39909190507859	0.847137298499167\\
6.39909190507859	0.847693162868261\\
6.40241214938322	0.847693162868261\\
6.40241214938322	0.848249027237355\\
6.40909914848105	0.848249027237355\\
6.40909914848105	0.848804891606449\\
6.43493011346434	0.848804891606449\\
6.43493011346434	0.849360755975543\\
6.46535724998572	0.849360755975543\\
6.46535724998572	0.849916620344636\\
6.46802200047401	0.849916620344636\\
6.46802200047401	0.85047248471373\\
6.54255389777863	0.85047248471373\\
6.54255389777863	0.851028349082824\\
6.57056415710284	0.851028349082824\\
6.57056415710284	0.851584213451918\\
6.5866509582746	0.851584213451918\\
6.5866509582746	0.852140077821012\\
6.58771138074041	0.852140077821012\\
6.58771138074041	0.852695942190106\\
6.62585282509227	0.852695942190106\\
6.62585282509227	0.8532518065592\\
6.79175288566596	0.8532518065592\\
6.79175288566596	0.853807670928294\\
6.85461136334862	0.853807670928294\\
6.85461136334862	0.854363535297388\\
6.85581024550871	0.854363535297388\\
6.85581024550871	0.854919399666482\\
6.90036446773157	0.854919399666482\\
6.90036446773157	0.855475264035576\\
6.93455048300673	0.855475264035576\\
6.93455048300673	0.85603112840467\\
6.96015623201906	0.85603112840467\\
6.96015623201906	0.856586992773764\\
6.96598420565515	0.856586992773764\\
6.96598420565515	0.857142857142858\\
7.00011530837632	0.857142857142858\\
7.00011530837632	0.857698721511952\\
7.02967836303111	0.857698721511952\\
7.02967836303111	0.858254585881046\\
7.08297448587221	0.858254585881046\\
7.08297448587221	0.858810450250139\\
7.08625088166309	0.858810450250139\\
7.08625088166309	0.859366314619233\\
7.09403527466484	0.859366314619233\\
7.09403527466484	0.859922178988327\\
7.13175680403362	0.859922178988327\\
7.13175680403362	0.860478043357421\\
7.18535733321396	0.860478043357421\\
7.18535733321396	0.861033907726515\\
7.18753306760006	0.861033907726515\\
7.18753306760006	0.861589772095609\\
7.20831541193643	0.861589772095609\\
7.20831541193643	0.862145636464703\\
7.21727713171206	0.862145636464703\\
7.21727713171206	0.862701500833797\\
7.22748321593371	0.862701500833797\\
7.22748321593371	0.863257365202891\\
7.23436431471193	0.863257365202891\\
7.23436431471193	0.863813229571985\\
7.23714138409533	0.863813229571985\\
7.23714138409533	0.864369093941079\\
7.30738497499913	0.864369093941079\\
7.30738497499913	0.864924958310173\\
7.39082637278053	0.864924958310173\\
7.39082637278053	0.865480822679267\\
7.45521259685874	0.865480822679267\\
7.45521259685874	0.866036687048361\\
7.47409759846819	0.866036687048361\\
7.47409759846819	0.866592551417455\\
7.48433600098379	0.866592551417455\\
7.48433600098379	0.867148415786549\\
7.49814423334097	0.867148415786549\\
7.49814423334097	0.867704280155642\\
7.51032453955125	0.867704280155642\\
7.51032453955125	0.868260144524736\\
7.52241668510619	0.868260144524736\\
7.52241668510619	0.86881600889383\\
7.59201694640537	0.86881600889383\\
7.59201694640537	0.869371873262924\\
7.63074093771903	0.869371873262924\\
7.63074093771903	0.869927737632018\\
7.69280897084711	0.869927737632018\\
7.69280897084711	0.870483602001112\\
7.90311030341031	0.870483602001112\\
7.90311030341031	0.871039466370206\\
7.91950004794379	0.871039466370206\\
7.91950004794379	0.8715953307393\\
7.98532896106867	0.8715953307393\\
7.98532896106867	0.872151195108394\\
7.98643473103106	0.872151195108394\\
7.98643473103106	0.872707059477488\\
8.02825257340012	0.872707059477488\\
8.02825257340012	0.873262923846582\\
8.10081959667265	0.873262923846582\\
8.10081959667265	0.873818788215676\\
8.11024751257681	0.873818788215676\\
8.11024751257681	0.87437465258477\\
8.14641583008977	0.87437465258477\\
8.14641583008977	0.874930516953864\\
8.22092046126947	0.874930516953864\\
8.22092046126947	0.875486381322958\\
8.30046152523235	0.875486381322958\\
8.30046152523235	0.876042245692052\\
8.31873547708085	0.876042245692052\\
8.31873547708085	0.876598110061146\\
8.39182501882937	0.876598110061146\\
8.39182501882937	0.877153974430239\\
8.49213416225705	0.877153974430239\\
8.49213416225705	0.877709838799333\\
8.49870462204923	0.877709838799333\\
8.49870462204923	0.878265703168427\\
8.52824747241132	0.878265703168427\\
8.52824747241132	0.878821567537521\\
8.58940399085741	0.878821567537521\\
8.58940399085741	0.879377431906615\\
8.65076480736239	0.879377431906615\\
8.65076480736239	0.879933296275709\\
8.76897129465117	0.879933296275709\\
8.76897129465117	0.880489160644803\\
8.79652872842986	0.880489160644803\\
8.79652872842986	0.881045025013897\\
8.8107213233539	0.881045025013897\\
8.8107213233539	0.881600889382991\\
8.861406256357	0.881600889382991\\
8.861406256357	0.882156753752085\\
8.90097034274507	0.882156753752085\\
8.90097034274507	0.882712618121179\\
8.90833775614067	0.882712618121179\\
8.90833775614067	0.883268482490273\\
8.9288256790472	0.883268482490273\\
8.9288256790472	0.883824346859367\\
9.0209787261718	0.883824346859367\\
9.0209787261718	0.884380211228461\\
9.0254585037345	0.884380211228461\\
9.0254585037345	0.884936075597555\\
9.06383540440964	0.884936075597555\\
9.06383540440964	0.885491939966649\\
9.125450042762	0.885491939966649\\
9.125450042762	0.886047804335742\\
9.13496501463658	0.886047804335742\\
9.13496501463658	0.886603668704836\\
9.18315771068859	0.886603668704836\\
9.18315771068859	0.88715953307393\\
9.19882418690462	0.88715953307393\\
9.19882418690462	0.887715397443024\\
9.22967982891622	0.887715397443024\\
9.22967982891622	0.888271261812118\\
9.25919465059309	0.888271261812118\\
9.25919465059309	0.888827126181212\\
9.35536716422415	0.888827126181212\\
9.35536716422415	0.889382990550306\\
9.45274986490437	0.889382990550306\\
9.45274986490437	0.8899388549194\\
9.51797832928761	0.8899388549194\\
9.51797832928761	0.890494719288494\\
9.55121696820579	0.890494719288494\\
9.55121696820579	0.891050583657588\\
9.59935223504534	0.891050583657588\\
9.59935223504534	0.891606448026682\\
9.63295359782657	0.891606448026682\\
9.63295359782657	0.892162312395776\\
9.65921503625281	0.892162312395776\\
9.65921503625281	0.89271817676487\\
9.69896507455973	0.89271817676487\\
9.69896507455973	0.893274041133964\\
9.71421673676597	0.893274041133964\\
9.71421673676597	0.893829905503058\\
9.90023632516554	0.893829905503058\\
9.90023632516554	0.894385769872152\\
9.98794605269789	0.894385769872152\\
9.98794605269789	0.894941634241246\\
10.0277109415047	0.894941634241246\\
10.0277109415047	0.895497498610339\\
10.1568972309994	0.895497498610339\\
10.1568972309994	0.896053362979433\\
10.1585370525412	0.896053362979433\\
10.1585370525412	0.896609227348527\\
10.1605093421889	0.896609227348527\\
10.1605093421889	0.897165091717621\\
10.1851159896099	0.897165091717621\\
10.1851159896099	0.897720956086715\\
10.1949822495712	0.897720956086715\\
10.1949822495712	0.898276820455809\\
10.3050786530554	0.898276820455809\\
10.3050786530554	0.898832684824903\\
10.3282450588364	0.898832684824903\\
10.3282450588364	0.899388549193997\\
10.3294761935176	0.899388549193997\\
10.3294761935176	0.899944413563091\\
10.3755962822743	0.899944413563091\\
10.3755962822743	0.900500277932185\\
10.5803849886084	0.900500277932185\\
10.5803849886084	0.901056142301279\\
10.583382794621	0.901056142301279\\
10.583382794621	0.901612006670373\\
10.615504716879	0.901612006670373\\
10.615504716879	0.902167871039467\\
10.7953139946974	0.902167871039467\\
10.7953139946974	0.902723735408561\\
10.8260980522136	0.902723735408561\\
10.8260980522136	0.903279599777655\\
11.1868562410911	0.903279599777655\\
11.1868562410911	0.903835464146749\\
11.2821643667976	0.903835464146749\\
11.2821643667976	0.904391328515842\\
11.3114451953117	0.904391328515842\\
11.3114451953117	0.904947192884936\\
11.4326247361072	0.904947192884936\\
11.4326247361072	0.90550305725403\\
11.4626770376293	0.90550305725403\\
11.4626770376293	0.906058921623124\\
11.4805686667634	0.906058921623124\\
11.4805686667634	0.906614785992218\\
11.5301371513631	0.906614785992218\\
11.5301371513631	0.907170650361312\\
11.6193589308023	0.907170650361312\\
11.6193589308023	0.907726514730406\\
11.6367218657101	0.907726514730406\\
11.6367218657101	0.9082823790995\\
11.8812041272224	0.9082823790995\\
11.8812041272224	0.908838243468594\\
12.1528000619374	0.908838243468594\\
12.1528000619374	0.909394107837688\\
12.3121418186525	0.909394107837688\\
12.3121418186525	0.909949972206782\\
12.3371615836113	0.909949972206782\\
12.3371615836113	0.910505836575876\\
12.357623806495	0.910505836575876\\
12.357623806495	0.91106170094497\\
12.4088184156385	0.91106170094497\\
12.4088184156385	0.911617565314064\\
12.7370785970738	0.911617565314064\\
12.7370785970738	0.912173429683158\\
12.8110856269374	0.912173429683158\\
12.8110856269374	0.912729294052252\\
12.9338262605081	0.912729294052252\\
12.9338262605081	0.913285158421345\\
12.9805571435501	0.913285158421345\\
12.9805571435501	0.913841022790439\\
13.2391576834385	0.913841022790439\\
13.2391576834385	0.914396887159533\\
13.2561351958566	0.914396887159533\\
13.2561351958566	0.914952751528627\\
13.2853287281608	0.914952751528627\\
13.2853287281608	0.915508615897721\\
13.4033739821077	0.915508615897721\\
13.4033739821077	0.916064480266815\\
13.4575893364715	0.916064480266815\\
13.4575893364715	0.916620344635909\\
13.685961490601	0.916620344635909\\
13.685961490601	0.917176209005003\\
13.691898964778	0.917176209005003\\
13.691898964778	0.917732073374097\\
13.7083450133561	0.917732073374097\\
13.7083450133561	0.918287937743191\\
13.7862141137177	0.918287937743191\\
13.7862141137177	0.918843802112285\\
13.8641385892974	0.918843802112285\\
13.8641385892974	0.919399666481379\\
13.9028423605426	0.919399666481379\\
13.9028423605426	0.919955530850473\\
13.913060210554	0.919955530850473\\
13.913060210554	0.920511395219567\\
14.1091851221354	0.920511395219567\\
14.1091851221354	0.921067259588661\\
14.1868031338461	0.921067259588661\\
14.1868031338461	0.921623123957755\\
14.6665639835863	0.921623123957755\\
14.6665639835863	0.922178988326849\\
14.6935675893885	0.922178988326849\\
14.6935675893885	0.922734852695942\\
14.8096014383918	0.922734852695942\\
14.8096014383918	0.923290717065036\\
14.989472197284	0.923290717065036\\
14.989472197284	0.92384658143413\\
15.3372202199173	0.92384658143413\\
15.3372202199173	0.924402445803224\\
15.4117752272735	0.924402445803224\\
15.4117752272735	0.924958310172318\\
15.4693981818813	0.924958310172318\\
15.4693981818813	0.925514174541412\\
15.7171535270609	0.925514174541412\\
15.7171535270609	0.926070038910506\\
15.8521461186725	0.926070038910506\\
15.8521461186725	0.9266259032796\\
15.8616943631529	0.9266259032796\\
15.8616943631529	0.927181767648694\\
15.9198673957729	0.927181767648694\\
15.9198673957729	0.927737632017788\\
15.9225943391884	0.927737632017788\\
15.9225943391884	0.928293496386882\\
15.9822109095364	0.928293496386882\\
15.9822109095364	0.928849360755976\\
16.0793035427879	0.928849360755976\\
16.0793035427879	0.92940522512507\\
16.1894204222892	0.92940522512507\\
16.1894204222892	0.929961089494164\\
16.2619038828146	0.929961089494164\\
16.2619038828146	0.930516953863258\\
16.3224820661134	0.930516953863258\\
16.3224820661134	0.931072818232352\\
16.6126089280744	0.931072818232352\\
16.6126089280744	0.931628682601445\\
16.8512295415347	0.931628682601445\\
16.8512295415347	0.932184546970539\\
17.0377858187357	0.932184546970539\\
17.0377858187357	0.932740411339633\\
17.0394754499753	0.932740411339633\\
17.0394754499753	0.933296275708727\\
17.1784356669311	0.933296275708727\\
17.1784356669311	0.933852140077821\\
17.5224792625809	0.933852140077821\\
17.5224792625809	0.934408004446915\\
17.5236220014314	0.934408004446915\\
17.5236220014314	0.934963868816009\\
17.6790428521913	0.934963868816009\\
17.6790428521913	0.935519733185103\\
17.7296400100389	0.935519733185103\\
17.7296400100389	0.936075597554197\\
17.8052871972874	0.936075597554197\\
17.8052871972874	0.936631461923291\\
18.3449909442734	0.936631461923291\\
18.3449909442734	0.937187326292385\\
18.3789683378884	0.937187326292385\\
18.3789683378884	0.937743190661479\\
18.4965510282578	0.937743190661479\\
18.4965510282578	0.938299055030573\\
18.5123403906422	0.938299055030573\\
18.5123403906422	0.938854919399667\\
18.6784091935809	0.938854919399667\\
18.6784091935809	0.939410783768761\\
19.0337896377842	0.939410783768761\\
19.0337896377842	0.939966648137855\\
19.0809533905005	0.939966648137855\\
19.0809533905005	0.940522512506949\\
19.1350231008637	0.940522512506949\\
19.1350231008637	0.941078376876042\\
19.4714282392788	0.941078376876042\\
19.4714282392788	0.941634241245136\\
19.8838900802988	0.941634241245136\\
19.8838900802988	0.94219010561423\\
20.3605996490464	0.94219010561423\\
20.3605996490464	0.942745969983324\\
20.634115849678	0.942745969983324\\
20.634115849678	0.943301834352418\\
20.6910382254568	0.943301834352418\\
20.6910382254568	0.943857698721512\\
20.7299378552063	0.943857698721512\\
20.7299378552063	0.944413563090606\\
20.885914796074	0.944413563090606\\
20.885914796074	0.9449694274597\\
21.0616847123639	0.9449694274597\\
21.0616847123639	0.945525291828794\\
21.0660423481704	0.945525291828794\\
21.0660423481704	0.946081156197888\\
21.2884643159998	0.946081156197888\\
21.2884643159998	0.946637020566982\\
21.3923050933303	0.946637020566982\\
21.3923050933303	0.947192884936076\\
21.4231963350579	0.947192884936076\\
21.4231963350579	0.94774874930517\\
21.5473564727204	0.94774874930517\\
21.5473564727204	0.948304613674264\\
22.0062060769388	0.948304613674264\\
22.0062060769388	0.948860478043358\\
22.2147902443263	0.948860478043358\\
22.2147902443263	0.949416342412452\\
22.3899167197151	0.949416342412452\\
22.3899167197151	0.949972206781545\\
22.5539847428661	0.949972206781545\\
22.5539847428661	0.950528071150639\\
22.6260309567133	0.950528071150639\\
22.6260309567133	0.951083935519733\\
22.9311596176257	0.951083935519733\\
22.9311596176257	0.951639799888827\\
23.1921077617466	0.951639799888827\\
23.1921077617466	0.952195664257921\\
23.3358896135722	0.952195664257921\\
23.3358896135722	0.952751528627015\\
23.6955460025827	0.952751528627015\\
23.6955460025827	0.953307392996109\\
24.0285589502754	0.953307392996109\\
24.0285589502754	0.953863257365203\\
24.3266001382254	0.953863257365203\\
24.3266001382254	0.954419121734297\\
24.4884713626491	0.954419121734297\\
24.4884713626491	0.954974986103391\\
24.6037055902489	0.954974986103391\\
24.6037055902489	0.955530850472485\\
24.6681087344354	0.955530850472485\\
24.6681087344354	0.956086714841579\\
25.1137919471245	0.956086714841579\\
25.1137919471245	0.956642579210673\\
25.1601420732607	0.956642579210673\\
25.1601420732607	0.957198443579767\\
25.1905389213485	0.957198443579767\\
25.1905389213485	0.957754307948861\\
25.5466411874454	0.957754307948861\\
25.5466411874454	0.958310172317955\\
25.7261225763211	0.958310172317955\\
25.7261225763211	0.958866036687049\\
25.8298148623497	0.958866036687049\\
25.8298148623497	0.959421901056142\\
25.8899690938276	0.959421901056142\\
25.8899690938276	0.959977765425236\\
26.3928260062286	0.959977765425236\\
26.3928260062286	0.96053362979433\\
26.4863697849034	0.96053362979433\\
26.4863697849034	0.961089494163424\\
27.0936657935832	0.961089494163424\\
27.0936657935832	0.961645358532518\\
27.5441169251202	0.961645358532518\\
27.5441169251202	0.962201222901612\\
27.7622092422452	0.962201222901612\\
27.7622092422452	0.962757087270706\\
27.7737121886785	0.962757087270706\\
27.7737121886785	0.9633129516398\\
28.0475935358376	0.9633129516398\\
28.0475935358376	0.963868816008894\\
28.5243453862611	0.963868816008894\\
28.5243453862611	0.964424680377988\\
29.4213073582882	0.964424680377988\\
29.4213073582882	0.964980544747082\\
29.8510479877202	0.964980544747082\\
29.8510479877202	0.965536409116176\\
29.8577022953609	0.965536409116176\\
29.8577022953609	0.96609227348527\\
29.9229340248519	0.96609227348527\\
29.9229340248519	0.966648137854364\\
29.9466538526632	0.966648137854364\\
29.9466538526632	0.967204002223458\\
30.0206103315481	0.967204002223458\\
};
\addlegendentry{GNSS}

\addplot [color=red]
  table[row sep=crcr]{%
0.000525066631585247	0\\
0.00500430587855405	0.000345303867401725\\
0.00790386524583653	0.00112223756906005\\
0.00848958393128996	0.00164019337016441\\
0.01051985992558	0.00250345303867405\\
0.0115881789973677	0.00284875690607578\\
0.0119542095185494	0.00328038674033237\\
0.0127380445971284	0.00371201657458542\\
0.013591990657428	0.00414364640883846\\
0.0142903400903371	0.00483425414364547\\
0.0152051727156568	0.00535220994474983\\
0.0155110319179386	0.00569751381215511\\
0.0158833093932991	0.00569751381215511\\
0.0176430141273052	0.00638812154696211\\
0.0197274761407584	0.0076830110497248\\
0.0201798486138749	0.0076830110497248\\
0.0228299826592	0.00880524861878484\\
0.0231722567935364	0.00880524861878484\\
0.0235767409991396	0.00923687845303789\\
0.0238693089914328	0.00923687845303789\\
0.0283270994487879	0.0122582872928163\\
0.0288583599875949	0.0126035911602216\\
0.0295994773970421	0.0130352209944746\\
0.0298409945197591	0.013553176795579\\
0.0301749663925541	0.013553176795579\\
0.0310569154856211	0.0145890883977913\\
0.0314533144864448	0.0145890883977913\\
0.0320456500938882	0.015366022099446\\
0.0323692731167391	0.015366022099446\\
0.0326109591130752	0.015883977900554\\
0.0330514749091826	0.015883977900554\\
0.0334022008411026	0.0162292817679557\\
0.0338912724044889	0.0165745856353574\\
0.0346385331263583	0.017006215469614\\
0.034847169451357	0.0172651933701644\\
0.0352467623690771	0.0172651933701644\\
0.0357222267110018	0.017696823204421\\
0.0360242015657164	0.017696823204421\\
0.0373719024132981	0.0187327348066297\\
0.0382071748463417	0.0192506906077341\\
0.0392753869218581	0.0197686464088385\\
0.0402071803039767	0.0207182320441994\\
0.040498878983751	0.0207182320441994\\
0.0408339094362518	0.0212361878453038\\
0.0413947226917024	0.0217541436464082\\
0.0428167085409932	0.0239986187845318\\
0.0437714650544798	0.0250345303867405\\
0.0441469666155037	0.0255524861878449\\
0.0448918220748951	0.0263294198895032\\
0.0452235802022365	0.0267610497237563\\
0.0462637848162508	0.0279696132596676\\
0.0465763670808705	0.0279696132596676\\
0.0473184999127234	0.0289191988950286\\
0.0476796102285135	0.0292645027624303\\
0.047900351900303	0.029868784530386\\
0.0487845035235459	0.0307320441988956\\
0.0506451065940503	0.032631215469614\\
0.0510372647425363	0.0334944751381201\\
0.0516014827395814	0.0341850828729271\\
0.0530687479629606	0.0351346685082881\\
0.0537658905249039	0.0356526243093924\\
0.0542851694410906	0.0365158839779021\\
0.0548609253255385	0.0372064917127055\\
0.0555897283326416	0.0385013812154682\\
0.0565466803891042	0.0390193370165761\\
0.0573136215113585	0.0400552486187848\\
0.0582779160452418	0.0416954419889493\\
0.0589156670525561	0.0421270718232059\\
0.0592133176008112	0.0425587016574589\\
0.0596035862764097	0.0425587016574589\\
0.0619349044491351	0.0453211325966834\\
0.0623248801046756	0.0456664364640886\\
0.0630245859852856	0.0467023480662974\\
0.0636374849496626	0.04799723756906\\
0.0643806873189376	0.0486878453038671\\
0.0649606422461737	0.0491194751381201\\
0.0652682767403228	0.0495511049723767\\
0.0657594378066193	0.0498964088397784\\
0.066443843219524	0.0510186464088385\\
0.0667313254266588	0.0510186464088385\\
0.0679104783960405	0.0522272099447498\\
0.068513381710666	0.0529178176795568\\
0.0687799186648945	0.0536084254143638\\
0.0709582484240165	0.0561982044198892\\
0.0715971621643874	0.0566298342541423\\
0.0721172141202686	0.0574067679558006\\
0.07251735209692	0.0580110497237563\\
0.0739726443632236	0.0586153314917119\\
0.0747672798999908	0.059737569060772\\
0.0751415886575693	0.0602555248618799\\
0.0783102156060558	0.0639675414364653\\
0.0788162206933229	0.0644854972375697\\
0.0789354943076397	0.0648308011049714\\
0.0792600224550277	0.0648308011049714\\
0.0802307728247698	0.0662983425414367\\
0.0811891893802255	0.0673342541436455\\
0.0814350078432859	0.0676795580110507\\
0.081790543816151	0.0676795580110507\\
0.0825774249575062	0.0688017955801108\\
0.0838199321283071	0.0706146408839778\\
0.0848799380288909	0.0722548342541423\\
0.0859444319223037	0.0732044198895032\\
0.0868084233647508	0.0743266574585633\\
0.0873456573205722	0.0746719613259685\\
0.0890789900185283	0.0773480662983417\\
0.0894156615086317	0.0773480662983417\\
0.0898634874835196	0.0782113259668513\\
0.0905139620966082	0.0786429558011044\\
0.0913656124200202	0.0795925414364653\\
0.0920633430204383	0.0805421270718227\\
0.0933817127210048	0.0821823204419907\\
0.0941167380549786	0.0825276243093924\\
0.0944428069031815	0.0830455801104968\\
0.0980035714779497	0.0871892265193353\\
0.0987599606073175	0.0875345303867405\\
0.105951337127546	0.0964261049723767\\
0.107589450236233	0.0990158839779021\\
0.108767952463314	0.100224447513813\\
0.110446684472279	0.102555248618785\\
0.110838983778695	0.103332182320443\\
0.111584379672056	0.104109116022098\\
0.112037779041419	0.104799723756905\\
0.112805275620008	0.10514502762431\\
0.114162152233828	0.107303176795579\\
0.114492775765029	0.107821132596683\\
0.115108488645625	0.10851174033149\\
0.115383761685575	0.109202348066297\\
0.115684209652478	0.109202348066297\\
0.118307056473487	0.113087016574585\\
0.11886405841642	0.113691298342541\\
0.119441423664778	0.114468232044199\\
0.121640876809675	0.116453729281769\\
0.122261455201386	0.117575966850829\\
0.127515450266355	0.124223066298342\\
0.128197793849463	0.125086325966851\\
0.129115474239395	0.126553867403317\\
0.130396172937449	0.127762430939228\\
0.130846360850782	0.128884668508288\\
0.131336197548197	0.129920580110497\\
0.131686261024129	0.130265883977902\\
0.132235720792306	0.131215469613259\\
0.133803863342518	0.13328729281768\\
0.134144060364289	0.13328729281768\\
0.134743115369535	0.134668508287294\\
0.135920867849354	0.136654005524861\\
0.139469363125215	0.143042127071823\\
0.140459918568691	0.143991712707184\\
0.141478867786656	0.145286602209946\\
0.141915717384236	0.145890883977902\\
0.142543497492657	0.147013121546962\\
0.142983585822066	0.147876381215468\\
0.143356110785771	0.147876381215468\\
0.145185793678536	0.150466160220994\\
0.145944955036395	0.151243093922652\\
0.146553629001918	0.151933701657459\\
0.147173377650542	0.152537983425415\\
0.153168147572238	0.158926104972377\\
0.153622861526888	0.160048342541437\\
0.154753844783524	0.161170580110497\\
0.15512942864704	0.161688535911601\\
0.155713180726462	0.162379143646408\\
0.157149215153357	0.16453729281768\\
0.157881241150235	0.165055248618785\\
0.158953503260463	0.166350138121548\\
0.159447302641556	0.166695441988949\\
0.159863093196414	0.167040745856355\\
0.160449313729618	0.168162983425415\\
0.160885275452465	0.168508287292816\\
0.161785991917998	0.169544198895029\\
0.162182432241988	0.16988950276243\\
0.163652183444036	0.171788674033149\\
0.164298675492116	0.172565607734807\\
0.165122135038576	0.173687845303867\\
0.165877152100318	0.174292127071823\\
0.166197654459808	0.174810082872927\\
0.166681832221347	0.175241712707184\\
0.167123866029364	0.175759668508288\\
0.169260114897202	0.179989640883978\\
0.169917415241251	0.180421270718231\\
0.170947722855743	0.181284530386741\\
0.171875307434277	0.182665745856355\\
0.173720970047256	0.184823895027623\\
0.17434594862064	0.18525552486188\\
0.174863141523016	0.186205110497237\\
0.17535091740805	0.186809392265193\\
0.175980909926356	0.187413674033149\\
0.17693664662908	0.188881215469614\\
0.17754245498832	0.189312845303867\\
0.178021058777581	0.190089779005525\\
0.178347454311979	0.190089779005525\\
0.179266893204673	0.191212016574585\\
0.180289420771164	0.192420580110497\\
0.180713603296088	0.193024861878452\\
0.181720497568666	0.193542817679557\\
0.185753378140593	0.198377071823206\\
0.18622947319199	0.198981353591162\\
0.189542427309345	0.204160911602209\\
0.189848249400846	0.204160911602209\\
0.191309300866681	0.206146408839778\\
0.191902531517332	0.206923342541437\\
0.192754041972528	0.208218232044199\\
0.193160547430079	0.208736187845304\\
0.199637231841237	0.215814917127073\\
0.200760338927395	0.216937154696133\\
0.202700530439078	0.219267955801104\\
0.203609607198938	0.220476519337016\\
0.20428816650006	0.220908149171272\\
0.205943338182614	0.223152624309392\\
0.206860859123999	0.22410220994475\\
0.207427568077993	0.225569751381215\\
0.209339856161161	0.228245856353592\\
0.209823268535384	0.228245856353592\\
0.21013995398248	0.228936464088399\\
0.210891005310046	0.229368093922652\\
0.211180091408266	0.229713397790054\\
0.211551722325751	0.229713397790054\\
0.21235219311928	0.230921961325969\\
0.213695988638829	0.232044198895029\\
0.214337464712287	0.232475828729282\\
0.215307748162829	0.234116022099446\\
0.215774881051711	0.234116022099446\\
0.216454775734221	0.234720303867402\\
0.219188765592566	0.239036602209946\\
0.219630290092979	0.239899861878452\\
0.220985477464133	0.241108425414364\\
0.221894644233398	0.242403314917127\\
0.226366958888647	0.248187154696133\\
0.226818332736212	0.248187154696133\\
0.227312297764819	0.249482044198896\\
0.22800117177005	0.25\\
0.22820223386277	0.250431629834253\\
0.228533934480616	0.250431629834253\\
0.229004682349075	0.251381215469614\\
0.229751694267087	0.25198549723757\\
0.231629542518466	0.254661602209946\\
0.23215764452614	0.254661602209946\\
0.232728937717781	0.255524861878452\\
0.23421129210616	0.256819751381215\\
0.235044865313228	0.25733770718232\\
0.235854680412789	0.258200966850829\\
0.236486964050883	0.258200966850829\\
0.236830432539513	0.258546270718231\\
0.237201904240692	0.258546270718231\\
0.237683996513333	0.259409530386741\\
0.238330055738206	0.260100138121548\\
0.241295170370694	0.26338052486188\\
0.242117520946568	0.264243784530386\\
0.242748981052294	0.265020718232044\\
0.245605583524689	0.267437845303867\\
0.246518257360691	0.268819060773481\\
0.247254773410017	0.269337016574585\\
0.248095567672802	0.271236187845304\\
0.249170906776381	0.272358425414364\\
0.249927142449042	0.27296270718232\\
0.250991781483414	0.274171270718231\\
0.252411824039534	0.275207182320443\\
0.253093111526816	0.275811464088399\\
0.25380582809963	0.276588397790054\\
0.254256634069915	0.277279005524861\\
0.254631968162279	0.277279005524861\\
0.258308071247527	0.28125\\
0.261723576064689	0.28547997237569\\
0.262386488067726	0.286170580110497\\
0.26287477039666	0.287033839779006\\
0.264663768425887	0.289796270718231\\
0.265521832766684	0.290659530386741\\
0.267728654483761	0.292990331491712\\
0.268627313624069	0.293939917127073\\
0.269365416199911	0.295148480662984\\
0.269673505254122	0.295148480662984\\
0.269952276735122	0.29575276243094\\
0.270527795053809	0.296184392265193\\
0.270852989731374	0.297220303867402\\
0.273004045269644	0.300414364640883\\
0.273471342523933	0.301018646408838\\
0.274166098960151	0.302054558011051\\
0.274766018583168	0.302572513812155\\
0.275335811938113	0.30404005524862\\
0.276088561408763	0.304730662983424\\
0.276851387741704	0.305593922651934\\
0.278026398732504	0.306716160220994\\
0.280551727162251	0.309219613259668\\
0.282251761605728	0.311205110497237\\
0.285746807679626	0.316212016574585\\
0.28633054903948	0.316643646408838\\
0.288677445261438	0.319406077348066\\
0.289574531869171	0.319924033149171\\
0.290161500914316	0.320700966850829\\
0.290567333624779	0.321736878453038\\
0.291163646304572	0.322254834254142\\
0.291537434394591	0.323204419889503\\
0.292225908359466	0.324154005524861\\
0.293725071810972	0.325794198895029\\
0.294533154294427	0.326484806629836\\
0.29635428536735	0.328729281767956\\
0.297896894840257	0.330283149171272\\
0.298641130999712	0.330714779005525\\
0.299490451596778	0.331664364640883\\
0.300217350192575	0.332095994475139\\
0.300547691925402	0.332613950276244\\
0.302676786008853	0.335808011049725\\
0.304086579852157	0.337102900552487\\
0.304686111716499	0.338052486187845\\
0.305407686488067	0.339261049723756\\
0.306194679743907	0.340037983425415\\
0.306670625768664	0.340728591160222\\
0.307902795027246	0.341850828729282\\
0.308851193839505	0.342368784530386\\
0.311957861866222	0.346167127071823\\
0.312759829145261	0.347116712707184\\
0.313098618457335	0.34797997237569\\
0.314829558826236	0.349533839779006\\
0.31529292551507	0.350310773480665\\
0.316148043415215	0.351260359116022\\
0.317882336713577	0.353591160220994\\
0.318286787844929	0.353936464088399\\
0.318663898065843	0.354454419889503\\
0.319939861868775	0.355662983425415\\
0.320441121718211	0.356526243093924\\
0.32085005139297	0.356526243093924\\
0.322819938404901	0.359720303867402\\
0.324621947459992	0.362137430939228\\
0.325988193362107	0.364295580110497\\
0.326806673539501	0.36472720994475\\
0.328215129435932	0.365935773480665\\
0.331069384775045	0.368957182320443\\
0.331418074530752	0.368957182320443\\
0.333495781884551	0.371978591160222\\
0.333789859175653	0.371978591160222\\
0.33419615880203	0.372410220994475\\
0.334922136473093	0.373187154696133\\
0.335956137362444	0.374741022099446\\
0.337504248131555	0.376208563535911\\
0.337681233530624	0.376553867403317\\
0.338038731657178	0.376553867403317\\
0.339724341516064	0.378539364640883\\
0.340080590916493	0.378539364640883\\
0.340731638123064	0.379488950276244\\
0.341092324804485	0.379834254143645\\
0.341772456049267	0.380697513812155\\
0.342418403777941	0.381129143646408\\
0.342947021930669	0.381992403314918\\
0.34346151740348	0.382596685082873\\
0.34425684378602	0.383546270718231\\
0.344617916797446	0.384064226519339\\
0.346993262835017	0.38751726519337\\
0.347341418192659	0.38751726519337\\
0.347765387185095	0.388121546961326\\
0.349088649700771	0.38976174033149\\
0.349850111229166	0.390538674033149\\
0.35055214517341	0.391315607734807\\
0.351188339462094	0.392006215469614\\
0.351533020248809	0.392006215469614\\
0.352044813482742	0.392524171270718\\
0.352715818819298	0.393301104972377\\
0.354532275626532	0.39485497237569\\
0.356176161038775	0.397013121546962\\
0.357152300158578	0.398480662983424\\
0.359361171747587	0.40089779005525\\
0.359740223569688	0.40089779005525\\
0.360066014537392	0.401588397790054\\
0.361253809708579	0.402710635359117\\
0.363145783135433	0.404609806629836\\
0.363678821019796	0.405041436464089\\
0.364184705819962	0.405904696132598\\
0.365213977984794	0.406854281767956\\
0.365702461224849	0.407285911602209\\
0.366867062852148	0.408408149171272\\
0.368256204474349	0.410307320441991\\
0.368667504075407	0.410307320441991\\
0.369276278256457	0.410997928176794\\
0.370282019886677	0.411861187845304\\
0.370887091306443	0.412897099447513\\
0.371447008689149	0.41358770718232\\
0.372257382077205	0.414796270718231\\
0.373013007171117	0.415227900552487\\
0.374742715011212	0.417213397790054\\
0.375095496641158	0.417213397790054\\
0.376176912290706	0.418421961325969\\
0.376538943994461	0.418421961325969\\
0.376690738452133	0.418680939226519\\
0.377070669071099	0.418680939226519\\
0.381374462132129	0.421702348066297\\
0.381832053740368	0.422047651933703\\
0.382039779101248	0.422306629834253\\
0.382442510321241	0.422306629834253\\
0.383272162116846	0.423256215469614\\
0.383898502769618	0.423256215469614\\
0.385693678872656	0.425414364640883\\
0.386368855222177	0.425759668508288\\
0.386887966573404	0.426277624309392\\
0.387676914166651	0.426968232044199\\
0.388266815706572	0.427658839779006\\
0.3902257828614	0.430680248618785\\
0.390527434003186	0.431370856353592\\
0.391566221415935	0.431802486187845\\
0.391918534386889	0.432493093922652\\
0.393012750586728	0.433874309392266\\
0.39394532164134	0.43439226519337\\
0.394513357827986	0.43525552486188\\
0.396006535021403	0.436550414364643\\
0.398648006267344	0.439312845303867\\
0.400153381941099	0.44060773480663\\
0.400467736653471	0.441212016574585\\
0.400789698785569	0.441212016574585\\
0.400865990740026	0.441557320441991\\
0.401286160263915	0.441557320441991\\
0.402781630039659	0.443283839779006\\
0.403870205292538	0.443715469613259\\
0.405805729093412	0.446046270718231\\
0.406133018038016	0.446046270718231\\
0.406785389339905	0.447427486187845\\
0.407190665812212	0.448031767955801\\
0.407723869740767	0.448549723756905\\
0.408342967064982	0.44889502762431\\
0.41067930524699	0.451312154696133\\
0.4141266232836	0.453470303867402\\
0.414346099516713	0.45398825966851\\
0.414759915370773	0.454333563535911\\
0.415351478743681	0.454851519337016\\
0.416138519227641	0.455887430939228\\
0.416700272860179	0.455887430939228\\
0.416941780453072	0.45623273480663\\
0.417466899088126	0.45623273480663\\
0.418812919940606	0.457441298342541\\
0.419447725657921	0.458131906077348\\
0.41999218152991	0.45847720994475\\
0.420649708243097	0.459254143646408\\
0.421413517686474	0.459858425414364\\
0.424441558615289	0.462361878453038\\
0.424964478697873	0.463138812154696\\
0.425544147039215	0.463570441988949\\
0.425733082276256	0.464088397790054\\
0.426369830831774	0.464088397790054\\
0.427257599526936	0.464951657458563\\
0.427796430153119	0.465469613259668\\
0.428117894086974	0.465469613259668\\
0.429058131304384	0.466332872928177\\
0.429715238276518	0.467109806629836\\
0.430013683820732	0.467109806629836\\
0.43089822529533	0.468145718232044\\
0.431537942023425	0.468577348066297\\
0.435175546375991	0.471253453038674\\
0.436286316040324	0.472720994475139\\
0.437087245076189	0.473411602209946\\
0.437714377654867	0.474015883977902\\
0.438072205160314	0.474015883977902\\
0.439783195369198	0.475828729281769\\
0.440556244677875	0.476778314917127\\
0.441504765051512	0.477727900552487\\
0.4423373869964	0.478591160220994\\
0.443617109219751	0.479713397790054\\
0.444005751898015	0.48014502762431\\
0.444974416682072	0.480662983425415\\
0.445437037859893	0.481094613259668\\
0.446111114711261	0.481439917127073\\
0.447612467326664	0.482821132596683\\
0.447980488050138	0.482821132596683\\
0.44841681421002	0.48351174033149\\
0.448835027187034	0.483857044198896\\
0.450219076231953	0.485065607734807\\
0.450522626538707	0.485583563535911\\
0.453350319437831	0.487741712707184\\
0.455568696525241	0.489986187845304\\
0.456106467872115	0.490331491712706\\
0.456467532349354	0.491367403314918\\
0.457384572207744	0.491885359116022\\
0.457838836750039	0.492316988950275\\
0.458522606440471	0.493093922651934\\
0.458830662655323	0.493093922651934\\
0.45957801931387	0.494043508287294\\
0.461660266258345	0.495856353591162\\
0.461989744211493	0.496374309392266\\
0.46275395897813	0.497323895027623\\
0.463307828281099	0.49775552486188\\
0.467019423952692	0.500949585635357\\
0.467715405551445	0.500949585635357\\
0.468038495524915	0.501553867403317\\
0.468394279937733	0.501553867403317\\
0.470099968729532	0.503280386740332\\
0.470386309076858	0.503280386740332\\
0.471078142242455	0.503884668508288\\
0.471543836047918	0.504402624309392\\
0.472178556897376	0.504834254143645\\
0.473802949208899	0.507078729281769\\
0.474275272925691	0.507078729281769\\
0.477046555835823	0.508977900552487\\
0.478003326625767	0.509409530386741\\
0.478369414327428	0.509754834254142\\
0.478767527727467	0.509754834254142\\
0.479411008141419	0.510531767955801\\
0.480585540319467	0.511222375690608\\
0.481056257833409	0.511222375690608\\
0.482877143283748	0.512862569060772\\
0.483724130142999	0.513984806629836\\
0.484260908060111	0.514330110497237\\
0.484848184200068	0.514848066298342\\
0.485163109546711	0.514848066298342\\
0.485400775217794	0.515279696132598\\
0.485962001231719	0.515711325966851\\
0.486996468072441	0.516229281767956\\
0.487519012335412	0.517006215469614\\
0.488060627264023	0.517006215469614\\
0.488954898912272	0.517696823204421\\
0.489441439913335	0.518214779005525\\
0.489926195928618	0.518214779005525\\
0.491255925459004	0.518991712707184\\
0.491816820388685	0.518991712707184\\
0.491997989330578	0.519337016574585\\
0.492346932506599	0.519337016574585\\
0.493468131598664	0.520372928176794\\
0.493884601592534	0.520718232044199\\
0.495072234563974	0.521236187845304\\
0.500075838377391	0.524257596685082\\
0.501177846363618	0.524948204419889\\
0.504236339219627	0.526847375690608\\
0.504719503543196	0.526847375690608\\
0.505668753109617	0.527883287292816\\
0.506208588090288	0.527883287292816\\
0.506677987879183	0.528746546961326\\
0.507622200744038	0.529178176795579\\
0.508075431881789	0.529609806629836\\
0.509182059311627	0.53012776243094\\
0.510255863437209	0.530645718232044\\
0.513364302297862	0.53211325966851\\
0.513764178678738	0.532803867403317\\
0.51439462369687	0.532803867403317\\
0.515203554578459	0.53349447513812\\
0.516885405633008	0.534098756906076\\
0.517775397921945	0.534962016574585\\
0.518125790221028	0.534962016574585\\
0.519931165671515	0.535738950276244\\
0.520461837562323	0.536170580110497\\
0.520808284739605	0.53660220994475\\
0.523196835342773	0.538069751381215\\
0.525980082308962	0.539796270718231\\
0.526677074955995	0.540659530386741\\
0.526994365137657	0.540659530386741\\
0.527669680767271	0.541263812154696\\
0.52834396037343	0.54152279005525\\
0.528833746489955	0.54152279005525\\
0.53081064200159	0.543249309392266\\
0.53193910690543	0.543939917127073\\
0.532338197907666	0.544285220994475\\
0.533213514803315	0.544716850828728\\
0.534768697534538	0.545580110497237\\
0.535142993869112	0.545580110497237\\
0.535855053147049	0.546270718232044\\
0.537124076208041	0.546788674033149\\
0.538810777620387	0.547824585635357\\
0.541756096130165	0.550069060773481\\
0.543757191192043	0.552399861878452\\
0.544052877828559	0.552831491712706\\
0.544621316427726	0.553176795580111\\
0.545330482224781	0.553694751381215\\
0.545751089323097	0.55421270718232\\
0.546319381264357	0.554644337016576\\
0.546926421864676	0.555593922651934\\
0.547284134783361	0.555593922651934\\
0.547770245986545	0.556111878453038\\
0.548993025781506	0.557320441988949\\
0.549887104381089	0.558097375690608\\
0.550331890795498	0.558442679558013\\
0.55051384531437	0.558701657458563\\
0.550907332027958	0.558701657458563\\
0.551167827817125	0.559133287292816\\
0.55186904469819	0.559133287292816\\
0.55317617285986	0.559737569060772\\
0.554629096757722	0.560600828729282\\
0.555109797273058	0.561118784530386\\
0.556640346278648	0.561809392265193\\
0.557343203711046	0.562413674033149\\
0.559517152676509	0.563794889502763\\
0.559984800253982	0.564226519337016\\
0.560689193736511	0.564226519337016\\
0.561415454878414	0.565003453038674\\
0.561819673051769	0.565003453038674\\
0.56667212287492	0.568370165745858\\
0.567057431609758	0.568370165745858\\
0.569746641808234	0.569751381215468\\
0.570234759679494	0.570441988950275\\
0.570604275783005	0.570441988950275\\
0.571986157426235	0.571650552486187\\
0.575100461575317	0.573549723756905\\
0.576561359019298	0.574585635359117\\
0.577067652097064	0.574585635359117\\
0.577828138833212	0.575103591160222\\
0.578157832533147	0.575707872928177\\
0.578480992061174	0.575707872928177\\
0.581608241441376	0.577089088397791\\
0.582196961381339	0.577779696132598\\
0.584299478100817	0.578901933701658\\
0.585387269538696	0.579333563535911\\
0.585847470594544	0.579678867403317\\
0.586738393783708	0.580024171270718\\
0.589418267573041	0.581405386740332\\
0.589859997249178	0.581405386740332\\
0.591710373926642	0.582268646408838\\
0.594197586585558	0.583908839779006\\
0.594888546668887	0.584513121546962\\
0.59681980549739	0.585203729281769\\
0.59753490396783	0.585635359116022\\
0.598860782754333	0.586153314917127\\
0.599341725683772	0.586153314917127\\
0.6011978421358	0.586671270718231\\
0.601690899981648	0.586671270718231\\
0.602993982138159	0.587016574585636\\
0.603256467211803	0.587361878453038\\
0.603826219555017	0.587361878453038\\
0.606673410439203	0.58839779005525\\
0.607271929392851	0.589261049723756\\
0.607751346811348	0.589261049723756\\
0.609245726532894	0.589692679558013\\
0.611172750123139	0.590555939226519\\
0.612449554864494	0.591246546961326\\
0.61281472998823	0.591246546961326\\
0.617209129021003	0.592541436464089\\
0.620085053919439	0.59375\\
0.620448111290617	0.59375\\
0.621352618089418	0.594354281767956\\
0.621920462687768	0.594354281767956\\
0.623285192238139	0.595044889502763\\
0.623656446978462	0.595303867403317\\
0.624186414485575	0.595303867403317\\
0.627649381118921	0.597375690607734\\
0.628190444306753	0.597375690607734\\
0.628652455980969	0.597720994475139\\
0.628867751075777	0.598066298342541\\
0.629428692610603	0.598066298342541\\
0.629922279724788	0.598670580110497\\
0.630446314074479	0.598670580110497\\
0.630580119828725	0.598929558011051\\
0.631015802405194	0.598929558011051\\
0.631793403023188	0.599447513812155\\
0.633164672002827	0.599447513812155\\
0.634980353056758	0.600483425414364\\
0.635980545504125	0.600483425414364\\
0.636274278251499	0.600828729281769\\
0.636589787918741	0.600828729281769\\
0.637413540573672	0.601433011049725\\
0.638639627869466	0.601950966850829\\
0.640205427491519	0.602814226519339\\
0.640609157079634	0.602814226519339\\
0.640911896100192	0.603159530386741\\
0.642551229507418	0.603936464088399\\
0.644989835194913	0.604713397790054\\
0.650554455299307	0.60713052486188\\
0.652808027263646	0.607648480662984\\
0.655608746970948	0.608339088397791\\
0.659617899384386	0.610151933701658\\
0.660337634589567	0.610151933701658\\
0.662186276525134	0.610756215469614\\
0.663993560990185	0.611792127071823\\
0.664427543034954	0.611792127071823\\
0.670899555944942	0.613518646408838\\
0.671726310678434	0.613518646408838\\
0.672094723523376	0.614122928176794\\
0.672654134196652	0.614122928176794\\
0.679449723973239	0.616022099447513\\
0.681908063418092	0.616971685082873\\
0.683906174471016	0.617921270718231\\
0.684368779736086	0.617921270718231\\
0.688860994624971	0.619043508287294\\
0.690136815804628	0.61964779005525\\
0.69211730489365	0.620511049723756\\
0.694728976379022	0.621460635359117\\
0.697714310583347	0.622928176795579\\
0.700568969862033	0.624654696132598\\
0.701421843456416	0.625086325966851\\
0.702973624105539	0.625517955801104\\
0.704480492547496	0.625949585635357\\
0.706262699930747	0.626726519337016\\
0.706476953204508	0.62698549723757\\
0.707175572237819	0.62698549723757\\
0.707556665588779	0.627589779005525\\
0.70795083184974	0.627589779005525\\
0.715692118625366	0.63035220994475\\
0.716641073644965	0.63035220994475\\
0.718329346571636	0.630870165745858\\
0.720517446925445	0.631819751381215\\
0.723212578968717	0.632941988950275\\
0.723575651996995	0.632941988950275\\
0.724237526541771	0.633546270718231\\
0.724976747696761	0.633891574585636\\
0.725268301588155	0.634236878453038\\
0.726050941028284	0.634236878453038\\
0.729357535802652	0.635013812154696\\
0.73457294283325	0.636654005524861\\
0.735079611412313	0.637171961325969\\
0.735729099148251	0.63751726519337\\
0.736967234751784	0.638035220994475\\
0.739641786734339	0.639071132596687\\
0.739933951989808	0.639071132596687\\
0.740864841994281	0.63950276243094\\
0.741357462316707	0.639934392265193\\
0.742263237240927	0.640279696132598\\
0.744995932917838	0.641142955801104\\
0.746102945672533	0.641142955801104\\
0.746635347765871	0.64148825966851\\
0.74783637079965	0.64148825966851\\
0.748072464366022	0.641660911602209\\
0.748610216905025	0.641660911602209\\
0.749765517749164	0.642265193370164\\
0.750633907221239	0.64261049723757\\
0.751184626065054	0.643128453038674\\
0.751622755126579	0.643128453038674\\
0.754366705208319	0.643991712707184\\
0.755008472148365	0.644337016574585\\
0.755436733529745	0.644337016574585\\
0.756510725676577	0.64485497237569\\
0.757401427441788	0.64485497237569\\
0.759874878323629	0.645459254143645\\
0.760504045065147	0.646149861878452\\
0.762450329298733	0.646754143646408\\
0.762834195595126	0.647185773480665\\
0.763659100364272	0.647185773480665\\
0.766688193703121	0.648049033149171\\
0.767008580125808	0.648049033149171\\
0.767148009335564	0.648308011049725\\
0.767634818460706	0.648308011049725\\
0.76778310933614	0.648566988950275\\
0.768589879424429	0.648566988950275\\
0.769443660708575	0.648998618784532\\
0.77171259653268	0.650120856353592\\
0.772170980504146	0.650120856353592\\
0.773805109238932	0.650725138121548\\
0.775218318058872	0.651243093922652\\
0.777900689119882	0.652192679558013\\
0.778630970738824	0.652796961325969\\
0.778945929095812	0.652796961325969\\
0.781289981545953	0.653573895027623\\
0.781591399798916	0.653573895027623\\
0.786999245485159	0.655645718232044\\
0.787539929933342	0.655645718232044\\
0.79131449929562	0.65711325966851\\
0.792517097028334	0.65711325966851\\
0.795149814074186	0.658321823204421\\
0.795508144243218	0.658321823204421\\
0.800596382337204	0.660048342541437\\
0.801199445909916	0.660566298342541\\
0.801990730422002	0.660911602209946\\
0.803497707272392	0.661688535911601\\
0.806065136187641	0.662724447513813\\
0.806946327312144	0.663242403314918\\
0.809610036191035	0.664278314917127\\
0.811675400677508	0.665055248618785\\
0.812213006067097	0.665055248618785\\
0.819025960457282	0.666868093922652\\
0.819445255755486	0.667213397790054\\
0.820240945275476	0.66764502762431\\
0.820975044827946	0.66764502762431\\
0.826810676567163	0.669198895027623\\
0.828195649706363	0.669975828729282\\
0.831673703123933	0.670925414364643\\
0.83318757276345	0.671357044198896\\
0.834311833660738	0.671875\\
0.838887078567929	0.673515193370164\\
0.839314498652676	0.673946823204421\\
0.840006172335784	0.673946823204421\\
0.840737789473991	0.674292127071823\\
0.841058999977243	0.674292127071823\\
0.845291407098131	0.675845994475139\\
0.846381542900531	0.676191298342541\\
0.848471470269939	0.676968232044199\\
0.850372622454621	0.677572513812155\\
0.850859027455449	0.678090469613259\\
0.852180655369622	0.678694751381215\\
0.854282610154755	0.679644337016576\\
0.854688107081341	0.679644337016576\\
0.856376767970829	0.680593922651934\\
0.859095694642825	0.681457182320443\\
0.860334560249754	0.681888812154696\\
0.863990104114137	0.683183701657459\\
0.866782972830478	0.684219613259668\\
0.867767692732521	0.684219613259668\\
0.871531061596158	0.685687154696133\\
0.872261473750502	0.685687154696133\\
0.873232950054692	0.686118784530386\\
0.874694875300136	0.687068370165747\\
0.877134760087817	0.687931629834253\\
0.878482274445112	0.688794889502763\\
0.878982426310721	0.688794889502763\\
0.882398886144049	0.689830801104971\\
0.882993232007845	0.689830801104971\\
0.885389022809104	0.690348756906076\\
0.888254112409356	0.691039364640883\\
0.894205645151793	0.692593232044199\\
0.897535357779979	0.693024861878452\\
0.898384274272555	0.693370165745858\\
0.899736027329229	0.693715469613259\\
0.900617429745829	0.694233425414364\\
0.901498646377668	0.694233425414364\\
0.902316773892345	0.69466505524862\\
0.90291075355421	0.69466505524862\\
0.906687634583371	0.696218922651934\\
0.907817012110048	0.696218922651934\\
0.911344369337289	0.697082182320443\\
0.914028751034149	0.697859116022098\\
0.919920627124274	0.699412983425415\\
0.920130838154535	0.699671961325969\\
0.921406968682057	0.699671961325969\\
0.929166024075457	0.70200276243094\\
0.934945798036775	0.703297651933703\\
0.935331944537936	0.703901933701658\\
0.937727663985168	0.703901933701658\\
0.941253151367484	0.704419889502763\\
0.941581950721268	0.704765193370164\\
0.942421869677901	0.704765193370164\\
0.950160731264194	0.70735497237569\\
0.951495389120595	0.70735497237569\\
0.952942872833681	0.707872928176794\\
0.953426802077757	0.708218232044199\\
0.955841766695478	0.708649861878452\\
0.9587043985142	0.709513121546962\\
0.961105771586023	0.709858425414364\\
0.963204833089218	0.710721685082873\\
0.963548368813399	0.710980662983424\\
0.964464955726694	0.710980662983424\\
0.965015519027403	0.711239640883978\\
0.96574390526251	0.711239640883978\\
0.969194444576438	0.712016574585636\\
0.970597185185888	0.712361878453038\\
0.972199141070991	0.712707182320443\\
0.972881192549849	0.713052486187845\\
0.973882601715943	0.713484116022098\\
0.975256804596729	0.713484116022098\\
0.976812213028783	0.714261049723756\\
0.977808424386051	0.714261049723756\\
0.982130639381644	0.715469613259668\\
0.992674605524485	0.71762776243094\\
0.993069074143428	0.717800414364643\\
0.9954710953714	0.717800414364643\\
1.0116268193319	0.720303867403317\\
1.01716710288937	0.721080801104971\\
1.02067306144402	0.721685082872927\\
1.02235045162952	0.722462016574585\\
1.02275463784985	0.722807320441991\\
1.0240150907255	0.722807320441991\\
1.02629678685821	0.723238950276244\\
1.03345181970764	0.724792817679557\\
1.03573839618413	0.725397099447513\\
1.04246890663206	0.726346685082873\\
1.04297861836705	0.726691988950275\\
1.04521246363767	0.727123618784532\\
1.045868888192	0.727382596685082\\
1.04735211914197	0.727382596685082\\
1.05021445091245	0.728332182320443\\
1.05815839579929	0.729713397790054\\
1.05975713522325	0.730058701657459\\
1.06111126166652	0.730058701657459\\
1.06517985475411	0.730490331491712\\
1.06548247718318	0.730749309392266\\
1.06689316794614	0.730749309392266\\
1.06770712311417	0.731094613259668\\
1.06824538292813	0.731094613259668\\
1.06951861012586	0.731612569060772\\
1.07083897231601	0.731612569060772\\
1.07105506853621	0.731957872928177\\
1.07168859689054	0.731957872928177\\
1.07187566649921	0.732216850828728\\
1.07254756746393	0.732216850828728\\
1.08007972575313	0.733425414364643\\
1.08040661692286	0.733684392265193\\
1.0815704967803	0.733684392265193\\
1.08205445326899	0.734116022099446\\
1.0826266158776	0.734116022099446\\
1.08283651976755	0.734375\\
1.0840425374066	0.734375\\
1.09071962757576	0.736274171270718\\
1.09164227100068	0.736274171270718\\
1.09906105527288	0.737655386740332\\
1.10221318382736	0.738173342541437\\
1.10688106351326	0.738950276243095\\
1.1092228728026	0.739381906077348\\
1.10958238681854	0.73972720994475\\
1.11076600942224	0.73972720994475\\
1.11418774265437	0.740590469613259\\
1.11908576811457	0.741281077348066\\
1.12290292891473	0.742316988950275\\
1.1248944879865	0.74266229281768\\
1.12513293074946	0.742921270718231\\
1.12627037191008	0.742921270718231\\
1.12805876437832	0.743352900552487\\
1.12987597786035	0.743870856353592\\
1.1337079694929	0.744388812154696\\
1.13533206045269	0.744906767955801\\
1.13669443745622	0.744906767955801\\
1.14011530604422	0.745424723756905\\
1.14113979862148	0.74577002762431\\
1.14421839489354	0.746719613259668\\
1.14649153574815	0.746719613259668\\
1.14823833830345	0.747237569060772\\
1.1485870152483	0.747496546961326\\
1.1494971307616	0.747496546961326\\
1.15037967457937	0.747841850828728\\
1.15162875476436	0.748100828729282\\
1.15397256917817	0.748100828729282\\
1.16274604317591	0.749741022099446\\
1.16689873197798	0.750258977900554\\
1.17213398759451	0.751294889502763\\
1.17494298527611	0.752158149171272\\
1.17604484534975	0.752158149171272\\
1.17669521584128	0.752589779005525\\
1.17864765850437	0.752589779005525\\
1.18083091066598	0.753366712707184\\
1.18142040635558	0.753366712707184\\
1.18265071229332	0.753712016574585\\
1.18443283208271	0.753712016574585\\
1.18522031071919	0.754057320441991\\
1.1871212906245	0.754057320441991\\
1.18977332618911	0.754747928176794\\
1.19511775158065	0.755179558011051\\
1.19613987913382	0.755611187845304\\
1.19740624407249	0.755611187845304\\
1.2002954906809	0.756388121546962\\
1.20324346474416	0.756819751381215\\
1.2073667974026	0.758028314917127\\
1.20768887851127	0.758200966850829\\
1.21078942294973	0.758200966850829\\
1.21888876810847	0.759409530386741\\
1.23041675562128	0.760100138121548\\
1.23404571173593	0.760618093922652\\
1.23858206356883	0.76139502762431\\
1.23988159887737	0.76139502762431\\
1.239995971151	0.761740331491712\\
1.24058704833903	0.761740331491712\\
1.25055043206811	0.762948895027623\\
1.2550393404681	0.76363950276243\\
1.26743102726089	0.765279696132598\\
1.26948261319841	0.765711325966851\\
1.27304890113508	0.766056629834253\\
1.28120689933983	0.766574585635357\\
1.28319522340876	0.767178867403317\\
1.28679174431419	0.767955801104971\\
1.28851127011137	0.767955801104971\\
1.28916671976324	0.768214779005525\\
1.29076045227869	0.768214779005525\\
1.29691435909381	0.769250690607734\\
1.29840443014169	0.769250690607734\\
1.29872930344913	0.769509668508288\\
1.29943167099253	0.769509668508288\\
1.30119289406803	0.769768646408838\\
1.3038369272158	0.769768646408838\\
1.30399505384499	0.770113950276244\\
1.3048141115404	0.770113950276244\\
1.31092666164735	0.771236187845304\\
1.33262688236612	0.773739640883978\\
1.33288850288692	0.773998618784532\\
1.33644721014726	0.773998618784532\\
1.34338197464956	0.774343922651934\\
1.34893912021857	0.774948204419889\\
1.35006501779768	0.775552486187845\\
1.35055144264595	0.775552486187845\\
1.36859778477707	0.777537983425415\\
1.37336402338297	0.777969613259668\\
1.37652084113928	0.778487569060772\\
1.37725416048833	0.778660220994475\\
1.3839570213853	0.778660220994475\\
1.39029019988902	0.77926450276243\\
1.40048954205892	0.78012776243094\\
1.40313482351517	0.78038674033149\\
1.40410898429633	0.78038674033149\\
1.40447092164586	0.780645718232044\\
1.40773637080666	0.780645718232044\\
1.41108533756417	0.78125\\
1.41365961545434	0.78125\\
1.41394275054691	0.781422651933703\\
1.41714361473187	0.781422651933703\\
1.4211419150554	0.781854281767956\\
1.42548348528044	0.782199585635357\\
1.43207029278211	0.782631215469614\\
1.43249228358425	0.782803867403317\\
1.43495704036916	0.782803867403317\\
1.46914060525668	0.785911602209946\\
1.48376590822889	0.786947513812155\\
1.48665572291875	0.787379143646408\\
1.49089406344386	0.787897099447513\\
1.49418936861845	0.787897099447513\\
1.50359145151328	0.789105662983424\\
1.51020837827736	0.78970994475138\\
1.51137950233028	0.78970994475138\\
1.51421695764232	0.790141574585636\\
1.51644451340217	0.790141574585636\\
1.52677883114121	0.790832182320443\\
1.53149357857239	0.790832182320443\\
1.53381494862069	0.791177486187845\\
1.53664548743952	0.791177486187845\\
1.54130194310582	0.791781767955801\\
1.54165322914895	0.792213397790054\\
1.54350168311379	0.792213397790054\\
1.55045241174813	0.79264502762431\\
1.58393637031644	0.795148480662984\\
1.59084968109339	0.79575276243094\\
1.59378688331913	0.796270718232044\\
1.596131606653	0.796270718232044\\
1.60408062313889	0.796788674033149\\
1.60899869092649	0.797220303867402\\
1.61166687648067	0.797220303867402\\
1.61740783356963	0.797651933701658\\
1.61826179609942	0.797910911602209\\
1.61959883924868	0.797910911602209\\
1.62034053352539	0.798083563535911\\
1.62474644545472	0.798083563535911\\
1.64063588892213	0.799378453038674\\
1.64394854524863	0.79998273480663\\
1.64514230399428	0.79998273480663\\
1.64970854701838	0.800328038674031\\
1.66196459830018	0.801450276243095\\
1.66569158715409	0.801450276243095\\
1.69021356080385	0.802917817679557\\
1.69232394209232	0.802917817679557\\
1.69755493923638	0.803176795580111\\
1.70085978948989	0.803176795580111\\
1.70268874914993	0.803522099447513\\
1.71175326051755	0.80404005524862\\
1.72407107409335	0.805075966850829\\
1.72624500932546	0.805075966850829\\
1.7480890310314	0.806629834254142\\
1.75316594192334	0.806629834254142\\
1.77275952062281	0.807579419889503\\
1.77554253799305	0.807924723756905\\
1.82276021977788	0.810082872928177\\
1.84814043289347	0.811723066298342\\
1.8516441973366	0.812154696132598\\
1.8554770408321	0.812931629834253\\
1.85802588690578	0.812931629834253\\
1.86838776322503	0.814053867403317\\
1.87055705924202	0.814053867403317\\
1.88279989449814	0.814571823204421\\
1.88588579499863	0.815348756906076\\
1.89054510744976	0.815348756906076\\
1.89688675199971	0.816384668508288\\
1.90034611552832	0.816902624309392\\
1.9015706797909	0.816902624309392\\
1.95899513655387	0.820700966850829\\
1.96408075064214	0.820700966850829\\
1.97439947753869	0.821132596685082\\
1.97478616742649	0.821305248618785\\
1.97799547388047	0.821305248618785\\
1.98304679991385	0.821650552486187\\
2.00404146770385	0.823204419889503\\
2.00814662761619	0.823722375690608\\
2.01189042879382	0.823722375690608\\
2.01233587571384	0.82389502762431\\
2.01625961029195	0.82389502762431\\
2.01787154913669	0.824067679558013\\
2.02487923049721	0.824067679558013\\
2.02920465077063	0.824326657458563\\
2.03127544561766	0.824326657458563\\
2.03262970733458	0.824585635359117\\
2.03418268037401	0.824585635359117\\
2.03886152245808	0.82501726519337\\
2.05607453895208	0.826312154696133\\
2.06319914816466	0.826657458563535\\
2.09531338292561	0.828297651933703\\
2.1061575647487	0.828297651933703\\
2.11823538914146	0.828901933701658\\
2.13503093690339	0.829937845303867\\
2.13930944727993	0.829937845303867\\
2.1413950401354	0.830283149171272\\
2.14222809804131	0.830283149171272\\
2.20508210098814	0.83347720994475\\
2.20754668916309	0.83347720994475\\
2.2387754066845	0.834426795580111\\
2.25526432015933	0.834858425414364\\
2.3043315548899	0.836239640883978\\
2.31833756677894	0.836843922651934\\
2.3426281738785	0.838311464088399\\
2.34681454963845	0.838311464088399\\
2.35886668080399	0.838915745856355\\
2.35937710919853	0.839088397790054\\
2.36821083110643	0.839088397790054\\
2.40467064068094	0.840124309392266\\
2.41413864875918	0.840124309392266\\
2.41456001298739	0.840296961325969\\
2.42108854937831	0.840296961325969\\
2.44724131055392	0.840814917127073\\
2.45089574030126	0.841073895027623\\
2.46006762270776	0.841073895027623\\
2.47263937716396	0.841419198895029\\
2.51299839550246	0.84262776243094\\
2.5478146222509	0.843404696132598\\
2.56843268525388	0.844095303867402\\
2.58220709415788	0.845131215469614\\
2.58519157276306	0.845131215469614\\
2.64536732106597	0.84797997237569\\
2.67782798868831	0.848584254143645\\
2.68821083978227	0.84910220994475\\
2.68863417406515	0.849447513812155\\
2.69191977083981	0.849447513812155\\
2.70198272344781	0.849879143646408\\
2.70230194823974	0.850051795580111\\
2.70583915096602	0.850051795580111\\
2.72587436341	0.850483425414364\\
2.73033605493791	0.851001381215468\\
2.73507130470196	0.851001381215468\\
2.7354233094482	0.851174033149171\\
2.74081653506681	0.851174033149171\\
2.77836013391597	0.852555248618785\\
2.7903792141546	0.852900552486187\\
2.79967413806228	0.853332182320443\\
2.80564251201631	0.853332182320443\\
2.80690026579166	0.853504834254142\\
2.81549648291089	0.853504834254142\\
2.83154288029887	0.854195441988949\\
2.84379587405567	0.854886049723756\\
2.86055676872749	0.854886049723756\\
2.86523473872384	0.855231353591162\\
2.87026821650257	0.855231353591162\\
2.87188081580321	0.855404005524861\\
2.87981802511176	0.855404005524861\\
2.88591534268034	0.855921961325969\\
2.89056504704175	0.855921961325969\\
2.96135001892512	0.857907458563535\\
3.01425135994052	0.859547651933703\\
3.02387780640892	0.859547651933703\\
3.03002608744476	0.859979281767956\\
3.04682878817191	0.86049723756906\\
3.04948767275792	0.860756215469614\\
3.05114987196073	0.860756215469614\\
3.05150071202641	0.860928867403317\\
3.05415087032849	0.860928867403317\\
3.06489706259955	0.861446823204421\\
3.07527561683559	0.862137430939228\\
3.08816618933817	0.862655386740332\\
3.0966365210753	0.862655386740332\\
3.11889363258516	0.863259668508288\\
3.15352055765584	0.863950276243095\\
3.16567212249275	0.86472720994475\\
3.17020329743144	0.86472720994475\\
3.20423904230378	0.866281077348066\\
3.20947906496311	0.866281077348066\\
3.26894572692856	0.867403314917127\\
3.28019940889588	0.867921270718231\\
3.28137810679946	0.868093922651934\\
3.29050328137791	0.868093922651934\\
3.29553762913042	0.868352900552487\\
3.31574051664218	0.868352900552487\\
3.33285140037383	0.868870856353592\\
3.33404390786281	0.869043508287294\\
3.34209650184437	0.869043508287294\\
3.34241975887443	0.869216160220994\\
3.35378323880805	0.869216160220994\\
3.35414032057003	0.869388812154696\\
3.36448780066452	0.869388812154696\\
3.3709396254105	0.869820441988949\\
3.37934769494894	0.869820441988949\\
3.38037904704909	0.870079419889503\\
3.38869956274888	0.870079419889503\\
3.41620888167971	0.870597375690608\\
3.46346558313199	0.872064917127073\\
3.46380714425429	0.872323895027623\\
3.47037868437978	0.872323895027623\\
3.47068028604188	0.872496546961326\\
3.47232240158541	0.872496546961326\\
3.47920986953524	0.87275552486188\\
3.48075167866044	0.87275552486188\\
3.51246693638913	0.873618784530386\\
3.53203398136784	0.873964088397791\\
3.56019313963959	0.874568370165747\\
3.57548694930577	0.875\\
3.5972047773543	0.875517955801104\\
3.59895542103025	0.875776933701658\\
3.60755213344789	0.875776933701658\\
3.65242947413533	0.876899171270718\\
3.67128167096816	0.876899171270718\\
3.67754589258902	0.877158149171272\\
3.68750234121191	0.877158149171272\\
3.69845429919873	0.877503453038674\\
3.70832930416521	0.877503453038674\\
3.78386592562746	0.879316298342541\\
3.84281889942627	0.880697513812155\\
3.85632202281404	0.881042817679557\\
3.8638092518933	0.881042817679557\\
3.87659868216685	0.881733425414364\\
3.88028585607033	0.881733425414364\\
3.92763435489104	0.882769337016576\\
3.95434724193679	0.883546270718231\\
3.96299575219082	0.883546270718231\\
3.96817258680901	0.883891574585636\\
3.9695151069089	0.884236878453038\\
3.97324991631207	0.884236878453038\\
3.98496836070049	0.884668508287294\\
3.99027596354284	0.884668508287294\\
4.07516383959354	0.886049723756905\\
4.12386282284048	0.886654005524861\\
4.12816467108134	0.886999309392266\\
4.13631522568593	0.886999309392266\\
4.13821598479562	0.887171961325969\\
4.14737737740244	0.887171961325969\\
4.1578156199689	0.88751726519337\\
4.16651239772343	0.88751726519337\\
4.28914112336069	0.890279696132598\\
4.29832794046017	0.890883977900554\\
4.30603121705154	0.890883977900554\\
4.30971109689539	0.891142955801104\\
4.32708856500621	0.891142955801104\\
4.33230987759174	0.89148825966851\\
4.34091351931217	0.89148825966851\\
4.3828232986527	0.89261049723757\\
4.40175567252592	0.89261049723757\\
4.40514048469224	0.892783149171272\\
4.42396901756399	0.892783149171272\\
4.46793555837339	0.893819060773481\\
4.47773141452521	0.893819060773481\\
4.51613697619791	0.894423342541437\\
4.52426661213722	0.894423342541437\\
4.52485433718619	0.894595994475139\\
4.52880304161564	0.894595994475139\\
4.54328906113983	0.894941298342541\\
4.54979470650688	0.894941298342541\\
4.6142941000316	0.895890883977902\\
4.61669995037401	0.896149861878452\\
4.64749701947003	0.896149861878452\\
4.66642771343314	0.896581491712706\\
4.6717554081847	0.896926795580111\\
4.78100796337004	0.898653314917127\\
4.81802569856859	0.898653314917127\\
4.83669491202025	0.89908494475138\\
4.83697592723404	0.899257596685082\\
4.84103695146855	0.899257596685082\\
4.87238484912235	0.899602900552487\\
4.91402224513246	0.900379834254142\\
4.94042261367121	0.900379834254142\\
4.95435697573959	0.900725138121548\\
4.9668847755833	0.900725138121548\\
4.97724254135179	0.901156767955801\\
4.98491687403914	0.901156767955801\\
4.98992037210234	0.901502071823206\\
5.00087844210484	0.901502071823206\\
5.06408283306473	0.902365331491712\\
5.12576813923943	0.902796961325969\\
5.19660393719391	0.904350828729282\\
5.20798052285522	0.904350828729282\\
5.26174438609742	0.905041436464089\\
5.27583481296634	0.90538674033149\\
5.28637455907275	0.90538674033149\\
5.29727844238696	0.905645718232044\\
5.30219156133245	0.905645718232044\\
5.32445118471362	0.905991022099446\\
5.369917637029	0.907285911602209\\
5.3868618288019	0.907717541436465\\
5.41730427032905	0.908149171270718\\
5.42524269405433	0.908580801104971\\
5.43530027409126	0.908580801104971\\
5.45400989831892	0.909012430939228\\
5.46387992617402	0.909012430939228\\
5.62042622831111	0.911861187845304\\
5.64188362262992	0.911861187845304\\
5.64356493517156	0.912033839779006\\
5.65126746275894	0.912033839779006\\
5.67217238664172	0.912465469613259\\
5.67489933151998	0.912724447513813\\
5.68330785948247	0.912724447513813\\
5.68506025459215	0.912983425414364\\
5.68979579603433	0.912983425414364\\
5.70120981978459	0.913501381215468\\
5.71357616141662	0.913501381215468\\
5.71418017164531	0.913674033149171\\
5.72258884320744	0.913674033149171\\
5.74069467815398	0.914105662983424\\
5.78738238536707	0.91470994475138\\
5.78775926798147	0.914882596685082\\
5.79209642715305	0.914882596685082\\
5.81655971233833	0.915486878453038\\
5.81884149428071	0.915659530386741\\
5.83063744328361	0.915659530386741\\
5.8951827835789	0.916695441988949\\
5.89817778011182	0.916954419889503\\
5.89997216324235	0.916954419889503\\
6.01430571484442	0.918421961325969\\
6.07918519124303	0.919198895027623\\
6.08015966135121	0.919371546961326\\
6.08586174653148	0.919371546961326\\
6.13084542113929	0.91988950276243\\
6.14974084410114	0.920321132596687\\
6.16284303908759	0.92101174033149\\
6.16785102995991	0.92101174033149\\
6.17359429682055	0.921270718232044\\
6.17731425195741	0.921270718232044\\
6.1807043873758	0.921443370165747\\
6.19636365880164	0.921443370165747\\
6.1968451237002	0.921616022099446\\
6.1995533566561	0.921616022099446\\
6.29792427230487	0.923687845303867\\
6.3074734766694	0.923687845303867\\
6.41228878623024	0.925587016574585\\
6.4337691999416	0.925587016574585\\
6.44469603526944	0.925932320441991\\
6.45163834703991	0.925932320441991\\
6.56135372251056	0.92722720994475\\
6.63032370400582	0.928090469613259\\
6.66467304985362	0.928608425414364\\
6.68567820572154	0.929126381215468\\
6.69652792718323	0.929126381215468\\
6.69974994050394	0.929385359116022\\
6.70508596800466	0.929385359116022\\
6.72872455479026	0.929816988950275\\
6.74850242809153	0.930248618784532\\
6.79165999562917	0.930939226519339\\
6.8460382551831	0.931543508287294\\
6.96908576405844	0.933356353591162\\
6.97070889658415	0.933615331491712\\
6.97445768464108	0.933615331491712\\
6.974792270889	0.933787983425415\\
7.00787949644718	0.933787983425415\\
7.09840345434754	0.934996546961326\\
7.09899333366922	0.935169198895029\\
7.10617140315473	0.935169198895029\\
7.11485428831232	0.93551450276243\\
7.12492441703889	0.93551450276243\\
7.17219704763873	0.935946132596687\\
7.30029422649495	0.936723066298342\\
7.42762332335918	0.937672651933703\\
7.44573184002974	0.937672651933703\\
7.45600624975406	0.938017955801104\\
7.50094856698257	0.938017955801104\\
7.50323701938587	0.938190607734807\\
7.52309518934817	0.938190607734807\\
7.55584957379094	0.938535911602209\\
7.621645877507	0.939312845303867\\
7.67075493244606	0.940176104972377\\
7.67187544737387	0.940348756906076\\
7.6774582244814	0.940348756906076\\
7.70324269040087	0.94060773480663\\
7.72251129615051	0.94060773480663\\
7.73583552383192	0.940953038674031\\
7.74855040223494	0.940953038674031\\
7.79687471408962	0.941643646408838\\
7.85289067278116	0.942075276243095\\
7.90745522590537	0.942334254143645\\
7.95772080117413	0.942334254143645\\
8.02067159691824	0.943456491712706\\
8.04963589445238	0.943456491712706\\
8.13122796825695	0.944406077348066\\
8.14867985314703	0.944406077348066\\
8.14900540054639	0.944578729281769\\
8.15930029040418	0.944578729281769\\
8.17594572070756	0.944924033149171\\
8.18724683839995	0.944924033149171\\
8.34567132587644	0.945528314917127\\
8.51420077498182	0.946305248618785\\
8.51510616124369	0.946477900552487\\
8.53690472041615	0.946477900552487\\
8.56950161943199	0.946995856353592\\
8.57672751484467	0.946995856353592\\
8.66138048787011	0.947859116022098\\
8.66834665082484	0.948377071823206\\
8.66895295416639	0.948636049723756\\
8.68641051661812	0.948636049723756\\
8.73273302387363	0.948981353591162\\
9.33271933487511	0.951225828729282\\
9.3399521174398	0.951398480662984\\
9.40798655096177	0.951398480662984\\
9.51071945907816	0.951830110497237\\
9.55146678194254	0.952089088397791\\
9.58018653891426	0.952089088397791\\
10.3964439289507	0.954419889502763\\
10.488328532227	0.954419889502763\\
10.6820451382168	0.955801104972377\\
10.7089738718737	0.955801104972377\\
10.8599079697336	0.95623273480663\\
10.9392249123942	0.95623273480663\\
10.9646561897413	0.956750690607734\\
11.0135476287475	0.956750690607734\\
11.1938232834424	0.957095994475139\\
11.1960748915557	0.957268646408838\\
11.2186969749011	0.957268646408838\\
11.448971854815	0.957872928176794\\
11.7026293519905	0.958995165745858\\
11.8659905869491	0.959685773480665\\
11.8909125956237	0.960203729281769\\
11.9008053203636	0.960203729281769\\
11.9410044657842	0.960894337016576\\
11.9785453330149	0.960894337016576\\
11.9814983417547	0.961066988950275\\
12.0155235186374	0.961066988950275\\
12.136069372652	0.96158494475138\\
12.2541435649968	0.962102900552487\\
12.25577503803	0.962275552486187\\
12.3037864081683	0.962275552486187\\
12.416715120156	0.962793508287294\\
12.9843847872914	0.963915745856355\\
13.9939777061533	0.966332872928177\\
14.3140915920403	0.967109806629836\\
14.4965043404151	0.96762776243094\\
15.0955726218747	0.969354281767956\\
15.2179378546285	0.969354281767956\\
15.3227178801182	0.96987223756906\\
15.3627138245821	0.970303867403317\\
15.4016392291069	0.97073549723757\\
15.4194284441756	0.97073549723757\\
15.5071433236017	0.971167127071823\\
15.649395125567	0.972030386740332\\
15.6624577431189	0.972030386740332\\
15.7140263162469	0.972462016574585\\
15.7246505731525	0.972462016574585\\
15.8698880892421	0.973066298342541\\
15.8716776480642	0.973325276243095\\
15.8858033608854	0.973325276243095\\
15.9184942306889	0.973843232044199\\
15.9688111741375	0.974361187845304\\
15.9972204991401	0.974965469613259\\
16.0183104264225	0.975397099447513\\
16.066066296978	0.975397099447513\\
16.1764652882442	0.975742403314918\\
16.4735490114358	0.976519337016576\\
16.7223934107412	0.97703729281768\\
16.72531941388	0.97720994475138\\
16.7792822724415	0.97720994475138\\
16.8075504811742	0.977468922651934\\
16.8725749092175	0.977468922651934\\
16.8884663846524	0.977727900552487\\
16.9745394063985	0.977727900552487\\
17.1170075160791	0.978245856353592\\
17.4734708055292	0.979109116022098\\
17.5285215180118	0.979454419889503\\
17.5575082743909	0.979454419889503\\
17.5803415276461	0.979799723756905\\
17.6272165381355	0.979799723756905\\
17.7113781118071	0.980231353591162\\
17.8179876315727	0.980231353591162\\
17.8378560587751	0.980404005524861\\
18.0017936924542	0.980404005524861\\
18.3624974537718	0.980662983425415\\
18.5834497098691	0.980662983425415\\
18.6258069703754	0.980835635359117\\
18.8406313440037	0.980835635359117\\
19.9589709622115	0.981353591160222\\
21.0791284782725	0.981957872928177\\
23.351126790844	0.982907458563535\\
28.7673212301913	0.984461325966851\\
29.4388569508818	0.984461325966851\\
30.4436431482546	0.984633977900554\\
};
\addlegendentry{EKFMM}

\addplot [color=blue,]
  table[row sep=crcr]{%
0.000202675633733662	0\\
0.0015057654801538	0.00034506556245617\\
0.0021549466958124	0.000690131124914117\\
0.00246795362929042	0.00129399585921242\\
0.00389652365134019	0.00181159420289845\\
0.00476406198932366	0.00293305728088278\\
0.0053421325122418	0.00293305728088278\\
0.00593500595069862	0.00370945479641094\\
0.00677802676405292	0.00370945479641094\\
0.00735952816785179	0.00422705314009697\\
0.0090721451662219	0.00500345065562513\\
0.0101134198772304	0.00646997929606563\\
0.0107625265379152	0.00681504485852358\\
0.0110181777946607	0.00698757763975166\\
0.0115355312321501	0.00698757763975166\\
0.0120262558374016	0.00802277432712195\\
0.0130002081880392	0.00888543823326415\\
0.014073619487732	0.00992063492063444\\
0.0147027960036858	0.0108695652173907\\
0.0152719800884746	0.0113008971704627\\
0.0156834325697659	0.0119047619047628\\
0.0168577145294027	0.012767425810905\\
0.0192073551977856	0.0150966183574877\\
0.0198909567606371	0.0155279503105596\\
0.0201461021033023	0.016218081435472\\
0.0219041088405039	0.0177708764665283\\
0.0224987014503153	0.0188060731538986\\
0.0232592756309433	0.0207902001380269\\
0.0238266941917793	0.0213077984817112\\
0.0244342650720313	0.0219979296066253\\
0.0249469059299585	0.0226017943409254\\
0.0255887828439434	0.0226017943409254\\
0.0262328162453205	0.0234644582470676\\
0.0268825871963205	0.0241545893719799\\
0.0275109843842145	0.025276052449966\\
0.0278618323846764	0.025276052449966\\
0.0283128298511119	0.0256211180124222\\
0.0288761648569942	0.0262249827467222\\
0.0294884421110861	0.0266563146997925\\
0.0299916158827216	0.0270013802622504\\
0.030622795541511	0.0276052449965487\\
0.0310855756640649	0.0282091097308488\\
0.0319268784330085	0.0292443064182191\\
0.0322439067220444	0.0292443064182191\\
0.0342325515578619	0.0308833678398894\\
0.0355995654941452	0.0327812284334019\\
0.0365115142468646	0.033298826777088\\
0.0376915747154349	0.0344202898550723\\
0.0381575994068104	0.0351966873706004\\
0.0385112763565623	0.0355417529330566\\
0.0398211654472824	0.0368357487922708\\
0.0414200036841361	0.0389061421670114\\
0.0417146643642141	0.0389061421670114\\
0.0424617518714427	0.0400276052449957\\
0.0429183663091166	0.0403726708074537\\
0.0437905766123698	0.0416666666666661\\
0.0472939312752825	0.0453761214630788\\
0.0478443983118453	0.0460662525879911\\
0.0484043221389587	0.0466701173222912\\
0.0487208182996461	0.0466701173222912\\
0.0497874896262296	0.0483954451345756\\
0.0500991806074023	0.0483954451345756\\
0.0507579973133314	0.0492581090407178\\
0.0512541715357049	0.049603174603174\\
0.0532946594606081	0.0522774327122146\\
0.0535854630170256	0.0522774327122146\\
0.0547059554384912	0.0540890269151131\\
0.0553244803770365	0.0548654244306412\\
0.0558183768476095	0.0552104899930992\\
0.0562518403928003	0.0555555555555554\\
0.0568443190620282	0.0559868875086273\\
0.0590549617533345	0.0578847481021398\\
0.0592479397584427	0.0583160800552101\\
0.0598966576039679	0.058747412008282\\
0.0601838222365032	0.0594375431331962\\
0.065830367490662	0.066252587991718\\
0.0669755619903736	0.0673740510697041\\
0.0698088444178673	0.0694444444444446\\
0.0710639991031883	0.070652173913043\\
0.0715496015020065	0.0715148378191852\\
0.0723649487065874	0.0724637681159415\\
0.0731407709750318	0.0734989648033118\\
0.0743412031322812	0.0741028295376118\\
0.0754355270734557	0.0747929606625259\\
0.0765499026276597	0.0760869565217384\\
0.0768923332873683	0.0760869565217384\\
0.0772824369693446	0.0766908212560384\\
0.0776581402919323	0.0770358868184964\\
0.0802847013810108	0.0808316080055214\\
0.0806388816888539	0.0808316080055214\\
0.0811575075512891	0.0818668046928916\\
0.0824796475874869	0.0829020013802619\\
0.0846159969472957	0.0854899930986885\\
0.0865418783008565	0.0875603864734291\\
0.0871056734783924	0.0882505175983432\\
0.0874838836312062	0.0891131815044854\\
0.088836776538713	0.0907522429261558\\
0.0892227666731173	0.0907522429261558\\
0.089558128110756	0.091614906832298\\
0.0903328452500372	0.09204623878537\\
0.0913568432789003	0.0930814354727403\\
0.0918637669681281	0.0935990338164245\\
0.0939301514203184	0.095928226363009\\
0.0944315906658808	0.095928226363009\\
0.0958497311301052	0.0975672877846794\\
0.0962790637858806	0.0979123533471356\\
0.097448364649944	0.09963768115942\\
0.0979113555135136	0.09963768115942\\
0.0996788255775076	0.101535541752932\\
0.100069310738071	0.101535541752932\\
0.101605633568274	0.102743271221533\\
0.102632149100559	0.104468599033817\\
0.102955444677525	0.104468599033817\\
0.106583644196046	0.10843685300207\\
0.108361111043379	0.109989648033126\\
0.108501355646103	0.110248447204969\\
0.109061487382368	0.110248447204969\\
0.109279199977415	0.110679779158041\\
0.109790970439349	0.110679779158041\\
0.109860575782793	0.111024844720497\\
0.110269648771824	0.111024844720497\\
0.110999017272954	0.112318840579711\\
0.111298639473043	0.112318840579711\\
0.113130234486947	0.114389233954451\\
0.113434483532947	0.114389233954451\\
0.114031010958382	0.11576949620428\\
0.11434806546872	0.11576949620428\\
0.115588707612838	0.117063492063492\\
0.116101060486185	0.117063492063492\\
0.116774425020639	0.117753623188406\\
0.117723791641755	0.118530020703934\\
0.118160375196444	0.118530020703934\\
0.118945972171952	0.119651483781919\\
0.11962251133926	0.120427881297447\\
0.120140625251675	0.121549344375431\\
0.120610992855031	0.121894409937887\\
0.121975298273048	0.123706004140788\\
0.122963244617132	0.12456866804693\\
0.123409088319343	0.125172532781228\\
0.124094336961965	0.1256038647343\\
0.124557475991573	0.126380262249828\\
0.127750111491805	0.128623188405797\\
0.128739069240954	0.129313319530711\\
0.129671437507218	0.130262249827467\\
0.130155662791495	0.130779848171153\\
0.13239292492705	0.13336783988958\\
0.132965686421185	0.13336783988958\\
0.133672721579288	0.134144237405106\\
0.134517722648516	0.135006901311248\\
0.134587804580564	0.135351966873706\\
0.134924300930374	0.135351966873706\\
0.135412544487933	0.136042097998621\\
0.135893485836384	0.136387163561077\\
0.136373194324694	0.137163561076605\\
0.137508631936175	0.138198757763975\\
0.138847628015862	0.140700483091788\\
0.139701994567181	0.14156314699793\\
0.140401491668229	0.142253278122844\\
0.141822131641868	0.144064872325742\\
0.142340883996482	0.144496204278813\\
0.142673455195846	0.145358868184955\\
0.14329165313162	0.145790200138027\\
0.144461326929891	0.146825396825397\\
0.145189526560598	0.147774327122153\\
0.145626212051535	0.148205659075224\\
0.145959815229283	0.148205659075224\\
0.146611020473969	0.148895790200138\\
0.146940839112755	0.148895790200138\\
0.147285330845071	0.149413388543824\\
0.147902787514825	0.149844720496894\\
0.148948978194438	0.151052449965494\\
0.149318769561518	0.151052449965494\\
0.151220866840374	0.153985507246377\\
0.151579824559491	0.153985507246377\\
0.152439247773442	0.154848171152519\\
0.152832304589749	0.155365769496205\\
0.154413407184521	0.157608695652174\\
0.154790531145091	0.157608695652174\\
0.1552324775174	0.158385093167702\\
0.155829931454267	0.158730158730158\\
0.15632701155606	0.159075224292616\\
0.15662495741328	0.159075224292616\\
0.158005923038841	0.160714285714286\\
0.158638112513536	0.161404416839199\\
0.15899575878499	0.162180814354727\\
0.159651717488881	0.162612146307799\\
0.160145548109696	0.163216011042097\\
0.160536930648087	0.163216011042097\\
0.161426409889883	0.164251207729469\\
0.163137461846686	0.166235334713596\\
0.163553431411874	0.166235334713596\\
0.164264142095622	0.167011732229124\\
0.164775308064774	0.167529330572808\\
0.165087774988947	0.167529330572808\\
0.16618492344498	0.168909592822637\\
0.167120262232549	0.169340924775707\\
0.168940165202866	0.171928916494133\\
0.169641627928335	0.172705314009661\\
0.170954202974649	0.174775707384404\\
0.171303571364572	0.174775707384404\\
0.172662384180278	0.176673567977916\\
0.174393783374972	0.178053830227743\\
0.174878740559699	0.178657694962043\\
0.175477284680992	0.179347826086957\\
0.176034487609725	0.179865424430641\\
0.17774756086458	0.181245686680469\\
0.178824047133721	0.182367149758454\\
0.179649941522749	0.182798481711526\\
0.180156383122082	0.18391994478951\\
0.180521616305821	0.18391994478951\\
0.182783430419525	0.185645272601795\\
0.183682838221799	0.187025534851621\\
0.185858360233874	0.188750862663905\\
0.186949293639554	0.190217391304348\\
0.188245608431927	0.191338854382332\\
0.189007622055607	0.191770186335404\\
0.1898514293269	0.192632850241546\\
0.190290423252575	0.193064182194616\\
0.191784907258004	0.193495514147688\\
0.192886372882716	0.194444444444445\\
0.193666527538568	0.195565907522429\\
0.195072286136186	0.196946169772257\\
0.196348006433164	0.197895100069013\\
0.19738094297429	0.199189095928226\\
0.201120476218899	0.20212215320911\\
0.201907436405117	0.202812284334023\\
0.202832868561879	0.203847481021395\\
0.203672360690355	0.204968944099379\\
0.204090573206853	0.204968944099379\\
0.204515987296457	0.205572808833679\\
0.205006842107274	0.206176673567978\\
0.207616499855973	0.209541062801932\\
0.207914124633799	0.209541062801932\\
0.208613406725295	0.210144927536232\\
0.208859797204646	0.210576259489303\\
0.209208495271865	0.210576259489303\\
0.210630964511255	0.211352657004831\\
0.211078786929464	0.211783988957903\\
0.212786982962898	0.214113181504485\\
0.213634534851785	0.214544513457557\\
0.214633641348314	0.214975845410628\\
0.215603891699269	0.216528640441684\\
0.216661564404482	0.21704623878537\\
0.218371563983307	0.219461697722567\\
0.218944405086862	0.219806763285025\\
0.219482981717109	0.220238095238095\\
0.220628159972714	0.220841959972395\\
0.221484420150702	0.221790890269151\\
0.221913748559718	0.222481021394065\\
0.222514243084991	0.22299861973775\\
0.223027428646088	0.223688750862664\\
0.22378768130012	0.224551414768806\\
0.224521010592564	0.22524154589372\\
0.225889966462859	0.226708074534162\\
0.22642502365934	0.227053140096618\\
0.22694954940895	0.227915804002761\\
0.229494275204614	0.231193926846101\\
0.229850843293377	0.231538992408558\\
0.23127800982021	0.233091787439614\\
0.232376665227875	0.234558316080054\\
0.23299463675283	0.235248447204969\\
0.234009819724355	0.236283643892339\\
0.234344869224074	0.236801242236025\\
0.234909595434139	0.237405106970325\\
0.235364148963033	0.237750172532781\\
0.235771868471836	0.238526570048309\\
0.236358368141305	0.238957902001379\\
0.237323005461201	0.240079365079366\\
0.237613025766086	0.240079365079366\\
0.237916062492218	0.240683229813664\\
0.239017935959151	0.241890959282264\\
0.239615397119104	0.242322291235334\\
0.239996938487359	0.243012422360248\\
0.240424188932449	0.243012422360248\\
0.240922367895346	0.243961352657005\\
0.241284132406106	0.244306418219463\\
0.241832653424366	0.244737750172533\\
0.242590247321417	0.245772946859903\\
0.244247874095286	0.247843340234645\\
0.244976797560868	0.248274672187716\\
0.246357599118593	0.249827467218772\\
0.247009208558818	0.250258799171842\\
0.247373428497193	0.250690131124914\\
0.247497391047832	0.25103519668737\\
0.247890256202819	0.25103519668737\\
0.249034049250671	0.25163906142167\\
0.249614544685654	0.251984126984127\\
0.25058539585576	0.252415458937199\\
0.251222775769845	0.253191856452727\\
0.251719717030815	0.253881987577639\\
0.252249399350324	0.253881987577639\\
0.252357667693861	0.254313319530711\\
0.252732413090371	0.254313319530711\\
0.25304647954945	0.255003450655625\\
0.253628286751059	0.255003450655625\\
0.254575015705267	0.256211180124224\\
0.254973882582192	0.25655624568668\\
0.255403063773128	0.257073844030366\\
0.25586777046828	0.257418909592822\\
0.256834194291645	0.257936507936508\\
0.257312439622659	0.258281573498964\\
0.258962276874698	0.259748102139406\\
0.259606121448668	0.260093167701863\\
0.260780053341046	0.261473429951691\\
0.263510154086738	0.263716356107661\\
0.264275940420658	0.264147688060731\\
0.264544585967608	0.264579020013803\\
0.267189345130003	0.26656314699793\\
0.268543666460824	0.268115942028986\\
0.26912042480469	0.268547273982056\\
0.269860987908672	0.269668737060041\\
0.27032492758282	0.269668737060041\\
0.270779271494851	0.270445134575569\\
0.271621365817408	0.270876466528641\\
0.272298918817979	0.271566597653555\\
0.272614674721964	0.271566597653555\\
0.273094524371295	0.272515527950311\\
0.273664153624969	0.272946859903382\\
0.274700303946293	0.27372325741891\\
0.276100674382072	0.274585921325052\\
0.276537385105554	0.274585921325052\\
0.277082988853248	0.275448585231194\\
0.277756500382864	0.276224982746722\\
0.27835863251155	0.276570048309178\\
0.279798975099162	0.278381642512077\\
0.280347944992769	0.278726708074535\\
0.280836456675306	0.279244306418219\\
0.28146751961026	0.280020703933747\\
0.281772708830859	0.280020703933747\\
0.282945975772215	0.280969634230503\\
0.283504809934536	0.280969634230503\\
0.28460166088032	0.282436162870946\\
0.28490960271299	0.282436162870946\\
0.28637403714945	0.283988957902002\\
0.286961455141773	0.284679089026914\\
0.288000798236469	0.285541752933057\\
0.289879381504177	0.287008281573499\\
0.290745465702226	0.287698412698413\\
0.292026679898903	0.288129744651483\\
0.292635988424188	0.288906142167011\\
0.295426428342601	0.291839199447896\\
0.296450627405923	0.292874396135266\\
0.297423305874991	0.293478260869565\\
0.30069023294179	0.296066252587991\\
0.301232758704469	0.296066252587991\\
0.302097932646626	0.296842650103519\\
0.302584102077239	0.297619047619047\\
0.303343142792508	0.298309178743962\\
0.304381619583326	0.298826777087646\\
0.305016325522299	0.299258109040718\\
0.305343529006297	0.299861973775018\\
0.306943175561072	0.301501035196688\\
0.307343217435298	0.301846100759144\\
0.307843920462227	0.302536231884059\\
0.308454076354385	0.303140096618357\\
0.308913490935954	0.303140096618357\\
0.309567471443854	0.303830227743271\\
0.309983997131214	0.304175293305729\\
0.310813444490323	0.305296756383713\\
0.311836735747814	0.305814354727397\\
0.313694597828238	0.306935817805384\\
0.314039886155459	0.306935817805384\\
0.314173087374048	0.30728088336784\\
0.314729526720768	0.30728088336784\\
0.315563758068	0.308402346445824\\
0.316766424528797	0.30891994478951\\
0.3174702079778	0.309437543133196\\
0.31799648670353	0.310472739820566\\
0.318570926937173	0.310904071773637\\
0.319299274548371	0.310904071773637\\
0.319781489436195	0.311680469289165\\
0.321945398978103	0.314009661835749\\
0.322609864870586	0.314354727398205\\
0.322915724451004	0.314872325741892\\
0.323355387230801	0.314872325741892\\
0.328804369906637	0.318236714975846\\
0.329310013654466	0.318236714975846\\
0.330653524002908	0.318840579710145\\
0.331193330533958	0.319530710835059\\
0.332255976780731	0.320220841959973\\
0.332618783728341	0.320220841959973\\
0.33274129277445	0.320652173913043\\
0.333157034511348	0.320652173913043\\
0.33365854802981	0.321169772256729\\
0.33495514708221	0.321601104209799\\
0.335397146200899	0.322291235334713\\
0.336046826936739	0.322636300897171\\
0.336792855800756	0.324016563146998\\
0.337223398712911	0.324016563146998\\
0.337652832933372	0.324534161490684\\
0.337940243264596	0.324534161490684\\
0.338480704622668	0.325310559006212\\
0.338780117473162	0.325310559006212\\
0.339486510317013	0.325828157349896\\
0.340496043140488	0.326432022084196\\
0.341145609459513	0.32712215320911\\
0.342079373514661	0.327898550724639\\
0.344273092438369	0.329278812974465\\
0.344647293306732	0.329278812974465\\
0.346066451445751	0.330572808833679\\
0.346778860930902	0.330572808833679\\
0.347085646888248	0.330917874396135\\
0.347551235393986	0.330917874396135\\
0.348243405780787	0.331694271911664\\
0.34887337621031	0.332125603864734\\
0.350090660447757	0.333505866114562\\
0.350710066677163	0.333937198067632\\
0.351189380488819	0.33428226363009\\
0.351684049436251	0.334799861973774\\
0.352224499649942	0.335489993098689\\
0.352768250982452	0.335489993098689\\
0.353504282277465	0.335921325051761\\
0.354538954803957	0.336870255348517\\
0.354802325066224	0.337387853692201\\
0.35556043354263	0.337387853692201\\
0.356147786671237	0.337905452035887\\
0.357223432576854	0.338423050379571\\
0.357833055332952	0.339199447895099\\
0.358183458379118	0.339199447895099\\
0.358960722488884	0.3398033126294\\
0.359398112518681	0.340320910973086\\
0.359724434135831	0.340320910973086\\
0.360677009927739	0.34083850931677\\
0.362233812374667	0.34247757073844\\
0.363964078515178	0.343167701863354\\
0.364560004077985	0.343771566597654\\
0.364665154150281	0.344116632160111\\
0.365163259851743	0.344116632160111\\
0.366439862850992	0.345410628019323\\
0.367922217452172	0.345841959972395\\
0.369305767326429	0.347481021394065\\
0.369627003163469	0.347826086956522\\
0.370138549321405	0.347826086956522\\
0.370839817950406	0.348257418909593\\
0.371250363288484	0.349033816425122\\
0.3723692659067	0.349551414768806\\
0.373015401559	0.349982746721878\\
0.373276490465969	0.350500345065562\\
0.373962706276656	0.350931677018634\\
0.374429198736815	0.351363008971704\\
0.376105414778834	0.352484472049689\\
0.376491023431804	0.352484472049689\\
0.377573925758698	0.353433402346447\\
0.378397545306926	0.354468599033817\\
0.379269160597307	0.354986197377501\\
0.37990782398904	0.355503795721187\\
0.380580925255929	0.355935127674258\\
0.380873716897094	0.356538992408558\\
0.383032258980739	0.357487922705314\\
0.383710411381101	0.358178053830228\\
0.384043318232173	0.358178053830228\\
0.384587342671312	0.358695652173912\\
0.386910194003464	0.360507246376812\\
0.387665875612681	0.361024844720497\\
0.387930053534552	0.361456176673569\\
0.389020601215796	0.362060041407867\\
0.38949828193569	0.363008971704623\\
0.390189417798277	0.363354037267081\\
0.390917932572485	0.363785369220151\\
0.392258800250296	0.364906832298137\\
0.393003251239207	0.365683229813664\\
0.393356115252823	0.365683229813664\\
0.393743394709123	0.36620082815735\\
0.394692072822966	0.366632160110422\\
0.395837559146806	0.368098688750862\\
0.39613400213544	0.368098688750862\\
0.396562159322203	0.368616287094548\\
0.397390273664884	0.369478951000691\\
0.397907869714238	0.370082815734989\\
0.398782736494795	0.370600414078675\\
0.3992290622674	0.371290545203589\\
0.400072007755973	0.371290545203589\\
0.400457503945617	0.372153209109731\\
0.40085515623813	0.372498274672187\\
0.401016721290684	0.37275707384403\\
0.401407259393974	0.37275707384403\\
0.402122771530717	0.37336093857833\\
0.402687981293573	0.373792270531402\\
0.404494138985378	0.375086266390614\\
0.409395071652581	0.378623188405797\\
0.40978505671937	0.379227053140097\\
0.410339931603307	0.379830917874397\\
0.41120511786127	0.380693581780537\\
0.414240174853543	0.383022774327122\\
0.415130114797909	0.384057971014492\\
0.415435201182044	0.384057971014492\\
0.416373979546274	0.385093167701863\\
0.416760628578075	0.385093167701863\\
0.417199471146958	0.385610766045549\\
0.417481227211224	0.385955831608005\\
0.418063412037549	0.385955831608005\\
0.41895554763232	0.386645962732919\\
0.420020534613094	0.387422360248447\\
0.420463197264095	0.387767425810905\\
0.421005824528576	0.388457556935817\\
0.421894918225096	0.389406487232574\\
0.432021609491546	0.396652864044169\\
0.432415949787096	0.396652864044169\\
0.435341283129844	0.398895790200138\\
0.436825871470704	0.400103519668738\\
0.43828584284824	0.400879917184264\\
0.438482378095884	0.401224982746722\\
0.4389985238997	0.401224982746722\\
0.439609619826788	0.401828847481021\\
0.441500189678726	0.402950310559007\\
0.441847394045324	0.402950310559007\\
0.445622138435786	0.405883367839889\\
0.446222049965268	0.406314699792961\\
0.446765731080296	0.406832298136646\\
0.448278552034919	0.40752242926156\\
0.450232772753258	0.40976535541753\\
0.450700489022674	0.40976535541753\\
0.451422546791285	0.410541752933057\\
0.451786694030137	0.410541752933057\\
0.452431826353711	0.410973084886129\\
0.453517968628628	0.412180814354727\\
0.454186422536042	0.412180814354727\\
0.455992568365359	0.413129744651483\\
0.456587075391498	0.413733609385783\\
0.456896795393122	0.413733609385783\\
0.458072691901711	0.414596273291925\\
0.459290378176382	0.415890269151138\\
0.459783102777568	0.415890269151138\\
0.460399035053966	0.416494133885438\\
0.461064177140114	0.416839199447896\\
0.46285089326553	0.418478260869565\\
0.463210853174267	0.418478260869565\\
0.463525755338374	0.418909592822637\\
0.463929569201635	0.418909592822637\\
0.464560467157051	0.419599723947551\\
0.464985233855112	0.420031055900621\\
0.465437218391511	0.420031055900621\\
0.466852085240914	0.420462387853693\\
0.468530845360776	0.421238785369221\\
0.470578312388881	0.421928916494133\\
0.470951522155694	0.422360248447205\\
0.471539569918219	0.422360248447205\\
0.471677512612521	0.422619047619047\\
0.472071443163992	0.422619047619047\\
0.472901123155975	0.423222912353348\\
0.474502502906706	0.424171842650104\\
0.475128734501462	0.424603174603174\\
0.47627031048779	0.42512077294686\\
0.476482289601851	0.425465838509316\\
0.477093961629398	0.425465838509316\\
0.477481383373783	0.425810904071774\\
0.47812551749392	0.426242236024844\\
0.478628883248437	0.426673567977916\\
0.481143752734145	0.428743961352657\\
0.481810124763822	0.429434092477571\\
0.482281856028429	0.429434092477571\\
0.486012542078122	0.430986887508627\\
0.489964784470995	0.433488612836438\\
0.490169682845314	0.433747412008282\\
0.490558106621673	0.433747412008282\\
0.494063615710205	0.435472739820566\\
0.494641528445646	0.435904071773637\\
0.494937431492051	0.435904071773637\\
0.495403935108305	0.436335403726709\\
0.496136937595699	0.436766735679779\\
0.497169119770854	0.437284334023465\\
0.497628614858813	0.437629399585921\\
0.498342037851149	0.438319530710835\\
0.498898541653984	0.438750862663905\\
0.500390436533607	0.43944099378882\\
0.504793738173284	0.442546583850932\\
0.505087414169489	0.442546583850932\\
0.507273911590756	0.443581780538302\\
0.507798427831837	0.444013112491373\\
0.508047516171271	0.444358178053831\\
0.508535549518896	0.444358178053831\\
0.508807111820452	0.444875776397515\\
0.509204770485674	0.444875776397515\\
0.509916945816633	0.445479641131815\\
0.511113378067396	0.446083505866115\\
0.512081671116505	0.446601104209799\\
0.512728718411203	0.447118702553485\\
0.513616656236037	0.447550034506556\\
0.514769216656831	0.448585231193928\\
0.516689369569907	0.449792960662526\\
0.517320198576185	0.449792960662526\\
0.518451591344483	0.450224292615596\\
0.518946723189071	0.450741890959282\\
0.519360689070815	0.450741890959282\\
0.519995295848013	0.451432022084196\\
0.520303384038955	0.451777087646652\\
0.520826600457871	0.451777087646652\\
0.521467373238991	0.452380952380953\\
0.52236505704839	0.452380952380953\\
0.523215287448703	0.452898550724639\\
0.524185347949873	0.453329882677709\\
0.525541600698235	0.453761214630779\\
0.526953021665449	0.454365079365079\\
0.527643737007592	0.454882677708765\\
0.528285488161529	0.455745341614907\\
0.528671672348239	0.455745341614907\\
0.529321804699665	0.456349206349206\\
0.529835730696657	0.456953071083506\\
0.530124144398657	0.456953071083506\\
0.531850424588692	0.457729468599034\\
0.532334720610514	0.45824706694272\\
0.53266754999248	0.45824706694272\\
0.532989217736704	0.45867839889579\\
0.533411422702642	0.45867839889579\\
0.533631463773029	0.458937198067632\\
0.534313336598153	0.458937198067632\\
0.535901884249535	0.459799861973774\\
0.536365010729574	0.459799861973774\\
0.538294259603829	0.461007591442375\\
0.539024721930843	0.461007591442375\\
0.539763613666807	0.461783988957903\\
0.540214740721451	0.461783988957903\\
0.541443292503175	0.462732919254659\\
0.545014583529314	0.464544513457557\\
0.545622435256622	0.464544513457557\\
0.545657332113468	0.464889579020014\\
0.545981672771836	0.464889579020014\\
0.546499825552672	0.465665976535542\\
0.547148191312772	0.465665976535542\\
0.549130491154386	0.466614906832298\\
0.54955824100931	0.466614906832298\\
0.550171086421779	0.467218771566598\\
0.552119262051107	0.467822636300896\\
0.553065915826059	0.46851276742581\\
0.554091209285668	0.469030365769497\\
0.554610006257176	0.469375431331953\\
0.555028847268478	0.469806763285025\\
0.555770573178838	0.469806763285025\\
0.557652668678655	0.470496894409939\\
0.558096471418267	0.471187025534851\\
0.558498599933484	0.471187025534851\\
0.559138868251084	0.471704623878537\\
0.560349590147888	0.472222222222221\\
0.564030059011612	0.47463768115942\\
0.564460521108847	0.47463768115942\\
0.565296533506423	0.474982746721878\\
0.567350922856514	0.476190476190476\\
0.567707713362404	0.476794340924776\\
0.568205907671349	0.477139406487233\\
0.569449505896594	0.477743271221533\\
0.570425518082239	0.477743271221533\\
0.572423466130889	0.479468599033817\\
0.573433957837997	0.479986197377501\\
0.574147245695714	0.480762594893029\\
0.575152874587239	0.481280193236715\\
0.586566673215897	0.488095238095237\\
0.587954352866538	0.488871635610765\\
0.589520496961933	0.489475500345065\\
0.590168900887017	0.489993098688752\\
0.590973802775073	0.490338164251208\\
0.59273853005741	0.491459627329192\\
0.593079687647482	0.491459627329192\\
0.594545639271145	0.492149758454106\\
0.595218891587173	0.492753623188406\\
0.59565681348208	0.492753623188406\\
0.597182459621321	0.493788819875776\\
0.597829773300969	0.493788819875776\\
0.598798030100966	0.494392684610077\\
0.599582100513222	0.494392684610077\\
0.599835932641382	0.494737750172533\\
0.600183391378293	0.494737750172533\\
0.601687106152189	0.495341614906833\\
0.602434021900725	0.495686680469289\\
0.603007268519713	0.496204278812975\\
0.6038836060831	0.496808143547273\\
0.605154244039662	0.497498274672187\\
0.608442458499642	0.498706004140788\\
0.610082220906431	0.499309868875086\\
0.610306157895277	0.499741200828158\\
0.610792582358684	0.499741200828158\\
0.611023842977113	0.500172532781228\\
0.611502720514501	0.500172532781228\\
0.614556721615813	0.502156659765355\\
0.614866089248171	0.502156659765355\\
0.616499196341318	0.503105590062113\\
0.616690086843795	0.503450655624569\\
0.617350332216272	0.503450655624569\\
0.618488985469606	0.504054520358869\\
0.619856812649825	0.504485852311939\\
0.621794393129512	0.505866114561767\\
0.622436533716277	0.505866114561767\\
0.622559680032889	0.506124913733609\\
0.622894447136146	0.506124913733609\\
0.623107938912902	0.506383712905452\\
0.62363051156542	0.506383712905452\\
0.624153216076646	0.506987577639752\\
0.625117128010112	0.507505175983438\\
0.625221464380978	0.507850241545894\\
0.625782964547561	0.507850241545894\\
0.627389358676229	0.508540372670808\\
0.628507743670148	0.509230503795722\\
0.630038570187104	0.510093167701863\\
0.630206094266253	0.51043823326432\\
0.630629330480934	0.51043823326432\\
0.631404138268454	0.510869565217391\\
0.633043539021484	0.512077294685991\\
0.634601201188129	0.512681159420289\\
0.635052643204494	0.513026224982747\\
0.636467865312408	0.513716356107661\\
0.637589779251527	0.51492408557626\\
0.638313152874003	0.51492408557626\\
0.640071566193456	0.516045548654244\\
0.640641938964718	0.516045548654244\\
0.641513479283224	0.51656314699793\\
0.64290697463192	0.517512077294686\\
0.643365106902481	0.517512077294686\\
0.644977594825146	0.518461007591442\\
0.645438970864816	0.518892339544513\\
0.646368335748353	0.519409937888199\\
0.646975865901798	0.519927536231885\\
0.647364238856534	0.519927536231885\\
0.648838153118723	0.520531400966183\\
0.649255525337209	0.520531400966183\\
0.650198281336117	0.520962732919255\\
0.651178130122487	0.521911663216011\\
0.651916957115365	0.522601794340925\\
0.652741385634384	0.52311939268461\\
0.654767611421168	0.524499654934438\\
0.655189233958392	0.525017253278122\\
0.655613145342594	0.525017253278122\\
0.655898520485104	0.525534851621808\\
0.65672229339075	0.52639751552795\\
0.657380330855922	0.527173913043478\\
0.65781526884872	0.527173913043478\\
0.657972549768544	0.527432712215321\\
0.658576569397038	0.527432712215321\\
0.658962880655002	0.528036576949621\\
0.660127331645048	0.528467908902691\\
0.660597671152022	0.529071773636991\\
0.660884024513132	0.529071773636991\\
0.663150370229127	0.530365769496205\\
0.664822076921963	0.53148723257419\\
0.665183440944954	0.532091097308488\\
0.666215504530925	0.532608695652174\\
0.666745633411727	0.533040027605246\\
0.667218979155178	0.533385093167702\\
0.667529091396428	0.533385093167702\\
0.669625418954624	0.5345928226363\\
0.670151068086559	0.534937888198758\\
0.670665054039768	0.534937888198758\\
0.671044409529303	0.535714285714286\\
0.671561327352796	0.536145617667357\\
0.672240945097911	0.536749482401657\\
0.67462843915202	0.538647342995169\\
0.681554626715222	0.542011732229124\\
0.68191485811478	0.54235679779158\\
0.682348151049093	0.54235679779158\\
0.682959718313308	0.542874396135266\\
0.683258228778582	0.542874396135266\\
0.685312648084327	0.543909592822637\\
0.687554090699413	0.545376121463079\\
0.689007803788511	0.545979986197377\\
0.690203149990531	0.546842650103519\\
0.693465435407878	0.547964113181505\\
0.694245298699808	0.548395445134576\\
0.696113965261185	0.54908557625949\\
0.696661867112718	0.54951690821256\\
0.697106833395516	0.54951690821256\\
0.698753367731914	0.55012077294686\\
0.699786436778533	0.550638371290546\\
0.701405556562046	0.551501035196688\\
0.701858903604053	0.551501035196688\\
0.702540688023712	0.552449965493444\\
0.702907795698158	0.552449965493444\\
0.704977119159599	0.553657694962043\\
0.705372524397397	0.553657694962043\\
0.705556472790406	0.553916494133885\\
0.705965014116337	0.553916494133885\\
0.706294979131759	0.554434092477571\\
0.707117005870506	0.554951690821255\\
0.707611152962809	0.554951690821255\\
0.708235847664314	0.555555555555555\\
0.708927566658989	0.555814354727397\\
0.709222512148562	0.555814354727397\\
0.71049838040533	0.556418219461698\\
0.711275847487858	0.556935817805384\\
0.711794908773852	0.556935817805384\\
0.717118261126798	0.560127674258108\\
0.717499635013288	0.560127674258108\\
0.718256481166053	0.560990338164251\\
0.719595438471277	0.561507936507937\\
0.719928404527806	0.561853002070393\\
0.720253320817681	0.561853002070393\\
0.720463538681436	0.562198067632851\\
0.721327492416661	0.562198067632851\\
0.722318332167955	0.562715665976535\\
0.724058035146653	0.563750862663905\\
0.724777408764751	0.564699792960663\\
0.725186069691114	0.564699792960663\\
0.725593167969864	0.565303657694962\\
0.725880296371992	0.565303657694962\\
0.726061983296363	0.56564872325742\\
0.726679438926212	0.56564872325742\\
0.727719329663085	0.566166321601104\\
0.728670224243054	0.566511387163562\\
0.729123022324082	0.566770186335404\\
0.729756574047075	0.566770186335404\\
0.730626014998499	0.56711525189786\\
0.73134352965284	0.56711525189786\\
0.73720980203835	0.569616977225673\\
0.743132728091664	0.573153899240856\\
0.744561249543926	0.57384403036577\\
0.745367129329448	0.57384403036577\\
0.745915372178239	0.57444789510007\\
0.74845284697644	0.575655624568668\\
0.749114057399373	0.576173222912354\\
0.750380558885871	0.576777087646652\\
0.751364465731752	0.576777087646652\\
0.75194634559419	0.577553485162181\\
0.752479225826091	0.577553485162181\\
0.753927465933375	0.578329882677709\\
0.754750031352659	0.578761214630781\\
0.755601840169669	0.579451345755693\\
0.755996631036448	0.579451345755693\\
0.757804942877392	0.581004140786749\\
0.758216719137788	0.581004140786749\\
0.758736191023635	0.581521739130435\\
0.759065779099489	0.581521739130435\\
0.759298753895699	0.581866804692892\\
0.75971354476731	0.581866804692892\\
0.760728910530567	0.582556935817806\\
0.761175280800114	0.582556935817806\\
0.763526868969013	0.583505866114562\\
0.764372872667932	0.583937198067632\\
0.765480922008246	0.58428226363009\\
0.766343131289537	0.585144927536232\\
0.767765686775629	0.585748792270531\\
0.772406820788161	0.588681849551415\\
0.77286189449169	0.588681849551415\\
0.774047321076567	0.589026915113871\\
0.775005324796433	0.589371980676329\\
0.775406138469116	0.590234644582472\\
0.775888244813968	0.590234644582472\\
0.778425399822368	0.591183574879228\\
0.781079151299879	0.592218771566598\\
0.783135962305076	0.593426501035196\\
0.783994968228368	0.593426501035196\\
0.785117210784549	0.594116632160111\\
0.785654011241254	0.594116632160111\\
0.786843060363935	0.595151828847481\\
0.787329410186496	0.595151828847481\\
0.788683393156546	0.596014492753623\\
0.789247682898033	0.596014492753623\\
0.789966739850252	0.596359558316079\\
0.790618473743692	0.596359558316079\\
0.793380308654065	0.597567287784679\\
0.793761681692768	0.597567287784679\\
0.795397112860682	0.598429951690822\\
0.795757980186579	0.598429951690822\\
0.798045602216519	0.599292615596964\\
0.798306994673412	0.599723947550034\\
0.7989053435654	0.599723947550034\\
0.799836529651605	0.60024154589372\\
0.801710803683671	0.60127674258109\\
0.802066647242611	0.60127674258109\\
0.80323231016007	0.601708074534162\\
0.804535180857478	0.602225672877847\\
0.805650914197614	0.602657004830919\\
0.810306697696021	0.604899930986887\\
0.811890203234698	0.605762594893029\\
0.812410916017223	0.605762594893029\\
0.814384928997809	0.606193926846101\\
0.815505121468638	0.607056590752244\\
0.817233849298693	0.607832988267772\\
0.818797244151467	0.608695652173914\\
0.820540020065154	0.609817115251898\\
0.821099431104548	0.609817115251898\\
0.822541186724251	0.610507246376812\\
0.823366348357297	0.611369910282955\\
0.824381492120191	0.611887508626639\\
0.824834104045435	0.612318840579711\\
0.825517344171244	0.612318840579711\\
0.826546837954245	0.612750172532781\\
0.827678676447904	0.613267770876467\\
0.828118791819206	0.613267770876467\\
0.833946741687827	0.616028295376122\\
0.835209722606509	0.616890959282264\\
0.838110477747852	0.618616287094548\\
0.838513977166366	0.618616287094548\\
0.840834114683991	0.619910282953761\\
0.841182974069326	0.619910282953761\\
0.846469000792936	0.62336093857833\\
0.847445899981039	0.623792270531402\\
0.848201040014329	0.624482401656314\\
0.850239905781759	0.624482401656314\\
0.850792492617218	0.625\\
0.853116456627694	0.626380262249828\\
0.853529166917376	0.626380262249828\\
0.853854915590817	0.626811594202898\\
0.854573208568642	0.626811594202898\\
0.855258069736403	0.627587991718427\\
0.85587105987873	0.627587991718427\\
0.856165460070562	0.628278122843341\\
0.856753203323684	0.628278122843341\\
0.862708129234608	0.631469979296066\\
0.864557273924584	0.631815044858524\\
0.866719691804139	0.632850241545894\\
0.867687888727593	0.633885438233264\\
0.868080842350281	0.634316770186336\\
0.86848552309413	0.634316770186336\\
0.869845137402258	0.634920634920634\\
0.870408550801272	0.634920634920634\\
0.872986947764328	0.636559696342305\\
0.873896024931614	0.636559696342305\\
0.874110658232606	0.636818495514147\\
0.874511693260699	0.636818495514147\\
0.875018499877683	0.637336093857833\\
0.878819310515585	0.639061421670117\\
0.879598096034513	0.639061421670117\\
0.882661849689029	0.64052795031056\\
0.883718123025641	0.641045548654244\\
0.887751177296797	0.643461007591442\\
0.888106673524854	0.643461007591442\\
0.890932818861689	0.645272601794341\\
0.892147131455413	0.645790200138027\\
0.892632772536357	0.646221532091097\\
0.8934061910461	0.646652864044169\\
0.893939768477081	0.646997929606625\\
0.89441711167289	0.646997929606625\\
0.895277974071934	0.647429261559697\\
0.895805487677906	0.648033126293996\\
0.897447230480122	0.64872325741891\\
0.898622562308269	0.649585921325052\\
0.899261974046834	0.649585921325052\\
0.900276879320819	0.650103519668738\\
0.900641036125151	0.650448585231194\\
0.900932395591175	0.650448585231194\\
0.902064836153416	0.65096618357488\\
0.9023693738873	0.65096618357488\\
0.902553773296512	0.651224982746722\\
0.90298571196416	0.651224982746722\\
0.904359274151501	0.652173913043478\\
0.904771887978521	0.652173913043478\\
0.90763823575455	0.653381642512077\\
0.908240899430952	0.653381642512077\\
0.909660388941615	0.653899240855763\\
0.909964400759364	0.654416839199447\\
0.91056221289884	0.654416839199447\\
0.910798005081253	0.654848171152519\\
0.911356535879321	0.654848171152519\\
0.913852162051155	0.655624568668047\\
0.916151357945383	0.656573498964804\\
0.916714629574013	0.656573498964804\\
0.917657763424288	0.657091097308488\\
0.919850498815057	0.658040027605246\\
0.920158123241098	0.658040027605246\\
0.920741010841123	0.658298826777088\\
0.921353427119783	0.658298826777088\\
0.923457792703411	0.659334023464458\\
0.928229763513716	0.661231884057971\\
0.929630902440937	0.661749482401657\\
0.930086061522859	0.662008281573499\\
0.930485958025507	0.662008281573499\\
0.931668574116424	0.662525879917185\\
0.933019525493926	0.663129744651483\\
0.933320989151353	0.663388543823327\\
0.933864923934932	0.663388543823327\\
0.934505389577113	0.663906142167011\\
0.934893327982623	0.663906142167011\\
0.935366099473168	0.664423740510697\\
0.936284050818667	0.664941338854382\\
0.940291416892737	0.667097998619738\\
0.942238328520716	0.667615596963422\\
0.943113350075947	0.66796066252588\\
0.943734595331069	0.668478260869565\\
0.944342188914131	0.668478260869565\\
0.946376650441628	0.668823326432022\\
0.947112868469842	0.669168391994479\\
0.948125520875989	0.669772256728779\\
0.950425585029613	0.670979986197377\\
0.953866349798465	0.672619047619047\\
0.954820423693285	0.673136645962733\\
0.957003706996671	0.673567977915804\\
0.958002824874704	0.673999309868876\\
0.958583642350078	0.674430641821946\\
0.959014690022201	0.674430641821946\\
0.959881673563245	0.674775707384404\\
0.96072251642638	0.675465838509316\\
0.96145379776433	0.675897170462388\\
0.961893567047257	0.675897170462388\\
0.962967604959363	0.676414768806072\\
0.965833188587675	0.677967563837129\\
0.966637682623098	0.678312629399587\\
0.968748635163557	0.679261559696343\\
0.969759252151478	0.679692891649413\\
0.970382965297285	0.679692891649413\\
0.971402547240871	0.680469289164941\\
0.971774552024911	0.680469289164941\\
0.975283440124031	0.681935817805384\\
0.975677532789488	0.68228088336784\\
0.976852032970926	0.682712215320912\\
0.977067048270394	0.682971014492754\\
0.977529272140169	0.682971014492754\\
0.978447390315878	0.683488612836438\\
0.978979883098884	0.68391994478951\\
0.980506146727658	0.68452380952381\\
0.982617966764634	0.685645272601795\\
0.983328879789214	0.686076604554865\\
0.987644733977993	0.688146997929607\\
0.988716818074229	0.688578329882677\\
0.988861497383779	0.688837129054521\\
0.98949573382429	0.688837129054521\\
0.991745634894906	0.689354727398205\\
0.991933326256918	0.689699792960663\\
0.992262379189297	0.689699792960663\\
0.993255097929296	0.690131124913734\\
0.994619538736151	0.690821256038648\\
0.994970399024755	0.690821256038648\\
0.996262713996231	0.691338854382332\\
0.997451072902981	0.692028985507246\\
0.99777837691189	0.692028985507246\\
0.998195032938625	0.692201518288474\\
1.00021388597691	0.692201518288474\\
1.00402821962113	0.693668046928916\\
1.00469621403453	0.693668046928916\\
1.00601369110771	0.694358178053831\\
1.0064137000756	0.694358178053831\\
1.01204828803445	0.696256038647343\\
1.01792399197472	0.697895100069013\\
1.01848858814779	0.698326432022084\\
1.01978029397684	0.698930296756384\\
1.02112576875784	0.699361628709456\\
1.02298683899999	0.700051759834368\\
1.02596862187175	0.701604554865424\\
1.02649302342912	0.701604554865424\\
1.02748270888688	0.70212215320911\\
1.02858146642456	0.702553485162181\\
1.0291615480168	0.703071083505867\\
1.02992913608885	0.703071083505867\\
1.03750728122009	0.705400276052449\\
1.03839617614102	0.705400276052449\\
1.04115043945917	0.706176673567978\\
1.04191644966506	0.70660800552105\\
1.04241582862505	0.70660800552105\\
1.04305587167986	0.707125603864734\\
1.04459539639726	0.707125603864734\\
1.04645078883018	0.70764320220842\\
1.04657502024981	0.707902001380262\\
1.04742138729918	0.707902001380262\\
1.04991398581773	0.709023464458246\\
1.05100892276367	0.709023464458246\\
1.05142200093895	0.70928226363009\\
1.05199505421187	0.70928226363009\\
1.05424073381588	0.71031746031746\\
1.05466640248426	0.71031746031746\\
1.05554948955433	0.710835058661146\\
1.0558612721213	0.710835058661146\\
1.05677804281396	0.711525189786059\\
1.05707186452267	0.711525189786059\\
1.05723149521179	0.711783988957903\\
1.05792191729488	0.711783988957903\\
1.05973085293304	0.712215320910973\\
1.06096233592135	0.712560386473429\\
1.06232311740269	0.713250517598343\\
1.06248954944008	0.713595583160801\\
1.06290048609023	0.713595583160801\\
1.06581494639287	0.714544513457557\\
1.06771239746177	0.715062111801242\\
1.0680813542707	0.715579710144928\\
1.06929896176599	0.716356107660456\\
1.06994991790938	0.716356107660456\\
1.07769173163841	0.718685300207039\\
1.08010492478688	0.719806763285025\\
1.08263636477072	0.720755693581781\\
1.08377820500642	0.720755693581781\\
1.08641111125665	0.721618357487923\\
1.08741237421722	0.721963423050379\\
1.08760923155487	0.722222222222221\\
1.0880460667222	0.722222222222221\\
1.09056842494277	0.722912353347136\\
1.09453954069337	0.724120082815736\\
1.09466905898046	0.724378881987578\\
1.09569645034175	0.724378881987578\\
1.09637167206701	0.724723947550034\\
1.09762283933423	0.72524154589372\\
1.10034939349789	0.72584541062802\\
1.10150083909597	0.726190476190476\\
1.10248323759781	0.726190476190476\\
1.10797434125042	0.728088336783989\\
1.11285321092437	0.729382332643203\\
1.11324513974892	0.729641131815045\\
1.1137977876479	0.729641131815045\\
1.11626709998222	0.730417529330573\\
1.11877155081353	0.731193926846101\\
1.11940900251263	0.731538992408558\\
1.12160306792661	0.732056590752244\\
1.12515879828806	0.732919254658386\\
1.12578742496199	0.733264320220842\\
1.12674847327525	0.733264320220842\\
1.13188960502069	0.73447204968944\\
1.13276994135866	0.73447204968944\\
1.14100575131667	0.735938578329883\\
1.14241286663608	0.735938578329883\\
1.14292022472236	0.736456176673569\\
1.14332556883722	0.736456176673569\\
1.147403979623	0.737577639751553\\
1.14808611640503	0.738008971704623\\
1.1502142712724	0.738612836438923\\
1.15190586730276	0.738612836438923\\
1.15283319114437	0.738871635610765\\
1.15387016635683	0.738871635610765\\
1.16005541085966	0.74016563146998\\
1.1620206863767	0.74016563146998\\
1.16309590717105	0.74059696342305\\
1.16596695018596	0.741287094547964\\
1.16699172555268	0.741287094547964\\
1.1693122714317	0.741890959282264\\
1.17152006853278	0.742581090407178\\
1.1720392269089	0.742581090407178\\
1.17237501084858	0.743012422360248\\
1.1733773279299	0.743012422360248\\
1.18040827835509	0.744133885438233\\
1.18067686946029	0.744306418219463\\
1.1814838032169	0.744306418219463\\
1.18281373621282	0.744737750172533\\
1.18515921117824	0.745082815734989\\
1.18552789557361	0.745514147688061\\
1.18635202222251	0.745514147688061\\
1.18706342355567	0.745859213250517\\
1.18833324191148	0.745859213250517\\
1.19136273605683	0.746721877156659\\
1.1922706845569	0.746721877156659\\
1.20121193425695	0.749051069703244\\
1.20217151435619	0.749051069703244\\
1.20432258144891	0.749827467218772\\
1.20542181133959	0.749827467218772\\
1.20692414938793	0.750258799171842\\
1.20863603141297	0.750948930296756\\
1.21266902391174	0.751897860593512\\
1.21353280818715	0.751897860593512\\
1.21694553185056	0.752501725327813\\
1.2204892170844	0.753623188405797\\
1.22086620494862	0.754054520358869\\
1.22129163835051	0.754054520358869\\
1.22204428744265	0.754399585921325\\
1.22332108031199	0.754399585921325\\
1.22479236136312	0.754917184265011\\
1.22506236667325	0.755434782608695\\
1.22587993845699	0.755434782608695\\
1.22688767939859	0.755952380952381\\
1.22774650921633	0.755952380952381\\
1.23174428306832	0.756901311249138\\
1.23233683313029	0.756901311249138\\
1.23542726091039	0.757332643202208\\
1.23786822066082	0.75776397515528\\
1.23801736670191	0.758022774327122\\
1.23855790883968	0.758022774327122\\
1.24074471975297	0.75879917184265\\
1.24271071853397	0.759748102139406\\
1.24408285918188	0.759748102139406\\
1.24445919008585	0.760179434092478\\
1.24574961989246	0.760179434092478\\
1.24920726737109	0.761042097998621\\
1.25254650914901	0.762249827467219\\
1.2534378181292	0.762249827467219\\
1.2537810095113	0.762767425810905\\
1.25416184703999	0.762767425810905\\
1.25515702383027	0.763198757763975\\
1.26022649748811	0.764233954451345\\
1.2757329354281	0.768374741200828\\
1.2764641819967	0.768978605935128\\
1.27753977857506	0.768978605935128\\
1.28722970105563	0.770358868184955\\
1.28876504985335	0.770790200138027\\
1.29099273757211	0.771135265700483\\
1.29168887563458	0.771566597653555\\
1.29268832875494	0.771997929606625\\
1.29457631547961	0.772515527950311\\
1.29581803383622	0.772515527950311\\
1.29604918372854	0.772774327122153\\
1.29774202339677	0.772774327122153\\
1.29876408041734	0.773291925465838\\
1.29989437702993	0.773291925465838\\
1.30440072534909	0.77432712215321\\
1.30511045146351	0.774672187715666\\
1.30604774370676	0.774672187715666\\
1.30639927315466	0.775017253278122\\
1.30691588031689	0.775017253278122\\
1.30842143596376	0.775448585231194\\
1.31009539129085	0.775879917184264\\
1.31369376719725	0.776483781918564\\
1.31436674825818	0.776483781918564\\
1.31718039339783	0.777260179434093\\
1.31750985366798	0.777691511387163\\
1.31785876586017	0.777691511387163\\
1.31855587578726	0.778122843340235\\
1.31912836468261	0.778467908902691\\
1.31962824112576	0.778467908902691\\
1.32153759367568	0.778985507246377\\
1.32358561407361	0.779503105590063\\
1.32474394688388	0.779503105590063\\
1.32567767480833	0.779848171152519\\
1.32668492344665	0.780193236714975\\
1.33301549852208	0.781573498964804\\
1.33373252036995	0.781573498964804\\
1.33675197599949	0.782091097308488\\
1.33789084329755	0.782091097308488\\
1.3437673138596	0.783385093167702\\
1.34558947473354	0.783385093167702\\
1.34610189547514	0.783730158730158\\
1.34796076006003	0.783730158730158\\
1.35211700352482	0.784334023464458\\
1.35266976722733	0.784679089026914\\
1.35510733854702	0.784679089026914\\
1.36174387767745	0.785541752933057\\
1.36357387306525	0.785886818495515\\
1.36555973715731	0.785886818495515\\
1.36615691087318	0.786231884057971\\
1.36705373828663	0.786231884057971\\
1.37086537459837	0.786576949620429\\
1.37678138284379	0.787784679089027\\
1.38044677289621	0.788388543823327\\
1.38148286772005	0.788388543823327\\
1.39322454122745	0.790372670807454\\
1.39386864503841	0.790372670807454\\
1.39504869034388	0.791149068322982\\
1.39782646446218	0.791149068322982\\
1.40262075989659	0.791666666666666\\
1.40390144445329	0.792011732229124\\
1.40438752248632	0.792011732229124\\
1.40603179156329	0.792443064182194\\
1.40674702662157	0.792701863354038\\
1.40852922130429	0.792701863354038\\
1.41058332765885	0.79339199447895\\
1.41109476375459	0.79339199447895\\
1.41178524892729	0.793737060041408\\
1.41349609106024	0.793737060041408\\
1.41540797078647	0.794340924775707\\
1.41779511141762	0.794772256728779\\
1.41803810841525	0.794944789510007\\
1.419079380294	0.794944789510007\\
1.42178969555959	0.795462387853693\\
1.42221316325549	0.795893719806763\\
1.42286780673275	0.795893719806763\\
1.42509486439697	0.797015182884747\\
1.42600246626347	0.797015182884747\\
1.42856268115023	0.797360248447205\\
1.42890027897551	0.797619047619047\\
1.43072834300355	0.797619047619047\\
1.43885659398244	0.799171842650104\\
1.44445662928134	0.79951690821256\\
1.47509224448063	0.805296756383713\\
1.47671716375995	0.805296756383713\\
1.49128805260157	0.807625948930296\\
1.49863974111934	0.808747412008282\\
1.50952210209164	0.811249137336095\\
1.51218162254454	0.811249137336095\\
1.52257417000181	0.812370600414079\\
1.53182345828182	0.813319530710835\\
1.53209297578143	0.813492063492063\\
1.53378212891208	0.813492063492063\\
1.53401695037961	0.813664596273291\\
1.53622705011477	0.813664596273291\\
1.54022576334898	0.814009661835749\\
1.54051838043965	0.814268461007591\\
1.54152145537189	0.814268461007591\\
1.54254196587851	0.814527260179434\\
1.54577498192746	0.814527260179434\\
1.54699594944095	0.814786059351277\\
1.54784393875762	0.814786059351277\\
1.5589136304898	0.815907522429262\\
1.56206105474622	0.816511387163562\\
1.56333166393192	0.816511387163562\\
1.56366401034921	0.816770186335404\\
1.56461736157163	0.816770186335404\\
1.56594712857116	0.81711525189786\\
1.56701383621799	0.817546583850932\\
1.56826830093223	0.817546583850932\\
1.57104238415934	0.817977915804002\\
1.57206083842339	0.81832298136646\\
1.57395841204198	0.818754313319531\\
1.60569105918088	0.824102829537612\\
1.60772106016541	0.824102829537612\\
1.60805779570152	0.82427536231884\\
1.611372044805	0.82427536231884\\
1.6116791248056	0.82444789510007\\
1.61324465707823	0.82444789510007\\
1.618966410751	0.82548309178744\\
1.61981908181202	0.826000690131124\\
1.62064489348787	0.826000690131124\\
1.6240887983532	0.82651828847481\\
1.62446611771779	0.826777087646652\\
1.62545499182149	0.826777087646652\\
1.62769417310849	0.827208419599724\\
1.62973096731933	0.827726017943409\\
1.63079156409254	0.827726017943409\\
1.63678549803715	0.828243616287095\\
1.64148953730512	0.828674948240165\\
1.64695455138976	0.829882677708765\\
1.65065841125844	0.830572808833679\\
1.65092962102493	0.830745341614907\\
1.65204938234393	0.830745341614907\\
1.65569177853798	0.831866804692892\\
1.656720681256	0.831866804692892\\
1.65953265270921	0.832470669427192\\
1.66037645230704	0.832470669427192\\
1.66450744983218	0.832902001380262\\
1.66765783731772	0.832902001380262\\
1.66810002075812	0.83324706694272\\
1.66891091564944	0.83324706694272\\
1.67100003134439	0.833764665286404\\
1.67163258374125	0.833764665286404\\
1.67398127219552	0.834109730848862\\
1.67592785539204	0.834109730848862\\
1.68078762949968	0.834886128364388\\
1.68220787146612	0.834886128364388\\
1.68687965422885	0.835662525879917\\
1.6877748939967	0.835662525879917\\
1.68801995921698	0.835921325051761\\
1.69053782631479	0.835921325051761\\
1.69411123513276	0.836611456176673\\
1.69547650785161	0.837129054520359\\
1.69742726983072	0.837129054520359\\
1.69933329639496	0.837560386473429\\
1.69950736194697	0.837819185645273\\
1.70114787132844	0.837819185645273\\
1.70411894835396	0.838250517598343\\
1.71939196518844	0.839889579020014\\
1.72305375300114	0.840493443754314\\
1.72409560074101	0.840493443754314\\
1.72760149149495	0.840924775707384\\
1.73128465836737	0.84144237405107\\
1.73272584768331	0.84187370600414\\
1.73366617032091	0.84187370600414\\
1.73415966288588	0.842218771566598\\
1.73448292053586	0.842218771566598\\
1.73528855882242	0.842563837129054\\
1.74001152199821	0.843340234644582\\
1.74114090504062	0.843340234644582\\
1.74528226783551	0.843771566597654\\
1.75941672488189	0.845151828847481\\
1.76132593403706	0.845151828847481\\
1.76211755179416	0.845755693581781\\
1.76261243126147	0.845755693581781\\
1.76487561498696	0.846273291925465\\
1.77295225989533	0.848343685300208\\
1.77369261086961	0.848343685300208\\
1.77484464372311	0.848775017253278\\
1.77688314783878	0.848775017253278\\
1.77711867343729	0.848947550034506\\
1.77854491419029	0.848947550034506\\
1.78436611652105	0.850155279503106\\
1.78525362972377	0.850155279503106\\
1.78542752590044	0.850414078674948\\
1.78654009534231	0.850414078674948\\
1.79041108503413	0.85084541062802\\
1.79162164736942	0.851363008971704\\
1.79247030166667	0.851363008971704\\
1.79295307099333	0.851708074534162\\
1.79324736604883	0.851708074534162\\
1.796036780533	0.852139406487233\\
1.79959662658386	0.852743271221533\\
1.80430190586843	0.853088336783989\\
1.80723382275078	0.853433402346447\\
1.80892546736392	0.853433402346447\\
1.81531112819668	0.854468599033817\\
1.81626205958713	0.854468599033817\\
1.81881643909118	0.854813664596273\\
1.84348631798163	0.858178053830228\\
1.84709988026069	0.859299516908212\\
1.84892531597458	0.859299516908212\\
1.85290305795445	0.859989648033126\\
1.85547638420616	0.859989648033126\\
1.85572491092405	0.860162180814354\\
1.8565762779677	0.860162180814354\\
1.86662601439283	0.861628709454797\\
1.86830974634102	0.861973775017253\\
1.87935332483692	0.863267770876467\\
1.88140959365668	0.863957902001379\\
1.88297381749737	0.863957902001379\\
1.8937015615115	0.864475500345065\\
1.89562945989121	0.864734299516908\\
1.89886178542215	0.864734299516908\\
1.89903408162734	0.864993098688752\\
1.8994779007051	0.864993098688752\\
1.9045090752119	0.865855762594894\\
1.90557480930713	0.865855762594894\\
1.90674527653413	0.866287094547964\\
1.91157459338595	0.866632160110422\\
1.9155902225095	0.867063492063492\\
1.91828196502513	0.867667356797792\\
1.91922855695428	0.867667356797792\\
1.95477154610414	0.870772946859903\\
1.95624313866102	0.870772946859903\\
1.96367723432878	0.871808143547273\\
1.96576627110588	0.871808143547273\\
1.96701354853742	0.872153209109731\\
1.96863349373677	0.872153209109731\\
1.97203496446186	0.872670807453416\\
1.97274830278548	0.872670807453416\\
1.9775065424281	0.873619737750172\\
1.98129298079326	0.873619737750172\\
1.98201303995665	0.873878536922016\\
1.98553541897885	0.873878536922016\\
1.99665012285825	0.874741200828158\\
1.99868102936439	0.875258799171842\\
1.99951384375189	0.875258799171842\\
1.99980122566443	0.875517598343686\\
2.00171147660982	0.875517598343686\\
2.00399124208772	0.875948930296756\\
2.00600609739888	0.876380262249828\\
2.00627356192123	0.876725327812284\\
2.00780641684432	0.876725327812284\\
2.01045971946068	0.877329192546584\\
2.01665489434244	0.878278122843341\\
2.01864136181439	0.878278122843341\\
2.02823166922976	0.878968253968255\\
2.03625921950807	0.879485852311939\\
2.0390212674092	0.879485852311939\\
2.05058541634176	0.880262249827467\\
2.06306271332629	0.881815044858524\\
2.06587701112509	0.882246376811594\\
2.06764669022149	0.882246376811594\\
2.08647129148993	0.883454106280194\\
2.09115347420322	0.883454106280194\\
2.092281114884	0.883885438233264\\
2.09291029032656	0.883885438233264\\
2.09899107692235	0.884575569358178\\
2.12466014799264	0.886214630779849\\
2.12669491019894	0.886473429951691\\
2.13062180715573	0.886473429951691\\
2.13475986434872	0.886904761904763\\
2.13914318737892	0.886904761904763\\
2.14001071819943	0.887163561076605\\
2.14202733407893	0.887163561076605\\
2.14794063092135	0.887853692201519\\
2.14937871322302	0.888112491373361\\
2.15185598308888	0.888112491373361\\
2.1536486977376	0.888457556935817\\
2.15465834728538	0.888457556935817\\
2.15871257737204	0.889061421670117\\
2.16229309972033	0.889061421670117\\
2.17342665451293	0.889406487232574\\
2.186312766192	0.890786749482402\\
2.19440852037884	0.891735679779158\\
2.19644671895319	0.891735679779158\\
2.20228539321288	0.892339544513458\\
2.20380054396287	0.8925983436853\\
2.20560397365079	0.8925983436853\\
2.21323906145418	0.893461007591442\\
2.21491109596087	0.893461007591442\\
2.21947790499367	0.893806073153899\\
2.22078758196553	0.894323671497585\\
2.22252632936392	0.894323671497585\\
2.22568113084443	0.894755003450655\\
2.22591349797749	0.895013802622499\\
2.2271808718395	0.895013802622499\\
2.24734492618943	0.896997929606625\\
2.24828388924442	0.896997929606625\\
2.25258022718697	0.897601794340925\\
2.25519702918426	0.897601794340925\\
2.26286679183297	0.898033126293996\\
2.26385464595134	0.898291925465838\\
2.26648100113096	0.898291925465838\\
2.26842460504325	0.898895790200138\\
2.27025298675084	0.898895790200138\\
2.27270873583688	0.89932712215321\\
2.27375517791803	0.89932712215321\\
2.27743634453973	0.89975845410628\\
2.27781317595201	0.900017253278122\\
2.27882082865964	0.900017253278122\\
2.27976476087345	0.900276052449966\\
2.28199214287194	0.900276052449966\\
2.2836505614548	0.900534851621808\\
2.28476983395837	0.900534851621808\\
2.28827720734692	0.90096618357488\\
2.28913766377545	0.90096618357488\\
2.2932545002226	0.901656314699792\\
2.30255090017285	0.901656314699792\\
2.30737679500193	0.902087646652864\\
2.31552131640106	0.903122843340235\\
2.3198719394051	0.903122843340235\\
2.32742961903142	0.903640441683921\\
2.33125234710602	0.904071773636991\\
2.3372315286984	0.905279503105589\\
2.33849673337683	0.905279503105589\\
2.33873295414256	0.905538302277433\\
2.33956181000507	0.905538302277433\\
2.34588147267833	0.905969634230503\\
2.34948847987189	0.90648723257419\\
2.35077171309681	0.90648723257419\\
2.35330303452244	0.906832298136646\\
2.36020867017592	0.907349896480332\\
2.3801845750713	0.908902691511388\\
2.38103632921176	0.909247757073844\\
2.3827383919876	0.909247757073844\\
2.3856315893398	0.909851621808144\\
2.38684463715165	0.909851621808144\\
2.39305664483068	0.910541752933057\\
2.39735851983943	0.911059351276743\\
2.39768389824589	0.911231884057971\\
2.39983292978223	0.911231884057971\\
2.40526742388268	0.912008281573499\\
2.40696806126954	0.912008281573499\\
2.41845629528794	0.912698412698413\\
2.42518128771025	0.913129744651483\\
2.42651245521913	0.913474810213941\\
2.42739301365131	0.913474810213941\\
2.45184486203915	0.915976535541754\\
2.4546583169278	0.915976535541754\\
2.47876858735756	0.91692546583851\\
2.4936101463524	0.917529330572808\\
2.49406868831096	0.917788129744652\\
2.50300070554193	0.917788129744652\\
2.50653824574744	0.918133195307108\\
2.50787132656349	0.918133195307108\\
2.51438262994447	0.918823326432022\\
2.52212287594156	0.919599723947551\\
2.52396892936368	0.919599723947551\\
2.52429638944337	0.919772256728779\\
2.52726367319036	0.919772256728779\\
2.53590340654326	0.920203588681849\\
2.54544757414809	0.920979986197377\\
2.54755498959958	0.920979986197377\\
2.55616150392279	0.921497584541063\\
2.56794138515439	0.921928916494133\\
2.56822571339772	0.922101449275363\\
2.57047705888964	0.922101449275363\\
2.57262250843007	0.922360248447205\\
2.57363831420476	0.922360248447205\\
2.57993989283132	0.922705314009661\\
2.58834975031643	0.923309178743962\\
2.59544372055958	0.923740510697032\\
2.6003108404093	0.924344375431332\\
2.60412321564524	0.924344375431332\\
2.60881295295122	0.924861973775018\\
2.62637427221379	0.92615596963423\\
2.62866732387846	0.92615596963423\\
2.63111102722844	0.926414768806072\\
2.63341906417489	0.926414768806072\\
2.6415826496523	0.927018633540373\\
2.64663700491684	0.927018633540373\\
2.65909110939478	0.927536231884059\\
2.66521022743495	0.927967563837129\\
2.67909555064283	0.928312629399587\\
2.69016924005493	0.929175293305729\\
2.69316781989598	0.929175293305729\\
2.70685256113427	0.929865424430641\\
2.72820791965987	0.930728088336783\\
2.73001300863552	0.930900621118013\\
2.74461249319415	0.930900621118013\\
2.7532490501915	0.931331953071084\\
2.75495354796538	0.93167701863354\\
2.75765371504538	0.93167701863354\\
2.7633548086051	0.932022084195998\\
2.76653878841388	0.932022084195998\\
2.76711604397377	0.93228088336784\\
2.77821795506841	0.93228088336784\\
2.78121878559838	0.932539682539682\\
2.79229117026145	0.932539682539682\\
2.79709964989095	0.933143547273982\\
2.79971505201607	0.933143547273982\\
2.80719925293337	0.933488612836438\\
2.81312059935875	0.933747412008282\\
2.81733459553269	0.933747412008282\\
2.84765121237296	0.93435127674258\\
2.86366752426907	0.93555900621118\\
2.88487423554685	0.936162870945481\\
2.90181052043202	0.937284334023465\\
2.91233333883892	0.937284334023465\\
2.91543946057546	0.937715665976535\\
2.92571548270937	0.938146997929607\\
2.92728370020281	0.938405797101449\\
2.93627131465615	0.938405797101449\\
2.98555938128895	0.939613526570048\\
2.99484688082208	0.939613526570048\\
3.00091595934883	0.939958592132506\\
3.03263166903064	0.940993788819876\\
3.047652073585	0.940993788819876\\
3.05107235228746	0.941425120772946\\
3.06163782110091	0.941425120772946\\
3.07074915460648	0.94211525189786\\
3.08495048243998	0.94211525189786\\
3.10961076085209	0.942805383022774\\
3.11880328749472	0.942805383022774\\
3.13071839444479	0.943064182194616\\
3.13509538488531	0.943064182194616\\
3.15921296901288	0.943668046928916\\
3.17527417143082	0.944271911663217\\
3.18037599729474	0.944271911663217\\
3.1967242094368	0.944703243616287\\
3.20623110870347	0.944703243616287\\
3.22639622514371	0.945134575569359\\
3.22852230189184	0.945393374741201\\
3.23060680055543	0.945393374741201\\
3.23657091201178	0.945910973084887\\
3.24408697218645	0.945910973084887\\
3.24691500858413	0.946256038647343\\
3.2504624718931	0.946256038647343\\
3.25962658829537	0.946601104209799\\
3.26574824897665	0.946601104209799\\
3.28215439397608	0.947377501725327\\
3.29298865816727	0.947981366459627\\
3.31194350358236	0.948498964803314\\
3.31440681200777	0.94884403036577\\
3.31773517651513	0.94884403036577\\
3.3181227153159	0.949016563146998\\
3.32792131141706	0.949016563146998\\
3.33672948326905	0.949620427881298\\
3.37905736075076	0.951086956521738\\
3.38369251579174	0.951086956521738\\
3.39358900465074	0.951432022084196\\
3.44465113846602	0.952898550724639\\
3.44958397191966	0.952898550724639\\
3.52039851483632	0.954968944099379\\
3.52596049455378	0.954968944099379\\
3.5356793967984	0.955314009661835\\
3.54288012392689	0.955314009661835\\
3.55241643503194	0.955659075224293\\
3.55562509598197	0.955917874396135\\
3.56547552049595	0.955917874396135\\
3.61846618004144	0.95703933747412\\
3.63946928335112	0.95703933747412\\
3.65399074865588	0.957556935817806\\
3.66253120554519	0.957556935817806\\
3.78787659612231	0.958764665286404\\
3.85794027508594	0.959368530020704\\
3.87901070988795	0.959368530020704\\
3.95124680230137	0.960058661145618\\
4.00127132301821	0.960748792270531\\
4.01204965389347	0.961266390614217\\
4.05488985030559	0.962646652864045\\
4.07324262869682	0.962646652864045\\
4.0780416632746	0.962905452035887\\
4.10149377080153	0.962905452035887\\
4.12106415442033	0.963768115942029\\
4.13830720876697	0.963768115942029\\
4.15844743688872	0.964199447895099\\
4.1605558372796	0.964458247066943\\
4.16536882431813	0.964458247066943\\
4.17766704231527	0.9648033126294\\
4.18814539620596	0.9648033126294\\
4.2268451034983	0.965320910973086\\
4.23698315437913	0.965924775707384\\
4.23873936865514	0.965924775707384\\
4.2597363221857	0.96644237405107\\
4.30952144262429	0.967650103519668\\
4.31869857077859	0.967650103519668\\
4.35904737390712	0.96808143547274\\
4.36008328130779	0.968253968253968\\
4.37114595526588	0.968253968253968\\
4.44223553329582	0.968857832988268\\
4.45158204084184	0.969202898550725\\
4.46912694272003	0.969202898550725\\
4.469796320537	0.969375431331953\\
4.47574388943446	0.969375431331953\\
4.47741792836565	0.969547964113181\\
4.4857450970336	0.969547964113181\\
4.55180570618964	0.970410628019323\\
4.55286107443698	0.970583160800553\\
4.56079946722972	0.970583160800553\\
4.58766086183567	0.971014492753623\\
4.58808605076817	0.971187025534851\\
4.59842537410202	0.971187025534851\\
4.62483652745173	0.971618357487923\\
4.74759766180934	0.973429951690822\\
4.75205269914576	0.973688750862664\\
4.76704825354783	0.973688750862664\\
4.83008880462489	0.974120082815736\\
4.94105162316293	0.975414078674948\\
4.96401709769938	0.975414078674948\\
4.98613349035751	0.976190476190476\\
5.01775837764587	0.976190476190476\\
5.01948047448054	0.976363008971704\\
5.03899064553149	0.976363008971704\\
5.0784255599909	0.976794340924776\\
5.10494429427541	0.976794340924776\\
5.21517562314096	0.978002070393375\\
5.21588899526578	0.978260869565217\\
5.22234677398531	0.978260869565217\\
5.22336556605796	0.978519668737061\\
5.23088607163425	0.978519668737061\\
5.23479700764938	0.978692201518289\\
5.28569525713027	0.978692201518289\\
5.387855462883	0.979554865424431\\
5.50939978088044	0.979554865424431\\
5.55812367487297	0.980158730158729\\
5.59825116688637	0.980158730158729\\
5.77875840549668	0.980762594893029\\
5.99487891475004	0.981452726017944\\
5.99702582225754	0.981711525189786\\
6.00178765280345	0.981711525189786\\
6.00941364085223	0.98197032436163\\
6.04603830364312	0.98197032436163\\
6.6568429295078	0.983005521049\\
7.26411944490467	0.984730848861284\\
7.57006107417827	0.985420979986197\\
7.67942664389196	0.985420979986197\\
7.69766676614987	0.985593512767426\\
7.80216701046007	0.985593512767426\\
8.09170358788976	0.986456176673569\\
8.10355968162441	0.986628709454797\\
8.16296633666041	0.986628709454797\\
8.74357309192505	0.988871635610765\\
8.76589629717547	0.989389233954451\\
8.77200928637658	0.989389233954451\\
8.8801481385829	0.990251897860594\\
8.96330823235377	0.990251897860594\\
8.97427831609818	0.990424430641822\\
9.03940369350647	0.990424430641822\\
9.03975573949719	0.99059696342305\\
9.12193261909339	0.99059696342305\\
9.36404942396411	0.99120082815735\\
9.48769559337838	0.99120082815735\\
9.48954736720721	0.991373360938578\\
9.56801499462349	0.991373360938578\\
9.66644143528699	0.99180469289165\\
9.71741999595593	0.99180469289165\\
9.7642670557328	0.992063492063492\\
9.98137921867005	0.992063492063492\\
10.5171051440679	0.992667356797792\\
11.0059548791415	0.994910282953761\\
11.0075270601275	0.995082815734989\\
11.015147913985	0.995082815734989\\
11.0163559735929	0.995255348516219\\
11.0259559751626	0.995255348516219\\
11.0679544127933	0.995772946859903\\
11.0814211858379	0.995772946859903\\
11.1044381727932	0.996376811594203\\
11.1519082812348	0.996721877156659\\
11.1530855930128	0.996894409937889\\
11.1687004581922	0.996894409937889\\
11.1888336641852	0.997239475500345\\
11.224608360133	0.997239475500345\\
11.2891732522265	0.997843340234645\\
11.3187458651427	0.997843340234645\\
11.5956785620862	0.998878536922016\\
11.7542827964304	1\\
};
\addlegendentry{PF}

\end{axis}

\end{tikzpicture}%

==> figs/cdf_curvy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{orange}{rgb}{0.15234,0.25391,0.28516}%
\definecolor{blue1}{rgb}{0.61328,0.36719,0.12500}%
\definecolor{red1}{rgb}{0.44141,0.09375,0.12891}%
\definecolor{red2}{rgb}{0.84766,0.44141,0.36719}%
\definecolor{grey2}{rgb}{0.64844,0.64844,0.64844}%
\definecolor{green1}{rgb}{0.13672,0.28906,0.14844}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$3\sigma$ error in m},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\ac{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.771645758913337	0\\
0.771645758913337	0.000510986203366315\\
0.781225435469239	0.000510986203366315\\
0.781225435469239	0.00102197240674684\\
0.784318022351641	0.00102197240674684\\
0.784318022351641	0.00153295861011316\\
0.789152673097576	0.00153295861011316\\
0.789152673097576	0.00204394481349368\\
0.789457977185279	0.00204394481349368\\
0.789457977185279	0.00255493101686\\
0.791791855182197	0.00255493101686\\
0.791791855182197	0.00306591722024052\\
0.803484620748065	0.00306591722024052\\
0.803484620748065	0.00357690342360684\\
0.803895440083551	0.00357690342360684\\
0.803895440083551	0.00408788962697315\\
0.808961244861464	0.00408788962697315\\
0.808961244861464	0.00459887583035368\\
0.80973358009129	0.00459887583035368\\
0.80973358009129	0.00510986203371999\\
0.811255498220419	0.00510986203371999\\
0.811255498220419	0.00562084823710052\\
0.81303880328862	0.00562084823710052\\
0.81303880328862	0.00613183444046683\\
0.820329920360905	0.00613183444046683\\
0.820329920360905	0.00664282064384736\\
0.82318051920511	0.00664282064384736\\
0.82318051920511	0.00715380684721367\\
0.823621593335787	0.00715380684721367\\
0.823621593335787	0.0076647930505942\\
0.824528852921702	0.0076647930505942\\
0.824528852921702	0.00817577925396051\\
0.830856959984288	0.00817577925396051\\
0.830856959984288	0.00868676545732683\\
0.83858843092149	0.00868676545732683\\
0.83858843092149	0.00919775166070735\\
0.840928649010266	0.00919775166070735\\
0.840928649010266	0.00970873786407367\\
0.842197160961703	0.00970873786407367\\
0.842197160961703	0.0102197240674542\\
0.846862261823361	0.0102197240674542\\
0.846862261823361	0.0107307102708205\\
0.847103375634205	0.0117526826775673\\
0.850676354149329	0.0117526826775673\\
0.850676354149329	0.0122636688809337\\
0.853143248851495	0.0122636688809337\\
0.853143248851495	0.0127746550843142\\
0.854498622176962	0.0127746550843142\\
0.854498622176962	0.0132856412876805\\
0.85462348566638	0.013796627491061\\
0.861088317023956	0.013796627491061\\
0.861088317023956	0.0143076136944273\\
0.866412981644771	0.0143076136944273\\
0.866412981644771	0.0148185998978079\\
0.867648925128279	0.0148185998978079\\
0.867648925128279	0.0153295861011742\\
0.870218029132033	0.0153295861011742\\
0.870218029132033	0.0158405723045547\\
0.872932757054386	0.0158405723045547\\
0.872932757054386	0.016351558507921\\
0.876480299644641	0.016351558507921\\
0.876480299644641	0.0168625447112873\\
0.87676479067072	0.0173735309146679\\
0.877710075313331	0.0173735309146679\\
0.877710075313331	0.0178845171180342\\
0.879143067196452	0.0178845171180342\\
0.879143067196452	0.0183955033214147\\
0.879520804447353	0.0199284619315279\\
0.880132074761946	0.0199284619315279\\
0.880132074761946	0.0204394481348942\\
0.880427372087894	0.0204394481348942\\
0.880427372087894	0.0209504343382747\\
0.884360026949437	0.0209504343382747\\
0.884360026949437	0.021461420541641\\
0.888143010640661	0.021461420541641\\
0.888143010640661	0.0219724067450215\\
0.889027996419685	0.0219724067450215\\
0.889027996419685	0.0224833929483879\\
0.889590188307892	0.0224833929483879\\
0.889590188307892	0.0229943791517684\\
0.891205920539491	0.0229943791517684\\
0.891205920539491	0.0235053653551347\\
0.892276219040042	0.0235053653551347\\
0.892276219040042	0.024016351558501\\
0.894250743364069	0.024016351558501\\
0.894250743364069	0.0245273377618815\\
0.894538717373635	0.0245273377618815\\
0.894538717373635	0.0250383239652479\\
0.896628982736118	0.0250383239652479\\
0.896628982736118	0.0255493101686284\\
0.897112202520162	0.0255493101686284\\
0.897112202520162	0.0260602963719947\\
0.897717503050046	0.0260602963719947\\
0.897717503050046	0.0265712825753752\\
0.901770532075091	0.0265712825753752\\
0.901770532075091	0.0270822687787415\\
0.901812347277499	0.0275932549821221\\
0.904453620774234	0.0275932549821221\\
0.904453620774234	0.0281042411854884\\
0.907201218533672	0.0281042411854884\\
0.907201218533672	0.0286152273888547\\
0.915181601599201	0.0286152273888547\\
0.915181601599201	0.0291262135922352\\
0.918585131258212	0.0291262135922352\\
0.918585131258212	0.0296371997956015\\
0.919573688543764	0.0296371997956015\\
0.919573688543764	0.0301481859989821\\
0.92099611061991	0.0301481859989821\\
0.92099611061991	0.0306591722023484\\
0.921759245281649	0.0306591722023484\\
0.921759245281649	0.0311701584057289\\
0.922995753806646	0.0311701584057289\\
0.922995753806646	0.0316811446090952\\
0.92586826125067	0.0316811446090952\\
0.92586826125067	0.0321921308124615\\
0.930287036913853	0.0321921308124615\\
0.930287036913853	0.0327031170158421\\
0.931016033356116	0.0327031170158421\\
0.931016033356116	0.0332141032192084\\
0.931451537987726	0.0332141032192084\\
0.931451537987726	0.0337250894225889\\
0.932241568796414	0.0337250894225889\\
0.932241568796414	0.0342360756259552\\
0.935364577492848	0.0342360756259552\\
0.935364577492848	0.0347470618293357\\
0.936330355793146	0.0347470618293357\\
0.936330355793146	0.035258048032702\\
0.945997211594673	0.035258048032702\\
0.945997211594673	0.0357690342360826\\
0.946417165711765	0.0357690342360826\\
0.946417165711765	0.0362800204394489\\
0.946458582557682	0.0367910066428152\\
0.955028194748778	0.0367910066428152\\
0.955028194748778	0.0373019928461957\\
0.960379799560968	0.0373019928461957\\
0.960379799560968	0.037812979049562\\
0.966484814545836	0.037812979049562\\
0.966484814545836	0.0383239652529426\\
0.97060081580382	0.0383239652529426\\
0.97060081580382	0.0388349514563089\\
0.974244585256514	0.0388349514563089\\
0.974244585256514	0.0393459376596894\\
0.975845701301012	0.0393459376596894\\
0.975845701301012	0.0398569238630557\\
0.97610401917153	0.040367910066422\\
0.984416368400886	0.040367910066422\\
0.984416368400886	0.0408788962698026\\
0.99371438573354	0.0408788962698026\\
0.99371438573354	0.0413898824731689\\
1.00401803804286	0.0413898824731689\\
1.00401803804286	0.0419008686765494\\
1.00576366865029	0.0419008686765494\\
1.00576366865029	0.0424118548799157\\
1.00827636261013	0.0424118548799157\\
1.00827636261013	0.0429228410832962\\
1.01461613473326	0.0429228410832962\\
1.01461613473326	0.0434338272866626\\
1.02177246288706	0.0434338272866626\\
1.02177246288706	0.0439448134900289\\
1.02449831872988	0.0439448134900289\\
1.02449831872988	0.0444557996934094\\
1.02854224629534	0.0444557996934094\\
1.02854224629534	0.0449667858967757\\
1.02988281611378	0.0449667858967757\\
1.02988281611378	0.0454777721001562\\
1.03035861383677	0.0454777721001562\\
1.03035861383677	0.0459887583035226\\
1.03732071074114	0.0459887583035226\\
1.03732071074114	0.0464997445069031\\
1.0379899369396	0.0464997445069031\\
1.0379899369396	0.0470107307102694\\
1.03909886511997	0.0470107307102694\\
1.03909886511997	0.0475217169136499\\
1.04958596639615	0.0475217169136499\\
1.04958596639615	0.0480327031170162\\
1.05113488443044	0.0480327031170162\\
1.05113488443044	0.0485436893203826\\
1.05733857545442	0.0485436893203826\\
1.05733857545442	0.0490546755237631\\
1.0592668899111	0.0490546755237631\\
1.0592668899111	0.0495656617271294\\
1.06152294166505	0.0495656617271294\\
1.06152294166505	0.0500766479305099\\
1.06592774342765	0.0500766479305099\\
1.06592774342765	0.0505876341338762\\
1.07286194110341	0.0505876341338762\\
1.07286194110341	0.0510986203372568\\
1.07738281538018	0.0510986203372568\\
1.07738281538018	0.0516096065406231\\
1.08574749033858	0.0516096065406231\\
1.08574749033858	0.0521205927439894\\
1.09049871734764	0.0521205927439894\\
1.09049871734764	0.0526315789473699\\
1.10117107211825	0.0526315789473699\\
1.10117107211825	0.0531425651507362\\
1.10777788320519	0.0531425651507362\\
1.10777788320519	0.0536535513541168\\
1.11880261706902	0.0536535513541168\\
1.11880261706902	0.0541645375574831\\
1.11900211401614	0.0546755237608636\\
1.12464621771088	0.0546755237608636\\
1.12464621771088	0.0551865099642299\\
1.13556463601175	0.0551865099642299\\
1.13556463601175	0.0556974961676104\\
1.1385335483312	0.0556974961676104\\
1.1385335483312	0.0562084823709768\\
1.14521185757133	0.0562084823709768\\
1.14521185757133	0.0567194685743431\\
1.14684543840892	0.0567194685743431\\
1.14684543840892	0.0572304547777236\\
1.15202744760128	0.0572304547777236\\
1.15202744760128	0.0577414409810899\\
1.15251466714959	0.0577414409810899\\
1.15251466714959	0.0582524271844704\\
1.15626875673047	0.0582524271844704\\
1.15626875673047	0.0587634133878367\\
1.16696626067845	0.0587634133878367\\
1.16696626067845	0.0592743995912173\\
1.17043108796499	0.0592743995912173\\
1.17043108796499	0.0597853857945836\\
1.1791112461763	0.0597853857945836\\
1.1791112461763	0.0602963719979499\\
1.18369020894247	0.0602963719979499\\
1.18369020894247	0.0608073582013304\\
1.19094861908857	0.0608073582013304\\
1.19094861908857	0.0613183444046967\\
1.19191066035125	0.0613183444046967\\
1.19191066035125	0.0618293306080773\\
1.19288517978875	0.0618293306080773\\
1.19288517978875	0.0623403168114436\\
1.19296484838482	0.0628513030148241\\
1.19682673855874	0.0628513030148241\\
1.19682673855874	0.0633622892181904\\
1.19951420867437	0.0633622892181904\\
1.19951420867437	0.0638732754215567\\
1.2151062187113	0.0638732754215567\\
1.2151062187113	0.0643842616249373\\
1.21931690890661	0.0643842616249373\\
1.21931690890661	0.0648952478283036\\
1.22835402862219	0.0648952478283036\\
1.22835402862219	0.0654062340316841\\
1.23793594122334	0.0654062340316841\\
1.23793594122334	0.0659172202350504\\
1.2431571839424	0.0659172202350504\\
1.2431571839424	0.0664282064384309\\
1.24424957542716	0.0664282064384309\\
1.24424957542716	0.0669391926417973\\
1.24819312168424	0.0669391926417973\\
1.24819312168424	0.0674501788451778\\
1.25074191314863	0.0674501788451778\\
1.25074191314863	0.0679611650485441\\
1.25926889011473	0.0679611650485441\\
1.25926889011473	0.0684721512519104\\
1.26544366345931	0.0684721512519104\\
1.26544366345931	0.0689831374552909\\
1.2713179276891	0.0689831374552909\\
1.2713179276891	0.0694941236586573\\
1.27533755107011	0.0694941236586573\\
1.27533755107011	0.0700051098620378\\
1.2770402383314	0.0700051098620378\\
1.2770402383314	0.0705160960654041\\
1.27856734126671	0.0705160960654041\\
1.27856734126671	0.0710270822687846\\
1.28260351492597	0.0710270822687846\\
1.28260351492597	0.0715380684721509\\
1.29485709710083	0.0715380684721509\\
1.29485709710083	0.0720490546755173\\
1.29901462448407	0.0720490546755173\\
1.29901462448407	0.0725600408788978\\
1.29950301054235	0.0735820132856446\\
1.30370020200859	0.0735820132856446\\
1.30370020200859	0.0740929994890109\\
1.31458473732729	0.0740929994890109\\
1.31458473732729	0.0746039856923915\\
1.31968733001443	0.0746039856923915\\
1.31968733001443	0.0751149718957578\\
1.32234514699906	0.0751149718957578\\
1.32234514699906	0.0756259580991383\\
1.32446889456207	0.0756259580991383\\
1.32446889456207	0.0761369443025046\\
1.32963888626004	0.0761369443025046\\
1.32963888626004	0.0766479305058709\\
1.3320382823581	0.0766479305058709\\
1.3320382823581	0.0771589167092515\\
1.33208923225978	0.0776699029126178\\
1.33273791670977	0.0776699029126178\\
1.33273791670977	0.0781808891159983\\
1.33401303655074	0.0781808891159983\\
1.33401303655074	0.0786918753193646\\
1.34203865380995	0.0786918753193646\\
1.34203865380995	0.0792028615227451\\
1.34390101309147	0.0792028615227451\\
1.34390101309147	0.0797138477261115\\
1.34418663049526	0.0802248339294778\\
1.34523162352751	0.0802248339294778\\
1.34523162352751	0.0807358201328583\\
1.34669386928671	0.0807358201328583\\
1.34669386928671	0.0812468063362246\\
1.34871860582363	0.0812468063362246\\
1.34871860582363	0.0817577925396051\\
1.3547345892612	0.0817577925396051\\
1.3547345892612	0.0822687787429714\\
1.3560553606775	0.0822687787429714\\
1.3560553606775	0.082779764946352\\
1.36037456380774	0.082779764946352\\
1.36037456380774	0.0832907511497183\\
1.36531529568732	0.0832907511497183\\
1.36531529568732	0.0838017373530846\\
1.36665659938107	0.0838017373530846\\
1.36665659938107	0.0843127235564651\\
1.37405700885287	0.0843127235564651\\
1.37405700885287	0.0848237097598314\\
1.37711232394086	0.0848237097598314\\
1.37711232394086	0.085334695963212\\
1.37982028165396	0.085334695963212\\
1.37982028165396	0.0858456821665783\\
1.38141325898926	0.0858456821665783\\
1.38141325898926	0.0863566683699588\\
1.38868439530386	0.0863566683699588\\
1.38868439530386	0.0868676545733251\\
1.389110766806	0.0868676545733251\\
1.389110766806	0.0873786407767057\\
1.39329460167819	0.0873786407767057\\
1.39329460167819	0.087889626980072\\
1.39332363725967	0.0884006131834383\\
1.39405534412263	0.0884006131834383\\
1.39405534412263	0.0889115993868188\\
1.39806951949429	0.0889115993868188\\
1.39806951949429	0.0894225855901851\\
1.40230960838228	0.0894225855901851\\
1.40230960838228	0.0899335717935656\\
1.40288908869977	0.0899335717935656\\
1.40288908869977	0.090444557996932\\
1.40568734852108	0.090444557996932\\
1.40568734852108	0.0909555442003125\\
1.4058966704828	0.0914665304036788\\
1.40718540570531	0.0914665304036788\\
1.40718540570531	0.0919775166070451\\
1.41049856736349	0.0919775166070451\\
1.41049856736349	0.0924885028104256\\
1.41091699230057	0.0924885028104256\\
1.41091699230057	0.092999489013792\\
1.41688655139804	0.092999489013792\\
1.41688655139804	0.0935104752171725\\
1.41858939462642	0.0935104752171725\\
1.41858939462642	0.0940214614205388\\
1.42122673893643	0.0940214614205388\\
1.42122673893643	0.0945324476239193\\
1.42458437775814	0.0945324476239193\\
1.42458437775814	0.0950434338272856\\
1.42840181327301	0.0950434338272856\\
1.42840181327301	0.0955544200306662\\
1.42968944109288	0.0955544200306662\\
1.42968944109288	0.0960654062340325\\
1.42970394554206	0.0965763924373988\\
1.43212602767092	0.0965763924373988\\
1.43212602767092	0.0970873786407793\\
1.43672993080135	0.0970873786407793\\
1.43672993080135	0.0975983648441456\\
1.44173939669713	0.0975983648441456\\
1.44173939669713	0.0981093510475262\\
1.44640363428378	0.0981093510475262\\
1.44640363428378	0.0986203372508925\\
1.45379462694142	0.0986203372508925\\
1.45379462694142	0.099131323454273\\
1.46107211331777	0.099131323454273\\
1.46107211331777	0.0996423096576393\\
1.46125429245971	0.100153295861006\\
1.46644970755862	0.100153295861006\\
1.46644970755862	0.100664282064386\\
1.47019225757988	0.100664282064386\\
1.47019225757988	0.101175268267752\\
1.47542630335714	0.101175268267752\\
1.47542630335714	0.101686254471133\\
1.47765635547532	0.101686254471133\\
1.47765635547532	0.102197240674499\\
1.48164784391788	0.102197240674499\\
1.48164784391788	0.10270822687788\\
1.48423990339188	0.10270822687788\\
1.48423990339188	0.103219213081246\\
1.48467824504203	0.103219213081246\\
1.48467824504203	0.103730199284612\\
1.48589039116931	0.103730199284612\\
1.48589039116931	0.104241185487993\\
1.48840803870652	0.104241185487993\\
1.48840803870652	0.104752171691359\\
1.49489396653237	0.104752171691359\\
1.49489396653237	0.10526315789474\\
1.49778043290256	0.10526315789474\\
1.49778043290256	0.105774144098106\\
1.4980922722213	0.105774144098106\\
1.4980922722213	0.106285130301487\\
1.5100019070301	0.106285130301487\\
1.5100019070301	0.106796116504853\\
1.51143890495666	0.106796116504853\\
1.51143890495666	0.107307102708234\\
1.5210497144583	0.107307102708234\\
1.5210497144583	0.1078180889116\\
1.53042524824656	0.1078180889116\\
1.53042524824656	0.108329075114966\\
1.532836699752	0.108329075114966\\
1.532836699752	0.108840061318347\\
1.53670012694749	0.108840061318347\\
1.53670012694749	0.109351047521713\\
1.53961666722574	0.109351047521713\\
1.53961666722574	0.109862033725094\\
1.54399828615523	0.109862033725094\\
1.54399828615523	0.11037301992846\\
1.5562391533374	0.11037301992846\\
1.5562391533374	0.11088400613184\\
1.55944290874336	0.11088400613184\\
1.55944290874336	0.111394992335207\\
1.56367090327987	0.111394992335207\\
1.56367090327987	0.111905978538573\\
1.57796229952191	0.111905978538573\\
1.57796229952191	0.112416964741954\\
1.57949129515826	0.112416964741954\\
1.57949129515826	0.11292795094532\\
1.58744158228301	0.11292795094532\\
1.58744158228301	0.1134389371487\\
1.59084682912187	0.1134389371487\\
1.59084682912187	0.113949923352067\\
1.59355077447034	0.113949923352067\\
1.59355077447034	0.114460909555447\\
1.59377726878674	0.114971895758814\\
1.59787119590207	0.114971895758814\\
1.59787119590207	0.115482881962194\\
1.60122802085465	0.115482881962194\\
1.60122802085465	0.11599386816556\\
1.60290254821662	0.11599386816556\\
1.60290254821662	0.116504854368927\\
1.60566607159329	0.116504854368927\\
1.60566607159329	0.117015840572307\\
1.61807599390676	0.117015840572307\\
1.61807599390676	0.117526826775673\\
1.62145992446082	0.117526826775673\\
1.62145992446082	0.118037812979054\\
1.62169691632781	0.11854879918242\\
1.63820023886591	0.11854879918242\\
1.63820023886591	0.119059785385801\\
1.63835309145367	0.119570771589167\\
1.64695730088836	0.119570771589167\\
1.64695730088836	0.120081757792533\\
1.65137917693151	0.120081757792533\\
1.65137917693151	0.120592743995914\\
1.66586035204145	0.120592743995914\\
1.66586035204145	0.12110373019928\\
1.66802946178879	0.12110373019928\\
1.66802946178879	0.121614716402661\\
1.66882862241799	0.121614716402661\\
1.66882862241799	0.122125702606027\\
1.67598042926421	0.122125702606027\\
1.67598042926421	0.122636688809408\\
1.69207817419722	0.122636688809408\\
1.69207817419722	0.123147675012774\\
1.69429964407914	0.123147675012774\\
1.69429964407914	0.12365866121614\\
1.69554037246407	0.12365866121614\\
1.69554037246407	0.124169647419521\\
1.69700439738507	0.124169647419521\\
1.69700439738507	0.124680633622887\\
1.70509697728775	0.124680633622887\\
1.70509697728775	0.125191619826268\\
1.70734403047493	0.125191619826268\\
1.70734403047493	0.125702606029634\\
1.71708186108509	0.125702606029634\\
1.71708186108509	0.126213592233015\\
1.71742100802548	0.126213592233015\\
1.71742100802548	0.126724578436381\\
1.72506629127885	0.126724578436381\\
1.72506629127885	0.127235564639761\\
1.74175030797871	0.127235564639761\\
1.74175030797871	0.127746550843128\\
1.74333818572309	0.127746550843128\\
1.74333818572309	0.128257537046494\\
1.76896988570007	0.128257537046494\\
1.76896988570007	0.128768523249875\\
1.77065606004665	0.128768523249875\\
1.77065606004665	0.129279509453241\\
1.78258219784556	0.129279509453241\\
1.78258219784556	0.129790495656621\\
1.79451653724901	0.129790495656621\\
1.79451653724901	0.130301481859988\\
1.80333190894501	0.130301481859988\\
1.80333190894501	0.130812468063368\\
1.80499065199922	0.130812468063368\\
1.80499065199922	0.131323454266735\\
1.82143987627708	0.131323454266735\\
1.82143987627708	0.131834440470101\\
1.82380773929191	0.131834440470101\\
1.82380773929191	0.132345426673481\\
1.8267786759789	0.132345426673481\\
1.8267786759789	0.132856412876848\\
1.83262435019486	0.132856412876848\\
1.83262435019486	0.133367399080228\\
1.84572924088043	0.133367399080228\\
1.84572924088043	0.133878385283595\\
1.85361952768285	0.133878385283595\\
1.85361952768285	0.134389371486975\\
1.86564679288578	0.134389371486975\\
1.86564679288578	0.134900357690341\\
1.86936209711274	0.134900357690341\\
1.86936209711274	0.135411343893722\\
1.87794224767438	0.135411343893722\\
1.87794224767438	0.135922330097088\\
1.88588237580393	0.135922330097088\\
1.88588237580393	0.136433316300455\\
1.90316376200857	0.136433316300455\\
1.90316376200857	0.136944302503835\\
1.90618410280244	0.136944302503835\\
1.90618410280244	0.137455288707201\\
1.90701939116758	0.137455288707201\\
1.90701939116758	0.137966274910582\\
1.94059092723728	0.137966274910582\\
1.94059092723728	0.138477261113948\\
1.94280064652112	0.138477261113948\\
1.94280064652112	0.138988247317329\\
1.94760758992925	0.138988247317329\\
1.94760758992925	0.139499233520695\\
1.95652351148775	0.139499233520695\\
1.95652351148775	0.140010219724061\\
1.97855809733871	0.140010219724061\\
1.97855809733871	0.140521205927442\\
1.98794293492097	0.140521205927442\\
1.98794293492097	0.141032192130808\\
1.98854644731527	0.141032192130808\\
1.98854644731527	0.141543178334189\\
1.99921877111096	0.141543178334189\\
1.99921877111096	0.142054164537555\\
2.00292594403886	0.142054164537555\\
2.00292594403886	0.142565150740936\\
2.00312394900817	0.143076136944302\\
2.03140564221304	0.143076136944302\\
2.03140564221304	0.143587123147668\\
2.0362358706904	0.143587123147668\\
2.0362358706904	0.144098109351049\\
2.0389154966568	0.144098109351049\\
2.0389154966568	0.144609095554415\\
2.04902274307095	0.144609095554415\\
2.04902274307095	0.145120081757796\\
2.05312204908255	0.145120081757796\\
2.05312204908255	0.145631067961162\\
2.05404297364437	0.145631067961162\\
2.05404297364437	0.146142054164542\\
2.06127037943715	0.146142054164542\\
2.06127037943715	0.146653040367909\\
2.06385423223533	0.146653040367909\\
2.06385423223533	0.147164026571289\\
2.07983589481049	0.147164026571289\\
2.07983589481049	0.147675012774656\\
2.1225867125453	0.147675012774656\\
2.1225867125453	0.148185998978022\\
2.12271952867344	0.148696985181402\\
2.12484435784823	0.148696985181402\\
2.12484435784823	0.149207971384769\\
2.12536020127395	0.149207971384769\\
2.12536020127395	0.149718957588149\\
2.12923758926455	0.149718957588149\\
2.12923758926455	0.150229943791516\\
2.14951620232695	0.150229943791516\\
2.14951620232695	0.150740929994896\\
2.15022333292832	0.150740929994896\\
2.15022333292832	0.151251916198262\\
2.16273215268797	0.151251916198262\\
2.16273215268797	0.151762902401629\\
2.16882179151831	0.151762902401629\\
2.16882179151831	0.152273888605009\\
2.17041435257497	0.152273888605009\\
2.17041435257497	0.152784874808376\\
2.17517322479075	0.152784874808376\\
2.17517322479075	0.153295861011756\\
2.21444466662525	0.153295861011756\\
2.21444466662525	0.153806847215122\\
2.21577551998003	0.153806847215122\\
2.21577551998003	0.154317833418503\\
2.22715848705255	0.154317833418503\\
2.22715848705255	0.154828819621869\\
2.22763344596594	0.154828819621869\\
2.22763344596594	0.15533980582525\\
2.25019703784017	0.15533980582525\\
2.25019703784017	0.155850792028616\\
2.25521799678863	0.155850792028616\\
2.25521799678863	0.156361778231982\\
2.25748994125837	0.156361778231982\\
2.25748994125837	0.156872764435363\\
2.26696437976896	0.156872764435363\\
2.26696437976896	0.157383750638729\\
2.26766819832974	0.157383750638729\\
2.26766819832974	0.15789473684211\\
2.28218089859966	0.15789473684211\\
2.28218089859966	0.158405723045476\\
2.29392289006904	0.158405723045476\\
2.29392289006904	0.158916709248857\\
2.29529073400873	0.158916709248857\\
2.29529073400873	0.159427695452223\\
2.29788402677171	0.159427695452223\\
2.29788402677171	0.159938681655589\\
2.31016530511107	0.159938681655589\\
2.31016530511107	0.16044966785897\\
2.31454734077697	0.16044966785897\\
2.31454734077697	0.160960654062336\\
2.31686326505748	0.160960654062336\\
2.31686326505748	0.161471640265717\\
2.34034806088353	0.161471640265717\\
2.34034806088353	0.161982626469083\\
2.34092857577048	0.161982626469083\\
2.34092857577048	0.162493612672463\\
2.34660352654815	0.162493612672463\\
2.34660352654815	0.16300459887583\\
2.35182663157396	0.16300459887583\\
2.35182663157396	0.163515585079196\\
2.3673013032987	0.163515585079196\\
2.3673013032987	0.164026571282577\\
2.37397296540634	0.164026571282577\\
2.37397296540634	0.164537557485943\\
2.40028288863498	0.164537557485943\\
2.40028288863498	0.165048543689323\\
2.40095931996267	0.165048543689323\\
2.40095931996267	0.16555952989269\\
2.40158755043912	0.16555952989269\\
2.40158755043912	0.16607051609607\\
2.40176597400004	0.166581502299437\\
2.40853600075106	0.166581502299437\\
2.40853600075106	0.167092488502817\\
2.41159301765603	0.167092488502817\\
2.41159301765603	0.167603474706183\\
2.41693308707896	0.167603474706183\\
2.41693308707896	0.16811446090955\\
2.42905934353915	0.16811446090955\\
2.42905934353915	0.16862544711293\\
2.43585720974295	0.16862544711293\\
2.43585720974295	0.169136433316297\\
2.45642968622364	0.169136433316297\\
2.45642968622364	0.169647419519677\\
2.50062266585083	0.169647419519677\\
2.50062266585083	0.170158405723043\\
2.50146719873898	0.170158405723043\\
2.50146719873898	0.170669391926424\\
2.51089010073888	0.170669391926424\\
2.51089010073888	0.17118037812979\\
2.53473519972277	0.17118037812979\\
2.53473519972277	0.171691364333157\\
2.53924500237646	0.171691364333157\\
2.53924500237646	0.172202350536537\\
2.56724546632429	0.172202350536537\\
2.56724546632429	0.172713336739903\\
2.57640597619807	0.172713336739903\\
2.57640597619807	0.173224322943284\\
2.57944768811896	0.173224322943284\\
2.57944768811896	0.17373530914665\\
2.60028137798359	0.17373530914665\\
2.60028137798359	0.174246295350031\\
2.60646925164751	0.174246295350031\\
2.60646925164751	0.174757281553397\\
2.60744702995001	0.174757281553397\\
2.60744702995001	0.175268267756778\\
2.64054817080979	0.175268267756778\\
2.64054817080979	0.175779253960144\\
2.67863481813525	0.175779253960144\\
2.67863481813525	0.17629024016351\\
2.68181105552473	0.17629024016351\\
2.68181105552473	0.176801226366891\\
2.70949307557588	0.176801226366891\\
2.70949307557588	0.177312212570257\\
2.72749261615955	0.177312212570257\\
2.72749261615955	0.177823198773638\\
2.75288941926259	0.177823198773638\\
2.75288941926259	0.178334184977004\\
2.76083449914735	0.178334184977004\\
2.76083449914735	0.178845171180384\\
2.77740931538705	0.178845171180384\\
2.77740931538705	0.179356157383751\\
2.81096315555745	0.179356157383751\\
2.81096315555745	0.179867143587117\\
2.8302887120186	0.179867143587117\\
2.8302887120186	0.180378129790498\\
2.85042048342984	0.180378129790498\\
2.85042048342984	0.180889115993864\\
2.91091098151207	0.180889115993864\\
2.91091098151207	0.181400102197244\\
2.93019116955489	0.181400102197244\\
2.93019116955489	0.181911088400611\\
2.96011147763075	0.181911088400611\\
2.96011147763075	0.182422074603991\\
3.03907539994067	0.182422074603991\\
3.03907539994067	0.182933060807358\\
3.11502694759785	0.182933060807358\\
3.11502694759785	0.183444047010724\\
3.20881357023491	0.183444047010724\\
3.20881357023491	0.183955033214104\\
3.21337404644302	0.183955033214104\\
3.21337404644302	0.184466019417471\\
3.28463319133624	0.184466019417471\\
3.28463319133624	0.184977005620851\\
3.47366685588709	0.184977005620851\\
3.47366685588709	0.185487991824218\\
3.61223828510745	0.185487991824218\\
3.61223828510745	0.185998978027598\\
3.90148059799006	0.185998978027598\\
3.90148059799006	0.186509964230964\\
4.20706838696786	0.186509964230964\\
4.20706838696786	0.187020950434345\\
4.52911426182123	0.187020950434345\\
4.52911426182123	0.187531936637711\\
4.8677448127907	0.187531936637711\\
4.8677448127907	0.188042922841078\\
5.04340527416454	0.188042922841078\\
5.04340527416454	0.188553909044458\\
5.40708427067597	0.188553909044458\\
5.40708427067597	0.189064895247824\\
5.78761754738883	0.189064895247824\\
5.78761754738883	0.189575881451205\\
6.18511245077269	0.189575881451205\\
6.18511245077269	0.190086867654571\\
6.39039173106302	0.190086867654571\\
6.39039173106302	0.190597853857952\\
6.81357244160669	0.190597853857952\\
6.81357244160669	0.191108840061318\\
7.25404257970565	0.191108840061318\\
7.25404257970565	0.191619826264684\\
7.71192136715781	0.191619826264684\\
7.71192136715781	0.192130812468065\\
8.18731186133618	0.192130812468065\\
8.18731186133618	0.192641798671431\\
8.43179226006116	0.192641798671431\\
8.43179226006116	0.193152784874812\\
8.93369233351609	0.193152784874812\\
8.93369233351609	0.193663771078178\\
9.4534243610882	0.193663771078178\\
9.4534243610882	0.194174757281559\\
9.99113719443068	0.194174757281559\\
9.99113719443068	0.194685743484925\\
10.5469211284729	0.194685743484925\\
10.5469211284729	0.195196729688305\\
10.8318733027614	0.195196729688305\\
10.8318733027614	0.195707715891672\\
11.4150194982768	0.195707715891672\\
11.4150194982768	0.196218702095038\\
12.0165601995059	0.196218702095038\\
12.0165601995059	0.196729688298419\\
12.6366627288657	0.196729688298419\\
12.6366627288657	0.197240674501785\\
12.9539749034974	0.197240674501785\\
12.9539749034974	0.197751660705165\\
13.6021583597084	0.197751660705165\\
13.6021583597084	0.198262646908532\\
13.933574819687	0.198262646908532\\
13.933574819687	0.198773633111912\\
14.2697021293181	0.198773633111912\\
14.2697021293181	0.199284619315279\\
14.6105692360997	0.199284619315279\\
14.6105692360997	0.199795605518645\\
14.9561743135976	0.199795605518645\\
14.9561743135976	0.200306591722025\\
15.3065245875973	0.200306591722025\\
15.3065245875973	0.200817577925392\\
16.0209486121716	0.200817577925392\\
16.0209486121716	0.201328564128772\\
16.3857241593606	0.201328564128772\\
16.3857241593606	0.201839550332139\\
17.1291329738534	0.201839550332139\\
17.1291329738534	0.202350536535519\\
17.5084664123962	0.202350536535519\\
17.5084664123962	0.202861522738885\\
17.8926860832326	0.202861522738885\\
17.8926860832326	0.203372508942252\\
18.2817803905016	0.203372508942252\\
18.2817803905016	0.203883495145632\\
18.6757669825466	0.203883495145632\\
18.6757669825466	0.204394481348999\\
19.4777877994223	0.204394481348999\\
19.4777877994223	0.204905467552379\\
20.2996394205824	0.204905467552379\\
20.2996394205824	0.205416453755745\\
21.1415984307694	0.205416453755745\\
21.1415984307694	0.205927439959126\\
22.0034421155055	0.205927439959126\\
22.0034421155055	0.206438426162492\\
22.8854367426705	0.206438426162492\\
22.8854367426705	0.206949412365873\\
23.7877040305019	0.206949412365873\\
23.7877040305019	0.207460398569239\\
24.7104485638315	0.207460398569239\\
24.7104485638315	0.207971384772605\\
25.1800376620934	0.207971384772605\\
25.1800376620934	0.208482370975986\\
26.134700108375	0.208482370975986\\
26.134700108375	0.208993357179352\\
27.1090313284951	0.208993357179352\\
27.1090313284951	0.209504343382733\\
28.1042621183151	0.209504343382733\\
28.1042621183151	0.210015329586099\\
29.1204881114037	0.210015329586099\\
29.1204881114037	0.21052631578948\\
30.1578574785577	0.21052631578948\\
30.1578574785577	0.211037301992846\\
31.2177148672932	0.211037301992846\\
31.2177148672932	0.211548288196212\\
32.2975783738082	0.211548288196212\\
32.2975783738082	0.212059274399593\\
33.3987235790723	0.212059274399593\\
33.3987235790723	0.212570260602959\\
33.958061912972	0.212570260602959\\
33.958061912972	0.21308124680634\\
34.5228457421496	0.21308124680634\\
34.5228457421496	0.213592233009706\\
35.0930331294029	0.213592233009706\\
35.0930331294029	0.214103219213087\\
36.2482439316111	0.214103219213087\\
36.2482439316111	0.214614205416453\\
36.8347819448657	0.214614205416453\\
36.8347819448657	0.215125191619833\\
37.4267561859528	0.215125191619833\\
37.4267561859528	0.2156361778232\\
38.0241998340451	0.2156361778232\\
38.0241998340451	0.216147164026566\\
38.6271194818045	0.216147164026566\\
38.6271194818045	0.216658150229947\\
39.8478583768512	0.216658150229947\\
39.8478583768512	0.217169136433313\\
40.4673125796349	0.217169136433313\\
40.4673125796349	0.217680122636693\\
41.7211730804853	0.217680122636693\\
41.7211730804853	0.21819110884006\\
42.3572929716671	0.21819110884006\\
42.3572929716671	0.21870209504344\\
42.9989729887354	0.21870209504344\\
42.9989729887354	0.219213081246806\\
43.646209307729	0.219213081246806\\
43.646209307729	0.219724067450173\\
44.9555287466558	0.219724067450173\\
44.9555287466558	0.220235053653553\\
45.6195647566462	0.220235053653553\\
45.6195647566462	0.22074603985692\\
46.2892280280976	0.22074603985692\\
46.2892280280976	0.2212570260603\\
46.9645560674023	0.2212570260603\\
46.9645560674023	0.221768012263666\\
48.3300701340258	0.221768012263666\\
48.3300701340258	0.222278998467047\\
49.0225052677778	0.222278998467047\\
49.0225052677778	0.222789984670413\\
50.4219348724997	0.222789984670413\\
50.4219348724997	0.22330097087378\\
51.1312619687358	0.22330097087378\\
51.1312619687358	0.22381195707716\\
52.5648800125614	0.22381195707716\\
52.5648800125614	0.224322943280526\\
54.0214740937334	0.224322943280526\\
54.0214740937334	0.224833929483907\\
55.5010664554799	0.224833929483907\\
55.5010664554799	0.225344915687273\\
57.0060902717272	0.225344915687273\\
57.0060902717272	0.225855901890654\\
58.5315727196452	0.225855901890654\\
58.5315727196452	0.22636688809402\\
60.0802518288807	0.22636688809402\\
60.0802518288807	0.226877874297401\\
61.6522686369021	0.226877874297401\\
61.6522686369021	0.227388860500767\\
63.2477416667709	0.227388860500767\\
63.2477416667709	0.227899846704133\\
64.8664097800469	0.227899846704133\\
64.8664097800469	0.228410832907514\\
65.6859379115177	0.228410832907514\\
65.6859379115177	0.22892181911088\\
67.3397127821546	0.22892181911088\\
67.3397127821546	0.229432805314261\\
69.0171904758158	0.229432805314261\\
69.0171904758158	0.229943791517627\\
69.8663250083379	0.229943791517627\\
69.8663250083379	0.230454777721008\\
70.7213632880387	0.230454777721008\\
70.7213632880387	0.230965763924374\\
72.4465928282394	0.230965763924374\\
72.4465928282394	0.23147675012774\\
73.3193069279524	0.23147675012774\\
73.3193069279524	0.231987736331121\\
75.0793187671935	0.231987736331121\\
75.0793187671935	0.232498722534487\\
75.9699686624876	0.232498722534487\\
75.9699686624876	0.233009708737868\\
77.7656718205697	0.233009708737868\\
77.7656718205697	0.233520694941234\\
78.6742654837019	0.233520694941234\\
78.6742654837019	0.234031681144614\\
80.5056912477629	0.234031681144614\\
80.5056912477629	0.234542667347981\\
82.3646032722223	0.234542667347981\\
82.3646032722223	0.235053653551361\\
84.2436755105015	0.235053653551361\\
84.2436755105015	0.235564639754728\\
85.1941705925309	0.235564639754728\\
85.1941705925309	0.236075625958094\\
86.1507259202832	0.236075625958094\\
86.1507259202832	0.236586612161474\\
88.077806131623	0.236586612161474\\
88.077806131623	0.237097598364841\\
89.0523784670603	0.237097598364841\\
89.0523784670603	0.237608584568221\\
91.0160425841775	0.237608584568221\\
91.0160425841775	0.238119570771588\\
92.0088042036646	0.238119570771588\\
92.0088042036646	0.238630556974968\\
93.0076692411644	0.238630556974968\\
93.0076692411644	0.239141543178334\\
94.0126212458643	0.239141543178334\\
94.0126212458643	0.239652529381701\\
96.0365388140071	0.239652529381701\\
96.0365388140071	0.240163515585081\\
97.0598524056468	0.240163515585081\\
97.0598524056468	0.240674501788448\\
99.1204543757079	0.240674501788448\\
99.1204543757079	0.241185487991828\\
101.205336796587	0.241185487991828\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
1.58331577958818	0\\
1.58331577958818	0.000516528925615489\\
1.60838852156506	0.000516528925615489\\
1.60838852156506	0.00103305785124519\\
1.62149091382734	0.00103305785124519\\
1.62149091382734	0.00154958677686068\\
1.63484027039188	0.00154958677686068\\
1.63484027039188	0.00206611570247617\\
1.66246155300455	0.00206611570247617\\
1.66246155300455	0.00258264462810587\\
1.69137277652423	0.00258264462810587\\
1.69137277652423	0.00309917355372136\\
1.70568819928323	0.00309917355372136\\
1.70568819928323	0.00361570247933685\\
1.72166852015999	0.00361570247933685\\
1.72166852015999	0.00413223140495234\\
1.72832726109047	0.00413223140495234\\
1.72832726109047	0.00464876033058204\\
1.73736159454997	0.00464876033058204\\
1.73736159454997	0.00516528925619752\\
1.73994228352473	0.00516528925619752\\
1.73994228352473	0.00568181818181301\\
1.75332342950095	0.00568181818181301\\
1.75332342950095	0.00619834710744271\\
1.7639619095233	0.00619834710744271\\
1.7639619095233	0.0067148760330582\\
1.7668583944683	0.0067148760330582\\
1.7668583944683	0.00723140495867369\\
1.76961640094713	0.00723140495867369\\
1.76961640094713	0.00774793388430339\\
1.77863073572676	0.00774793388430339\\
1.77863073572676	0.00826446280991888\\
1.7863133439444	0.00826446280991888\\
1.7863133439444	0.00878099173553437\\
1.7892988542911	0.00878099173553437\\
1.7892988542911	0.00929752066116407\\
1.7906262789943	0.00929752066116407\\
1.7906262789943	0.00981404958677956\\
1.80287150653119	0.00981404958677956\\
1.80287150653119	0.010330578512395\\
1.81542755969629	0.010330578512395\\
1.81542755969629	0.0108471074380105\\
1.81554747356935	0.0113636363636402\\
1.82068556257073	0.0113636363636402\\
1.82068556257073	0.0118801652892557\\
1.82607964207057	0.0118801652892557\\
1.82607964207057	0.0123966942148712\\
1.82828017199803	0.0123966942148712\\
1.82828017199803	0.0129132231405009\\
1.83832108577636	0.0129132231405009\\
1.83832108577636	0.0134297520661164\\
1.8425620376963	0.0134297520661164\\
1.8425620376963	0.0139462809917319\\
1.84859832703359	0.0139462809917319\\
1.84859832703359	0.0144628099173616\\
1.85481439717795	0.0144628099173616\\
1.85481439717795	0.0149793388429771\\
1.86863414436279	0.0149793388429771\\
1.86863414436279	0.0154958677685926\\
1.87090572506223	0.0154958677685926\\
1.87090572506223	0.0160123966942081\\
1.87249782084643	0.0160123966942081\\
1.87249782084643	0.0165289256198378\\
1.87460716030188	0.0165289256198378\\
1.87460716030188	0.0170454545454533\\
1.88048989300981	0.0170454545454533\\
1.88048989300981	0.0175619834710687\\
1.88481303886623	0.0175619834710687\\
1.88481303886623	0.0180785123966984\\
1.89325042460288	0.0180785123966984\\
1.89325042460288	0.0185950413223139\\
1.8949614943857	0.0185950413223139\\
1.8949614943857	0.0191115702479294\\
1.89731130672945	0.0191115702479294\\
1.89731130672945	0.0196280991735591\\
1.8973903388459	0.0201446280991746\\
1.90049623880336	0.0201446280991746\\
1.90049623880336	0.0206611570247901\\
1.90952651941446	0.0206611570247901\\
1.90952651941446	0.0211776859504198\\
1.91026977364767	0.0211776859504198\\
1.91026977364767	0.0216942148760353\\
1.91218781969678	0.0216942148760353\\
1.91218781969678	0.0222107438016508\\
1.91579868519098	0.0222107438016508\\
1.91579868519098	0.0227272727272663\\
1.92427778814582	0.0227272727272663\\
1.92427778814582	0.023243801652896\\
1.92699294767746	0.023243801652896\\
1.92699294767746	0.0237603305785115\\
1.93146877761299	0.0237603305785115\\
1.93146877761299	0.0242768595041269\\
1.93684100592544	0.0242768595041269\\
1.93684100592544	0.0247933884297566\\
1.9392168737874	0.0247933884297566\\
1.9392168737874	0.0253099173553721\\
1.94215371370655	0.0253099173553721\\
1.94215371370655	0.0258264462809876\\
1.94717674538833	0.0258264462809876\\
1.94717674538833	0.0263429752066173\\
1.95048314410461	0.0263429752066173\\
1.95048314410461	0.0268595041322328\\
1.95105122960635	0.0268595041322328\\
1.95105122960635	0.0273760330578483\\
1.95432197132568	0.0273760330578483\\
1.95432197132568	0.027892561983478\\
1.97084176769695	0.027892561983478\\
1.97084176769695	0.0284090909090935\\
1.97313812083468	0.0284090909090935\\
1.97313812083468	0.028925619834709\\
1.97826356586818	0.028925619834709\\
1.97826356586818	0.0294421487603245\\
1.97945964636295	0.0294421487603245\\
1.97945964636295	0.0299586776859542\\
1.98499950065469	0.0299586776859542\\
1.98499950065469	0.0304752066115697\\
1.9890492221153	0.0304752066115697\\
1.9890492221153	0.0309917355371851\\
1.99085981176867	0.0309917355371851\\
1.99085981176867	0.0315082644628149\\
1.99600716004834	0.0315082644628149\\
1.99600716004834	0.0320247933884303\\
2.0052219605242	0.0320247933884303\\
2.0052219605242	0.0325413223140458\\
2.00708953954165	0.0325413223140458\\
2.00708953954165	0.0330578512396755\\
2.01115054542882	0.0330578512396755\\
2.01115054542882	0.033574380165291\\
2.01285199788337	0.033574380165291\\
2.01285199788337	0.0340909090909065\\
2.01650950909706	0.0340909090909065\\
2.01650950909706	0.034607438016522\\
2.02163769483269	0.034607438016522\\
2.02163769483269	0.0351239669421517\\
2.02999653312858	0.0351239669421517\\
2.02999653312858	0.0356404958677672\\
2.03163605134145	0.0356404958677672\\
2.03163605134145	0.0361570247933827\\
2.03698771517894	0.0361570247933827\\
2.03698771517894	0.0366735537190124\\
2.04907149916453	0.0366735537190124\\
2.04907149916453	0.0371900826446279\\
2.05233422945945	0.0371900826446279\\
2.05233422945945	0.0377066115702434\\
2.05233480768428	0.0382231404958731\\
2.05543099420861	0.0382231404958731\\
2.05543099420861	0.0387396694214885\\
2.06531629003109	0.0387396694214885\\
2.06531629003109	0.039256198347104\\
2.06583560333783	0.039256198347104\\
2.06583560333783	0.0397727272727337\\
2.07279251774818	0.0397727272727337\\
2.07279251774818	0.0402892561983492\\
2.0733248152482	0.0402892561983492\\
2.0733248152482	0.0408057851239647\\
2.08294798702194	0.0408057851239647\\
2.08294798702194	0.0413223140495802\\
2.08347894550926	0.0413223140495802\\
2.08347894550926	0.0418388429752099\\
2.08383576470303	0.0418388429752099\\
2.08383576470303	0.0423553719008254\\
2.09454273823209	0.0423553719008254\\
2.09454273823209	0.0428719008264409\\
2.10007663326444	0.0428719008264409\\
2.10007663326444	0.0433884297520706\\
2.10042985240746	0.0433884297520706\\
2.10042985240746	0.0439049586776861\\
2.10860041498808	0.0439049586776861\\
2.10860041498808	0.0444214876033016\\
2.11598357279215	0.0444214876033016\\
2.11598357279215	0.0449380165289313\\
2.11669851415735	0.0449380165289313\\
2.11669851415735	0.0454545454545467\\
2.11819109049365	0.0454545454545467\\
2.11819109049365	0.0459710743801622\\
2.12059996198117	0.0459710743801622\\
2.12059996198117	0.0464876033057919\\
2.13610864572732	0.0464876033057919\\
2.13610864572732	0.0470041322314074\\
2.13768581304056	0.0470041322314074\\
2.13768581304056	0.0475206611570229\\
2.14600564010385	0.0475206611570229\\
2.14600564010385	0.0480371900826384\\
2.15067833639196	0.0480371900826384\\
2.15067833639196	0.0485537190082681\\
2.1542281013017	0.0485537190082681\\
2.1542281013017	0.0490702479338836\\
2.17255461863859	0.0490702479338836\\
2.17255461863859	0.0495867768594991\\
2.18188293746485	0.0495867768594991\\
2.18188293746485	0.0501033057851288\\
2.18439176090962	0.0501033057851288\\
2.18439176090962	0.0506198347107443\\
2.18588896220851	0.0506198347107443\\
2.18588896220851	0.0511363636363598\\
2.20387854915015	0.0511363636363598\\
2.20387854915015	0.0516528925619895\\
2.20402639453452	0.052169421487605\\
2.20440058501322	0.052169421487605\\
2.20440058501322	0.0526859504132204\\
2.209636602054	0.0526859504132204\\
2.209636602054	0.0532024793388359\\
2.22721534325925	0.0532024793388359\\
2.22721534325925	0.0537190082644656\\
2.24132591371769	0.0537190082644656\\
2.24132591371769	0.0542355371900811\\
2.24413314569611	0.0542355371900811\\
2.24413314569611	0.0547520661156966\\
2.24731352115275	0.0547520661156966\\
2.24731352115275	0.0552685950413263\\
2.26048614180425	0.0552685950413263\\
2.26048614180425	0.0557851239669418\\
2.26479831641916	0.0557851239669418\\
2.26479831641916	0.0563016528925573\\
2.26641076835161	0.0563016528925573\\
2.26641076835161	0.056818181818187\\
2.272136087763	0.056818181818187\\
2.272136087763	0.0573347107438025\\
2.27373387743141	0.0573347107438025\\
2.27373387743141	0.057851239669418\\
2.29302555280555	0.057851239669418\\
2.29302555280555	0.0583677685950477\\
2.29986654221501	0.0583677685950477\\
2.29986654221501	0.0588842975206632\\
2.3038168002516	0.0588842975206632\\
2.3038168002516	0.0594008264462786\\
2.3049581313438	0.0594008264462786\\
2.3049581313438	0.0599173553718941\\
2.30702148272997	0.0599173553718941\\
2.30702148272997	0.0604338842975238\\
2.3149979434761	0.0604338842975238\\
2.3149979434761	0.0609504132231393\\
2.32004632944614	0.0609504132231393\\
2.32004632944614	0.0614669421487548\\
2.32101759256879	0.0614669421487548\\
2.32101759256879	0.0619834710743845\\
2.32655289426928	0.0619834710743845\\
2.32655289426928	0.0625\\
2.32868497033505	0.0625\\
2.32868497033505	0.0630165289256155\\
2.3405555491392	0.0630165289256155\\
2.3405555491392	0.0635330578512452\\
2.3439828973037	0.0635330578512452\\
2.3439828973037	0.0640495867768607\\
2.35069239519774	0.0640495867768607\\
2.35069239519774	0.0645661157024762\\
2.35075724194961	0.0650826446281059\\
2.36151258698305	0.0650826446281059\\
2.36151258698305	0.0655991735537214\\
2.36320099611063	0.0655991735537214\\
2.36320099611063	0.0661157024793368\\
2.36864695772036	0.0661157024793368\\
2.36864695772036	0.0666322314049523\\
2.373274925442	0.0666322314049523\\
2.373274925442	0.067148760330582\\
2.38380589792445	0.067148760330582\\
2.38380589792445	0.0676652892561975\\
2.38888820101228	0.0676652892561975\\
2.38888820101228	0.068181818181813\\
2.39268230960299	0.068181818181813\\
2.39268230960299	0.0686983471074427\\
2.39607386809971	0.0686983471074427\\
2.39607386809971	0.0692148760330582\\
2.40448355709435	0.0692148760330582\\
2.40448355709435	0.0697314049586737\\
2.41563818141216	0.0697314049586737\\
2.41563818141216	0.0702479338843034\\
2.41905837102257	0.0702479338843034\\
2.41905837102257	0.0707644628099189\\
2.42459340809664	0.0707644628099189\\
2.42459340809664	0.0712809917355344\\
2.42944498488664	0.0712809917355344\\
2.42944498488664	0.0717975206611641\\
2.44158729180747	0.0717975206611641\\
2.44158729180747	0.0723140495867796\\
2.44555639408711	0.0723140495867796\\
2.44555639408711	0.072830578512395\\
2.44879857728522	0.072830578512395\\
2.44879857728522	0.0733471074380105\\
2.4580961523277	0.0733471074380105\\
2.4580961523277	0.0738636363636402\\
2.46592276954591	0.0738636363636402\\
2.46592276954591	0.0743801652892557\\
2.47145422066735	0.0743801652892557\\
2.47145422066735	0.0748966942148712\\
2.48764784432679	0.0748966942148712\\
2.48764784432679	0.0754132231405009\\
2.48794207487803	0.0754132231405009\\
2.48794207487803	0.0759297520661164\\
2.48985245712329	0.0759297520661164\\
2.48985245712329	0.0764462809917319\\
2.49135683378438	0.0764462809917319\\
2.49135683378438	0.0769628099173616\\
2.50320623269572	0.0769628099173616\\
2.50320623269572	0.0774793388429771\\
2.51407316814245	0.0774793388429771\\
2.51407316814245	0.0779958677685926\\
2.51646449179327	0.0779958677685926\\
2.51646449179327	0.0785123966942081\\
2.51729016859849	0.0785123966942081\\
2.51729016859849	0.0790289256198378\\
2.51873197880076	0.0790289256198378\\
2.51873197880076	0.0795454545454533\\
2.53004204159268	0.0795454545454533\\
2.53004204159268	0.0800619834710687\\
2.53850863371635	0.0800619834710687\\
2.53850863371635	0.0805785123966984\\
2.54051302405914	0.0805785123966984\\
2.54051302405914	0.0810950413223139\\
2.55073150521983	0.0810950413223139\\
2.55073150521983	0.0816115702479294\\
2.56307157420808	0.0816115702479294\\
2.56307157420808	0.0821280991735591\\
2.56720950886528	0.0821280991735591\\
2.56720950886528	0.0826446280991746\\
2.56732053872715	0.0831611570247901\\
2.57353961864027	0.0831611570247901\\
2.57353961864027	0.0836776859504198\\
2.58776374749903	0.0836776859504198\\
2.58776374749903	0.0841942148760353\\
2.58786160332451	0.0847107438016508\\
2.58862790867913	0.0847107438016508\\
2.58862790867913	0.0852272727272663\\
2.59308154718022	0.0852272727272663\\
2.59308154718022	0.085743801652896\\
2.60141234109093	0.085743801652896\\
2.60141234109093	0.0862603305785115\\
2.61200984800092	0.0862603305785115\\
2.61200984800092	0.0867768595041269\\
2.61262756902875	0.0867768595041269\\
2.61262756902875	0.0872933884297566\\
2.61907584806022	0.0872933884297566\\
2.61907584806022	0.0878099173553721\\
2.63259593931288	0.0878099173553721\\
2.63259593931288	0.0883264462809876\\
2.63725640950203	0.0883264462809876\\
2.63725640950203	0.0888429752066173\\
2.64532934368063	0.0888429752066173\\
2.64532934368063	0.0893595041322328\\
2.66122060262495	0.0893595041322328\\
2.66122060262495	0.0898760330578483\\
2.66306689314918	0.0898760330578483\\
2.66306689314918	0.090392561983478\\
2.67181424403954	0.090392561983478\\
2.67181424403954	0.0909090909090935\\
2.67405961611831	0.0909090909090935\\
2.67405961611831	0.091425619834709\\
2.67764989857712	0.091425619834709\\
2.67764989857712	0.0919421487603245\\
2.69274399421865	0.0919421487603245\\
2.69274399421865	0.0924586776859542\\
2.69851434394511	0.0924586776859542\\
2.69851434394511	0.0929752066115697\\
2.71118734557368	0.0929752066115697\\
2.71118734557368	0.0934917355371851\\
2.71491298889056	0.0934917355371851\\
2.71491298889056	0.0940082644628149\\
2.71816401691716	0.0940082644628149\\
2.71816401691716	0.0945247933884303\\
2.7183742421346	0.0955578512396755\\
2.71861006928876	0.096074380165291\\
2.71933076053332	0.096074380165291\\
2.71933076053332	0.0965909090909065\\
2.71957220826236	0.097107438016522\\
2.72034051937621	0.097107438016522\\
2.72034051937621	0.0976239669421517\\
2.72097096259883	0.0976239669421517\\
2.72097096259883	0.0981404958677672\\
2.72119206042022	0.0986570247933827\\
2.7220183716899	0.0986570247933827\\
2.7220183716899	0.0991735537190124\\
2.72317742968568	0.0991735537190124\\
2.72317742968568	0.0996900826446279\\
2.72387262105474	0.0996900826446279\\
2.72387262105474	0.100206611570243\\
2.72428320638659	0.100206611570243\\
2.72428320638659	0.100723140495873\\
2.72433767993212	0.101239669421489\\
2.72543271027216	0.101239669421489\\
2.72543271027216	0.101756198347104\\
2.72568240726875	0.102272727272734\\
2.72718415790075	0.102272727272734\\
2.72718415790075	0.102789256198349\\
2.72905921801512	0.102789256198349\\
2.72905921801512	0.103305785123965\\
2.73092113149171	0.103305785123965\\
2.73092113149171	0.10382231404958\\
2.73305997907016	0.10382231404958\\
2.73305997907016	0.10433884297521\\
2.73307580931123	0.104855371900825\\
2.73515791930261	0.104855371900825\\
2.73515791930261	0.105371900826441\\
2.73634880167263	0.105371900826441\\
2.73634880167263	0.105888429752071\\
2.73733920908749	0.105888429752071\\
2.73733920908749	0.106404958677686\\
2.73810828076974	0.106404958677686\\
2.73810828076974	0.106921487603302\\
2.74137301063428	0.106921487603302\\
2.74137301063428	0.107438016528931\\
2.74205779640961	0.107438016528931\\
2.74205779640961	0.107954545454547\\
2.74396693315717	0.107954545454547\\
2.74396693315717	0.108471074380162\\
2.74470030978544	0.108471074380162\\
2.74470030978544	0.108987603305792\\
2.74733482738114	0.108987603305792\\
2.74733482738114	0.109504132231407\\
2.7474994113829	0.110020661157023\\
2.74929909833807	0.110020661157023\\
2.74929909833807	0.110537190082638\\
2.75043562014524	0.110537190082638\\
2.75043562014524	0.111053719008268\\
2.75258187575598	0.111053719008268\\
2.75258187575598	0.111570247933884\\
2.75542466965081	0.111570247933884\\
2.75542466965081	0.112086776859499\\
2.75634518737242	0.112086776859499\\
2.75634518737242	0.112603305785129\\
2.75930674768918	0.112603305785129\\
2.75930674768918	0.113119834710744\\
2.75993793005864	0.113119834710744\\
2.75993793005864	0.11363636363636\\
2.76176159003838	0.11363636363636\\
2.76176159003838	0.114152892561989\\
2.76467137636165	0.114152892561989\\
2.76467137636165	0.114669421487605\\
2.7716089388877	0.114669421487605\\
2.7716089388877	0.11518595041322\\
2.77493747318894	0.11518595041322\\
2.77493747318894	0.115702479338836\\
2.78006265985108	0.115702479338836\\
2.78006265985108	0.116219008264466\\
2.78616275940531	0.116219008264466\\
2.78616275940531	0.116735537190081\\
2.79599953807899	0.116735537190081\\
2.79599953807899	0.117252066115697\\
2.7985708530464	0.117252066115697\\
2.7985708530464	0.117768595041326\\
2.8122650124525	0.117768595041326\\
2.8122650124525	0.118285123966942\\
2.8136557830999	0.118285123966942\\
2.8136557830999	0.118801652892557\\
2.81956684031054	0.118801652892557\\
2.81956684031054	0.119318181818187\\
2.82063288252745	0.119318181818187\\
2.82063288252745	0.119834710743802\\
2.83518964232439	0.119834710743802\\
2.83518964232439	0.120351239669418\\
2.83591225223491	0.120351239669418\\
2.83591225223491	0.120867768595048\\
2.84008200587391	0.120867768595048\\
2.84008200587391	0.121384297520663\\
2.84552368696231	0.121384297520663\\
2.84552368696231	0.121900826446279\\
2.85177274488758	0.121900826446279\\
2.85177274488758	0.122417355371894\\
2.86039691166715	0.122417355371894\\
2.86039691166715	0.122933884297524\\
2.86668296154492	0.122933884297524\\
2.86668296154492	0.123450413223139\\
2.869309962532	0.123450413223139\\
2.869309962532	0.123966942148755\\
2.87846147434169	0.123966942148755\\
2.87846147434169	0.124483471074385\\
2.89239637583633	0.124483471074385\\
2.89239637583633	0.125\\
2.89349478489321	0.125\\
2.89349478489321	0.125516528925615\\
2.89571667355209	0.125516528925615\\
2.89571667355209	0.126033057851245\\
2.89756343286116	0.126033057851245\\
2.89756343286116	0.126549586776861\\
2.9178856771435	0.126549586776861\\
2.9178856771435	0.127066115702476\\
2.92093074185512	0.127066115702476\\
2.92093074185512	0.127582644628106\\
2.92845275764911	0.127582644628106\\
2.92845275764911	0.128099173553721\\
2.9393289475898	0.128099173553721\\
2.9393289475898	0.128615702479337\\
2.94767185131032	0.128615702479337\\
2.94767185131032	0.129132231404952\\
2.94945364398531	0.129132231404952\\
2.94945364398531	0.129648760330582\\
2.96182865672738	0.129648760330582\\
2.96182865672738	0.130165289256198\\
2.97199530928897	0.130165289256198\\
2.97199530928897	0.130681818181813\\
2.9734472480184	0.130681818181813\\
2.9734472480184	0.131198347107443\\
2.98537583901795	0.131198347107443\\
2.98537583901795	0.131714876033058\\
2.99756675811574	0.131714876033058\\
2.99756675811574	0.132231404958674\\
2.99795119049972	0.132231404958674\\
2.99795119049972	0.132747933884303\\
3.00685321038829	0.132747933884303\\
3.00685321038829	0.133264462809919\\
3.01001409799821	0.133264462809919\\
3.01001409799821	0.133780991735534\\
3.02267731436721	0.133780991735534\\
3.02267731436721	0.134297520661164\\
3.04878870825895	0.134297520661164\\
3.04878870825895	0.13481404958678\\
3.05086239030399	0.13481404958678\\
3.05086239030399	0.135330578512395\\
3.0622488692859	0.135330578512395\\
3.0622488692859	0.135847107438011\\
3.06450184082418	0.135847107438011\\
3.06450184082418	0.13636363636364\\
3.07597325657991	0.13636363636364\\
3.07597325657991	0.136880165289256\\
3.07775138137363	0.136880165289256\\
3.07775138137363	0.137396694214871\\
3.09007803139747	0.137396694214871\\
3.09007803139747	0.137913223140501\\
3.10488414724354	0.137913223140501\\
3.10488414724354	0.138429752066116\\
3.11960664026222	0.138429752066116\\
3.11960664026222	0.138946280991732\\
3.13220779510786	0.138946280991732\\
3.13220779510786	0.139462809917362\\
3.13489325766696	0.139462809917362\\
3.13489325766696	0.139979338842977\\
3.15964605516946	0.139979338842977\\
3.15964605516946	0.140495867768593\\
3.16610133624107	0.140495867768593\\
3.16610133624107	0.141012396694208\\
3.18218586332674	0.141012396694208\\
3.18218586332674	0.141528925619838\\
3.18721283120925	0.141528925619838\\
3.18721283120925	0.142045454545453\\
3.21534813291562	0.142045454545453\\
3.21534813291562	0.142561983471069\\
3.24307053372291	0.142561983471069\\
3.24307053372291	0.143078512396698\\
3.24936040252456	0.143078512396698\\
3.24936040252456	0.143595041322314\\
3.26671368938425	0.143595041322314\\
3.26671368938425	0.144111570247929\\
3.29995081880554	0.144111570247929\\
3.29995081880554	0.144628099173559\\
3.30228323063844	0.144628099173559\\
3.30228323063844	0.145144628099175\\
3.32058995279139	0.145144628099175\\
3.32058995279139	0.14566115702479\\
3.35768534393762	0.14566115702479\\
3.35768534393762	0.14617768595042\\
3.35826995903631	0.14617768595042\\
3.35826995903631	0.146694214876035\\
3.37761590842027	0.146694214876035\\
3.37761590842027	0.147210743801651\\
3.4160299682796	0.147210743801651\\
3.4160299682796	0.147727272727266\\
3.41690268927245	0.147727272727266\\
3.41690268927245	0.148243801652896\\
3.44536297194279	0.148243801652896\\
3.44536297194279	0.148760330578511\\
3.45665080499923	0.148760330578511\\
3.45665080499923	0.149276859504127\\
3.47676188929955	0.149276859504127\\
3.47676188929955	0.149793388429757\\
3.50449488210214	0.149793388429757\\
3.50449488210214	0.150309917355372\\
3.51767763447408	0.150309917355372\\
3.51767763447408	0.150826446280988\\
3.55980029893601	0.150826446280988\\
3.55980029893601	0.151342975206617\\
3.56448213595773	0.151342975206617\\
3.56448213595773	0.151859504132233\\
3.58126661549009	0.151859504132233\\
3.58126661549009	0.152376033057848\\
3.6028222095144	0.152376033057848\\
3.6028222095144	0.152892561983478\\
3.62504570346591	0.152892561983478\\
3.62504570346591	0.153409090909093\\
3.67110480044219	0.153409090909093\\
3.67110480044219	0.153925619834709\\
3.68613330942416	0.153925619834709\\
3.68613330942416	0.154442148760324\\
3.69336552388886	0.154442148760324\\
3.69336552388886	0.154958677685954\\
3.70864077526295	0.154958677685954\\
3.70864077526295	0.15547520661157\\
3.7136066659513	0.15547520661157\\
3.7136066659513	0.155991735537185\\
3.71705140056052	0.155991735537185\\
3.71705140056052	0.156508264462815\\
3.72772503873929	0.156508264462815\\
3.72772503873929	0.15702479338843\\
3.76680420942749	0.15702479338843\\
3.76680420942749	0.157541322314046\\
3.77940814924497	0.157541322314046\\
3.77940814924497	0.158057851239676\\
3.78679301211739	0.158057851239676\\
3.78679301211739	0.158574380165291\\
3.80701330175187	0.158574380165291\\
3.80701330175187	0.159090909090907\\
3.84246358555492	0.159090909090907\\
3.84246358555492	0.159607438016522\\
3.84847035543896	0.159607438016522\\
3.84847035543896	0.160123966942152\\
3.86983615740945	0.160123966942152\\
3.86983615740945	0.160640495867767\\
3.89159657909873	0.160640495867767\\
3.89159657909873	0.161157024793383\\
3.90627052716374	0.161157024793383\\
3.90627052716374	0.161673553719012\\
3.91364420328175	0.161673553719012\\
3.91364420328175	0.162190082644628\\
3.9359156915952	0.162190082644628\\
3.9359156915952	0.162706611570243\\
3.93846795002497	0.162706611570243\\
3.93846795002497	0.163223140495873\\
3.98130768393078	0.163223140495873\\
3.98130768393078	0.163739669421489\\
4.00385626300665	0.163739669421489\\
4.00385626300665	0.164256198347104\\
4.02763218091333	0.164256198347104\\
4.02763218091333	0.164772727272734\\
4.05107766503333	0.164772727272734\\
4.05107766503333	0.165289256198349\\
4.07030417947732	0.165289256198349\\
4.07030417947732	0.165805785123965\\
4.09879872371913	0.165805785123965\\
4.09879872371913	0.16632231404958\\
4.12303255718825	0.16632231404958\\
4.12303255718825	0.16683884297521\\
4.13737079064828	0.16683884297521\\
4.13737079064828	0.167355371900825\\
4.17188046497101	0.167355371900825\\
4.17188046497101	0.167871900826441\\
4.19650809591595	0.167871900826441\\
4.19650809591595	0.168388429752071\\
4.20517991397202	0.168388429752071\\
4.20517991397202	0.168904958677686\\
4.23939097216277	0.168904958677686\\
4.23939097216277	0.169421487603302\\
4.24681359084407	0.169421487603302\\
4.24681359084407	0.169938016528931\\
4.2982338082107	0.169938016528931\\
4.2982338082107	0.170454545454547\\
4.30838362755522	0.170454545454547\\
4.30838362755522	0.170971074380162\\
4.32414548688412	0.170971074380162\\
4.32414548688412	0.171487603305792\\
4.3503236215119	0.171487603305792\\
4.3503236215119	0.172004132231407\\
4.37685875066356	0.172004132231407\\
4.37685875066356	0.172520661157023\\
4.37789539905161	0.172520661157023\\
4.37789539905161	0.173037190082638\\
4.4308275235512	0.173037190082638\\
4.4308275235512	0.173553719008268\\
4.4483360441822	0.173553719008268\\
4.4483360441822	0.174070247933884\\
4.48585243982328	0.174070247933884\\
4.48585243982328	0.174586776859499\\
4.51374096020253	0.174586776859499\\
4.51374096020253	0.175103305785129\\
4.51988468615706	0.175103305785129\\
4.51988468615706	0.175619834710744\\
4.54185972506703	0.175619834710744\\
4.54185972506703	0.17613636363636\\
4.55594762260915	0.17613636363636\\
4.55594762260915	0.176652892561989\\
4.59883725958142	0.176652892561989\\
4.59883725958142	0.177169421487605\\
4.62767957479039	0.177169421487605\\
4.62767957479039	0.17768595041322\\
4.62898975000266	0.17768595041322\\
4.62898975000266	0.178202479338836\\
4.65894472627433	0.178202479338836\\
4.65894472627433	0.178719008264466\\
4.67438888658012	0.178719008264466\\
4.67438888658012	0.179235537190081\\
4.68274766774165	0.179235537190081\\
4.68274766774165	0.179752066115697\\
4.68602610451332	0.179752066115697\\
4.68602610451332	0.180268595041326\\
4.70073501649406	0.180268595041326\\
4.70073501649406	0.180785123966942\\
4.70314183133813	0.180785123966942\\
4.70314183133813	0.181301652892557\\
4.71034370193054	0.181301652892557\\
4.71034370193054	0.181818181818187\\
4.7205061264963	0.181818181818187\\
4.7205061264963	0.182334710743802\\
4.74231118121864	0.182334710743802\\
4.74231118121864	0.182851239669418\\
4.74506576541749	0.182851239669418\\
4.74506576541749	0.183367768595048\\
4.7659824223589	0.183367768595048\\
4.7659824223589	0.183884297520663\\
4.77788833706286	0.183884297520663\\
4.77788833706286	0.184400826446279\\
4.77837741661432	0.184400826446279\\
4.77837741661432	0.184917355371894\\
4.79111722521679	0.184917355371894\\
4.79111722521679	0.185433884297524\\
4.80433963372822	0.185433884297524\\
4.80433963372822	0.185950413223139\\
4.80489997136796	0.185950413223139\\
4.80489997136796	0.186466942148755\\
4.81542431483309	0.186466942148755\\
4.81542431483309	0.186983471074385\\
4.81801236987813	0.186983471074385\\
4.81801236987813	0.1875\\
4.83214017786698	0.1875\\
4.83214017786698	0.188016528925615\\
4.83522531606044	0.188016528925615\\
4.83522531606044	0.188533057851245\\
4.86144102666778	0.188533057851245\\
4.86144102666778	0.189049586776861\\
4.86569455798744	0.189049586776861\\
4.86569455798744	0.189566115702476\\
4.87658061691302	0.189566115702476\\
4.87658061691302	0.190082644628106\\
4.89086180987418	0.190082644628106\\
4.89086180987418	0.190599173553721\\
4.89208652020281	0.190599173553721\\
4.89208652020281	0.191115702479337\\
4.9240406624386	0.191115702479337\\
4.9240406624386	0.191632231404952\\
4.92720349844615	0.191632231404952\\
4.92720349844615	0.192148760330582\\
4.92878560585126	0.192148760330582\\
4.92878560585126	0.192665289256198\\
4.94044269472005	0.192665289256198\\
4.94044269472005	0.193181818181813\\
4.96686629364915	0.193181818181813\\
4.96686629364915	0.193698347107443\\
4.97407121825613	0.193698347107443\\
4.97407121825613	0.194214876033058\\
4.98985131471093	0.194214876033058\\
4.98985131471093	0.194731404958674\\
4.99145556207789	0.194731404958674\\
4.99145556207789	0.195247933884303\\
5.00506543914597	0.195247933884303\\
5.00506543914597	0.195764462809919\\
5.00932142949122	0.195764462809919\\
5.00932142949122	0.196280991735534\\
5.02158601986906	0.196280991735534\\
5.02158601986906	0.196797520661164\\
5.04331767034995	0.196797520661164\\
5.04331767034995	0.19731404958678\\
5.0463070974611	0.19731404958678\\
5.0463070974611	0.197830578512395\\
5.06550805643133	0.197830578512395\\
5.06550805643133	0.198347107438011\\
5.0816681438772	0.198347107438011\\
5.0816681438772	0.19886363636364\\
5.08549258586503	0.19886363636364\\
5.08549258586503	0.199380165289256\\
5.10512769436178	0.199380165289256\\
5.10512769436178	0.199896694214871\\
5.14638795470266	0.199896694214871\\
5.14638795470266	0.200413223140501\\
5.1499905709984	0.200413223140501\\
5.1499905709984	0.200929752066116\\
5.15861851183253	0.200929752066116\\
5.15861851183253	0.201446280991732\\
5.16762811681691	0.201446280991732\\
5.16762811681691	0.201962809917362\\
5.18249902860629	0.201962809917362\\
5.18249902860629	0.202479338842977\\
5.19714847477657	0.202479338842977\\
5.19714847477657	0.202995867768593\\
5.21139441951321	0.202995867768593\\
5.21139441951321	0.203512396694208\\
5.24807987724456	0.203512396694208\\
5.24807987724456	0.204028925619838\\
5.25709375647401	0.204028925619838\\
5.25709375647401	0.204545454545453\\
5.27423357617789	0.204545454545453\\
5.27423357617789	0.205061983471069\\
5.28120291461771	0.205061983471069\\
5.28120291461771	0.205578512396698\\
5.3043100189531	0.205578512396698\\
5.3043100189531	0.206095041322314\\
5.31282246195731	0.206095041322314\\
5.31282246195731	0.206611570247929\\
5.31450328032457	0.206611570247929\\
5.31450328032457	0.207128099173559\\
5.34796452956859	0.207128099173559\\
5.34796452956859	0.207644628099175\\
5.35156359092979	0.207644628099175\\
5.35156359092979	0.20816115702479\\
5.35257989253414	0.20816115702479\\
5.35257989253414	0.20867768595042\\
5.37718254036808	0.20867768595042\\
5.37718254036808	0.209194214876035\\
5.38162137147367	0.209194214876035\\
5.38162137147367	0.209710743801651\\
5.39053752412038	0.209710743801651\\
5.39053752412038	0.210227272727266\\
5.4273445699603	0.210227272727266\\
5.4273445699603	0.210743801652896\\
5.42970650655485	0.210743801652896\\
5.42970650655485	0.211260330578511\\
5.44931726101498	0.211260330578511\\
5.44931726101498	0.211776859504127\\
5.45287771622378	0.211776859504127\\
5.45287771622378	0.212293388429757\\
5.48326000681436	0.212293388429757\\
5.48326000681436	0.212809917355372\\
5.5049687659113	0.212809917355372\\
5.5049687659113	0.213326446280988\\
5.50857678562228	0.213326446280988\\
5.50857678562228	0.213842975206617\\
5.51723550700062	0.213842975206617\\
5.51723550700062	0.214359504132233\\
5.55134481390901	0.214359504132233\\
5.55134481390901	0.214876033057848\\
5.558321716908	0.214876033057848\\
5.558321716908	0.215392561983478\\
5.58767286119081	0.215392561983478\\
5.58767286119081	0.215909090909093\\
5.61328946033574	0.215909090909093\\
5.61328946033574	0.216425619834709\\
5.62000747532265	0.216425619834709\\
5.62000747532265	0.216942148760324\\
5.66710574209826	0.216942148760324\\
5.66710574209826	0.217458677685954\\
5.66993389874082	0.217458677685954\\
5.66993389874082	0.21797520661157\\
5.68924364942337	0.21797520661157\\
5.68924364942337	0.218491735537185\\
5.69886159109595	0.218491735537185\\
5.69886159109595	0.219008264462815\\
5.7240935177702	0.219008264462815\\
5.7240935177702	0.21952479338843\\
5.74732085626624	0.21952479338843\\
5.74732085626624	0.220041322314046\\
5.7575630461902	0.220041322314046\\
5.7575630461902	0.220557851239676\\
5.78730463189244	0.220557851239676\\
5.78730463189244	0.221074380165291\\
5.81740549678064	0.221074380165291\\
5.81740549678064	0.221590909090907\\
5.8250685374633	0.221590909090907\\
5.8250685374633	0.222107438016522\\
5.82842810200805	0.222107438016522\\
5.82842810200805	0.222623966942152\\
5.83401283596184	0.222623966942152\\
5.83401283596184	0.223140495867767\\
5.84324900957843	0.223140495867767\\
5.84324900957843	0.223657024793383\\
5.86246314270679	0.223657024793383\\
5.86246314270679	0.224173553719012\\
5.87241950382985	0.224173553719012\\
5.87241950382985	0.224690082644628\\
5.87826129546924	0.224690082644628\\
5.87826129546924	0.225206611570243\\
5.88265658071491	0.225206611570243\\
5.88265658071491	0.225723140495873\\
5.90385121053301	0.225723140495873\\
5.90385121053301	0.226239669421489\\
5.91043984946228	0.226239669421489\\
5.91043984946228	0.226756198347104\\
5.91481725616663	0.226756198347104\\
5.91481725616663	0.227272727272734\\
5.92608031543303	0.227272727272734\\
5.92608031543303	0.227789256198349\\
5.94000719227334	0.227789256198349\\
5.94000719227334	0.228305785123965\\
5.94934310157383	0.228305785123965\\
5.94934310157383	0.22882231404958\\
5.96133456174232	0.22882231404958\\
5.96133456174232	0.22933884297521\\
5.9735751274783	0.22933884297521\\
5.9735751274783	0.229855371900825\\
5.99285310443123	0.229855371900825\\
5.99285310443123	0.230371900826441\\
5.99888790841345	0.230371900826441\\
5.99888790841345	0.230888429752071\\
6.00296834203567	0.230888429752071\\
6.00296834203567	0.231404958677686\\
6.02509621161371	0.231404958677686\\
6.02509621161371	0.231921487603302\\
6.03404838532678	0.231921487603302\\
6.03404838532678	0.232438016528931\\
6.03484335572429	0.232438016528931\\
6.03484335572429	0.232954545454547\\
6.03840356492276	0.232954545454547\\
6.03840356492276	0.233471074380162\\
6.05191642903127	0.233471074380162\\
6.05191642903127	0.233987603305792\\
6.06577664721758	0.233987603305792\\
6.06577664721758	0.234504132231407\\
6.09468367356152	0.234504132231407\\
6.09468367356152	0.235020661157023\\
6.09940237638391	0.235020661157023\\
6.09940237638391	0.235537190082638\\
6.10965112282085	0.235537190082638\\
6.10965112282085	0.236053719008268\\
6.1164413139058	0.236053719008268\\
6.1164413139058	0.236570247933884\\
6.140437330026	0.236570247933884\\
6.140437330026	0.237086776859499\\
6.15624706970183	0.237086776859499\\
6.15624706970183	0.237603305785129\\
6.16528245404494	0.237603305785129\\
6.16528245404494	0.238119834710744\\
6.17218351118512	0.238119834710744\\
6.17218351118512	0.23863636363636\\
6.19873631768519	0.23863636363636\\
6.19873631768519	0.239152892561989\\
6.19909355065508	0.239152892561989\\
6.19909355065508	0.239669421487605\\
6.20449429254363	0.239669421487605\\
6.20449429254363	0.24018595041322\\
6.22097196770767	0.24018595041322\\
6.22097196770767	0.240702479338836\\
6.23255838282884	0.240702479338836\\
6.23255838282884	0.241219008264466\\
6.25477945743977	0.241219008264466\\
6.25477945743977	0.241735537190081\\
6.2667679932084	0.241735537190081\\
6.2667679932084	0.242252066115697\\
6.2822009841156	0.242252066115697\\
6.2822009841156	0.242768595041326\\
6.28925207050715	0.242768595041326\\
6.28925207050715	0.243285123966942\\
6.30138346850204	0.243285123966942\\
6.30138346850204	0.243801652892557\\
6.30669839454156	0.243801652892557\\
6.30669839454156	0.244318181818187\\
6.33632405771795	0.244318181818187\\
6.33632405771795	0.244834710743802\\
6.34254078231749	0.244834710743802\\
6.34254078231749	0.245351239669418\\
6.36560357724318	0.245351239669418\\
6.36560357724318	0.245867768595048\\
6.37923906868484	0.245867768595048\\
6.37923906868484	0.246384297520663\\
6.4071101789027	0.246384297520663\\
6.4071101789027	0.246900826446279\\
6.41657983045312	0.246900826446279\\
6.41657983045312	0.247417355371894\\
6.44303794966874	0.247417355371894\\
6.44303794966874	0.247933884297524\\
6.4493389234367	0.247933884297524\\
6.4493389234367	0.248450413223139\\
6.45504473738606	0.248450413223139\\
6.45504473738606	0.248966942148755\\
6.47926694097185	0.248966942148755\\
6.47926694097185	0.249483471074385\\
6.49483650144147	0.249483471074385\\
6.49483650144147	0.25\\
6.51522455939313	0.25\\
6.51522455939313	0.250516528925615\\
6.51576239338488	0.250516528925615\\
6.51576239338488	0.251033057851245\\
6.53354290044626	0.251033057851245\\
6.53354290044626	0.251549586776861\\
6.53586458089633	0.251549586776861\\
6.53586458089633	0.252066115702476\\
6.55244662821858	0.252066115702476\\
6.55244662821858	0.252582644628106\\
6.55676648761735	0.252582644628106\\
6.55676648761735	0.253099173553721\\
6.5892704053169	0.253099173553721\\
6.5892704053169	0.253615702479337\\
6.59952372569991	0.253615702479337\\
6.59952372569991	0.254132231404952\\
6.6183811658881	0.254132231404952\\
6.6183811658881	0.254648760330582\\
6.62635364355542	0.254648760330582\\
6.62635364355542	0.255165289256198\\
6.64341221509068	0.255165289256198\\
6.64341221509068	0.255681818181813\\
6.66580262058318	0.255681818181813\\
6.66580262058318	0.256198347107443\\
6.70139679041174	0.256198347107443\\
6.70139679041174	0.256714876033058\\
6.70372854743559	0.256714876033058\\
6.70372854743559	0.257231404958674\\
6.71124201587944	0.257231404958674\\
6.71124201587944	0.257747933884303\\
6.74648944436566	0.257747933884303\\
6.74648944436566	0.258264462809919\\
6.75742923325124	0.258264462809919\\
6.75742923325124	0.258780991735534\\
6.7775328381377	0.258780991735534\\
6.7775328381377	0.259297520661164\\
6.78923890579971	0.259297520661164\\
6.78923890579971	0.25981404958678\\
6.80431099476539	0.25981404958678\\
6.80431099476539	0.260330578512395\\
6.8160774821115	0.260330578512395\\
6.8160774821115	0.260847107438011\\
6.83208989077076	0.260847107438011\\
6.83208989077076	0.26136363636364\\
6.85207991398028	0.26136363636364\\
6.85207991398028	0.261880165289256\\
6.87636183697757	0.261880165289256\\
6.87636183697757	0.262396694214871\\
6.89391210918268	0.262396694214871\\
6.89391210918268	0.262913223140501\\
6.90086890639387	0.262913223140501\\
6.90086890639387	0.263429752066116\\
6.91851931413642	0.263429752066116\\
6.91851931413642	0.263946280991732\\
6.93304508771236	0.263946280991732\\
6.93304508771236	0.264462809917362\\
6.95063041142275	0.264462809917362\\
6.95063041142275	0.264979338842977\\
6.96200753958956	0.264979338842977\\
6.96200753958956	0.265495867768593\\
6.9723131150928	0.265495867768593\\
6.9723131150928	0.266012396694208\\
6.97587896164643	0.266012396694208\\
6.97587896164643	0.266528925619838\\
7.00133810000554	0.266528925619838\\
7.00133810000554	0.267045454545453\\
7.00559585846966	0.267045454545453\\
7.00559585846966	0.267561983471069\\
7.01185897441573	0.267561983471069\\
7.01185897441573	0.268078512396698\\
7.02703530754474	0.268078512396698\\
7.02703530754474	0.268595041322314\\
7.04932030859638	0.268595041322314\\
7.04932030859638	0.269111570247929\\
7.05175999871709	0.269111570247929\\
7.05175999871709	0.269628099173559\\
7.07938184932782	0.269628099173559\\
7.07938184932782	0.270144628099175\\
7.09199047615111	0.270144628099175\\
7.09199047615111	0.27066115702479\\
7.09314154831235	0.27066115702479\\
7.09314154831235	0.27117768595042\\
7.1060884924119	0.27117768595042\\
7.1060884924119	0.271694214876035\\
7.13304641929045	0.271694214876035\\
7.13304641929045	0.272210743801651\\
7.16020204606954	0.272210743801651\\
7.16020204606954	0.272727272727266\\
7.16549916831919	0.272727272727266\\
7.16549916831919	0.273243801652896\\
7.17329076411507	0.273243801652896\\
7.17329076411507	0.273760330578511\\
7.1810283260736	0.273760330578511\\
7.1810283260736	0.274276859504127\\
7.19494669608987	0.274276859504127\\
7.19494669608987	0.274793388429757\\
7.20987743912676	0.274793388429757\\
7.20987743912676	0.275309917355372\\
7.21430386080061	0.275309917355372\\
7.21430386080061	0.275826446280988\\
7.21495073680202	0.275826446280988\\
7.21495073680202	0.276342975206617\\
7.22499361603273	0.276342975206617\\
7.22499361603273	0.276859504132233\\
7.22520263496889	0.277376033057848\\
7.25606101750869	0.277376033057848\\
7.25606101750869	0.277892561983478\\
7.26578039380747	0.277892561983478\\
7.26578039380747	0.278409090909093\\
7.27064930504454	0.278409090909093\\
7.27064930504454	0.278925619834709\\
7.28826719060271	0.278925619834709\\
7.28826719060271	0.279442148760324\\
7.29695311442174	0.279442148760324\\
7.29695311442174	0.279958677685954\\
7.29879302357213	0.279958677685954\\
7.29879302357213	0.28047520661157\\
7.31398627111896	0.28047520661157\\
7.31398627111896	0.280991735537185\\
7.321334395837	0.280991735537185\\
7.321334395837	0.281508264462815\\
7.32272044261707	0.281508264462815\\
7.32272044261707	0.28202479338843\\
7.32714328763888	0.28202479338843\\
7.32714328763888	0.282541322314046\\
7.33827917143488	0.282541322314046\\
7.33827917143488	0.283057851239676\\
7.33862958691893	0.283057851239676\\
7.33862958691893	0.283574380165291\\
7.35151401698906	0.283574380165291\\
7.35151401698906	0.284090909090907\\
7.35858418167614	0.284090909090907\\
7.35858418167614	0.284607438016522\\
7.37301012951758	0.284607438016522\\
7.37301012951758	0.285123966942152\\
7.3805422605827	0.285123966942152\\
7.3805422605827	0.285640495867767\\
7.38455976208557	0.285640495867767\\
7.38455976208557	0.286157024793383\\
7.40332331830744	0.286157024793383\\
7.40332331830744	0.286673553719012\\
7.40856307794637	0.286673553719012\\
7.40856307794637	0.287190082644628\\
7.42268066327462	0.287190082644628\\
7.42268066327462	0.287706611570243\\
7.42833105096524	0.287706611570243\\
7.42833105096524	0.288223140495873\\
7.43953444879017	0.288223140495873\\
7.43953444879017	0.288739669421489\\
7.44303224239825	0.288739669421489\\
7.44303224239825	0.289256198347104\\
7.44494365841732	0.289256198347104\\
7.44494365841732	0.289772727272734\\
7.44816993626488	0.289772727272734\\
7.44816993626488	0.290289256198349\\
7.46172394691749	0.290289256198349\\
7.46172394691749	0.290805785123965\\
7.46594647743237	0.290805785123965\\
7.46594647743237	0.29132231404958\\
7.46948884071278	0.29132231404958\\
7.46948884071278	0.29183884297521\\
7.47267461642805	0.29183884297521\\
7.47267461642805	0.292355371900825\\
7.48240514817766	0.292355371900825\\
7.48240514817766	0.292871900826441\\
7.4953148642113	0.292871900826441\\
7.4953148642113	0.293388429752071\\
7.50786142379911	0.293388429752071\\
7.50786142379911	0.293904958677686\\
7.52111105433103	0.293904958677686\\
7.52111105433103	0.294421487603302\\
7.52989822138998	0.294421487603302\\
7.52989822138998	0.294938016528931\\
7.53244842402317	0.294938016528931\\
7.53244842402317	0.295454545454547\\
7.5385930080628	0.295454545454547\\
7.5385930080628	0.295971074380162\\
7.542353879679	0.295971074380162\\
7.542353879679	0.296487603305792\\
7.56264978184393	0.296487603305792\\
7.56264978184393	0.297004132231407\\
7.58090958206522	0.297004132231407\\
7.58090958206522	0.297520661157023\\
7.58420522411902	0.297520661157023\\
7.58420522411902	0.298037190082638\\
7.59096404207152	0.298037190082638\\
7.59096404207152	0.298553719008268\\
7.59295835246542	0.298553719008268\\
7.59295835246542	0.299070247933884\\
7.5944604543166	0.299070247933884\\
7.5944604543166	0.299586776859499\\
7.59650386589492	0.299586776859499\\
7.59650386589492	0.300103305785129\\
7.6218596503486	0.300103305785129\\
7.6218596503486	0.300619834710744\\
7.63000205822566	0.300619834710744\\
7.63000205822566	0.30113636363636\\
7.63816410798378	0.30113636363636\\
7.63816410798378	0.301652892561989\\
7.65430974688654	0.301652892561989\\
7.65430974688654	0.302169421487605\\
7.65862127366439	0.302169421487605\\
7.65862127366439	0.30268595041322\\
7.66491393703917	0.30268595041322\\
7.66491393703917	0.303202479338836\\
7.67595969474233	0.303202479338836\\
7.67595969474233	0.303719008264466\\
7.6840796191199	0.303719008264466\\
7.6840796191199	0.304235537190081\\
7.68523184770271	0.304235537190081\\
7.68523184770271	0.304752066115697\\
7.69773738527978	0.304752066115697\\
7.69773738527978	0.305268595041326\\
7.71543816656239	0.305268595041326\\
7.71543816656239	0.305785123966942\\
7.71634461989962	0.305785123966942\\
7.71634461989962	0.306301652892557\\
7.72627306440722	0.306301652892557\\
7.72627306440722	0.306818181818187\\
7.73391536805639	0.306818181818187\\
7.73391536805639	0.307334710743802\\
7.73704791523342	0.307334710743802\\
7.73704791523342	0.307851239669418\\
7.76850900851164	0.307851239669418\\
7.76850900851164	0.308367768595048\\
7.76860366717055	0.308884297520663\\
7.77914366094372	0.308884297520663\\
7.77914366094372	0.309400826446279\\
7.77917412150511	0.309917355371894\\
7.81081449073858	0.309917355371894\\
7.81081449073858	0.310433884297524\\
7.81156541297297	0.310433884297524\\
7.81156541297297	0.310950413223139\\
7.81504836816448	0.310950413223139\\
7.81504836816448	0.311466942148755\\
7.81532468464282	0.311983471074385\\
7.81609104268514	0.311983471074385\\
7.81609104268514	0.3125\\
7.838279550872	0.3125\\
7.838279550872	0.313016528925615\\
7.84266787154461	0.313016528925615\\
7.84266787154461	0.313533057851245\\
7.84418505702207	0.313533057851245\\
7.84418505702207	0.314049586776861\\
7.85575458931082	0.314049586776861\\
7.85575458931082	0.314566115702476\\
7.87326475866713	0.314566115702476\\
7.87326475866713	0.315082644628106\\
7.87471451341396	0.315082644628106\\
7.87471451341396	0.315599173553721\\
7.89546866661803	0.315599173553721\\
7.89546866661803	0.316115702479337\\
7.90523792207937	0.316115702479337\\
7.90523792207937	0.316632231404952\\
7.90697917930754	0.316632231404952\\
7.90697917930754	0.317148760330582\\
7.90869410250025	0.317148760330582\\
7.90869410250025	0.317665289256198\\
7.91012922532335	0.317665289256198\\
7.91012922532335	0.318181818181813\\
7.93947726661959	0.318181818181813\\
7.93947726661959	0.318698347107443\\
7.94333615229219	0.318698347107443\\
7.94333615229219	0.319214876033058\\
7.94350449427188	0.319731404958674\\
7.95059571205132	0.319731404958674\\
7.95059571205132	0.320247933884303\\
7.95594382847275	0.320247933884303\\
7.95594382847275	0.320764462809919\\
7.97538720739639	0.320764462809919\\
7.97538720739639	0.321280991735534\\
7.97878345706904	0.321280991735534\\
7.97878345706904	0.321797520661164\\
7.99619489903993	0.321797520661164\\
7.99619489903993	0.32231404958678\\
8.00524456154083	0.32231404958678\\
8.00524456154083	0.322830578512395\\
8.01004991737626	0.322830578512395\\
8.01004991737626	0.323347107438011\\
8.01414175882771	0.323347107438011\\
8.01414175882771	0.32386363636364\\
8.01560988623089	0.32386363636364\\
8.01560988623089	0.324380165289256\\
8.04200783053477	0.324380165289256\\
8.04200783053477	0.324896694214871\\
8.04372535553084	0.324896694214871\\
8.04372535553084	0.325413223140501\\
8.05091254837389	0.325413223140501\\
8.05091254837389	0.325929752066116\\
8.05589401999298	0.325929752066116\\
8.05589401999298	0.326446280991732\\
8.07187097755721	0.326446280991732\\
8.07187097755721	0.326962809917362\\
8.08513716598949	0.326962809917362\\
8.08513716598949	0.327479338842977\\
8.09636550801692	0.327479338842977\\
8.09636550801692	0.327995867768593\\
8.10548146131225	0.327995867768593\\
8.10548146131225	0.328512396694208\\
8.11210339635358	0.328512396694208\\
8.11210339635358	0.329028925619838\\
8.13434407689255	0.329028925619838\\
8.13434407689255	0.329545454545453\\
8.13700992771221	0.329545454545453\\
8.13700992771221	0.330061983471069\\
8.14610629045907	0.330061983471069\\
8.14610629045907	0.330578512396698\\
8.14671827855588	0.330578512396698\\
8.14671827855588	0.331095041322314\\
8.15661675012979	0.331095041322314\\
8.15661675012979	0.331611570247929\\
8.17322136693437	0.331611570247929\\
8.17322136693437	0.332128099173559\\
8.1778610614098	0.332128099173559\\
8.1778610614098	0.332644628099175\\
8.18082314411022	0.332644628099175\\
8.18082314411022	0.33316115702479\\
8.1925643332922	0.33316115702479\\
8.1925643332922	0.33367768595042\\
8.21660689181692	0.33367768595042\\
8.21660689181692	0.334194214876035\\
8.22745088422336	0.334194214876035\\
8.22745088422336	0.334710743801651\\
8.22869930571142	0.334710743801651\\
8.22869930571142	0.335227272727266\\
8.2417879946492	0.335227272727266\\
8.2417879946492	0.335743801652896\\
8.24187569091445	0.336260330578511\\
8.25995543499964	0.336260330578511\\
8.25995543499964	0.336776859504127\\
8.26503321394836	0.336776859504127\\
8.26503321394836	0.337293388429757\\
8.28749111451745	0.337293388429757\\
8.28749111451745	0.337809917355372\\
8.30101145575657	0.337809917355372\\
8.30101145575657	0.338326446280988\\
8.30146899959487	0.338326446280988\\
8.30146899959487	0.338842975206617\\
8.31155492065734	0.338842975206617\\
8.31155492065734	0.339359504132233\\
8.32126262039141	0.339359504132233\\
8.32126262039141	0.339876033057848\\
8.33789438324274	0.339876033057848\\
8.33789438324274	0.340392561983478\\
8.33835619400426	0.340392561983478\\
8.33835619400426	0.340909090909093\\
8.35920332783301	0.340909090909093\\
8.35920332783301	0.341425619834709\\
8.36842517433483	0.341425619834709\\
8.36842517433483	0.341942148760324\\
8.37432896401518	0.341942148760324\\
8.37432896401518	0.342458677685954\\
8.38224212649563	0.342458677685954\\
8.38224212649563	0.34297520661157\\
8.3836080555932	0.34297520661157\\
8.3836080555932	0.343491735537185\\
8.39527363292488	0.343491735537185\\
8.39527363292488	0.344008264462815\\
8.42520718805706	0.344008264462815\\
8.42520718805706	0.34452479338843\\
8.43149173270844	0.34452479338843\\
8.43149173270844	0.345041322314046\\
8.43549469632904	0.345041322314046\\
8.43549469632904	0.345557851239676\\
8.44717918836596	0.345557851239676\\
8.44717918836596	0.346074380165291\\
8.45368525838154	0.346074380165291\\
8.45368525838154	0.346590909090907\\
8.46302377013114	0.346590909090907\\
8.46302377013114	0.347107438016522\\
8.48367812881946	0.347107438016522\\
8.48367812881946	0.347623966942152\\
8.50434912930289	0.347623966942152\\
8.50434912930289	0.348140495867767\\
8.50863799019434	0.348140495867767\\
8.50863799019434	0.348657024793383\\
8.5106159572249	0.348657024793383\\
8.5106159572249	0.349173553719012\\
8.52038757753162	0.349173553719012\\
8.52038757753162	0.349690082644628\\
8.52619653825393	0.349690082644628\\
8.52619653825393	0.350206611570243\\
8.53344024199319	0.350206611570243\\
8.53344024199319	0.350723140495873\\
8.54093989145061	0.350723140495873\\
8.54093989145061	0.351239669421489\\
8.55730713806388	0.351239669421489\\
8.55730713806388	0.351756198347104\\
8.56291876300598	0.351756198347104\\
8.56291876300598	0.352272727272734\\
8.59274021187923	0.352272727272734\\
8.59274021187923	0.352789256198349\\
8.59438536901607	0.352789256198349\\
8.59438536901607	0.353305785123965\\
8.60630885482664	0.353305785123965\\
8.60630885482664	0.35382231404958\\
8.61479769555308	0.35382231404958\\
8.61479769555308	0.35433884297521\\
8.63165919056323	0.35433884297521\\
8.63165919056323	0.354855371900825\\
8.63193323733501	0.355371900826441\\
8.63680859914371	0.355371900826441\\
8.63680859914371	0.355888429752071\\
8.65432987438238	0.355888429752071\\
8.65432987438238	0.356404958677686\\
8.66915330990392	0.356404958677686\\
8.66915330990392	0.356921487603302\\
8.67759745886895	0.356921487603302\\
8.67759745886895	0.357438016528931\\
8.68942702960383	0.357438016528931\\
8.68942702960383	0.357954545454547\\
8.70253480631651	0.357954545454547\\
8.70253480631651	0.358471074380162\\
8.70680500257333	0.358471074380162\\
8.70680500257333	0.358987603305792\\
8.7118280376805	0.358987603305792\\
8.7118280376805	0.359504132231407\\
8.72697957727812	0.359504132231407\\
8.72697957727812	0.360020661157023\\
8.73086274502182	0.360020661157023\\
8.73086274502182	0.360537190082638\\
8.74451286340904	0.360537190082638\\
8.74451286340904	0.361053719008268\\
8.7497806160592	0.361053719008268\\
8.7497806160592	0.361570247933884\\
8.75095119448245	0.361570247933884\\
8.75095119448245	0.362086776859499\\
8.76301466609166	0.362086776859499\\
8.76301466609166	0.362603305785129\\
8.76472828682981	0.362603305785129\\
8.76472828682981	0.363119834710744\\
8.79953369533609	0.363119834710744\\
8.79953369533609	0.36363636363636\\
8.80267472271628	0.36363636363636\\
8.80267472271628	0.364152892561989\\
8.81758223469535	0.364152892561989\\
8.81758223469535	0.364669421487605\\
8.82016518377738	0.364669421487605\\
8.82016518377738	0.36518595041322\\
8.82603926672193	0.36518595041322\\
8.82603926672193	0.365702479338836\\
8.83014755342249	0.365702479338836\\
8.83014755342249	0.366219008264466\\
8.83159501680645	0.366219008264466\\
8.83159501680645	0.366735537190081\\
8.84071515965756	0.366735537190081\\
8.84071515965756	0.367252066115697\\
8.84826447528226	0.367252066115697\\
8.84826447528226	0.367768595041326\\
8.84930991522013	0.367768595041326\\
8.84930991522013	0.368285123966942\\
8.85812113410495	0.368285123966942\\
8.85812113410495	0.368801652892557\\
8.86050513057904	0.368801652892557\\
8.86050513057904	0.369318181818187\\
8.86442172654888	0.369318181818187\\
8.86442172654888	0.369834710743802\\
8.87887508742548	0.369834710743802\\
8.87887508742548	0.370351239669418\\
8.87992188798675	0.370351239669418\\
8.87992188798675	0.370867768595048\\
8.89093535117128	0.370867768595048\\
8.89093535117128	0.371384297520663\\
8.89278854129591	0.371384297520663\\
8.89278854129591	0.371900826446279\\
8.89620655306935	0.371900826446279\\
8.89620655306935	0.372417355371894\\
8.92310482607901	0.372417355371894\\
8.92310482607901	0.372933884297524\\
8.93449041524467	0.372933884297524\\
8.93449041524467	0.373450413223139\\
8.93640781997951	0.373450413223139\\
8.93640781997951	0.373966942148755\\
8.93989311734543	0.373966942148755\\
8.93989311734543	0.374483471074385\\
8.94191455937514	0.374483471074385\\
8.94191455937514	0.375\\
8.94613064948642	0.375\\
8.94613064948642	0.375516528925615\\
8.95572459723972	0.375516528925615\\
8.95572459723972	0.376033057851245\\
8.9571120272804	0.376033057851245\\
8.9571120272804	0.376549586776861\\
8.97293662096899	0.376549586776861\\
8.97293662096899	0.377066115702476\\
8.97955604996781	0.377066115702476\\
8.97955604996781	0.377582644628106\\
8.99242119822827	0.377582644628106\\
8.99242119822827	0.378099173553721\\
8.99428285211778	0.378099173553721\\
8.99428285211778	0.378615702479337\\
8.99522434733936	0.378615702479337\\
8.99522434733936	0.379132231404952\\
9.01053116874189	0.379132231404952\\
9.01053116874189	0.379648760330582\\
9.01150012250751	0.379648760330582\\
9.01150012250751	0.380165289256198\\
9.02039345477048	0.380165289256198\\
9.02039345477048	0.380681818181813\\
9.02403682195416	0.380681818181813\\
9.02403682195416	0.381198347107443\\
9.0328973455297	0.381198347107443\\
9.0328973455297	0.381714876033058\\
9.04441376990329	0.381714876033058\\
9.04441376990329	0.382231404958674\\
9.04753827515343	0.382231404958674\\
9.04753827515343	0.382747933884303\\
9.05018905678358	0.382747933884303\\
9.05018905678358	0.383264462809919\\
9.05991864645303	0.383264462809919\\
9.05991864645303	0.383780991735534\\
9.07159219699463	0.383780991735534\\
9.07159219699463	0.384297520661164\\
9.07950703721545	0.384297520661164\\
9.07950703721545	0.38481404958678\\
9.0852850752614	0.38481404958678\\
9.0852850752614	0.385330578512395\\
9.11041494394355	0.385330578512395\\
9.11041494394355	0.385847107438011\\
9.11247242586568	0.385847107438011\\
9.11247242586568	0.38636363636364\\
9.1239717973434	0.38636363636364\\
9.1239717973434	0.386880165289256\\
9.12791090611792	0.386880165289256\\
9.12791090611792	0.387396694214871\\
9.12961132962505	0.387396694214871\\
9.12961132962505	0.387913223140501\\
9.13913094459537	0.387913223140501\\
9.13913094459537	0.388429752066116\\
9.14276689773216	0.388429752066116\\
9.14276689773216	0.388946280991732\\
9.1494239138222	0.388946280991732\\
9.1494239138222	0.389462809917362\\
9.16408442632242	0.389462809917362\\
9.16408442632242	0.389979338842977\\
9.16689368604858	0.389979338842977\\
9.16689368604858	0.390495867768593\\
9.17983596653563	0.390495867768593\\
9.17983596653563	0.391012396694208\\
9.1846776708976	0.391012396694208\\
9.1846776708976	0.391528925619838\\
9.20173432303351	0.391528925619838\\
9.20173432303351	0.392045454545453\\
9.20603374559448	0.392045454545453\\
9.20603374559448	0.392561983471069\\
9.2185323741096	0.392561983471069\\
9.2185323741096	0.393078512396698\\
9.2266817918761	0.393078512396698\\
9.2266817918761	0.393595041322314\\
9.22803261442627	0.393595041322314\\
9.22803261442627	0.394111570247929\\
9.24153888725672	0.394111570247929\\
9.24153888725672	0.394628099173559\\
9.24535582224391	0.394628099173559\\
9.24535582224391	0.395144628099175\\
9.24662695717552	0.395144628099175\\
9.24662695717552	0.39566115702479\\
9.24811699321813	0.39566115702479\\
9.24811699321813	0.39617768595042\\
9.26758824735678	0.39617768595042\\
9.26758824735678	0.396694214876035\\
9.28054928618785	0.396694214876035\\
9.28054928618785	0.397210743801651\\
9.28484742231727	0.397210743801651\\
9.28484742231727	0.397727272727266\\
9.29177040347693	0.397727272727266\\
9.29177040347693	0.398243801652896\\
9.29199662316262	0.398760330578511\\
9.29820711596474	0.398760330578511\\
9.29820711596474	0.399276859504127\\
9.30724492887379	0.399276859504127\\
9.30724492887379	0.399793388429757\\
9.3244713434504	0.399793388429757\\
9.3244713434504	0.400309917355372\\
9.33103961107828	0.400309917355372\\
9.33103961107828	0.400826446280988\\
9.33708228911009	0.400826446280988\\
9.33708228911009	0.401342975206617\\
9.33720132554893	0.401859504132233\\
9.34108697284906	0.401859504132233\\
9.34108697284906	0.402376033057848\\
9.34711637866549	0.402376033057848\\
9.34711637866549	0.402892561983478\\
9.36420804335917	0.402892561983478\\
9.36420804335917	0.403409090909093\\
9.37845013439508	0.403409090909093\\
9.37845013439508	0.403925619834709\\
9.38254882133955	0.403925619834709\\
9.38254882133955	0.404442148760324\\
9.38354668021788	0.404442148760324\\
9.38354668021788	0.404958677685954\\
9.39110598208759	0.404958677685954\\
9.39110598208759	0.40547520661157\\
9.40406606250396	0.40547520661157\\
9.40406606250396	0.405991735537185\\
9.42739446389159	0.405991735537185\\
9.42739446389159	0.406508264462815\\
9.43099040132141	0.406508264462815\\
9.43099040132141	0.40702479338843\\
9.43233429035693	0.40702479338843\\
9.43233429035693	0.407541322314046\\
9.45530472386726	0.407541322314046\\
9.45530472386726	0.408057851239676\\
9.45955579088336	0.408057851239676\\
9.45955579088336	0.408574380165291\\
9.46785050638644	0.408574380165291\\
9.46785050638644	0.409090909090907\\
9.47359948612986	0.409090909090907\\
9.47359948612986	0.409607438016522\\
9.48320913716725	0.409607438016522\\
9.48320913716725	0.410123966942152\\
9.48443585516402	0.410123966942152\\
9.48443585516402	0.410640495867767\\
9.49169814268056	0.410640495867767\\
9.49169814268056	0.411157024793383\\
9.50048652012555	0.411157024793383\\
9.50048652012555	0.411673553719012\\
9.50465332229871	0.411673553719012\\
9.50465332229871	0.412190082644628\\
9.51915055342629	0.412190082644628\\
9.51915055342629	0.412706611570243\\
9.52959211789896	0.412706611570243\\
9.52959211789896	0.413223140495873\\
9.54164551046328	0.413223140495873\\
9.54164551046328	0.413739669421489\\
9.54945338623165	0.413739669421489\\
9.54945338623165	0.414256198347104\\
9.55480598764493	0.414256198347104\\
9.55480598764493	0.414772727272734\\
9.56547997763157	0.414772727272734\\
9.56547997763157	0.415289256198349\\
9.57566744660859	0.415289256198349\\
9.57566744660859	0.415805785123965\\
9.58532156224207	0.415805785123965\\
9.58532156224207	0.41632231404958\\
9.59291995370836	0.41632231404958\\
9.59291995370836	0.41683884297521\\
9.60503913558979	0.41683884297521\\
9.60503913558979	0.417355371900825\\
9.60582079146967	0.417355371900825\\
9.60582079146967	0.417871900826441\\
9.61032619176673	0.417871900826441\\
9.61032619176673	0.418388429752071\\
9.62443339228651	0.418388429752071\\
9.62443339228651	0.418904958677686\\
9.63178833203507	0.418904958677686\\
9.63178833203507	0.419421487603302\\
9.63459403297354	0.419421487603302\\
9.63459403297354	0.419938016528931\\
9.63655322140525	0.419938016528931\\
9.63655322140525	0.420454545454547\\
9.64686679205646	0.420454545454547\\
9.64686679205646	0.420971074380162\\
9.65595807152847	0.420971074380162\\
9.65595807152847	0.421487603305792\\
9.65738944469064	0.421487603305792\\
9.65738944469064	0.422004132231407\\
9.68335484094635	0.422004132231407\\
9.68335484094635	0.422520661157023\\
9.69413227900039	0.422520661157023\\
9.69413227900039	0.423037190082638\\
9.6943986056973	0.423553719008268\\
9.70786137757028	0.423553719008268\\
9.70786137757028	0.424070247933884\\
9.70948164452278	0.424070247933884\\
9.70948164452278	0.424586776859499\\
9.71491159296652	0.424586776859499\\
9.71491159296652	0.425103305785129\\
9.72408492212067	0.425103305785129\\
9.72408492212067	0.425619834710744\\
9.72885434689256	0.425619834710744\\
9.72885434689256	0.42613636363636\\
9.73577695173016	0.42613636363636\\
9.73577695173016	0.426652892561989\\
9.73950562688081	0.426652892561989\\
9.73950562688081	0.427169421487605\\
9.7475809506668	0.427169421487605\\
9.7475809506668	0.42768595041322\\
9.76239122784507	0.42768595041322\\
9.76239122784507	0.428202479338836\\
9.77004591566146	0.428202479338836\\
9.77004591566146	0.428719008264466\\
9.78459221134467	0.428719008264466\\
9.78459221134467	0.429235537190081\\
9.79212220728436	0.429235537190081\\
9.79212220728436	0.429752066115697\\
9.79597687728871	0.429752066115697\\
9.79597687728871	0.430268595041326\\
9.7984961112422	0.430268595041326\\
9.7984961112422	0.430785123966942\\
9.81127925381334	0.430785123966942\\
9.81127925381334	0.431301652892557\\
9.81644806079382	0.431301652892557\\
9.81644806079382	0.431818181818187\\
9.83986101621956	0.431818181818187\\
9.83986101621956	0.432334710743802\\
9.84040688152632	0.432334710743802\\
9.84040688152632	0.432851239669418\\
9.84273514717707	0.432851239669418\\
9.84273514717707	0.433367768595048\\
9.84386810997515	0.433367768595048\\
9.84386810997515	0.433884297520663\\
9.84586064704834	0.433884297520663\\
9.84586064704834	0.434400826446279\\
9.85259912206246	0.434400826446279\\
9.85259912206246	0.434917355371894\\
9.87167546730997	0.434917355371894\\
9.87167546730997	0.435433884297524\\
9.87670141934878	0.435433884297524\\
9.87670141934878	0.435950413223139\\
9.87739490150855	0.435950413223139\\
9.87739490150855	0.436466942148755\\
9.88626280386808	0.436466942148755\\
9.88626280386808	0.436983471074385\\
9.89827303064058	0.436983471074385\\
9.89827303064058	0.4375\\
9.92480926883461	0.4375\\
9.92480926883461	0.438016528925615\\
9.92829035314472	0.438016528925615\\
9.92829035314472	0.438533057851245\\
9.9352074346963	0.438533057851245\\
9.9352074346963	0.439049586776861\\
9.93873757389819	0.439049586776861\\
9.93873757389819	0.439566115702476\\
9.94613413374091	0.439566115702476\\
9.94613413374091	0.440082644628106\\
9.96367089445025	0.440082644628106\\
9.96367089445025	0.440599173553721\\
9.97977597539702	0.440599173553721\\
9.97977597539702	0.441115702479337\\
9.98640011467747	0.441115702479337\\
9.98640011467747	0.441632231404952\\
9.99779966716586	0.441632231404952\\
9.99779966716586	0.442148760330582\\
10.0011511392434	0.442148760330582\\
10.0011511392434	0.442665289256198\\
10.0016079263713	0.442665289256198\\
10.0016079263713	0.443181818181813\\
10.0101176827392	0.443181818181813\\
10.0101176827392	0.443698347107443\\
10.0160236029802	0.443698347107443\\
10.0160236029802	0.444214876033058\\
10.0178463276894	0.444214876033058\\
10.0178463276894	0.444731404958674\\
10.0269136422325	0.444731404958674\\
10.0269136422325	0.445247933884303\\
10.0325303249852	0.445247933884303\\
10.0325303249852	0.445764462809919\\
10.045853790538	0.445764462809919\\
10.045853790538	0.446280991735534\\
10.0494622635564	0.446280991735534\\
10.0494622635564	0.446797520661164\\
10.0505434814177	0.446797520661164\\
10.0505434814177	0.44731404958678\\
10.0641990115766	0.44731404958678\\
10.0641990115766	0.447830578512395\\
10.0940987771547	0.447830578512395\\
10.0940987771547	0.448347107438011\\
10.0961633206897	0.448347107438011\\
10.0961633206897	0.44886363636364\\
10.100671082478	0.44886363636364\\
10.100671082478	0.449380165289256\\
10.1056335022593	0.449380165289256\\
10.1056335022593	0.449896694214871\\
10.1065578889911	0.449896694214871\\
10.1065578889911	0.450413223140501\\
10.1211728262688	0.450413223140501\\
10.1211728262688	0.450929752066116\\
10.1281687685998	0.450929752066116\\
10.1281687685998	0.451446280991732\\
10.1374467942269	0.451446280991732\\
10.1374467942269	0.451962809917362\\
10.1393644724845	0.451962809917362\\
10.1393644724845	0.452479338842977\\
10.1534144940028	0.452479338842977\\
10.1534144940028	0.452995867768593\\
10.1578979795298	0.452995867768593\\
10.1578979795298	0.453512396694208\\
10.160397904621	0.453512396694208\\
10.160397904621	0.454028925619838\\
10.1818339016958	0.454028925619838\\
10.1818339016958	0.454545454545453\\
10.1827104783766	0.454545454545453\\
10.1827104783766	0.455061983471069\\
10.183640977281	0.455061983471069\\
10.183640977281	0.455578512396698\\
10.1844098827481	0.455578512396698\\
10.1844098827481	0.456095041322314\\
10.1999919468041	0.456095041322314\\
10.1999919468041	0.456611570247929\\
10.2056580392639	0.456611570247929\\
10.2056580392639	0.457128099173559\\
10.2103877742843	0.457128099173559\\
10.2103877742843	0.457644628099175\\
10.2151003508632	0.457644628099175\\
10.2151003508632	0.45816115702479\\
10.2188316689267	0.45816115702479\\
10.2188316689267	0.45867768595042\\
10.2255540653617	0.45867768595042\\
10.2255540653617	0.459194214876035\\
10.2534289544109	0.459194214876035\\
10.2534289544109	0.459710743801651\\
10.2620829906402	0.459710743801651\\
10.2620829906402	0.460227272727266\\
10.2633415390628	0.460227272727266\\
10.2633415390628	0.460743801652896\\
10.2670304536767	0.460743801652896\\
10.2670304536767	0.461260330578511\\
10.2697354792694	0.461260330578511\\
10.2697354792694	0.461776859504127\\
10.2705430620777	0.461776859504127\\
10.2705430620777	0.462293388429757\\
10.2882656517172	0.462293388429757\\
10.2882656517172	0.462809917355372\\
10.2909572165679	0.462809917355372\\
10.2909572165679	0.463326446280988\\
10.2952398332397	0.463326446280988\\
10.2952398332397	0.463842975206617\\
10.310391901434	0.463842975206617\\
10.310391901434	0.464359504132233\\
10.3162704515168	0.464359504132233\\
10.3162704515168	0.464876033057848\\
10.3232965330824	0.464876033057848\\
10.3232965330824	0.465392561983478\\
10.3235681886631	0.465909090909093\\
10.3509064230486	0.465909090909093\\
10.3509064230486	0.466425619834709\\
10.3564997508359	0.466425619834709\\
10.3564997508359	0.466942148760324\\
10.3573591271164	0.466942148760324\\
10.3573591271164	0.467458677685954\\
10.359825602275	0.467458677685954\\
10.359825602275	0.46797520661157\\
10.36009626549	0.468491735537185\\
10.3629070861504	0.468491735537185\\
10.3629070861504	0.469008264462815\\
10.3696352015603	0.469008264462815\\
10.3696352015603	0.46952479338843\\
10.3890797131456	0.46952479338843\\
10.3890797131456	0.470041322314046\\
10.3926059073204	0.470041322314046\\
10.3926059073204	0.470557851239676\\
10.4155978700589	0.470557851239676\\
10.4155978700589	0.471074380165291\\
10.4219590505754	0.471074380165291\\
10.4219590505754	0.471590909090907\\
10.4256888721569	0.471590909090907\\
10.4256888721569	0.472107438016522\\
10.4352410704218	0.472107438016522\\
10.4352410704218	0.472623966942152\\
10.4454999626954	0.472623966942152\\
10.4454999626954	0.473140495867767\\
10.4504477914447	0.473140495867767\\
10.4504477914447	0.473657024793383\\
10.451661051633	0.473657024793383\\
10.451661051633	0.474173553719012\\
10.4548966543094	0.474173553719012\\
10.4548966543094	0.474690082644628\\
10.4684773992798	0.474690082644628\\
10.4684773992798	0.475206611570243\\
10.4764777663602	0.475206611570243\\
10.4764777663602	0.475723140495873\\
10.477707077567	0.475723140495873\\
10.477707077567	0.476239669421489\\
10.487987821379	0.476239669421489\\
10.487987821379	0.476756198347104\\
10.4925594194425	0.476756198347104\\
10.4925594194425	0.477272727272734\\
10.4959161715479	0.477272727272734\\
10.4959161715479	0.477789256198349\\
10.5204099875955	0.477789256198349\\
10.5204099875955	0.478305785123965\\
10.5262840834285	0.478305785123965\\
10.5262840834285	0.47882231404958\\
10.5299751117989	0.47882231404958\\
10.5299751117989	0.47933884297521\\
10.5337425085294	0.47933884297521\\
10.5337425085294	0.479855371900825\\
10.54739091904	0.479855371900825\\
10.54739091904	0.480371900826441\\
10.5602427979404	0.480371900826441\\
10.5602427979404	0.480888429752071\\
10.5743851655873	0.480888429752071\\
10.5743851655873	0.481404958677686\\
10.5836223687876	0.481404958677686\\
10.5836223687876	0.481921487603302\\
10.58760398422	0.481921487603302\\
10.58760398422	0.482438016528931\\
10.594447586211	0.482438016528931\\
10.594447586211	0.482954545454547\\
10.5953741213375	0.482954545454547\\
10.5953741213375	0.483471074380162\\
10.6061601825955	0.483471074380162\\
10.6061601825955	0.483987603305792\\
10.6219765303009	0.483987603305792\\
10.6219765303009	0.484504132231407\\
10.6274132635789	0.484504132231407\\
10.6274132635789	0.485020661157023\\
10.6288603067541	0.485020661157023\\
10.6288603067541	0.485537190082638\\
10.6337797813383	0.485537190082638\\
10.6337797813383	0.486053719008268\\
10.6374171260808	0.486053719008268\\
10.6374171260808	0.486570247933884\\
10.6800849525414	0.486570247933884\\
10.6800849525414	0.487086776859499\\
10.6915991181627	0.487086776859499\\
10.6915991181627	0.487603305785129\\
10.6927656220382	0.487603305785129\\
10.6927656220382	0.488119834710744\\
10.69824130025	0.488119834710744\\
10.69824130025	0.48863636363636\\
10.7102242365805	0.48863636363636\\
10.7102242365805	0.489152892561989\\
10.7265375667468	0.489152892561989\\
10.7265375667468	0.489669421487605\\
10.7337054536992	0.489669421487605\\
10.7337054536992	0.49018595041322\\
10.7363201805217	0.49018595041322\\
10.7363201805217	0.490702479338836\\
10.7399169282904	0.490702479338836\\
10.7399169282904	0.491219008264466\\
10.7452037881418	0.491219008264466\\
10.7452037881418	0.491735537190081\\
10.7687159748168	0.491735537190081\\
10.7687159748168	0.492252066115697\\
10.7731869710575	0.492252066115697\\
10.7731869710575	0.492768595041326\\
10.7799509093233	0.492768595041326\\
10.7799509093233	0.493285123966942\\
10.7986843823786	0.493285123966942\\
10.7986843823786	0.493801652892557\\
10.820087608002	0.493801652892557\\
10.820087608002	0.494318181818187\\
10.8236234058219	0.494318181818187\\
10.8236234058219	0.494834710743802\\
10.836765704556	0.494834710743802\\
10.836765704556	0.495351239669418\\
10.8404623056892	0.495351239669418\\
10.8404623056892	0.495867768595048\\
10.8405183081106	0.496384297520663\\
10.8431039320126	0.496384297520663\\
10.8431039320126	0.496900826446279\\
10.8671888842332	0.496900826446279\\
10.8671888842332	0.497417355371894\\
10.8768796253455	0.497417355371894\\
10.8768796253455	0.497933884297524\\
10.8877850277958	0.497933884297524\\
10.8877850277958	0.498450413223139\\
10.9111105635449	0.498450413223139\\
10.9111105635449	0.498966942148755\\
10.9135877917011	0.498966942148755\\
10.9135877917011	0.499483471074385\\
10.9336394601888	0.499483471074385\\
10.9336394601888	0.5\\
10.9477337630959	0.5\\
10.9477337630959	0.500516528925615\\
10.9505652038151	0.500516528925615\\
10.9505652038151	0.501033057851245\\
10.9619190250007	0.501033057851245\\
10.9619190250007	0.501549586776861\\
10.9774871721986	0.501549586776861\\
10.9774871721986	0.502066115702476\\
10.9821744497379	0.502066115702476\\
10.9821744497379	0.502582644628106\\
10.9877166416167	0.502582644628106\\
10.9877166416167	0.503099173553721\\
10.9989287866218	0.503099173553721\\
10.9989287866218	0.503615702479337\\
11.0016258805433	0.503615702479337\\
11.0016258805433	0.504132231404952\\
11.0095686999554	0.504132231404952\\
11.0095686999554	0.504648760330582\\
11.022430958193	0.504648760330582\\
11.022430958193	0.505165289256198\\
11.0625775501745	0.505165289256198\\
11.0625775501745	0.505681818181813\\
11.0675394442016	0.505681818181813\\
11.0675394442016	0.506198347107443\\
11.0795466824375	0.506198347107443\\
11.0795466824375	0.506714876033058\\
11.0869360991396	0.506714876033058\\
11.0869360991396	0.507231404958674\\
11.100329499605	0.507231404958674\\
11.100329499605	0.507747933884303\\
11.1052772127587	0.507747933884303\\
11.1052772127587	0.508264462809919\\
11.1094728667894	0.508264462809919\\
11.1094728667894	0.508780991735534\\
11.1128522712516	0.508780991735534\\
11.1128522712516	0.509297520661164\\
11.1583230461465	0.509297520661164\\
11.1583230461465	0.50981404958678\\
11.1756621180907	0.50981404958678\\
11.1756621180907	0.510330578512395\\
11.1765402599384	0.510330578512395\\
11.1765402599384	0.510847107438011\\
11.1771750882614	0.510847107438011\\
11.1771750882614	0.51136363636364\\
11.2014788467715	0.51136363636364\\
11.2014788467715	0.511880165289256\\
11.2150316695936	0.511880165289256\\
11.2150316695936	0.512396694214871\\
11.2172091850223	0.512396694214871\\
11.2172091850223	0.512913223140501\\
11.2204090169202	0.512913223140501\\
11.2204090169202	0.513429752066116\\
11.2261491436327	0.513429752066116\\
11.2261491436327	0.513946280991732\\
11.2495234721973	0.513946280991732\\
11.2495234721973	0.514462809917362\\
11.2537488663866	0.514462809917362\\
11.2537488663866	0.514979338842977\\
11.2752613442068	0.514979338842977\\
11.2752613442068	0.515495867768593\\
11.2952654878641	0.515495867768593\\
11.2952654878641	0.516012396694208\\
11.2978916743736	0.516012396694208\\
11.2978916743736	0.516528925619838\\
11.3101930683109	0.516528925619838\\
11.3101930683109	0.517045454545453\\
11.3250119370398	0.517045454545453\\
11.3250119370398	0.517561983471069\\
11.3320847638944	0.517561983471069\\
11.3320847638944	0.518078512396698\\
11.3412554267249	0.518078512396698\\
11.3412554267249	0.518595041322314\\
11.3552387667265	0.518595041322314\\
11.3552387667265	0.519111570247929\\
11.3737227607968	0.519111570247929\\
11.3737227607968	0.519628099173559\\
11.3791504498633	0.519628099173559\\
11.3791504498633	0.520144628099175\\
11.3875050163676	0.520144628099175\\
11.3875050163676	0.52066115702479\\
11.3945935868652	0.52066115702479\\
11.3945935868652	0.52117768595042\\
11.4116579077511	0.52117768595042\\
11.4116579077511	0.521694214876035\\
11.433507580531	0.521694214876035\\
11.433507580531	0.522210743801651\\
11.4339107537106	0.522210743801651\\
11.4339107537106	0.522727272727266\\
11.4458824983189	0.522727272727266\\
11.4458824983189	0.523243801652896\\
11.4726608373087	0.523243801652896\\
11.4726608373087	0.523760330578511\\
11.4804103340415	0.523760330578511\\
11.4804103340415	0.524276859504127\\
11.4918364547345	0.524276859504127\\
11.4918364547345	0.524793388429757\\
11.4921229503672	0.524793388429757\\
11.4921229503672	0.525309917355372\\
11.5222655109403	0.525309917355372\\
11.5222655109403	0.525826446280988\\
11.5370209608044	0.525826446280988\\
11.5370209608044	0.526342975206617\\
11.5406575498148	0.526342975206617\\
11.5406575498148	0.526859504132233\\
11.5428498797805	0.526859504132233\\
11.5428498797805	0.527376033057848\\
11.5719090747787	0.527376033057848\\
11.5719090747787	0.527892561983478\\
11.5733149191301	0.527892561983478\\
11.5733149191301	0.528409090909093\\
11.5733155692578	0.528925619834709\\
11.5825611124983	0.528925619834709\\
11.5825611124983	0.529442148760324\\
11.5895903249066	0.529442148760324\\
11.5895903249066	0.529958677685954\\
11.597714649827	0.529958677685954\\
11.597714649827	0.53047520661157\\
11.6142060878574	0.53047520661157\\
11.6142060878574	0.530991735537185\\
11.6197425859694	0.530991735537185\\
11.6197425859694	0.531508264462815\\
11.6526622417532	0.531508264462815\\
11.6526622417532	0.53202479338843\\
11.6553129419855	0.53202479338843\\
11.6553129419855	0.532541322314046\\
11.6716431920273	0.532541322314046\\
11.6716431920273	0.533057851239676\\
11.6740097308195	0.533057851239676\\
11.6740097308195	0.533574380165291\\
11.6878385198806	0.533574380165291\\
11.6878385198806	0.534090909090907\\
11.7076253616373	0.534090909090907\\
11.7076253616373	0.534607438016522\\
11.7130156811917	0.534607438016522\\
11.7130156811917	0.535123966942152\\
11.7217318339402	0.535123966942152\\
11.7217318339402	0.535640495867767\\
11.7371210500558	0.535640495867767\\
11.7371210500558	0.536157024793383\\
11.7382732196203	0.536157024793383\\
11.7382732196203	0.536673553719012\\
11.7626631501653	0.536673553719012\\
11.7626631501653	0.537190082644628\\
11.7662715101508	0.537190082644628\\
11.7662715101508	0.537706611570243\\
11.7720129757792	0.537706611570243\\
11.7720129757792	0.538223140495873\\
11.8062651927209	0.538223140495873\\
11.8062651927209	0.538739669421489\\
11.8126720852591	0.538739669421489\\
11.8126720852591	0.539256198347104\\
11.8178112481855	0.539256198347104\\
11.8178112481855	0.539772727272734\\
11.8223059619594	0.539772727272734\\
11.8223059619594	0.540289256198349\\
11.8224370621027	0.540805785123965\\
11.836150931405	0.540805785123965\\
11.836150931405	0.54132231404958\\
11.8646597430861	0.54132231404958\\
11.8646597430861	0.54183884297521\\
11.8995333514732	0.54183884297521\\
11.8995333514732	0.542355371900825\\
11.9071381572425	0.542355371900825\\
11.9071381572425	0.542871900826441\\
11.9235159322211	0.542871900826441\\
11.9235159322211	0.543388429752071\\
11.9284734900219	0.543388429752071\\
11.9284734900219	0.543904958677686\\
11.9357021574946	0.543904958677686\\
11.9357021574946	0.544421487603302\\
11.9463190457357	0.544421487603302\\
11.9463190457357	0.544938016528931\\
11.9497812110971	0.544938016528931\\
11.9497812110971	0.545454545454547\\
11.9855686909688	0.545454545454547\\
11.9855686909688	0.545971074380162\\
11.9931436058197	0.545971074380162\\
11.9931436058197	0.546487603305792\\
12.0248278782155	0.546487603305792\\
12.0248278782155	0.547004132231407\\
12.0355457585027	0.547004132231407\\
12.0355457585027	0.547520661157023\\
12.0360152014022	0.547520661157023\\
12.0360152014022	0.548037190082638\\
12.0394252401215	0.548037190082638\\
12.0394252401215	0.548553719008268\\
12.0401029150631	0.548553719008268\\
12.0401029150631	0.549070247933884\\
12.0755055762358	0.549070247933884\\
12.0755055762358	0.549586776859499\\
12.0795832144752	0.549586776859499\\
12.0795832144752	0.550103305785129\\
12.0871719698561	0.550103305785129\\
12.0871719698561	0.550619834710744\\
12.0949443507292	0.550619834710744\\
12.0949443507292	0.55113636363636\\
12.1343583144814	0.55113636363636\\
12.1343583144814	0.551652892561989\\
12.1358855159729	0.551652892561989\\
12.1358855159729	0.552169421487605\\
12.1504923618612	0.552169421487605\\
12.1504923618612	0.55268595041322\\
12.1673236613402	0.55268595041322\\
12.1673236613402	0.553202479338836\\
12.1770372321709	0.553202479338836\\
12.1770372321709	0.553719008264466\\
12.1862041069431	0.553719008264466\\
12.1862041069431	0.554235537190081\\
12.2279439632743	0.554235537190081\\
12.2279439632743	0.554752066115697\\
12.2290016675019	0.554752066115697\\
12.2290016675019	0.555268595041326\\
12.2366329327432	0.555268595041326\\
12.2366329327432	0.555785123966942\\
12.2557163320322	0.555785123966942\\
12.2557163320322	0.556301652892557\\
12.2619361789526	0.556301652892557\\
12.2619361789526	0.556818181818187\\
12.2871760530228	0.556818181818187\\
12.2871760530228	0.557334710743802\\
12.323877731151	0.557334710743802\\
12.323877731151	0.557851239669418\\
12.3298512274436	0.557851239669418\\
12.3298512274436	0.558367768595048\\
12.3377985334683	0.558367768595048\\
12.3377985334683	0.558884297520663\\
12.3447694203169	0.558884297520663\\
12.3447694203169	0.559400826446279\\
12.3715124950797	0.559400826446279\\
12.3715124950797	0.559917355371894\\
12.3737961842598	0.559917355371894\\
12.3737961842598	0.560433884297524\\
12.388543112605	0.560433884297524\\
12.388543112605	0.560950413223139\\
12.4323153310516	0.560950413223139\\
12.4323153310516	0.561466942148755\\
12.4344781781109	0.561466942148755\\
12.4344781781109	0.561983471074385\\
12.4394252042696	0.561983471074385\\
12.4394252042696	0.5625\\
12.4669386844515	0.5625\\
12.4669386844515	0.563016528925615\\
12.4857930586668	0.563016528925615\\
12.4857930586668	0.563533057851245\\
12.5148041765924	0.563533057851245\\
12.5148041765924	0.564049586776861\\
12.5246265534488	0.564049586776861\\
12.5246265534488	0.564566115702476\\
12.5356489292509	0.564566115702476\\
12.5356489292509	0.565082644628106\\
12.5413318967596	0.565082644628106\\
12.5413318967596	0.565599173553721\\
12.5417739765862	0.565599173553721\\
12.5417739765862	0.566115702479337\\
12.5699525034568	0.566115702479337\\
12.5699525034568	0.566632231404952\\
12.5875276046106	0.566632231404952\\
12.5875276046106	0.567148760330582\\
12.5924765221187	0.567148760330582\\
12.5924765221187	0.567665289256198\\
12.5977687402141	0.567665289256198\\
12.5977687402141	0.568181818181813\\
12.6109034598378	0.568181818181813\\
12.6109034598378	0.568698347107443\\
12.6155175229409	0.568698347107443\\
12.6155175229409	0.569214876033058\\
12.6395945739497	0.569214876033058\\
12.6395945739497	0.569731404958674\\
12.6612214529584	0.569731404958674\\
12.6612214529584	0.570247933884303\\
12.6918244043642	0.570247933884303\\
12.6918244043642	0.570764462809919\\
12.6950764417091	0.570764462809919\\
12.6950764417091	0.571280991735534\\
12.7070294978703	0.571280991735534\\
12.7070294978703	0.571797520661164\\
12.707094514259	0.57231404958678\\
12.7103174646181	0.57231404958678\\
12.7103174646181	0.572830578512395\\
12.7441315711412	0.572830578512395\\
12.7441315711412	0.573347107438011\\
12.7530087141366	0.573347107438011\\
12.7530087141366	0.57386363636364\\
12.7965127634823	0.57386363636364\\
12.7965127634823	0.574380165289256\\
12.7977846246404	0.574380165289256\\
12.7977846246404	0.574896694214871\\
12.7991566176459	0.574896694214871\\
12.7991566176459	0.575413223140501\\
12.8031614142623	0.575413223140501\\
12.8031614142623	0.575929752066116\\
12.8234526512217	0.575929752066116\\
12.8234526512217	0.576446280991732\\
12.8455531721006	0.576446280991732\\
12.8455531721006	0.576962809917362\\
12.8490007422984	0.576962809917362\\
12.8490007422984	0.577479338842977\\
12.8492972940718	0.577479338842977\\
12.8492972940718	0.577995867768593\\
12.8512109724335	0.577995867768593\\
12.8512109724335	0.578512396694208\\
12.8993116526578	0.578512396694208\\
12.8993116526578	0.579028925619838\\
12.9016762750487	0.579028925619838\\
12.9016762750487	0.579545454545453\\
12.936586773072	0.579545454545453\\
12.936586773072	0.580061983471069\\
12.9390131484958	0.580061983471069\\
12.9390131484958	0.580578512396698\\
12.952809712009	0.580578512396698\\
12.952809712009	0.581095041322314\\
12.9544799694726	0.581095041322314\\
12.9544799694726	0.581611570247929\\
12.9860077886667	0.581611570247929\\
12.9860077886667	0.582128099173559\\
12.9931693640768	0.582128099173559\\
12.9931693640768	0.582644628099175\\
12.995467234881	0.582644628099175\\
12.995467234881	0.58316115702479\\
13.033145608661	0.58316115702479\\
13.033145608661	0.58367768595042\\
13.0497520249456	0.58367768595042\\
13.0497520249456	0.584194214876035\\
13.0570329264488	0.584194214876035\\
13.0570329264488	0.584710743801651\\
13.060227819829	0.584710743801651\\
13.060227819829	0.585227272727266\\
13.08046935661	0.585227272727266\\
13.08046935661	0.585743801652896\\
13.0919134520358	0.585743801652896\\
13.0919134520358	0.586260330578511\\
13.127958351199	0.586260330578511\\
13.127958351199	0.586776859504127\\
13.1403582291208	0.586776859504127\\
13.1403582291208	0.587293388429757\\
13.1622456689076	0.587293388429757\\
13.1622456689076	0.587809917355372\\
13.1630477388147	0.587809917355372\\
13.1630477388147	0.588326446280988\\
13.1660873878489	0.588326446280988\\
13.1660873878489	0.588842975206617\\
13.1755184865588	0.588842975206617\\
13.1755184865588	0.589359504132233\\
13.1888693608199	0.589359504132233\\
13.1888693608199	0.589876033057848\\
13.2191702595068	0.589876033057848\\
13.2191702595068	0.590392561983478\\
13.2198652729741	0.590392561983478\\
13.2198652729741	0.590909090909093\\
13.2232614242377	0.590909090909093\\
13.2232614242377	0.591425619834709\\
13.2375439363199	0.591425619834709\\
13.2375439363199	0.591942148760324\\
13.2712441228019	0.591942148760324\\
13.2712441228019	0.592458677685954\\
13.2767689853665	0.592458677685954\\
13.2767689853665	0.59297520661157\\
13.3194924212841	0.59297520661157\\
13.3194924212841	0.593491735537185\\
13.325844285291	0.593491735537185\\
13.325844285291	0.594008264462815\\
13.3337786057775	0.594008264462815\\
13.3337786057775	0.59452479338843\\
13.3350967901862	0.59452479338843\\
13.3350967901862	0.595041322314046\\
13.3680665018449	0.595041322314046\\
13.3680665018449	0.595557851239676\\
13.3792774664383	0.595557851239676\\
13.3792774664383	0.596074380165291\\
13.3839343066755	0.596074380165291\\
13.3839343066755	0.596590909090907\\
13.3910002950904	0.596590909090907\\
13.3910002950904	0.597107438016522\\
13.4168479163359	0.597107438016522\\
13.4168479163359	0.597623966942152\\
13.4327093254597	0.597623966942152\\
13.4327093254597	0.598140495867767\\
13.4328980007598	0.598657024793383\\
13.4483381921445	0.598657024793383\\
13.4483381921445	0.599173553719012\\
13.4657421164635	0.599173553719012\\
13.4657421164635	0.599690082644628\\
13.4819981383506	0.599690082644628\\
13.4819981383506	0.600206611570243\\
13.51481431359	0.600206611570243\\
13.51481431359	0.600723140495873\\
13.5312321744278	0.600723140495873\\
13.5312321744278	0.601239669421489\\
13.539904495737	0.601239669421489\\
13.539904495737	0.601756198347104\\
13.5631305434226	0.601756198347104\\
13.5631305434226	0.602272727272734\\
13.5936747440043	0.602272727272734\\
13.5936747440043	0.602789256198349\\
13.6063356562414	0.602789256198349\\
13.6063356562414	0.603305785123965\\
13.6138260314128	0.603305785123965\\
13.6138260314128	0.60382231404958\\
13.6207287081661	0.60382231404958\\
13.6207287081661	0.60433884297521\\
13.6301715777723	0.60433884297521\\
13.6301715777723	0.604855371900825\\
13.6458846144991	0.604855371900825\\
13.6458846144991	0.605371900826441\\
13.6475082699106	0.605371900826441\\
13.6475082699106	0.605888429752071\\
13.6855832446287	0.605888429752071\\
13.6855832446287	0.606404958677686\\
13.7137203118713	0.606404958677686\\
13.7137203118713	0.606921487603302\\
13.7299574950718	0.606921487603302\\
13.7299574950718	0.607438016528931\\
13.7363294690652	0.607438016528931\\
13.7363294690652	0.607954545454547\\
13.755071479901	0.607954545454547\\
13.755071479901	0.608471074380162\\
13.7639265384906	0.608471074380162\\
13.7639265384906	0.608987603305792\\
13.7656076217156	0.608987603305792\\
13.7656076217156	0.609504132231407\\
13.7801559672466	0.609504132231407\\
13.7801559672466	0.610020661157023\\
13.7942895522084	0.610020661157023\\
13.7942895522084	0.610537190082638\\
13.8059227256987	0.610537190082638\\
13.8059227256987	0.611053719008268\\
13.8143250345515	0.611053719008268\\
13.8143250345515	0.611570247933884\\
13.8522540981647	0.611570247933884\\
13.8522540981647	0.612086776859499\\
13.8629134017408	0.612086776859499\\
13.8629134017408	0.612603305785129\\
13.8808503362886	0.612603305785129\\
13.8808503362886	0.613119834710744\\
13.8871192256859	0.613119834710744\\
13.8871192256859	0.61363636363636\\
13.9101155309345	0.61363636363636\\
13.9101155309345	0.614152892561989\\
13.9153140969409	0.614152892561989\\
13.9153140969409	0.614669421487605\\
13.9171019916369	0.614669421487605\\
13.9171019916369	0.61518595041322\\
13.9279261770433	0.61518595041322\\
13.9279261770433	0.615702479338836\\
13.9658179155599	0.615702479338836\\
13.9658179155599	0.616219008264466\\
13.9680157205915	0.616219008264466\\
13.9680157205915	0.616735537190081\\
13.9688662900975	0.616735537190081\\
13.9688662900975	0.617252066115697\\
13.971407115426	0.617252066115697\\
13.971407115426	0.617768595041326\\
13.9818361642259	0.617768595041326\\
13.9818361642259	0.618285123966942\\
14.0260807167285	0.618285123966942\\
14.0260807167285	0.618801652892557\\
14.0324391472034	0.618801652892557\\
14.0324391472034	0.619318181818187\\
14.0513031140106	0.619318181818187\\
14.0513031140106	0.619834710743802\\
14.0670183292189	0.619834710743802\\
14.0670183292189	0.620351239669418\\
14.080293625212	0.620351239669418\\
14.080293625212	0.620867768595048\\
14.1335616041305	0.620867768595048\\
14.1335616041305	0.621384297520663\\
14.1344870004606	0.621384297520663\\
14.1344870004606	0.621900826446279\\
14.1685321549914	0.621900826446279\\
14.1685321549914	0.622417355371894\\
14.1895697866306	0.622417355371894\\
14.1895697866306	0.622933884297524\\
14.2180024832226	0.622933884297524\\
14.2180024832226	0.623450413223139\\
14.2346348172952	0.623450413223139\\
14.2346348172952	0.623966942148755\\
14.2598147391111	0.623966942148755\\
14.2598147391111	0.624483471074385\\
14.2704609227457	0.624483471074385\\
14.2704609227457	0.625\\
14.2853556310633	0.625\\
14.2853556310633	0.625516528925615\\
14.2991524955792	0.625516528925615\\
14.2991524955792	0.626033057851245\\
14.301828294885	0.626033057851245\\
14.301828294885	0.626549586776861\\
14.3362256671537	0.626549586776861\\
14.3362256671537	0.627066115702476\\
14.3439264940657	0.627066115702476\\
14.3439264940657	0.627582644628106\\
14.3731262200401	0.627582644628106\\
14.3731262200401	0.628099173553721\\
14.3860886086365	0.628099173553721\\
14.3860886086365	0.628615702479337\\
14.3872448830188	0.628615702479337\\
14.3872448830188	0.629132231404952\\
14.4089488201512	0.629132231404952\\
14.4089488201512	0.629648760330582\\
14.4247302903061	0.629648760330582\\
14.4247302903061	0.630165289256198\\
14.42843319497	0.630165289256198\\
14.42843319497	0.630681818181813\\
14.4384029719418	0.630681818181813\\
14.4384029719418	0.631198347107443\\
14.5136937219785	0.631198347107443\\
14.5136937219785	0.631714876033058\\
14.5191458647562	0.631714876033058\\
14.5191458647562	0.632231404958674\\
14.5282178034408	0.632231404958674\\
14.5282178034408	0.632747933884303\\
14.5410721711474	0.632747933884303\\
14.5410721711474	0.633264462809919\\
14.599721390376	0.633264462809919\\
14.599721390376	0.633780991735534\\
14.6296955395079	0.633780991735534\\
14.6296955395079	0.634297520661164\\
14.6321454956485	0.634297520661164\\
14.6321454956485	0.63481404958678\\
14.6440925000087	0.63481404958678\\
14.6440925000087	0.635330578512395\\
14.6864020240085	0.635330578512395\\
14.6864020240085	0.635847107438011\\
14.6956729038939	0.635847107438011\\
14.6956729038939	0.63636363636364\\
14.7299522483875	0.63636363636364\\
14.7299522483875	0.636880165289256\\
14.7365122191559	0.636880165289256\\
14.7365122191559	0.637396694214871\\
14.7402566380408	0.637396694214871\\
14.7402566380408	0.637913223140501\\
14.7737203242015	0.637913223140501\\
14.7737203242015	0.638429752066116\\
14.7991812371377	0.638429752066116\\
14.7991812371377	0.638946280991732\\
14.8411200551162	0.638946280991732\\
14.8411200551162	0.639462809917362\\
14.8505339132486	0.639462809917362\\
14.8505339132486	0.639979338842977\\
14.8511060989122	0.639979338842977\\
14.8511060989122	0.640495867768593\\
14.8616374850979	0.640495867768593\\
14.8616374850979	0.641012396694208\\
14.9030780360652	0.641012396694208\\
14.9030780360652	0.641528925619838\\
14.9461087087569	0.641528925619838\\
14.9461087087569	0.642045454545453\\
14.9499278097396	0.642045454545453\\
14.9499278097396	0.642561983471069\\
14.9551647988227	0.642561983471069\\
14.9551647988227	0.643078512396698\\
14.9609071537255	0.643078512396698\\
14.9609071537255	0.643595041322314\\
14.9988165943477	0.643595041322314\\
14.9988165943477	0.644111570247929\\
15.0072920612058	0.644111570247929\\
15.0072920612058	0.644628099173559\\
15.0387957666859	0.644628099173559\\
15.0387957666859	0.645144628099175\\
15.0516137084439	0.645144628099175\\
15.0516137084439	0.64566115702479\\
15.0595340349776	0.64566115702479\\
15.0595340349776	0.64617768595042\\
15.071558381257	0.64617768595042\\
15.071558381257	0.646694214876035\\
15.1045632687858	0.646694214876035\\
15.1045632687858	0.647210743801651\\
15.1268725913124	0.647210743801651\\
15.1268725913124	0.647727272727266\\
15.1282215775895	0.647727272727266\\
15.1282215775895	0.648243801652896\\
15.1644871252492	0.648243801652896\\
15.1644871252492	0.648760330578511\\
15.2109412493919	0.648760330578511\\
15.2109412493919	0.649276859504127\\
15.2170998361047	0.649276859504127\\
15.2170998361047	0.649793388429757\\
15.2178999890596	0.649793388429757\\
15.2178999890596	0.650309917355372\\
15.2376103947575	0.650309917355372\\
15.2376103947575	0.650826446280988\\
15.2628286450888	0.650826446280988\\
15.2628286450888	0.651342975206617\\
15.2643381670689	0.651342975206617\\
15.2643381670689	0.651859504132233\\
15.2697555742937	0.651859504132233\\
15.2697555742937	0.652376033057848\\
15.3079421063446	0.652376033057848\\
15.3079421063446	0.652892561983478\\
15.3178684087103	0.652892561983478\\
15.3178684087103	0.653409090909093\\
15.3224417328719	0.653409090909093\\
15.3224417328719	0.653925619834709\\
15.3488389271654	0.653925619834709\\
15.3488389271654	0.654442148760324\\
15.3532436235333	0.654442148760324\\
15.3532436235333	0.654958677685954\\
15.3715547536186	0.654958677685954\\
15.3715547536186	0.65547520661157\\
15.3987695260561	0.65547520661157\\
15.3987695260561	0.655991735537185\\
15.404720454925	0.655991735537185\\
15.404720454925	0.656508264462815\\
15.4280270053915	0.656508264462815\\
15.4280270053915	0.65702479338843\\
15.4444911136809	0.65702479338843\\
15.4444911136809	0.657541322314046\\
15.4607345687889	0.657541322314046\\
15.4607345687889	0.658057851239676\\
15.479226759989	0.658057851239676\\
15.479226759989	0.658574380165291\\
15.4810243698356	0.658574380165291\\
15.4810243698356	0.659090909090907\\
15.4903152338725	0.659090909090907\\
15.4903152338725	0.659607438016522\\
15.5168199457579	0.659607438016522\\
15.5168199457579	0.660123966942152\\
15.5362209389138	0.660123966942152\\
15.5362209389138	0.660640495867767\\
15.5730005588861	0.660640495867767\\
15.5730005588861	0.661157024793383\\
15.58755194041	0.661157024793383\\
15.58755194041	0.661673553719012\\
15.5875867044609	0.662190082644628\\
15.6285112213843	0.662190082644628\\
15.6285112213843	0.662706611570243\\
15.6293097079825	0.662706611570243\\
15.6293097079825	0.663223140495873\\
15.6748705627591	0.663223140495873\\
15.6748705627591	0.663739669421489\\
15.6857515252982	0.663739669421489\\
15.6857515252982	0.664256198347104\\
15.6945123918426	0.664256198347104\\
15.6945123918426	0.664772727272734\\
15.6967499384063	0.664772727272734\\
15.6967499384063	0.665289256198349\\
15.721300042022	0.665289256198349\\
15.721300042022	0.665805785123965\\
15.7481786758564	0.665805785123965\\
15.7481786758564	0.66632231404958\\
15.7988042344354	0.66632231404958\\
15.7988042344354	0.66683884297521\\
15.8068125801459	0.66683884297521\\
15.8068125801459	0.667355371900825\\
15.8144391885442	0.667355371900825\\
15.8144391885442	0.667871900826441\\
15.8560082166082	0.667871900826441\\
15.8560082166082	0.668388429752071\\
15.8611908303546	0.668388429752071\\
15.8611908303546	0.668904958677686\\
15.9101389328354	0.668904958677686\\
15.9101389328354	0.669421487603302\\
15.9122453792658	0.669421487603302\\
15.9122453792658	0.669938016528931\\
15.917768815626	0.669938016528931\\
15.917768815626	0.670454545454547\\
15.9550296003171	0.670454545454547\\
15.9550296003171	0.670971074380162\\
15.969238276819	0.670971074380162\\
15.969238276819	0.671487603305792\\
16.0183945373906	0.671487603305792\\
16.0183945373906	0.672004132231407\\
16.0296622722996	0.672004132231407\\
16.0296622722996	0.672520661157023\\
16.049362240729	0.672520661157023\\
16.049362240729	0.673037190082638\\
16.0834760265108	0.673037190082638\\
16.0834760265108	0.673553719008268\\
16.0967699952873	0.673553719008268\\
16.0967699952873	0.674070247933884\\
16.126908908244	0.674070247933884\\
16.126908908244	0.674586776859499\\
16.142384782062	0.674586776859499\\
16.142384782062	0.675103305785129\\
16.1443719942772	0.675103305785129\\
16.1443719942772	0.675619834710744\\
16.1921901756071	0.675619834710744\\
16.1921901756071	0.67613636363636\\
16.1976291865043	0.67613636363636\\
16.1976291865043	0.676652892561989\\
16.1989588153723	0.676652892561989\\
16.1989588153723	0.677169421487605\\
16.2358468794755	0.677169421487605\\
16.2358468794755	0.67768595041322\\
16.2546791427397	0.67768595041322\\
16.2546791427397	0.678202479338836\\
16.2880718292482	0.678202479338836\\
16.2880718292482	0.678719008264466\\
16.2904119047031	0.678719008264466\\
16.2904119047031	0.679235537190081\\
16.3118802439759	0.679235537190081\\
16.3118802439759	0.679752066115697\\
16.3121326015484	0.680268595041326\\
16.3450658388491	0.680268595041326\\
16.3450658388491	0.680785123966942\\
16.3844267044026	0.680785123966942\\
16.3844267044026	0.681301652892557\\
16.4252252395197	0.681301652892557\\
16.4252252395197	0.681818181818187\\
16.4265095427524	0.681818181818187\\
16.4265095427524	0.682334710743802\\
16.4328950560912	0.682334710743802\\
16.4328950560912	0.682851239669418\\
16.4543020888151	0.682851239669418\\
16.4543020888151	0.683367768595048\\
16.4814913315298	0.683367768595048\\
16.4814913315298	0.683884297520663\\
16.481776132631	0.684400826446279\\
16.5301759424286	0.684400826446279\\
16.5301759424286	0.684917355371894\\
16.5412771103615	0.684917355371894\\
16.5412771103615	0.685433884297524\\
16.5636486517155	0.685433884297524\\
16.5636486517155	0.685950413223139\\
16.5789676552411	0.685950413223139\\
16.5789676552411	0.686466942148755\\
16.5955204299281	0.686466942148755\\
16.5955204299281	0.686983471074385\\
16.5987753893978	0.686983471074385\\
16.5987753893978	0.6875\\
16.6278686878082	0.6875\\
16.6278686878082	0.688016528925615\\
16.6730438766153	0.688016528925615\\
16.6730438766153	0.688533057851245\\
16.6768580860271	0.688533057851245\\
16.6768580860271	0.689049586776861\\
16.7100281235236	0.689049586776861\\
16.7100281235236	0.689566115702476\\
16.7142314369624	0.689566115702476\\
16.7142314369624	0.690082644628106\\
16.7259256659129	0.690082644628106\\
16.7259256659129	0.690599173553721\\
16.7277336767617	0.690599173553721\\
16.7277336767617	0.691115702479337\\
16.7674323524628	0.691115702479337\\
16.7674323524628	0.691632231404952\\
16.7750535127669	0.691632231404952\\
16.7750535127669	0.692148760330582\\
16.8300811369841	0.692148760330582\\
16.8300811369841	0.692665289256198\\
16.8372257241783	0.692665289256198\\
16.8372257241783	0.693181818181813\\
16.8737531508493	0.693181818181813\\
16.8737531508493	0.693698347107443\\
16.8823135609312	0.693698347107443\\
16.8823135609312	0.694214876033058\\
16.8830993945633	0.694214876033058\\
16.8830993945633	0.694731404958674\\
16.8880000371401	0.694731404958674\\
16.8880000371401	0.695247933884303\\
16.9192490687516	0.695247933884303\\
16.9192490687516	0.695764462809919\\
16.9233298066075	0.695764462809919\\
16.9233298066075	0.696280991735534\\
16.9398235931026	0.696280991735534\\
16.9398235931026	0.696797520661164\\
16.9467786971854	0.696797520661164\\
16.9467786971854	0.69731404958678\\
16.955458747627	0.69731404958678\\
16.955458747627	0.697830578512395\\
16.9729591508079	0.697830578512395\\
16.9729591508079	0.698347107438011\\
16.9918105784124	0.698347107438011\\
16.9918105784124	0.69886363636364\\
17.00164753214	0.69886363636364\\
17.00164753214	0.699380165289256\\
17.0039413123786	0.699380165289256\\
17.0039413123786	0.699896694214871\\
17.0283556576341	0.699896694214871\\
17.0283556576341	0.700413223140501\\
17.0554534153633	0.700413223140501\\
17.0554534153633	0.700929752066116\\
17.0650238507448	0.700929752066116\\
17.0650238507448	0.701446280991732\\
17.0723174249953	0.701446280991732\\
17.0723174249953	0.701962809917362\\
17.1018019476936	0.701962809917362\\
17.1018019476936	0.702479338842977\\
17.1093808501393	0.702479338842977\\
17.1093808501393	0.702995867768593\\
17.1117371235269	0.702995867768593\\
17.1117371235269	0.703512396694208\\
17.1204144191917	0.703512396694208\\
17.1204144191917	0.704028925619838\\
17.1387157190717	0.704028925619838\\
17.1387157190717	0.704545454545453\\
17.1669487824278	0.704545454545453\\
17.1669487824278	0.705061983471069\\
17.1717868212629	0.705061983471069\\
17.1717868212629	0.705578512396698\\
17.1721091386651	0.705578512396698\\
17.1721091386651	0.706095041322314\\
17.1758555777363	0.706095041322314\\
17.1758555777363	0.706611570247929\\
17.1789007305414	0.706611570247929\\
17.1789007305414	0.707128099173559\\
17.2042900929816	0.707128099173559\\
17.2042900929816	0.707644628099175\\
17.2222078297451	0.707644628099175\\
17.2222078297451	0.70816115702479\\
17.2301288041214	0.70816115702479\\
17.2301288041214	0.70867768595042\\
17.2375563550368	0.70867768595042\\
17.2375563550368	0.709194214876035\\
17.2518182430896	0.709194214876035\\
17.2518182430896	0.709710743801651\\
17.277579634892	0.709710743801651\\
17.277579634892	0.710227272727266\\
17.322603308847	0.710227272727266\\
17.322603308847	0.710743801652896\\
17.333017258633	0.710743801652896\\
17.333017258633	0.711260330578511\\
17.3468387278599	0.711260330578511\\
17.3468387278599	0.711776859504127\\
17.3470349923064	0.712293388429757\\
17.3551751044203	0.712293388429757\\
17.3551751044203	0.712809917355372\\
17.3886498899269	0.712809917355372\\
17.3886498899269	0.713326446280988\\
17.4141132185888	0.713326446280988\\
17.4141132185888	0.713842975206617\\
17.4235402639961	0.713842975206617\\
17.4235402639961	0.714359504132233\\
17.4425901315463	0.714359504132233\\
17.4425901315463	0.714876033057848\\
17.4633850923947	0.714876033057848\\
17.4633850923947	0.715392561983478\\
17.4732223539457	0.715392561983478\\
17.4732223539457	0.715909090909093\\
17.5002762650104	0.715909090909093\\
17.5002762650104	0.716425619834709\\
17.5216960708291	0.716425619834709\\
17.5216960708291	0.716942148760324\\
17.5250302761846	0.716942148760324\\
17.5250302761846	0.717458677685954\\
17.5388554182487	0.717458677685954\\
17.5388554182487	0.71797520661157\\
17.5561684677	0.71797520661157\\
17.5561684677	0.718491735537185\\
17.5872237508386	0.718491735537185\\
17.5872237508386	0.719008264462815\\
17.5920588580707	0.719008264462815\\
17.5920588580707	0.71952479338843\\
17.6267636300852	0.71952479338843\\
17.6267636300852	0.720041322314046\\
17.6384668241749	0.720041322314046\\
17.6384668241749	0.720557851239676\\
17.6682577743123	0.720557851239676\\
17.6682577743123	0.721074380165291\\
17.677645437257	0.721074380165291\\
17.677645437257	0.721590909090907\\
17.6845359232033	0.721590909090907\\
17.6845359232033	0.722107438016522\\
17.7114055483619	0.722107438016522\\
17.7114055483619	0.722623966942152\\
17.7244597290531	0.722623966942152\\
17.7244597290531	0.723140495867767\\
17.7335037919531	0.723140495867767\\
17.7335037919531	0.723657024793383\\
17.7554997081364	0.723657024793383\\
17.7554997081364	0.724173553719012\\
17.7796948383076	0.724173553719012\\
17.7796948383076	0.724690082644628\\
17.7826420291348	0.724690082644628\\
17.7826420291348	0.725206611570243\\
17.8310653599306	0.725206611570243\\
17.8310653599306	0.725723140495873\\
17.8368415292312	0.725723140495873\\
17.8368415292312	0.726239669421489\\
17.8729665783493	0.726239669421489\\
17.8729665783493	0.726756198347104\\
17.8812135503404	0.726756198347104\\
17.8812135503404	0.727272727272734\\
17.8822155360194	0.727272727272734\\
17.8822155360194	0.727789256198349\\
17.9494063907347	0.727789256198349\\
17.9494063907347	0.728305785123965\\
17.9513466077329	0.728305785123965\\
17.9513466077329	0.72882231404958\\
17.9801118650294	0.72882231404958\\
17.9801118650294	0.72933884297521\\
17.9851398442546	0.72933884297521\\
17.9851398442546	0.729855371900825\\
17.9910803324797	0.729855371900825\\
17.9910803324797	0.730371900826441\\
18.0367306819859	0.730371900826441\\
18.0367306819859	0.730888429752071\\
18.062453250946	0.730888429752071\\
18.062453250946	0.731404958677686\\
18.0721624999991	0.731404958677686\\
18.0721624999991	0.731921487603302\\
18.0794691773018	0.731921487603302\\
18.0794691773018	0.732438016528931\\
18.1097824068127	0.732438016528931\\
18.1097824068127	0.732954545454547\\
18.1293563943482	0.732954545454547\\
18.1293563943482	0.733471074380162\\
18.1401393967591	0.733471074380162\\
18.1401393967591	0.733987603305792\\
18.1692958398686	0.733987603305792\\
18.1692958398686	0.734504132231407\\
18.1761260809655	0.734504132231407\\
18.1761260809655	0.735020661157023\\
18.1793148512382	0.735020661157023\\
18.1793148512382	0.735537190082638\\
18.1932660496594	0.735537190082638\\
18.1932660496594	0.736053719008268\\
18.2293200063822	0.736053719008268\\
18.2293200063822	0.736570247933884\\
18.2331848226071	0.736570247933884\\
18.2331848226071	0.737086776859499\\
18.2437026311427	0.737086776859499\\
18.2437026311427	0.737603305785129\\
18.2794501898347	0.737603305785129\\
18.2794501898347	0.738119834710744\\
18.2889419339433	0.738119834710744\\
18.2889419339433	0.73863636363636\\
18.3149579218297	0.73863636363636\\
18.3149579218297	0.739152892561989\\
18.329706977867	0.739152892561989\\
18.329706977867	0.739669421487605\\
18.3473662050594	0.739669421487605\\
18.3473662050594	0.74018595041322\\
18.347538365585	0.740702479338836\\
18.3490867764996	0.740702479338836\\
18.3490867764996	0.741219008264466\\
18.3801525605539	0.741219008264466\\
18.3801525605539	0.741735537190081\\
18.3996851917756	0.741735537190081\\
18.3996851917756	0.742252066115697\\
18.4044296289606	0.742252066115697\\
18.4044296289606	0.742768595041326\\
18.4093393809973	0.742768595041326\\
18.4093393809973	0.743285123966942\\
18.4370305361785	0.743285123966942\\
18.4370305361785	0.743801652892557\\
18.4816503098383	0.743801652892557\\
18.4816503098383	0.744318181818187\\
18.4982143964646	0.744318181818187\\
18.4982143964646	0.744834710743802\\
18.5044769325621	0.744834710743802\\
18.5044769325621	0.745351239669418\\
18.5187710620572	0.745351239669418\\
18.5187710620572	0.745867768595048\\
18.5305619806787	0.745867768595048\\
18.5305619806787	0.746384297520663\\
18.5326996227785	0.746384297520663\\
18.5326996227785	0.746900826446279\\
18.5595700940219	0.746900826446279\\
18.5595700940219	0.747417355371894\\
18.5762463459638	0.747417355371894\\
18.5762463459638	0.747933884297524\\
18.5839080078461	0.747933884297524\\
18.5839080078461	0.748450413223139\\
18.609547083277	0.748450413223139\\
18.609547083277	0.748966942148755\\
18.6338954414171	0.748966942148755\\
18.6338954414171	0.749483471074385\\
18.6352389965375	0.749483471074385\\
18.6352389965375	0.75\\
18.6528430672252	0.75\\
18.6528430672252	0.750516528925615\\
18.6621199196762	0.750516528925615\\
18.6621199196762	0.751033057851245\\
18.6825211412618	0.751033057851245\\
18.6825211412618	0.751549586776861\\
18.6866705011415	0.751549586776861\\
18.6866705011415	0.752066115702476\\
18.6916252196428	0.752066115702476\\
18.6916252196428	0.752582644628106\\
18.7147466087432	0.752582644628106\\
18.7147466087432	0.753099173553721\\
18.7381805071857	0.753099173553721\\
18.7381805071857	0.753615702479337\\
18.7674775685575	0.753615702479337\\
18.7674775685575	0.754132231404952\\
18.775714461832	0.754132231404952\\
18.775714461832	0.754648760330582\\
18.789751818911	0.754648760330582\\
18.789751818911	0.755165289256198\\
18.8061375244051	0.755165289256198\\
18.8061375244051	0.755681818181813\\
18.8074279365866	0.755681818181813\\
18.8074279365866	0.756198347107443\\
18.8414369157956	0.756198347107443\\
18.8414369157956	0.756714876033058\\
18.8654917192702	0.756714876033058\\
18.8654917192702	0.757231404958674\\
18.8734584160051	0.757231404958674\\
18.8734584160051	0.757747933884303\\
18.8932537217051	0.757747933884303\\
18.8932537217051	0.758264462809919\\
18.8990057398373	0.758264462809919\\
18.8990057398373	0.758780991735534\\
18.9236354747046	0.758780991735534\\
18.9236354747046	0.759297520661164\\
18.9302800554933	0.759297520661164\\
18.9302800554933	0.75981404958678\\
18.9450965735475	0.75981404958678\\
18.9450965735475	0.760330578512395\\
18.9797125247662	0.760330578512395\\
18.9797125247662	0.760847107438011\\
18.9798496620879	0.76136363636364\\
18.9969914400858	0.76136363636364\\
18.9969914400858	0.761880165289256\\
19.0228044309577	0.761880165289256\\
19.0228044309577	0.762396694214871\\
19.0400517612772	0.762396694214871\\
19.0400517612772	0.762913223140501\\
19.0547374236325	0.762913223140501\\
19.0547374236325	0.763429752066116\\
19.0781395865353	0.763429752066116\\
19.0781395865353	0.763946280991732\\
19.0847574296951	0.763946280991732\\
19.0847574296951	0.764462809917362\\
19.0866091054732	0.764462809917362\\
19.0866091054732	0.764979338842977\\
19.0983735846351	0.764979338842977\\
19.0983735846351	0.765495867768593\\
19.1171475596809	0.765495867768593\\
19.1171475596809	0.766012396694208\\
19.1468190946033	0.766012396694208\\
19.1468190946033	0.766528925619838\\
19.1568798866078	0.766528925619838\\
19.1568798866078	0.767045454545453\\
19.1771774449437	0.767045454545453\\
19.1771774449437	0.767561983471069\\
19.1796999917164	0.767561983471069\\
19.1796999917164	0.768078512396698\\
19.193889538922	0.768078512396698\\
19.193889538922	0.768595041322314\\
19.2089623830908	0.768595041322314\\
19.2089623830908	0.769111570247929\\
19.2424055025096	0.769111570247929\\
19.2424055025096	0.769628099173559\\
19.2742554058675	0.769628099173559\\
19.2742554058675	0.770144628099175\\
19.2764476777739	0.770144628099175\\
19.2764476777739	0.77066115702479\\
19.3011913905947	0.77066115702479\\
19.3011913905947	0.77117768595042\\
19.3262294462875	0.77117768595042\\
19.3262294462875	0.771694214876035\\
19.3331221999149	0.771694214876035\\
19.3331221999149	0.772210743801651\\
19.333448290561	0.772210743801651\\
19.333448290561	0.772727272727266\\
19.3549731487377	0.772727272727266\\
19.3549731487377	0.773243801652896\\
19.3678150914197	0.773243801652896\\
19.3678150914197	0.773760330578511\\
19.3762281021288	0.773760330578511\\
19.3762281021288	0.774276859504127\\
19.395795754432	0.774276859504127\\
19.395795754432	0.774793388429757\\
19.4089298302708	0.774793388429757\\
19.4089298302708	0.775309917355372\\
19.4511497246713	0.775309917355372\\
19.4511497246713	0.775826446280988\\
19.4583087984724	0.775826446280988\\
19.4583087984724	0.776342975206617\\
19.4765198767078	0.776342975206617\\
19.4765198767078	0.776859504132233\\
19.493258134291	0.776859504132233\\
19.493258134291	0.777376033057848\\
19.5103230768596	0.777376033057848\\
19.5103230768596	0.777892561983478\\
19.5174127148281	0.777892561983478\\
19.5174127148281	0.778409090909093\\
19.5209451099268	0.778409090909093\\
19.5209451099268	0.778925619834709\\
19.526820068774	0.778925619834709\\
19.526820068774	0.779442148760324\\
19.5561079549022	0.779442148760324\\
19.5561079549022	0.779958677685954\\
19.5696287496357	0.779958677685954\\
19.5696287496357	0.78047520661157\\
19.5719064640882	0.78047520661157\\
19.5719064640882	0.780991735537185\\
19.5772567274197	0.780991735537185\\
19.5772567274197	0.781508264462815\\
19.5836313153078	0.781508264462815\\
19.5836313153078	0.78202479338843\\
19.6464083820446	0.78202479338843\\
19.6464083820446	0.782541322314046\\
19.6813167118672	0.782541322314046\\
19.6813167118672	0.783057851239676\\
19.6818352891382	0.783057851239676\\
19.6818352891382	0.783574380165291\\
19.6886153223985	0.783574380165291\\
19.6886153223985	0.784090909090907\\
19.7093301491326	0.784090909090907\\
19.7093301491326	0.784607438016522\\
19.7361925164735	0.784607438016522\\
19.7361925164735	0.785123966942152\\
19.7447507777505	0.785123966942152\\
19.7447507777505	0.785640495867767\\
19.7724072340961	0.785640495867767\\
19.7724072340961	0.786157024793383\\
19.7912214667979	0.786157024793383\\
19.7912214667979	0.786673553719012\\
19.8082925048348	0.786673553719012\\
19.8082925048348	0.787190082644628\\
19.835573744669	0.787190082644628\\
19.835573744669	0.787706611570243\\
19.8463660354124	0.787706611570243\\
19.8463660354124	0.788223140495873\\
19.8683053310542	0.788223140495873\\
19.8683053310542	0.788739669421489\\
19.8711160061324	0.788739669421489\\
19.8711160061324	0.789256198347104\\
19.8988615838095	0.789256198347104\\
19.8988615838095	0.789772727272734\\
19.9345321594756	0.789772727272734\\
19.9345321594756	0.790289256198349\\
19.9565926727362	0.790289256198349\\
19.9565926727362	0.790805785123965\\
19.9622907498368	0.790805785123965\\
19.9622907498368	0.79132231404958\\
19.9886699357735	0.79132231404958\\
19.9886699357735	0.79183884297521\\
19.9979721342985	0.79183884297521\\
19.9979721342985	0.792355371900825\\
20.0117870863383	0.792355371900825\\
20.0117870863383	0.792871900826441\\
20.0489676486463	0.792871900826441\\
20.0489676486463	0.793388429752071\\
20.0670573007955	0.793388429752071\\
20.0670573007955	0.793904958677686\\
20.0893654860759	0.793904958677686\\
20.0893654860759	0.794421487603302\\
20.1092776349581	0.794421487603302\\
20.1092776349581	0.794938016528931\\
20.1223579528907	0.794938016528931\\
20.1223579528907	0.795454545454547\\
20.1252473897728	0.795454545454547\\
20.1252473897728	0.795971074380162\\
20.2169483318088	0.795971074380162\\
20.2169483318088	0.796487603305792\\
20.2300707368763	0.796487603305792\\
20.2300707368763	0.797004132231407\\
20.2331688728153	0.797004132231407\\
20.2331688728153	0.797520661157023\\
20.2533881913828	0.797520661157023\\
20.2533881913828	0.798037190082638\\
20.290707822482	0.798037190082638\\
20.290707822482	0.798553719008268\\
20.3175962577513	0.798553719008268\\
20.3175962577513	0.799070247933884\\
20.3440076511475	0.799070247933884\\
20.3440076511475	0.799586776859499\\
20.345200609874	0.799586776859499\\
20.345200609874	0.800103305785129\\
20.3515999366587	0.800103305785129\\
20.3515999366587	0.800619834710744\\
20.3818174250687	0.800619834710744\\
20.3818174250687	0.80113636363636\\
20.4094732911473	0.80113636363636\\
20.4094732911473	0.801652892561989\\
20.4460330332526	0.801652892561989\\
20.4460330332526	0.802169421487605\\
20.473819031488	0.802169421487605\\
20.473819031488	0.80268595041322\\
20.5102715825557	0.80268595041322\\
20.5102715825557	0.803202479338836\\
20.5381921994178	0.803202479338836\\
20.5381921994178	0.803719008264466\\
20.5746284868992	0.803719008264466\\
20.5746284868992	0.804235537190081\\
20.5961697862032	0.804235537190081\\
20.5961697862032	0.804752066115697\\
20.6026602980737	0.804752066115697\\
20.6026602980737	0.805268595041326\\
20.6391094331359	0.805268595041326\\
20.6391094331359	0.805785123966942\\
20.6572767897054	0.805785123966942\\
20.6572767897054	0.806301652892557\\
20.6672709667408	0.806301652892557\\
20.6672709667408	0.806818181818187\\
20.7036470547793	0.806818181818187\\
20.7036470547793	0.807334710743802\\
20.7184732606069	0.807334710743802\\
20.7184732606069	0.807851239669418\\
20.7320197679258	0.807851239669418\\
20.7320197679258	0.808367768595048\\
20.8326631610523	0.808367768595048\\
20.8326631610523	0.808884297520663\\
20.8412029332155	0.808884297520663\\
20.8412029332155	0.809400826446279\\
20.8619022407559	0.809400826446279\\
20.8619022407559	0.809917355371894\\
20.8971616134854	0.809917355371894\\
20.8971616134854	0.810433884297524\\
20.9027225356275	0.810433884297524\\
20.9027225356275	0.810950413223139\\
20.9270538153838	0.810950413223139\\
20.9270538153838	0.811466942148755\\
20.9617533685753	0.811466942148755\\
20.9617533685753	0.811983471074385\\
20.9922839269008	0.811983471074385\\
20.9922839269008	0.8125\\
21.0262519360048	0.8125\\
21.0262519360048	0.813016528925615\\
21.0913111682136	0.813016528925615\\
21.0913111682136	0.813533057851245\\
21.1229528598298	0.813533057851245\\
21.1229528598298	0.814049586776861\\
21.1502294664865	0.814049586776861\\
21.1502294664865	0.814566115702476\\
21.2122686314652	0.814566115702476\\
21.2122686314652	0.815082644628106\\
21.221211853088	0.815082644628106\\
21.221211853088	0.815599173553721\\
21.2539406367966	0.815599173553721\\
21.2539406367966	0.816115702479337\\
21.319537209572	0.816115702479337\\
21.319537209572	0.816632231404952\\
21.3367900586008	0.816632231404952\\
21.3367900586008	0.817148760330582\\
21.3513700104669	0.817148760330582\\
21.3513700104669	0.817665289256198\\
21.3851942250688	0.817665289256198\\
21.3851942250688	0.818181818181813\\
21.416638562385	0.818181818181813\\
21.416638562385	0.818698347107443\\
21.4509222842998	0.818698347107443\\
21.4509222842998	0.819214876033058\\
21.4618839380792	0.819214876033058\\
21.4618839380792	0.819731404958674\\
21.4820252057134	0.819731404958674\\
21.4820252057134	0.820247933884303\\
21.5245943598914	0.820247933884303\\
21.5245943598914	0.820764462809919\\
21.5474844394203	0.820764462809919\\
21.5474844394203	0.821280991735534\\
21.5825855178067	0.821280991735534\\
21.5825855178067	0.821797520661164\\
21.613083372737	0.821797520661164\\
21.613083372737	0.82231404958678\\
21.650430893199	0.82231404958678\\
21.650430893199	0.822830578512395\\
21.7134855307956	0.822830578512395\\
21.7134855307956	0.823347107438011\\
21.7144519514475	0.823347107438011\\
21.7144519514475	0.82386363636364\\
21.7445368062139	0.82386363636364\\
21.7445368062139	0.824380165289256\\
21.7764999325678	0.824380165289256\\
21.7764999325678	0.824896694214871\\
21.8394772438531	0.824896694214871\\
21.8394772438531	0.825413223140501\\
21.8467360170269	0.825413223140501\\
21.8467360170269	0.825929752066116\\
21.8762868052432	0.825929752066116\\
21.8762868052432	0.826446280991732\\
21.9130081702957	0.826446280991732\\
21.9130081702957	0.826962809917362\\
21.9423682274511	0.826962809917362\\
21.9423682274511	0.827479338842977\\
21.9659549855292	0.827479338842977\\
21.9659549855292	0.827995867768593\\
22.0086690383895	0.827995867768593\\
22.0086690383895	0.828512396694208\\
22.0458072687269	0.828512396694208\\
22.0458072687269	0.829028925619838\\
22.0928663855411	0.829028925619838\\
22.0928663855411	0.829545454545453\\
22.112347567787	0.829545454545453\\
22.112347567787	0.830061983471069\\
22.1415878199484	0.830061983471069\\
22.1415878199484	0.830578512396698\\
22.1789167417876	0.830578512396698\\
22.1789167417876	0.831095041322314\\
22.2081268876558	0.831095041322314\\
22.2081268876558	0.831611570247929\\
22.2201046415324	0.831611570247929\\
22.2201046415324	0.832128099173559\\
22.2454402433299	0.832128099173559\\
22.2454402433299	0.832644628099175\\
22.3120465315655	0.832644628099175\\
22.3120465315655	0.83316115702479\\
22.3416687686744	0.83316115702479\\
22.3416687686744	0.83367768595042\\
22.3477962538877	0.83367768595042\\
22.3477962538877	0.834194214876035\\
22.4087342003906	0.834194214876035\\
22.4087342003906	0.834710743801651\\
22.4456213974377	0.834710743801651\\
22.4456213974377	0.835227272727266\\
22.4758259944149	0.835227272727266\\
22.4758259944149	0.835743801652896\\
22.4759295613152	0.836260330578511\\
22.5124920731634	0.836260330578511\\
22.5124920731634	0.836776859504127\\
22.5431509322139	0.836776859504127\\
22.5431509322139	0.837293388429757\\
22.6044879225273	0.837293388429757\\
22.6044879225273	0.837809917355372\\
22.6465517250682	0.837809917355372\\
22.6465517250682	0.838326446280988\\
22.6779430935145	0.838326446280988\\
22.6779430935145	0.838842975206617\\
22.7338195434442	0.838842975206617\\
22.7338195434442	0.839359504132233\\
22.7806133318148	0.839359504132233\\
22.7806133318148	0.839876033057848\\
22.813084474898	0.839876033057848\\
22.813084474898	0.840392561983478\\
22.8475683524756	0.840392561983478\\
22.8475683524756	0.840909090909093\\
22.8636988647713	0.840909090909093\\
22.8636988647713	0.841425619834709\\
22.9146120730889	0.841425619834709\\
22.9146120730889	0.841942148760324\\
22.9288222836697	0.841942148760324\\
22.9288222836697	0.842458677685954\\
22.948586749128	0.842458677685954\\
22.948586749128	0.84297520661157\\
23.0490458568772	0.84297520661157\\
23.0490458568772	0.843491735537185\\
23.0591042859249	0.843491735537185\\
23.0591042859249	0.844008264462815\\
23.084644969007	0.844008264462815\\
23.084644969007	0.84452479338843\\
23.1165890963372	0.84452479338843\\
23.1165890963372	0.845041322314046\\
23.1842606068524	0.845041322314046\\
23.1842606068524	0.845557851239676\\
23.1891567529435	0.845557851239676\\
23.1891567529435	0.846074380165291\\
23.2214075077274	0.846074380165291\\
23.2214075077274	0.846590909090907\\
23.3193673312826	0.846590909090907\\
23.3193673312826	0.847107438016522\\
23.3197497498754	0.847107438016522\\
23.3197497498754	0.847623966942152\\
23.3588235008502	0.847623966942152\\
23.3588235008502	0.848140495867767\\
23.384601996626	0.848140495867767\\
23.384601996626	0.848657024793383\\
23.4500356532769	0.848657024793383\\
23.4500356532769	0.849173553719012\\
23.45593081679	0.849173553719012\\
23.45593081679	0.849690082644628\\
23.4965605560923	0.849690082644628\\
23.4965605560923	0.850206611570243\\
23.5156086264017	0.850206611570243\\
23.5156086264017	0.850723140495873\\
23.5655523651655	0.850723140495873\\
23.5655523651655	0.851239669421489\\
23.5812167286258	0.851239669421489\\
23.5812167286258	0.851756198347104\\
23.5927072042909	0.851756198347104\\
23.5927072042909	0.852272727272734\\
23.6346229466683	0.852272727272734\\
23.6346229466683	0.852789256198349\\
23.6469745054604	0.852789256198349\\
23.6469745054604	0.853305785123965\\
23.7128426129472	0.853305785123965\\
23.7128426129472	0.85382231404958\\
23.7298443175491	0.85382231404958\\
23.7298443175491	0.85433884297521\\
23.7728214927669	0.85433884297521\\
23.7728214927669	0.854855371900825\\
23.7985495534074	0.854855371900825\\
23.7985495534074	0.855371900826441\\
23.8447228164429	0.855371900826441\\
23.8447228164429	0.855888429752071\\
23.8672974631904	0.855888429752071\\
23.8672974631904	0.856404958677686\\
23.9106739852949	0.856404958677686\\
23.9106739852949	0.856921487603302\\
23.910879188051	0.857438016528931\\
23.9360484692035	0.857438016528931\\
23.9360484692035	0.857954545454547\\
23.9766979655192	0.857954545454547\\
23.9766979655192	0.858471074380162\\
24.0048623503592	0.858471074380162\\
24.0048623503592	0.858987603305792\\
24.0491050077135	0.858987603305792\\
24.0491050077135	0.859504132231407\\
24.0737921776633	0.859504132231407\\
24.0737921776633	0.860020661157023\\
24.1089302375222	0.860020661157023\\
24.1089302375222	0.860537190082638\\
24.1750915889351	0.860537190082638\\
24.1750915889351	0.861053719008268\\
24.1874476283337	0.861053719008268\\
24.1874476283337	0.861570247933884\\
24.3075178891126	0.861570247933884\\
24.3075178891126	0.862086776859499\\
24.3257315806371	0.862086776859499\\
24.3257315806371	0.862603305785129\\
24.3949798859595	0.862603305785129\\
24.3949798859595	0.863119834710744\\
24.4401210197385	0.863119834710744\\
24.4401210197385	0.86363636363636\\
24.506540491942	0.86363636363636\\
24.506540491942	0.864152892561989\\
24.5336059349449	0.864152892561989\\
24.5336059349449	0.864669421487605\\
24.6030189878604	0.864669421487605\\
24.6030189878604	0.86518595041322\\
24.6397599346139	0.86518595041322\\
24.6397599346139	0.865702479338836\\
24.6725472461861	0.865702479338836\\
24.6725472461861	0.866219008264466\\
24.7066568021012	0.866219008264466\\
24.7066568021012	0.866735537190081\\
24.7420825328707	0.866735537190081\\
24.7420825328707	0.867252066115697\\
24.7737125020246	0.867252066115697\\
24.7737125020246	0.867768595041326\\
24.8115941328347	0.867768595041326\\
24.8115941328347	0.868285123966942\\
24.8409172098086	0.868285123966942\\
24.8409172098086	0.868801652892557\\
24.9505801556655	0.868801652892557\\
24.9505801556655	0.869318181818187\\
24.9754930093002	0.869318181818187\\
24.9754930093002	0.869834710743802\\
25.042735694822	0.869834710743802\\
25.042735694822	0.870351239669418\\
25.0901888623441	0.870351239669418\\
25.0901888623441	0.870867768595048\\
25.1100531206239	0.870867768595048\\
25.1100531206239	0.871384297520663\\
25.1774731062537	0.871384297520663\\
25.1774731062537	0.871900826446279\\
25.230256726737	0.871900826446279\\
25.230256726737	0.872417355371894\\
25.2449289027208	0.872417355371894\\
25.2449289027208	0.872933884297524\\
25.3704106465458	0.872933884297524\\
25.3704106465458	0.873450413223139\\
25.3798404129748	0.873450413223139\\
25.3798404129748	0.873966942148755\\
25.4405701105441	0.873966942148755\\
25.4405701105441	0.874483471074385\\
25.4473770037095	0.874483471074385\\
25.4473770037095	0.875\\
25.5149917563809	0.875\\
25.5149917563809	0.875516528925615\\
25.5809026157908	0.875516528925615\\
25.5809026157908	0.876033057851245\\
25.5825993803253	0.876033057851245\\
25.5825993803253	0.876549586776861\\
25.6502639002557	0.876549586776861\\
25.6502639002557	0.877066115702476\\
25.7180490204862	0.877066115702476\\
25.7180490204862	0.877582644628106\\
25.7212682866218	0.877582644628106\\
25.7212682866218	0.878099173553721\\
25.7860117298717	0.878099173553721\\
25.7860117298717	0.878615702479337\\
25.861866315998	0.878615702479337\\
25.861866315998	0.879132231404952\\
25.9226175978422	0.879132231404952\\
25.9226175978422	0.879648760330582\\
25.9322727416436	0.879648760330582\\
25.9322727416436	0.880165289256198\\
25.9911108213058	0.880165289256198\\
25.9911108213058	0.880681818181813\\
26.0027014070217	0.880681818181813\\
26.0027014070217	0.881198347107443\\
26.1284357314178	0.881198347107443\\
26.1284357314178	0.881714876033058\\
26.1436536888221	0.881714876033058\\
26.1436536888221	0.882231404958674\\
26.1975164097763	0.882231404958674\\
26.1975164097763	0.882747933884303\\
26.2667329852557	0.882747933884303\\
26.2667329852557	0.883264462809919\\
26.2848354422139	0.883264462809919\\
26.2848354422139	0.883780991735534\\
26.4054179416294	0.883780991735534\\
26.4054179416294	0.884297520661164\\
26.4260932655053	0.884297520661164\\
26.4260932655053	0.88481404958678\\
26.4967889329535	0.88481404958678\\
26.4967889329535	0.885330578512395\\
26.5446949430241	0.885330578512395\\
26.5446949430241	0.885847107438011\\
26.5676119313277	0.885847107438011\\
26.5676119313277	0.88636363636364\\
26.6385458006709	0.88636363636364\\
26.6385458006709	0.886880165289256\\
26.6844636513649	0.886880165289256\\
26.6844636513649	0.887396694214871\\
26.7094846252432	0.887396694214871\\
26.7094846252432	0.887913223140501\\
26.7545366032107	0.887913223140501\\
26.7545366032107	0.888429752066116\\
26.8513678722471	0.888429752066116\\
26.8513678722471	0.888946280991732\\
26.8951049544668	0.888946280991732\\
26.8951049544668	0.889462809917362\\
26.9493918371377	0.889462809917362\\
26.9493918371377	0.889979338842977\\
26.9935136157138	0.889979338842977\\
26.9935136157138	0.890495867768593\\
27.036161450416	0.890495867768593\\
27.036161450416	0.891012396694208\\
27.0423420728992	0.891012396694208\\
27.0423420728992	0.891528925619838\\
27.1357389432947	0.891528925619838\\
27.1357389432947	0.892045454545453\\
27.2778689444413	0.892045454545453\\
27.2778689444413	0.892561983471069\\
27.4198091648365	0.892561983471069\\
27.4198091648365	0.893078512396698\\
27.5618924471072	0.893078512396698\\
27.5618924471072	0.893595041322314\\
27.7041570743393	0.893595041322314\\
27.7041570743393	0.894111570247929\\
27.7752884519851	0.894111570247929\\
27.7752884519851	0.894628099173559\\
27.9176273144336	0.894628099173559\\
27.9176273144336	0.895144628099175\\
27.9888391000535	0.895144628099175\\
27.9888391000535	0.89566115702479\\
28.0601055819926	0.89566115702479\\
28.0601055819926	0.89617768595042\\
28.1314948238423	0.89617768595042\\
28.1314948238423	0.896694214876035\\
28.203007799085	0.896694214876035\\
28.203007799085	0.897210743801651\\
28.3459491249622	0.897210743801651\\
28.3459491249622	0.897727272727266\\
28.4889222892774	0.897727272727266\\
28.4889222892774	0.898243801652896\\
28.6322291830244	0.898243801652896\\
28.6322291830244	0.898760330578511\\
28.7756360750967	0.898760330578511\\
28.7756360750967	0.899276859504127\\
28.9191812571492	0.899276859504127\\
28.9191812571492	0.899793388429757\\
28.9911990544706	0.899793388429757\\
28.9911990544706	0.900309917355372\\
29.1353244635593	0.900309917355372\\
29.1353244635593	0.900826446280988\\
29.207406483314	0.900826446280988\\
29.207406483314	0.901342975206617\\
29.3518551434125	0.901342975206617\\
29.3518551434125	0.901859504132233\\
29.4967303601922	0.901859504132233\\
29.4967303601922	0.902376033057848\\
29.6418127349712	0.902376033057848\\
29.6418127349712	0.902892561983478\\
29.7143542590637	0.902892561983478\\
29.7143542590637	0.903409090909093\\
29.8594960639739	0.903409090909093\\
29.8594960639739	0.903925619834709\\
29.9320326621983	0.903925619834709\\
29.9320326621983	0.904442148760324\\
30.0044617275946	0.904442148760324\\
30.0044617275946	0.904958677685954\\
30.0768302518861	0.904958677685954\\
30.0768302518861	0.90547520661157\\
30.221141747896	0.90547520661157\\
30.221141747896	0.905991735537185\\
30.2930644891554	0.905991735537185\\
30.2930644891554	0.906508264462815\\
30.4373729325149	0.906508264462815\\
30.4373729325149	0.90702479338843\\
30.5097844529631	0.90702479338843\\
30.5097844529631	0.907541322314046\\
30.5823355184494	0.907541322314046\\
30.5823355184494	0.908057851239676\\
30.7280414035573	0.908057851239676\\
30.7280414035573	0.908574380165291\\
30.8011098242752	0.908574380165291\\
30.8011098242752	0.909090909090907\\
30.8742463833431	0.909090909090907\\
30.8742463833431	0.909607438016522\\
31.0207978506282	0.909607438016522\\
31.0207978506282	0.910123966942152\\
31.0942109458407	0.910123966942152\\
31.0942109458407	0.910640495867767\\
31.1677170219373	0.910640495867767\\
31.1677170219373	0.911157024793383\\
31.3148262140072	0.911157024793383\\
31.3148262140072	0.911673553719012\\
31.3884426801223	0.911673553719012\\
31.3884426801223	0.912190082644628\\
31.5359162816653	0.912190082644628\\
31.5359162816653	0.912706611570243\\
31.6835574115209	0.912706611570243\\
31.6835574115209	0.913223140495873\\
31.8312981863679	0.913223140495873\\
31.8312981863679	0.913739669421489\\
31.9053351146009	0.913739669421489\\
31.9053351146009	0.914256198347104\\
31.9794272127902	0.914256198347104\\
31.9794272127902	0.914772727272734\\
32.1276126988017	0.914772727272734\\
32.1276126988017	0.915289256198349\\
32.2761051253205	0.915289256198349\\
32.2761051253205	0.915805785123965\\
32.3504059678692	0.915805785123965\\
32.3504059678692	0.91632231404958\\
32.4989439674317	0.91632231404958\\
32.4989439674317	0.91683884297521\\
32.6475875287985	0.91683884297521\\
32.6475875287985	0.917355371900825\\
32.7219907125252	0.917355371900825\\
32.7219907125252	0.917871900826441\\
32.8712426728283	0.917871900826441\\
32.8712426728283	0.918388429752071\\
32.9460482566954	0.918388429752071\\
32.9460482566954	0.918904958677686\\
33.0960385277413	0.918904958677686\\
33.0960385277413	0.919421487603302\\
33.1711727592642	0.919421487603302\\
33.1711727592642	0.919938016528931\\
33.3213690971012	0.919938016528931\\
33.3213690971012	0.920454545454547\\
33.4717490552979	0.920454545454547\\
33.4717490552979	0.920971074380162\\
33.5470745415255	0.920971074380162\\
33.5470745415255	0.921487603305792\\
33.6224326608074	0.921487603305792\\
33.6224326608074	0.922004132231407\\
33.6977866870281	0.922004132231407\\
33.6977866870281	0.922520661157023\\
33.8485973520562	0.922520661157023\\
33.8485973520562	0.923037190082638\\
33.9240392696993	0.923037190082638\\
33.9240392696993	0.923553719008268\\
33.9994620663026	0.923553719008268\\
33.9994620663026	0.924070247933884\\
34.1504238721703	0.924070247933884\\
34.1504238721703	0.924586776859499\\
34.204904537458	0.924586776859499\\
34.204904537458	0.925103305785129\\
34.2647735215388	0.925103305785129\\
34.2647735215388	0.925619834710744\\
34.30165793963	0.925619834710744\\
34.30165793963	0.92613636363636\\
34.3247272626335	0.92613636363636\\
34.3247272626335	0.926652892561989\\
34.3847698870881	0.926652892561989\\
34.3847698870881	0.927169421487605\\
34.4531877798776	0.927169421487605\\
34.4531877798776	0.92768595041322\\
34.5049955322063	0.92768595041322\\
34.5049955322063	0.928202479338836\\
34.5651420136103	0.928202479338836\\
34.5651420136103	0.928719008264466\\
34.605120324744	0.928719008264466\\
34.605120324744	0.929235537190081\\
34.6856180598914	0.929235537190081\\
34.6856180598914	0.929752066115697\\
34.7460031790751	0.929752066115697\\
34.7460031790751	0.930268595041326\\
34.7578105931379	0.930268595041326\\
34.7578105931379	0.930785123966942\\
34.8064529124921	0.930785123966942\\
34.8064529124921	0.931301652892557\\
34.834397577837	0.931301652892557\\
34.834397577837	0.931818181818187\\
34.8670186703903	0.931818181818187\\
34.8670186703903	0.932334710743802\\
34.9111030529513	0.932334710743802\\
34.9111030529513	0.932851239669418\\
35.0648092328533	0.932851239669418\\
35.0648092328533	0.933367768595048\\
35.2190281104755	0.933367768595048\\
35.2190281104755	0.933884297520663\\
35.2963475324968	0.933884297520663\\
35.2963475324968	0.934400826446279\\
35.3736918311544	0.934400826446279\\
35.3736918311544	0.934917355371894\\
35.4510836522258	0.934917355371894\\
35.4510836522258	0.935433884297524\\
35.5284637044932	0.935433884297524\\
35.5284637044932	0.935950413223139\\
35.6833248270385	0.935950413223139\\
35.6833248270385	0.936466942148755\\
35.8382733612258	0.936466942148755\\
35.8382733612258	0.936983471074385\\
35.9156563835886	0.936983471074385\\
35.9156563835886	0.9375\\
36.0705180551391	0.9375\\
36.0705180551391	0.938016528925615\\
36.2258940560996	0.938016528925615\\
36.2258940560996	0.938533057851245\\
36.3817266931654	0.938533057851245\\
36.3817266931654	0.939049586776861\\
36.5380131493549	0.939049586776861\\
36.5380131493549	0.939566115702476\\
36.6948000456347	0.939566115702476\\
36.6948000456347	0.940082644628106\\
36.7733251603664	0.940082644628106\\
36.7733251603664	0.940599173553721\\
36.9309126448656	0.940599173553721\\
36.9309126448656	0.941115702479337\\
37.0889652884318	0.941115702479337\\
37.0889652884318	0.941632231404952\\
37.2475206436427	0.941632231404952\\
37.2475206436427	0.942148760330582\\
37.4066296393723	0.942148760330582\\
37.4066296393723	0.942665289256198\\
37.4862377603045	0.942665289256198\\
37.4862377603045	0.943181818181813\\
37.6453784275147	0.943181818181813\\
37.6453784275147	0.943698347107443\\
37.8046888559591	0.943698347107443\\
37.8046888559591	0.944214876033058\\
37.8845302020505	0.944214876033058\\
37.8845302020505	0.944731404958674\\
38.0445501065415	0.944731404958674\\
38.0445501065415	0.945247933884303\\
38.1247138953419	0.945247933884303\\
38.1247138953419	0.945764462809919\\
38.2049930669277	0.945764462809919\\
38.2049930669277	0.946280991735534\\
38.2854337296876	0.946280991735534\\
38.2854337296876	0.946797520661164\\
38.4466231787606	0.946797520661164\\
38.4466231787606	0.94731404958678\\
38.5272996613438	0.94731404958678\\
38.5272996613438	0.947830578512395\\
38.6887936948588	0.947830578512395\\
38.6887936948588	0.948347107438011\\
38.7696452414124	0.948347107438011\\
38.7696452414124	0.94886363636364\\
38.9316528201905	0.94886363636364\\
38.9316528201905	0.949380165289256\\
39.0941581854546	0.949380165289256\\
39.0941581854546	0.949896694214871\\
39.2571423007494	0.949896694214871\\
39.2571423007494	0.950413223140501\\
39.3388270858805	0.950413223140501\\
39.3388270858805	0.950929752066116\\
39.420492463777	0.950929752066116\\
39.420492463777	0.951446280991732\\
39.583960251	0.951446280991732\\
39.583960251	0.951962809917362\\
39.7477085622426	0.951962809917362\\
39.7477085622426	0.952479338842977\\
39.9116773085474	0.952479338842977\\
39.9116773085474	0.952995867768593\\
40.0755204771715	0.952995867768593\\
40.0755204771715	0.953512396694208\\
40.1573694393477	0.953512396694208\\
40.1573694393477	0.954028925619838\\
40.2392525772934	0.954028925619838\\
40.2392525772934	0.954545454545453\\
40.3211716965614	0.954545454545453\\
40.3211716965614	0.955061983471069\\
40.4031520665649	0.955061983471069\\
40.4031520665649	0.955578512396698\\
40.567105082708	0.955578512396698\\
40.567105082708	0.956095041322314\\
40.7311066355013	0.956095041322314\\
40.7311066355013	0.956611570247929\\
40.8131922524277	0.956611570247929\\
40.8131922524277	0.957128099173559\\
40.8952895364501	0.957128099173559\\
40.8952895364501	0.957644628099175\\
40.9773652108906	0.957644628099175\\
40.9773652108906	0.95816115702479\\
41.141273424176	0.95816115702479\\
41.141273424176	0.95867768595042\\
41.3053782527142	0.95867768595042\\
41.3053782527142	0.959194214876035\\
41.4702166361013	0.959194214876035\\
41.4702166361013	0.959710743801651\\
41.5528550769415	0.959710743801651\\
41.5528550769415	0.960227272727266\\
41.6355084665181	0.960227272727266\\
41.6355084665181	0.960743801652896\\
41.8006185189601	0.960743801652896\\
41.8006185189601	0.961260330578511\\
41.8830772670123	0.961260330578511\\
41.8830772670123	0.961776859504127\\
42.0478905425125	0.961776859504127\\
42.0478905425125	0.962293388429757\\
42.2129144007986	0.962293388429757\\
42.2129144007986	0.962809917355372\\
42.2955758651368	0.962809917355372\\
42.2955758651368	0.963326446280988\\
42.3782679783059	0.963326446280988\\
42.3782679783059	0.963842975206617\\
42.5437412126102	0.963842975206617\\
42.5437412126102	0.964359504132233\\
42.7095510592144	0.964359504132233\\
42.7095510592144	0.964876033057848\\
42.8758600752813	0.964876033057848\\
42.8758600752813	0.965392561983478\\
43.0425449156663	0.965392561983478\\
43.0425449156663	0.965909090909093\\
43.2095046450441	0.965909090909093\\
43.2095046450441	0.966425619834709\\
43.2931219912678	0.966425619834709\\
43.2931219912678	0.966942148760324\\
43.3767842490594	0.966942148760324\\
43.3767842490594	0.967458677685954\\
43.4605876487389	0.967458677685954\\
43.4605876487389	0.96797520661157\\
43.6282026657401	0.96797520661157\\
43.6282026657401	0.968491735537185\\
43.712025527717	0.968491735537185\\
43.712025527717	0.969008264462815\\
43.7959065507121	0.969008264462815\\
43.7959065507121	0.96952479338843\\
43.9639147320439	0.96952479338843\\
43.9639147320439	0.970041322314046\\
44.1322376620577	0.970041322314046\\
44.1322376620577	0.970557851239676\\
44.3004591055541	0.970557851239676\\
44.3004591055541	0.971074380165291\\
44.4688257791095	0.971074380165291\\
44.4688257791095	0.971590909090907\\
44.5531713184845	0.971590909090907\\
44.5531713184845	0.972107438016522\\
44.637620621976	0.972107438016522\\
44.637620621976	0.972623966942152\\
44.8070221134301	0.972623966942152\\
44.8070221134301	0.973140495867767\\
44.8918814612033	0.973140495867767\\
44.8918814612033	0.973657024793383\\
45.0613802924351	0.973657024793383\\
45.0613802924351	0.974173553719012\\
45.2310307865517	0.974173553719012\\
45.2310307865517	0.974690082644628\\
45.4011084966029	0.974690082644628\\
45.4011084966029	0.975206611570243\\
45.4862411210793	0.975206611570243\\
45.4862411210793	0.975723140495873\\
45.6567615669039	0.975723140495873\\
45.6567615669039	0.976239669421489\\
45.7420143604309	0.976239669421489\\
45.7420143604309	0.976756198347104\\
45.9122930263458	0.976756198347104\\
45.9122930263458	0.977272727272734\\
46.0825102159955	0.977272727272734\\
46.0825102159955	0.977789256198349\\
46.1676098710143	0.977789256198349\\
46.1676098710143	0.978305785123965\\
46.2527476399938	0.978305785123965\\
46.2527476399938	0.97882231404958\\
46.3380584837958	0.97882231404958\\
46.3380584837958	0.97933884297521\\
46.4234164555358	0.97933884297521\\
46.4234164555358	0.979855371900825\\
46.508714782139	0.979855371900825\\
46.508714782139	0.980371900826441\\
46.6793306056994	0.980371900826441\\
46.6793306056994	0.980888429752071\\
46.7646990499324	0.980888429752071\\
46.7646990499324	0.981404958677686\\
46.9356851030814	0.981404958677686\\
46.9356851030814	0.981921487603302\\
47.0213028776209	0.981921487603302\\
47.0213028776209	0.982438016528931\\
47.1924234774877	0.982438016528931\\
47.1924234774877	0.982954545454547\\
47.3630413648819	0.982954545454547\\
47.3630413648819	0.983471074380162\\
47.448219355089	0.983471074380162\\
47.448219355089	0.983987603305792\\
47.5334100856062	0.983987603305792\\
47.5334100856062	0.984504132231407\\
47.6185734472552	0.984504132231407\\
47.6185734472552	0.985020661157023\\
47.7890970811323	0.985020661157023\\
47.7890970811323	0.985537190082638\\
47.8745407084077	0.985537190082638\\
47.8745407084077	0.986053719008268\\
47.9601236463074	0.986053719008268\\
47.9601236463074	0.986570247933884\\
48.131544637076	0.986570247933884\\
48.131544637076	0.987086776859499\\
48.2173263035496	0.987086776859499\\
48.2173263035496	0.987603305785129\\
48.3031844886419	0.987603305785129\\
48.3031844886419	0.988119834710744\\
48.3891164441681	0.988119834710744\\
48.3891164441681	0.98863636363636\\
48.4751959625172	0.98863636363636\\
48.4751959625172	0.989152892561989\\
48.5613819366461	0.989152892561989\\
48.5613819366461	0.989669421487605\\
48.6476056110307	0.989669421487605\\
48.6476056110307	0.99018595041322\\
48.820210795117	0.99018595041322\\
48.820210795117	0.990702479338836\\
48.9931403280894	0.990702479338836\\
48.9931403280894	0.991219008264466\\
49.0796955205417	0.991219008264466\\
49.0796955205417	0.991735537190081\\
49.2525273729195	0.991735537190081\\
49.2525273729195	0.992252066115697\\
49.338823198338	0.992252066115697\\
49.338823198338	0.992768595041326\\
49.5116323689575	0.992768595041326\\
49.5116323689575	0.993285123966942\\
49.6843818190023	0.993285123966942\\
49.6843818190023	0.993801652892557\\
49.7707046265311	0.993801652892557\\
49.7707046265311	0.994318181818187\\
49.9435223084348	0.994318181818187\\
49.9435223084348	0.994834710743802\\
50.0299854092042	0.994834710743802\\
50.0299854092042	0.995351239669418\\
50.1164677810937	0.995351239669418\\
50.1164677810937	0.995867768595048\\
50.2029795488183	0.995867768595048\\
50.2029795488183	0.996384297520663\\
110	0.996384297520663\\
};

\end{axis}
\end{tikzpicture}%

==> figs/cdf_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{orange}{rgb}{0.15234,0.25391,0.28516}%
\definecolor{blue1}{rgb}{0.61328,0.36719,0.12500}%
\definecolor{red1}{rgb}{0.44141,0.09375,0.12891}%
\definecolor{red2}{rgb}{0.84766,0.44141,0.36719}%
\definecolor{grey2}{rgb}{0.64844,0.64844,0.64844}%
\definecolor{green1}{rgb}{0.13672,0.28906,0.14844}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.5\textwidth,
height=0.4\textwidth,
at={(0,0)},
scale only axis,
xmin=0,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={$3\sigma$ error in m},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={\ac{CDF}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids
]
\addplot [color=red, dashed]
  table[row sep=crcr]{%
0.807130639759293	0\\
0.807130639759293	0.000620347394544751\\
0.809918525613568	0.000620347394544751\\
0.809918525613568	0.00124069478907529\\
0.816476147727002	0.00124069478907529\\
0.816476147727002	0.00186104218362004\\
0.816650972532202	0.00248138957816479\\
0.829912161633288	0.00248138957816479\\
0.829912161633288	0.00310173697270955\\
0.832122168614703	0.00310173697270955\\
0.832122168614703	0.00372208436724009\\
0.835803824605321	0.00372208436724009\\
0.835803824605321	0.00434243176178484\\
0.838264605208366	0.00434243176178484\\
0.838264605208366	0.00496277915632959\\
0.846991087087616	0.00496277915632959\\
0.846991087087616	0.00558312655087434\\
0.848713831042303	0.00558312655087434\\
0.848713831042303	0.00620347394540488\\
0.855395840378833	0.00620347394540488\\
0.855395840378833	0.00682382133994963\\
0.856244583344775	0.00682382133994963\\
0.856244583344775	0.00744416873449438\\
0.859428385989773	0.00744416873449438\\
0.859428385989773	0.00806451612903913\\
0.865195832860877	0.00806451612903913\\
0.865195832860877	0.00868486352356967\\
0.866990854815882	0.00868486352356967\\
0.866990854815882	0.00930521091811443\\
0.871931129155044	0.00930521091811443\\
0.871931129155044	0.00992555831265918\\
0.873371857654547	0.00992555831265918\\
0.873371857654547	0.0105459057071897\\
0.875383524825665	0.0105459057071897\\
0.875383524825665	0.0111662531017345\\
0.876636892625243	0.0111662531017345\\
0.876636892625243	0.0117866004962792\\
0.877442698009688	0.0117866004962792\\
0.877442698009688	0.012406947890824\\
0.885173306158549	0.012406947890824\\
0.885173306158549	0.0130272952853545\\
0.887228266669098	0.0130272952853545\\
0.887228266669098	0.0136476426798993\\
0.889847798690269	0.0136476426798993\\
0.889847798690269	0.014267990074444\\
0.890758635101179	0.014267990074444\\
0.890758635101179	0.0148883374689888\\
0.898594950958568	0.0148883374689888\\
0.898594950958568	0.0155086848635193\\
0.900925840475594	0.0155086848635193\\
0.900925840475594	0.0161290322580641\\
0.902347794740777	0.0161290322580641\\
0.902347794740777	0.0167493796526088\\
0.903687937906298	0.0167493796526088\\
0.903687937906298	0.0173697270471393\\
0.906237945453825	0.0173697270471393\\
0.906237945453825	0.0179900744416841\\
0.911847017641549	0.0179900744416841\\
0.911847017641549	0.0186104218362289\\
0.912702727589377	0.0186104218362289\\
0.912702727589377	0.0192307692307736\\
0.913233217008909	0.0192307692307736\\
0.913233217008909	0.0198511166253041\\
0.917952545858654	0.0198511166253041\\
0.917952545858654	0.0204714640198489\\
0.918756174336949	0.0204714640198489\\
0.918756174336949	0.0210918114143936\\
0.919146740642091	0.0210918114143936\\
0.919146740642091	0.0217121588089384\\
0.920183628504461	0.0217121588089384\\
0.920183628504461	0.0223325062034689\\
0.921242594127733	0.0223325062034689\\
0.921242594127733	0.0229528535980137\\
0.922974152458991	0.0229528535980137\\
0.922974152458991	0.0235732009925584\\
0.925548299850618	0.0235732009925584\\
0.925548299850618	0.0241935483871032\\
0.925779335016216	0.0248138957816337\\
0.92620680126025	0.0248138957816337\\
0.92620680126025	0.0254342431761785\\
0.926239529826617	0.0260545905707232\\
0.928267537161375	0.0260545905707232\\
0.928267537161375	0.0266749379652538\\
0.929080192565081	0.0266749379652538\\
0.929080192565081	0.0272952853597985\\
0.929588617912827	0.0272952853597985\\
0.929588617912827	0.0279156327543433\\
0.929834497653985	0.028535980148888\\
0.9304560470692	0.028535980148888\\
0.9304560470692	0.0291563275434186\\
0.930818695935088	0.0291563275434186\\
0.930818695935088	0.0297766749379633\\
0.931007158828209	0.0303970223325081\\
0.93427944693326	0.0303970223325081\\
0.93427944693326	0.0310173697270528\\
0.93552490208819	0.0310173697270528\\
0.93552490208819	0.0316377171215834\\
0.935730047769496	0.0322580645161281\\
0.936414528004079	0.0322580645161281\\
0.936414528004079	0.0328784119106729\\
0.937173222579915	0.0328784119106729\\
0.937173222579915	0.0334987593052176\\
0.939270101517607	0.0334987593052176\\
0.939270101517607	0.0341191066997482\\
0.93945056996418	0.0359801488833682\\
0.939844200528739	0.0359801488833682\\
0.939844200528739	0.036600496277913\\
0.940126094729933	0.0372208436724577\\
0.940872864605808	0.0372208436724577\\
0.940872864605808	0.0378411910670025\\
0.941487526186862	0.0378411910670025\\
0.941487526186862	0.038461538461533\\
0.941904174297761	0.038461538461533\\
0.941904174297761	0.0390818858560777\\
0.942217652884665	0.0403225806451672\\
0.942696057313455	0.0403225806451672\\
0.942696057313455	0.0409429280396978\\
0.945245428931855	0.0409429280396978\\
0.945245428931855	0.0415632754342425\\
0.94650138816759	0.0415632754342425\\
0.94650138816759	0.0421836228287873\\
0.948455954353918	0.0421836228287873\\
0.948455954353918	0.042803970223332\\
0.949519407611405	0.042803970223332\\
0.949519407611405	0.0434243176178626\\
0.951462130697351	0.0434243176178626\\
0.951462130697351	0.0440446650124073\\
0.951641624290417	0.0446650124069521\\
0.95290996616751	0.0446650124069521\\
0.95290996616751	0.0452853598014826\\
0.95318644337793	0.0459057071960274\\
0.953851273565235	0.0459057071960274\\
0.953851273565235	0.0465260545905721\\
0.954067766758797	0.0471464019851169\\
0.955685093735056	0.0471464019851169\\
0.955685093735056	0.0477667493796474\\
0.955985924524612	0.0490074441687369\\
0.956568674253802	0.0490074441687369\\
0.956568674253802	0.0496277915632817\\
0.957033852413133	0.0496277915632817\\
0.957033852413133	0.0502481389578122\\
0.958487903410756	0.0502481389578122\\
0.958487903410756	0.050868486352357\\
0.959929811974717	0.050868486352357\\
0.959929811974717	0.0514888337469017\\
0.96022795476344	0.0514888337469017\\
0.96022795476344	0.0521091811414323\\
0.964522128390755	0.0521091811414323\\
0.964522128390755	0.052729528535977\\
0.965532391413092	0.0552109181141418\\
0.966423498502209	0.0552109181141418\\
0.966423498502209	0.0558312655086866\\
0.967098622550068	0.0576923076923066\\
0.967575323537403	0.0576923076923066\\
0.967575323537403	0.0583126550868514\\
0.968435707047988	0.0583126550868514\\
0.968435707047988	0.0589330024813961\\
0.970428308780058	0.0589330024813961\\
0.970428308780058	0.0595533498759266\\
0.971460179385886	0.0595533498759266\\
0.971460179385886	0.0601736972704714\\
0.972899141147295	0.0601736972704714\\
0.972899141147295	0.0607940446650161\\
0.974225105995657	0.0607940446650161\\
0.974225105995657	0.0614143920595467\\
0.975567390635732	0.0614143920595467\\
0.975567390635732	0.0620347394540914\\
0.978073453918711	0.0620347394540914\\
0.978073453918711	0.0626550868486362\\
0.979444212984632	0.0626550868486362\\
0.979444212984632	0.0632754342431809\\
0.979673643926816	0.0638957816377115\\
0.980065715503287	0.0638957816377115\\
0.980065715503287	0.0645161290322562\\
0.98073479725204	0.0645161290322562\\
0.98073479725204	0.065136476426801\\
0.980798293056225	0.0657568238213457\\
0.982134551468505	0.0657568238213457\\
0.982134551468505	0.0663771712158763\\
0.982233482469667	0.066997518610421\\
0.985661647698734	0.066997518610421\\
0.985661647698734	0.0676178660049658\\
0.986375395802526	0.0676178660049658\\
0.986375395802526	0.0682382133995105\\
0.989735673405747	0.0682382133995105\\
0.989735673405747	0.0688585607940411\\
0.99163187383985	0.0688585607940411\\
0.99163187383985	0.0694789081885858\\
0.991815336826804	0.0700992555831306\\
0.992835136718853	0.0700992555831306\\
0.992835136718853	0.0707196029776611\\
0.993771156287707	0.0707196029776611\\
0.993771156287707	0.0713399503722059\\
0.995207560005127	0.0713399503722059\\
0.995207560005127	0.0719602977667506\\
0.996133963036755	0.0719602977667506\\
0.996133963036755	0.0725806451612954\\
0.996845790128958	0.0744416873449154\\
0.997664547056161	0.0744416873449154\\
0.997664547056161	0.0750620347394602\\
0.99783244168087	0.0763027295285355\\
0.998376857134616	0.0763027295285355\\
0.998376857134616	0.0769230769230802\\
1.00034613235286	0.0769230769230802\\
1.00034613235286	0.077543424317625\\
1.00159574122975	0.077543424317625\\
1.00159574122975	0.0781637717121555\\
1.00202863333686	0.0781637717121555\\
1.00202863333686	0.0787841191067002\\
1.00398686699201	0.0787841191067002\\
1.00398686699201	0.079404466501245\\
1.00708489565763	0.079404466501245\\
1.00708489565763	0.0800248138957755\\
1.00927165940148	0.0800248138957755\\
1.00927165940148	0.0806451612903203\\
1.0097862891574	0.0806451612903203\\
1.0097862891574	0.081265508684865\\
1.00989458718266	0.0818858560794098\\
1.01119214446969	0.0818858560794098\\
1.01119214446969	0.0825062034739403\\
1.01266977132185	0.0825062034739403\\
1.01266977132185	0.0831265508684851\\
1.01345398683021	0.0831265508684851\\
1.01345398683021	0.0837468982630298\\
1.01478123324158	0.0837468982630298\\
1.01478123324158	0.0843672456575746\\
1.01538020326136	0.0843672456575746\\
1.01538020326136	0.0849875930521051\\
1.01571480459691	0.0868486352357252\\
1.01635863687524	0.0868486352357252\\
1.01635863687524	0.0874689826302699\\
1.01660178628119	0.0880893300248147\\
1.01984164017429	0.0880893300248147\\
1.01984164017429	0.0887096774193594\\
1.020286853651	0.0887096774193594\\
1.020286853651	0.08933002481389\\
1.02292778680288	0.08933002481389\\
1.02292778680288	0.0899503722084347\\
1.02342615621241	0.0899503722084347\\
1.02342615621241	0.0905707196029795\\
1.027030160919	0.0905707196029795\\
1.027030160919	0.0911910669975242\\
1.0289605683412	0.0911910669975242\\
1.0289605683412	0.0918114143920548\\
1.03263927591266	0.0918114143920548\\
1.03263927591266	0.0924317617865995\\
1.03284916676694	0.0930521091811443\\
1.03390215430001	0.0930521091811443\\
1.03390215430001	0.093672456575689\\
1.03416383677121	0.0949131513647643\\
1.03493201001542	0.0949131513647643\\
1.03493201001542	0.0955334987593091\\
1.03525660342181	0.0955334987593091\\
1.03525660342181	0.0961538461538396\\
1.03549116191556	0.0973945409429291\\
1.03618383039397	0.0973945409429291\\
1.03618383039397	0.0980148883374738\\
1.03851138486894	0.0980148883374738\\
1.03851138486894	0.0986352357320044\\
1.03922401364323	0.0986352357320044\\
1.03922401364323	0.0992555831265491\\
1.03957573687697	0.0992555831265491\\
1.03957573687697	0.0998759305210939\\
1.0436542036317	0.0998759305210939\\
1.0436542036317	0.100496277915639\\
1.04422451103362	0.100496277915639\\
1.04422451103362	0.101116625310169\\
1.04485774028262	0.101116625310169\\
1.04485774028262	0.101736972704714\\
1.04506869019508	0.102357320099259\\
1.046706023187	0.102357320099259\\
1.046706023187	0.102977667493803\\
1.04865610358505	0.102977667493803\\
1.04865610358505	0.103598014888334\\
1.05185593540553	0.103598014888334\\
1.05185593540553	0.104218362282879\\
1.05333692252617	0.104218362282879\\
1.05333692252617	0.104838709677423\\
1.05483936007104	0.104838709677423\\
1.05483936007104	0.105459057071954\\
1.05507341483438	0.106079404466499\\
1.05561552096796	0.106079404466499\\
1.05561552096796	0.106699751861044\\
1.05588663845516	0.107940446650119\\
1.05622192819598	0.107940446650119\\
1.05622192819598	0.108560794044664\\
1.05703520467557	0.108560794044664\\
1.05703520467557	0.109181141439208\\
1.05727633055965	0.110421836228284\\
1.05808751230661	0.110421836228284\\
1.05808751230661	0.111042183622828\\
1.05812125111741	0.111662531017373\\
1.05968981355596	0.111662531017373\\
1.05968981355596	0.112282878411904\\
1.06010570928149	0.112282878411904\\
1.06010570928149	0.112903225806448\\
1.06413225164961	0.112903225806448\\
1.06413225164961	0.113523573200993\\
1.07045633359772	0.113523573200993\\
1.07045633359772	0.114143920595538\\
1.07198126493765	0.114143920595538\\
1.07198126493765	0.114764267990068\\
1.07337143072807	0.114764267990068\\
1.07337143072807	0.115384615384613\\
1.07418387807193	0.115384615384613\\
1.07418387807193	0.116004962779158\\
1.07479126811197	0.116004962779158\\
1.07479126811197	0.116625310173703\\
1.07603399690085	0.116625310173703\\
1.07603399690085	0.117245657568233\\
1.07620395892634	0.117866004962778\\
1.07873041080681	0.117866004962778\\
1.07873041080681	0.118486352357323\\
1.07874074960023	0.119106699751867\\
1.07972266188534	0.119106699751867\\
1.07972266188534	0.119727047146398\\
1.08017008375759	0.121588089330018\\
1.08124863393965	0.121588089330018\\
1.08124863393965	0.122208436724563\\
1.08225399588102	0.122208436724563\\
1.08225399588102	0.122828784119108\\
1.08233398867705	0.123449131513652\\
1.08837505231563	0.123449131513652\\
1.08837505231563	0.124069478908183\\
1.0891428244571	0.124069478908183\\
1.0891428244571	0.124689826302728\\
1.09428577980795	0.124689826302728\\
1.09428577980795	0.125310173697272\\
1.10488447870574	0.125310173697272\\
1.10488447870574	0.125930521091817\\
1.10661140967073	0.125930521091817\\
1.10661140967073	0.126550868486348\\
1.10796834276236	0.126550868486348\\
1.10796834276236	0.127171215880892\\
1.10929802856036	0.127171215880892\\
1.10929802856036	0.127791563275437\\
1.11935481329226	0.127791563275437\\
1.11935481329226	0.128411910669982\\
1.12360613168768	0.128411910669982\\
1.12360613168768	0.129032258064512\\
1.12395248185744	0.129032258064512\\
1.12395248185744	0.129652605459057\\
1.13328309902948	0.129652605459057\\
1.13328309902948	0.130272952853602\\
1.13500989777805	0.130272952853602\\
1.13500989777805	0.130893300248133\\
1.13554194888609	0.130893300248133\\
1.13554194888609	0.131513647642677\\
1.13967581611058	0.131513647642677\\
1.13967581611058	0.132133995037222\\
1.14087013374878	0.132133995037222\\
1.14087013374878	0.132754342431767\\
1.14163230485123	0.132754342431767\\
1.14163230485123	0.133374689826297\\
1.14375475234617	0.133374689826297\\
1.14375475234617	0.133995037220842\\
1.14618286646025	0.133995037220842\\
1.14618286646025	0.134615384615387\\
1.16200154012451	0.134615384615387\\
1.16200154012451	0.135235732009932\\
1.16282786936858	0.135235732009932\\
1.16282786936858	0.135856079404462\\
1.16668276532086	0.135856079404462\\
1.16668276532086	0.136476426799007\\
1.16745715267632	0.136476426799007\\
1.16745715267632	0.137096774193552\\
1.17492622213426	0.137096774193552\\
1.17492622213426	0.137717121588096\\
1.18457512257586	0.137717121588096\\
1.18457512257586	0.138337468982627\\
1.18494978597694	0.138337468982627\\
1.18494978597694	0.138957816377172\\
1.18984276398466	0.138957816377172\\
1.18984276398466	0.139578163771716\\
1.19325464370844	0.139578163771716\\
1.19325464370844	0.140198511166247\\
1.19439309141579	0.140198511166247\\
1.19439309141579	0.140818858560792\\
1.19477064629348	0.140818858560792\\
1.19477064629348	0.141439205955336\\
1.19671675751239	0.141439205955336\\
1.19671675751239	0.142059553349881\\
1.20071788758263	0.142059553349881\\
1.20071788758263	0.142679900744412\\
1.20303860717891	0.142679900744412\\
1.20303860717891	0.143300248138956\\
1.20794166458879	0.143300248138956\\
1.20794166458879	0.143920595533501\\
1.20832338017215	0.143920595533501\\
1.20832338017215	0.144540942928046\\
1.21631677679909	0.144540942928046\\
1.21631677679909	0.145161290322577\\
1.21666057554646	0.145161290322577\\
1.21666057554646	0.145781637717121\\
1.21945476156728	0.145781637717121\\
1.21945476156728	0.146401985111666\\
1.21993523297949	0.146401985111666\\
1.21993523297949	0.147022332506197\\
1.22046574216979	0.147022332506197\\
1.22046574216979	0.147642679900741\\
1.2238657845153	0.147642679900741\\
1.2238657845153	0.148263027295286\\
1.22679388603179	0.148263027295286\\
1.22679388603179	0.148883374689831\\
1.23307956841339	0.148883374689831\\
1.23307956841339	0.149503722084361\\
1.23866503509926	0.149503722084361\\
1.23866503509926	0.150124069478906\\
1.24292775452841	0.150124069478906\\
1.24292775452841	0.150744416873451\\
1.24383035058696	0.150744416873451\\
1.24383035058696	0.151364764267996\\
1.24495648196478	0.151364764267996\\
1.24495648196478	0.151985111662526\\
1.24552849840728	0.151985111662526\\
1.24552849840728	0.152605459057071\\
1.24903710270603	0.152605459057071\\
1.24903710270603	0.153225806451616\\
1.25623857971249	0.153225806451616\\
1.25623857971249	0.15384615384616\\
1.25686117514677	0.15384615384616\\
1.25686117514677	0.154466501240691\\
1.25773932637652	0.154466501240691\\
1.25773932637652	0.155086848635236\\
1.26520235796443	0.155086848635236\\
1.26520235796443	0.15570719602978\\
1.26771742994829	0.15570719602978\\
1.26771742994829	0.156327543424311\\
1.26794044855319	0.156947890818856\\
1.27340386226987	0.156947890818856\\
1.27340386226987	0.1575682382134\\
1.27596557277751	0.1575682382134\\
1.27596557277751	0.158188585607945\\
1.27801034018488	0.158188585607945\\
1.27801034018488	0.158808933002476\\
1.28157191818258	0.158808933002476\\
1.28157191818258	0.159429280397021\\
1.28825577431864	0.159429280397021\\
1.28825577431864	0.160049627791565\\
1.29053712565884	0.160049627791565\\
1.29053712565884	0.16066997518611\\
1.29482579291036	0.16066997518611\\
1.29482579291036	0.161290322580641\\
1.29489322771846	0.161910669975185\\
1.29700334113402	0.161910669975185\\
1.29700334113402	0.16253101736973\\
1.29813094367297	0.16253101736973\\
1.29813094367297	0.163151364764275\\
1.29896987430293	0.163151364764275\\
1.29896987430293	0.163771712158805\\
1.30474793814358	0.163771712158805\\
1.30474793814358	0.16439205955335\\
1.30942826093258	0.16439205955335\\
1.30942826093258	0.165012406947895\\
1.30998731108004	0.165012406947895\\
1.30998731108004	0.165632754342425\\
1.31034262393825	0.165632754342425\\
1.31034262393825	0.16625310173697\\
1.3213886885616	0.16625310173697\\
1.3213886885616	0.166873449131515\\
1.32309815285589	0.166873449131515\\
1.32309815285589	0.16749379652606\\
1.33228861905155	0.16749379652606\\
1.33228861905155	0.16811414392059\\
1.33550957643151	0.16811414392059\\
1.33550957643151	0.168734491315135\\
1.34535656741654	0.168734491315135\\
1.34535656741654	0.16935483870968\\
1.34623825503647	0.16935483870968\\
1.34623825503647	0.169975186104224\\
1.3495550426088	0.169975186104224\\
1.3495550426088	0.170595533498755\\
1.35308149633238	0.170595533498755\\
1.35308149633238	0.1712158808933\\
1.36195621239743	0.1712158808933\\
1.36195621239743	0.171836228287845\\
1.36259404253146	0.171836228287845\\
1.36259404253146	0.172456575682375\\
1.3653893563869	0.172456575682375\\
1.3653893563869	0.17307692307692\\
1.36709984120981	0.17307692307692\\
1.36709984120981	0.173697270471465\\
1.36777735575909	0.173697270471465\\
1.36777735575909	0.174317617866009\\
1.37050436365804	0.174317617866009\\
1.37050436365804	0.17493796526054\\
1.37528086806222	0.17493796526054\\
1.37528086806222	0.175558312655085\\
1.37893151307181	0.175558312655085\\
1.37893151307181	0.176178660049629\\
1.38445024291245	0.176178660049629\\
1.38445024291245	0.176799007444174\\
1.3867855353371	0.176799007444174\\
1.3867855353371	0.177419354838705\\
1.38949377395325	0.177419354838705\\
1.38949377395325	0.178039702233249\\
1.38977615349387	0.178660049627794\\
1.40491927032643	0.178660049627794\\
1.40491927032643	0.179280397022339\\
1.40708614250819	0.179280397022339\\
1.40708614250819	0.179900744416869\\
1.40930125821245	0.179900744416869\\
1.40930125821245	0.180521091811414\\
1.416180564805	0.180521091811414\\
1.416180564805	0.181141439205959\\
1.4175687544881	0.181141439205959\\
1.4175687544881	0.181761786600489\\
1.42257641407046	0.181761786600489\\
1.42257641407046	0.182382133995034\\
1.4231481014112	0.182382133995034\\
1.4231481014112	0.183002481389579\\
1.42437699134199	0.183002481389579\\
1.42437699134199	0.183622828784124\\
1.42834107557655	0.183622828784124\\
1.42834107557655	0.184243176178654\\
1.43137427009826	0.184243176178654\\
1.43137427009826	0.184863523573199\\
1.43977200358667	0.184863523573199\\
1.43977200358667	0.185483870967744\\
1.4433203542774	0.185483870967744\\
1.4433203542774	0.186104218362289\\
1.44755853023001	0.186104218362289\\
1.44755853023001	0.186724565756819\\
1.44846196288228	0.186724565756819\\
1.44846196288228	0.187344913151364\\
1.45207116607386	0.187344913151364\\
1.45207116607386	0.187965260545909\\
1.46119451147936	0.187965260545909\\
1.46119451147936	0.188585607940453\\
1.4648492121481	0.188585607940453\\
1.4648492121481	0.189205955334984\\
1.48106027850017	0.189205955334984\\
1.48106027850017	0.189826302729529\\
1.4833700317586	0.189826302729529\\
1.4833700317586	0.190446650124073\\
1.48385558855654	0.190446650124073\\
1.48385558855654	0.191066997518604\\
1.4938910383737	0.191066997518604\\
1.4938910383737	0.191687344913149\\
1.49734905436358	0.191687344913149\\
1.49734905436358	0.192307692307693\\
1.50277539141526	0.192307692307693\\
1.50277539141526	0.192928039702238\\
1.50304099446016	0.193548387096769\\
1.50714803909436	0.193548387096769\\
1.50714803909436	0.194168734491313\\
1.51705292149416	0.194168734491313\\
1.51705292149416	0.194789081885858\\
1.52461999347595	0.194789081885858\\
1.52461999347595	0.195409429280403\\
1.52732141398296	0.195409429280403\\
1.52732141398296	0.196029776674933\\
1.53220645639304	0.196029776674933\\
1.53220645639304	0.196650124069478\\
1.5578665823858	0.196650124069478\\
1.5578665823858	0.197270471464023\\
1.56103137155971	0.197270471464023\\
1.56103137155971	0.197890818858568\\
1.57245622052341	0.197890818858568\\
1.57245622052341	0.198511166253098\\
1.58258711520286	0.198511166253098\\
1.58258711520286	0.199131513647643\\
1.58815739104648	0.199131513647643\\
1.58815739104648	0.199751861042188\\
1.59922683582279	0.199751861042188\\
1.59922683582279	0.200372208436718\\
1.63010816539079	0.200372208436718\\
1.63010816539079	0.200992555831263\\
1.64797542824803	0.200992555831263\\
1.64797542824803	0.201612903225808\\
1.65100065359928	0.201612903225808\\
1.65100065359928	0.202233250620353\\
1.65284980106276	0.202233250620353\\
1.65284980106276	0.202853598014883\\
1.68102070512563	0.202853598014883\\
1.68102070512563	0.203473945409428\\
1.69748759714236	0.203473945409428\\
1.69748759714236	0.204094292803973\\
1.71816840102728	0.204094292803973\\
1.71816840102728	0.204714640198517\\
1.72738494438515	0.204714640198517\\
1.72738494438515	0.205334987593048\\
1.73540658791546	0.205334987593048\\
1.73540658791546	0.205955334987593\\
1.7686916842939	0.205955334987593\\
1.7686916842939	0.206575682382137\\
1.78893790076062	0.206575682382137\\
1.78893790076062	0.207196029776668\\
1.8059184823131	0.207196029776668\\
1.8059184823131	0.207816377171213\\
1.85489669241599	0.207816377171213\\
1.85489669241599	0.208436724565757\\
1.86332708436763	0.208436724565757\\
1.86332708436763	0.209057071960302\\
1.92013564252477	0.209057071960302\\
1.92013564252477	0.209677419354833\\
1.94135815595911	0.209677419354833\\
1.94135815595911	0.210297766749378\\
2.02304701453002	0.210297766749378\\
2.02304701453002	0.210918114143922\\
2.06186042329155	0.210918114143922\\
2.06186042329155	0.211538461538467\\
2.10841624807443	0.211538461538467\\
2.10841624807443	0.212158808932998\\
2.13842487103496	0.212158808932998\\
2.13842487103496	0.212779156327542\\
2.19747207450143	0.212779156327542\\
2.19747207450143	0.213399503722087\\
2.21884028562619	0.213399503722087\\
2.21884028562619	0.214019851116632\\
2.29023366854325	0.214019851116632\\
2.29023366854325	0.214640198511162\\
2.30312980051869	0.214640198511162\\
2.30312980051869	0.215260545905707\\
2.48343178748848	0.215260545905707\\
2.48343178748848	0.215880893300252\\
2.67950475002381	0.215880893300252\\
2.67950475002381	0.216501240694782\\
2.78349982373256	0.216501240694782\\
2.78349982373256	0.217121588089327\\
2.89149462328189	0.217121588089327\\
2.89149462328189	0.217741935483872\\
3.1195367174586	0.217741935483872\\
3.1195367174586	0.218362282878417\\
3.36375353811292	0.218362282878417\\
3.36375353811292	0.218982630272947\\
3.62429469255547	0.218982630272947\\
3.62429469255547	0.219602977667492\\
3.76072974225931	0.219602977667492\\
3.76072974225931	0.220223325062037\\
3.90129265856174	0.220223325062037\\
3.90129265856174	0.220843672456581\\
4.04600358128846	0.220843672456581\\
4.04600358128846	0.221464019851112\\
4.19488779150537	0.221464019851112\\
4.19488779150537	0.222084367245657\\
4.34795608984518	0.222084367245657\\
4.34795608984518	0.222704714640201\\
4.50523241722462	0.222704714640201\\
4.50523241722462	0.223325062034746\\
4.66673332459116	0.223325062034746\\
4.66673332459116	0.223945409429277\\
5.00248441562087	0.223945409429277\\
5.00248441562087	0.224565756823822\\
5.17678365251518	0.224565756823822\\
5.17678365251518	0.225186104218366\\
5.35539639454429	0.225186104218366\\
5.35539639454429	0.225806451612897\\
5.53834035134494	0.225806451612897\\
5.53834035134494	0.226426799007442\\
5.72564415470177	0.226426799007442\\
5.72564415470177	0.227047146401986\\
6.11340773492631	0.227047146401986\\
6.11340773492631	0.227667493796531\\
6.31392418252291	0.227667493796531\\
6.31392418252291	0.228287841191062\\
6.51889387083695	0.228287841191062\\
6.51889387083695	0.228908188585606\\
6.72834646127917	0.228908188585606\\
6.72834646127917	0.229528535980151\\
6.94230357997291	0.229528535980151\\
6.94230357997291	0.230148883374696\\
7.3838426457837	0.230148883374696\\
7.3838426457837	0.230769230769226\\
7.84372960233483	0.230769230769226\\
7.84372960233483	0.231389578163771\\
8.32218007515162	0.231389578163771\\
8.32218007515162	0.232009925558316\\
8.56844394624144	0.232009925558316\\
8.56844394624144	0.232630272952861\\
9.07518787096645	0.232630272952861\\
9.07518787096645	0.233250620347391\\
9.60104583447854	0.233250620347391\\
9.60104583447854	0.233870967741936\\
9.87121454833527	0.233870967741936\\
9.87121454833527	0.234491315136481\\
10.4261635553771	0.234491315136481\\
10.4261635553771	0.235111662531011\\
10.7110047901171	0.235111662531011\\
10.7110047901171	0.235732009925556\\
11.2955347080351	0.235732009925556\\
11.2955347080351	0.236352357320101\\
11.9000530721204	0.236352357320101\\
11.9000530721204	0.236972704714645\\
12.524753827804	0.236972704714645\\
12.524753827804	0.237593052109176\\
13.1698570732725	0.237593052109176\\
13.1698570732725	0.238213399503721\\
13.5001191752805	0.238213399503721\\
13.5001191752805	0.238833746898266\\
14.176202551204	0.238833746898266\\
14.176202551204	0.23945409429281\\
14.5220757656117	0.23945409429281\\
14.5220757656117	0.240074441687341\\
14.8731914767345	0.240074441687341\\
14.8731914767345	0.240694789081886\\
15.2295903123235	0.240694789081886\\
15.2295903123235	0.24131513647643\\
15.5912827369715	0.24131513647643\\
15.5912827369715	0.241935483870961\\
15.9582889124679	0.241935483870961\\
15.9582889124679	0.242555831265506\\
16.7083521363001	0.242555831265506\\
16.7083521363001	0.24317617866005\\
17.4800049091996	0.24317617866005\\
17.4800049091996	0.243796526054595\\
17.8739742358465	0.243796526054595\\
17.8739742358465	0.244416873449126\\
18.6782936711556	0.244416873449126\\
18.6782936711556	0.24503722084367\\
19.0887349759888	0.24503722084367\\
19.0887349759888	0.245657568238215\\
19.5047020185645	0.245657568238215\\
19.5047020185645	0.24627791563276\\
20.3533237416821	0.24627791563276\\
20.3533237416821	0.24689826302729\\
20.7860302820503	0.24689826302729\\
20.7860302820503	0.247518610421835\\
21.2243604819861	0.247518610421835\\
21.2243604819861	0.24813895781638\\
22.1179868414506	0.24813895781638\\
22.1179868414506	0.248759305210925\\
22.5733461692008	0.248759305210925\\
22.5733461692008	0.249379652605455\\
23.034421706158	0.249379652605455\\
23.034421706158	0.25\\
23.5012327512741	0.25\\
23.5012327512741	0.250620347394545\\
23.9738018310189	0.250620347394545\\
23.9738018310189	0.251240694789075\\
24.4521582933079	0.251240694789075\\
24.4521582933079	0.25186104218362\\
25.4262950333285	0.25186104218362\\
25.4262950333285	0.252481389578165\\
26.4238369498334	0.252481389578165\\
26.4238369498334	0.25310173697271\\
27.444987454142	0.25310173697271\\
27.444987454142	0.25372208436724\\
27.9644909970098	0.25372208436724\\
27.9644909970098	0.254342431761785\\
28.4899568006582	0.254342431761785\\
28.4899568006582	0.25496277915633\\
29.5588353286759	0.25496277915633\\
29.5588353286759	0.255583126550874\\
30.6518524422929	0.255583126550874\\
30.6518524422929	0.256203473945405\\
31.7692031852121	0.256203473945405\\
31.7692031852121	0.25682382133995\\
32.9110247131604	0.25682382133995\\
32.9110247131604	0.257444168734494\\
34.0775104806176	0.257444168734494\\
34.0775104806176	0.258064516129039\\
35.2688299210787	0.258064516129039\\
35.2688299210787	0.25868486352357\\
35.8738497629315	0.25868486352357\\
35.8738497629315	0.259305210918114\\
37.1027412504483	0.259305210918114\\
37.1027412504483	0.259925558312659\\
37.7266729297091	0.259925558312659\\
37.7266729297091	0.26054590570719\\
38.9935260472692	0.26054590570719\\
38.9935260472692	0.261166253101734\\
39.6365157020678	0.261166253101734\\
39.6365157020678	0.261786600496279\\
40.2858889997751	0.261786600496279\\
40.2858889997751	0.262406947890824\\
40.9416847931514	0.262406947890824\\
40.9416847931514	0.263027295285355\\
41.6039155714435	0.263027295285355\\
41.6039155714435	0.263647642679899\\
42.2726048023157	0.263647642679899\\
42.2726048023157	0.264267990074444\\
42.9477774582016	0.264267990074444\\
42.9477774582016	0.264888337468989\\
43.6294474254033	0.264888337468989\\
43.6294474254033	0.265508684863519\\
44.3176281091383	0.265508684863519\\
44.3176281091383	0.266129032258064\\
45.0123526471779	0.266129032258064\\
45.0123526471779	0.266749379652609\\
46.4214716298582	0.266749379652609\\
46.4214716298582	0.267369727047139\\
47.1359210506639	0.267369727047139\\
47.1359210506639	0.267990074441684\\
48.5846824061213	0.267990074441684\\
48.5846824061213	0.268610421836229\\
50.0600291187067	0.268610421836229\\
50.0600291187067	0.269230769230774\\
51.5621663636196	0.269230769230774\\
51.5621663636196	0.269851116625304\\
53.0912397512035	0.269851116625304\\
53.0912397512035	0.270471464019849\\
54.6474225053282	0.270471464019849\\
54.6474225053282	0.271091811414394\\
56.2308751981929	0.271091811414394\\
56.2308751981929	0.271712158808938\\
57.0328813297119	0.271712158808938\\
57.0328813297119	0.272332506203469\\
58.6575050329096	0.272332506203469\\
58.6575050329096	0.272952853598014\\
59.4801683577903	0.272952853598014\\
59.4801683577903	0.273573200992558\\
61.1463288378567	0.273573200992558\\
61.1463288378567	0.274193548387103\\
62.8403254985454	0.274193548387103\\
62.8403254985454	0.274813895781634\\
64.562342213898	0.274813895781634\\
64.562342213898	0.275434243176178\\
66.3125554094075	0.275434243176178\\
66.3125554094075	0.276054590570723\\
67.1982900255055	0.276054590570723\\
67.1982900255055	0.276674937965254\\
68.0911227749378	0.276674937965254\\
68.0911227749378	0.277295285359799\\
68.9910805729215	0.277295285359799\\
68.9910805729215	0.277915632754343\\
69.898162319668	0.277915632754343\\
69.898162319668	0.278535980148888\\
70.8124187619158	0.278535980148888\\
70.8124187619158	0.279156327543419\\
71.7338354611084	0.279156327543419\\
71.7338354611084	0.279776674937963\\
72.6624213527359	0.279776674937963\\
72.6624213527359	0.280397022332508\\
73.5982253686976	0.280397022332508\\
73.5982253686976	0.281017369727053\\
75.4914880238658	0.281017369727053\\
75.4914880238658	0.281637717121583\\
77.4137820911175	0.281637717121583\\
77.4137820911175	0.282258064516128\\
78.3858509511939	0.282258064516128\\
78.3858509511939	0.282878411910673\\
80.3519985097247	0.282878411910673\\
80.3519985097247	0.283498759305218\\
81.3460754969099	0.283498759305218\\
81.3460754969099	0.284119106699748\\
83.3563550314944	0.284119106699748\\
83.3563550314944	0.284739454094293\\
84.3726172168425	0.284739454094293\\
84.3726172168425	0.285359801488838\\
86.4273904570368	0.285359801488838\\
86.4273904570368	0.285980148883368\\
87.4659908317886	0.285980148883368\\
87.4659908317886	0.286600496277913\\
89.5655405836404	0.286600496277913\\
89.5655405836404	0.287220843672458\\
91.6951365965026	0.287220843672458\\
91.6951365965026	0.287841191067002\\
93.8549158651017	0.287841191067002\\
93.8549158651017	0.288461538461533\\
96.0450057487015	0.288461538461533\\
96.0450057487015	0.289081885856078\\
98.2655342030135	0.289081885856078\\
98.2655342030135	0.289702233250622\\
99.3872446453056	0.289702233250622\\
99.3872446453056	0.290322580645167\\
100.516647946454	0.290322580645167\\
};

\addplot [color=blue]
  table[row sep=crcr]{%
1.63806350642217	0\\
1.63806350642217	0.000633713561470017\\
1.65427893631492	0.000633713561470017\\
1.65427893631492	0.00126742712294003\\
1.68856177462769	0.00126742712294003\\
1.68856177462769	0.00190114068441005\\
1.70654517874112	0.00190114068441005\\
1.70654517874112	0.00253485424588007\\
1.72499277388199	0.00253485424588007\\
1.72499277388199	0.00316856780735009\\
1.74388291435359	0.00316856780735009\\
1.74388291435359	0.0038022813688201\\
1.78305234664802	0.0038022813688201\\
1.78305234664802	0.00443599493029012\\
1.81437131268432	0.00443599493029012\\
1.81437131268432	0.00506970849176014\\
1.82412470843849	0.00506970849176014\\
1.82412470843849	0.00570342205323016\\
1.83724993586594	0.00570342205323016\\
1.83724993586594	0.00633713561470017\\
1.83782057527677	0.00633713561470017\\
1.83782057527677	0.00697084917617019\\
1.84534700150827	0.00697084917617019\\
1.84534700150827	0.00760456273764021\\
1.84906778467372	0.00760456273764021\\
1.84906778467372	0.00823827629911023\\
1.85316814195716	0.00823827629911023\\
1.85316814195716	0.00887198986058024\\
1.86117162955291	0.00887198986058024\\
1.86117162955291	0.00950570342205026\\
1.86696625325806	0.00950570342205026\\
1.86696625325806	0.0101394169835203\\
1.8783963046571	0.0101394169835203\\
1.8783963046571	0.0107731305449903\\
1.87849062532419	0.0114068441064603\\
1.88441999551908	0.0114068441064603\\
1.88441999551908	0.0120405576679303\\
1.88635152648818	0.0120405576679303\\
1.88635152648818	0.0126742712294003\\
1.89989701833984	0.0126742712294003\\
1.89989701833984	0.0133079847908704\\
1.90037698132174	0.0133079847908704\\
1.90037698132174	0.0139416983523404\\
1.90533667359303	0.0139416983523404\\
1.90533667359303	0.0145754119138104\\
1.91158001332732	0.0145754119138104\\
1.91158001332732	0.0152091254752804\\
1.91324507806122	0.0152091254752804\\
1.91324507806122	0.0158428390367504\\
1.92325142427373	0.0158428390367504\\
1.92325142427373	0.0164765525982205\\
1.92739195701003	0.0164765525982205\\
1.92739195701003	0.0171102661596905\\
1.93310918504788	0.0171102661596905\\
1.93310918504788	0.0177439797211605\\
1.93369949088502	0.0177439797211605\\
1.93369949088502	0.0183776932826305\\
1.9482823481348	0.0183776932826305\\
1.9482823481348	0.0190114068441005\\
1.94833832412924	0.0196451204055705\\
1.95663725682783	0.0196451204055705\\
1.95663725682783	0.0202788339670406\\
1.95832952069458	0.0202788339670406\\
1.95832952069458	0.0209125475285106\\
1.96140070173533	0.0209125475285106\\
1.96140070173533	0.0215462610899806\\
1.96688977828137	0.0215462610899806\\
1.96688977828137	0.0221799746514506\\
1.97171729261947	0.0221799746514506\\
1.97171729261947	0.0228136882129348\\
1.9750059221473	0.0228136882129348\\
1.9750059221473	0.0234474017744049\\
1.97840252245024	0.0234474017744049\\
1.97840252245024	0.0240811153358749\\
2.00190198945556	0.0240811153358749\\
2.00190198945556	0.0247148288973449\\
2.00250026496811	0.0247148288973449\\
2.00250026496811	0.0253485424588149\\
2.00368378683562	0.0253485424588149\\
2.00368378683562	0.0259822560202849\\
2.00706555673244	0.0259822560202849\\
2.00706555673244	0.0266159695817549\\
2.00967497494389	0.0266159695817549\\
2.00967497494389	0.027249683143225\\
2.01822785022159	0.027249683143225\\
2.01822785022159	0.027883396704695\\
2.02927180692596	0.027883396704695\\
2.02927180692596	0.028517110266165\\
2.03211721075569	0.028517110266165\\
2.03211721075569	0.029150823827635\\
2.03429291914689	0.029150823827635\\
2.03429291914689	0.029784537389105\\
2.03444287876512	0.030418250950575\\
2.03809681158816	0.030418250950575\\
2.03809681158816	0.0310519645120451\\
2.0397050929586	0.0310519645120451\\
2.0397050929586	0.0316856780735151\\
2.04171919415919	0.0316856780735151\\
2.04171919415919	0.0323193916349851\\
2.05016348558406	0.0323193916349851\\
2.05016348558406	0.0329531051964551\\
2.05066734218934	0.0329531051964551\\
2.05066734218934	0.0335868187579251\\
2.05253931182624	0.0335868187579251\\
2.05253931182624	0.0342205323193951\\
2.05522754673905	0.0342205323193951\\
2.05522754673905	0.0348542458808652\\
2.0575983405181	0.0348542458808652\\
2.0575983405181	0.0354879594423352\\
2.05806197550406	0.0354879594423352\\
2.05806197550406	0.0361216730038052\\
2.05821365894548	0.0367553865652752\\
2.06144680423796	0.0367553865652752\\
2.06144680423796	0.0373891001267452\\
2.06179507710826	0.0373891001267452\\
2.06179507710826	0.0380228136882153\\
2.06703508649537	0.0380228136882153\\
2.06703508649537	0.0386565272496853\\
2.06729373300347	0.0392902408111553\\
2.06862037739963	0.0392902408111553\\
2.06862037739963	0.0399239543726253\\
2.07260968297216	0.0399239543726253\\
2.07260968297216	0.0405576679340953\\
2.07476464719261	0.0405576679340953\\
2.07476464719261	0.0411913814955653\\
2.07540724091174	0.0411913814955653\\
2.07540724091174	0.0418250950570354\\
2.07689907805104	0.0418250950570354\\
2.07689907805104	0.0424588086185054\\
2.08346851828775	0.0424588086185054\\
2.08346851828775	0.0430925221799754\\
2.08382550586863	0.0430925221799754\\
2.08382550586863	0.0437262357414454\\
2.08412546140926	0.0437262357414454\\
2.08412546140926	0.0443599493029154\\
2.08560630683924	0.0443599493029154\\
2.08560630683924	0.0449936628643854\\
2.08602400967385	0.0449936628643854\\
2.08602400967385	0.0456273764258555\\
2.09169872918265	0.0456273764258555\\
2.09169872918265	0.0462610899873255\\
2.0962545979	0.0462610899873255\\
2.0962545979	0.0468948035487955\\
2.09802854201233	0.0468948035487955\\
2.09802854201233	0.0475285171102655\\
2.10010967918298	0.0475285171102655\\
2.10010967918298	0.0481622306717355\\
2.10112709727554	0.0481622306717355\\
2.10112709727554	0.0487959442332055\\
2.10786867581021	0.0487959442332055\\
2.10786867581021	0.0494296577946756\\
2.1088357430274	0.0494296577946756\\
2.1088357430274	0.0500633713561456\\
2.10971718380907	0.0500633713561456\\
2.10971718380907	0.0506970849176156\\
2.1135035001909	0.0506970849176156\\
2.1135035001909	0.0513307984790856\\
2.11413104857112	0.0513307984790856\\
2.11413104857112	0.0519645120405556\\
2.11831542922513	0.0519645120405556\\
2.11831542922513	0.0525982256020257\\
2.11951033182881	0.0525982256020257\\
2.11951033182881	0.0532319391634957\\
2.1206648695744	0.0532319391634957\\
2.1206648695744	0.0538656527249657\\
2.12335991908536	0.0538656527249657\\
2.12335991908536	0.0544993662864357\\
2.12625531699558	0.0544993662864357\\
2.12625531699558	0.0551330798479057\\
2.13277687128894	0.0551330798479057\\
2.13277687128894	0.0557667934093757\\
2.13493751282351	0.0557667934093757\\
2.13493751282351	0.0564005069708458\\
2.13633363209269	0.0564005069708458\\
2.13633363209269	0.0570342205323158\\
2.14920635373149	0.0570342205323158\\
2.14920635373149	0.0576679340937858\\
2.15089107865495	0.0576679340937858\\
2.15089107865495	0.0583016476552558\\
2.15372223613379	0.0583016476552558\\
2.15372223613379	0.0589353612167258\\
2.15934085133641	0.0589353612167258\\
2.15934085133641	0.0595690747781958\\
2.16200293637347	0.0595690747781958\\
2.16200293637347	0.0602027883396659\\
2.16327316437683	0.0602027883396659\\
2.16327316437683	0.0608365019011359\\
2.16804059614888	0.0608365019011359\\
2.16804059614888	0.0614702154626059\\
2.17192127520178	0.0614702154626059\\
2.17192127520178	0.0621039290240759\\
2.17215891433446	0.0627376425855459\\
2.17622917405004	0.0627376425855459\\
2.17622917405004	0.0633713561470159\\
2.18026194545399	0.0633713561470159\\
2.18026194545399	0.064005069708486\\
2.18657303378264	0.064005069708486\\
2.18657303378264	0.064638783269956\\
2.19046554696163	0.064638783269956\\
2.19046554696163	0.065272496831426\\
2.19227195056172	0.065272496831426\\
2.19227195056172	0.065906210392896\\
2.19877471341532	0.065906210392896\\
2.19877471341532	0.066539923954366\\
2.20490620367289	0.066539923954366\\
2.20490620367289	0.067173637515836\\
2.20653767456444	0.067173637515836\\
2.20653767456444	0.0678073510773061\\
2.20924327345055	0.0678073510773061\\
2.20924327345055	0.0684410646387903\\
2.21261958921295	0.0684410646387903\\
2.21261958921295	0.0690747782002603\\
2.21689440339587	0.0690747782002603\\
2.21689440339587	0.0697084917617303\\
2.21761142856552	0.0697084917617303\\
2.21761142856552	0.0703422053232003\\
2.22757459018409	0.0703422053232003\\
2.22757459018409	0.0709759188846704\\
2.22840493711338	0.0709759188846704\\
2.22840493711338	0.0716096324461404\\
2.23313188583366	0.0716096324461404\\
2.23313188583366	0.0722433460076104\\
2.23480991287968	0.0722433460076104\\
2.23480991287968	0.0728770595690804\\
2.23528522402084	0.0728770595690804\\
2.23528522402084	0.0735107731305504\\
2.23674282857023	0.0735107731305504\\
2.23674282857023	0.0741444866920205\\
2.23865486412376	0.0741444866920205\\
2.23865486412376	0.0747782002534905\\
2.24580018966175	0.0747782002534905\\
2.24580018966175	0.0754119138149605\\
2.24778508489386	0.0754119138149605\\
2.24778508489386	0.0760456273764305\\
2.25024143719661	0.0760456273764305\\
2.25024143719661	0.0766793409379005\\
2.25616212878234	0.0766793409379005\\
2.25616212878234	0.0773130544993705\\
2.26200797906613	0.0773130544993705\\
2.26200797906613	0.0779467680608406\\
2.27103560111843	0.0779467680608406\\
2.27103560111843	0.0785804816223106\\
2.27398526139969	0.0785804816223106\\
2.27398526139969	0.0792141951837806\\
2.27427218009333	0.0792141951837806\\
2.27427218009333	0.0798479087452506\\
2.27498930494831	0.0798479087452506\\
2.27498930494831	0.0804816223067206\\
2.27630213917257	0.0804816223067206\\
2.27630213917257	0.0811153358681906\\
2.28196594899886	0.0811153358681906\\
2.28196594899886	0.0817490494296607\\
2.28750440618651	0.0817490494296607\\
2.28750440618651	0.0823827629911307\\
2.29005631290305	0.0823827629911307\\
2.29005631290305	0.0830164765526007\\
2.29584360691852	0.0830164765526007\\
2.29584360691852	0.0836501901140707\\
2.29637164710742	0.0836501901140707\\
2.29637164710742	0.0842839036755407\\
2.29949542093067	0.0842839036755407\\
2.29949542093067	0.0849176172370107\\
2.30254869046783	0.0849176172370107\\
2.30254869046783	0.0855513307984808\\
2.30939577801666	0.0855513307984808\\
2.30939577801666	0.0861850443599508\\
2.31461278406944	0.0861850443599508\\
2.31461278406944	0.0868187579214208\\
2.32598417352357	0.0868187579214208\\
2.32598417352357	0.0874524714828908\\
2.32856403420782	0.0874524714828908\\
2.32856403420782	0.0880861850443608\\
2.32907902955118	0.0880861850443608\\
2.32907902955118	0.0887198986058308\\
2.33146788357797	0.0887198986058308\\
2.33146788357797	0.0893536121673009\\
2.33148976610975	0.0899873257287709\\
2.33655500240103	0.0899873257287709\\
2.33655500240103	0.0906210392902409\\
2.33979088560126	0.0906210392902409\\
2.33979088560126	0.0912547528517109\\
2.33981057031315	0.0918884664131809\\
2.34904466792402	0.0918884664131809\\
2.34904466792402	0.092522179974651\\
2.3495376830159	0.092522179974651\\
2.3495376830159	0.093155893536121\\
2.35075158921016	0.093155893536121\\
2.35075158921016	0.093789607097591\\
2.35396119985434	0.093789607097591\\
2.35396119985434	0.094423320659061\\
2.36073450161133	0.094423320659061\\
2.36073450161133	0.095057034220531\\
2.36415296237867	0.095057034220531\\
2.36415296237867	0.095690747782001\\
2.36617282672285	0.095690747782001\\
2.36617282672285	0.0963244613434711\\
2.37078743355539	0.0963244613434711\\
2.37078743355539	0.0969581749049411\\
2.37803743768529	0.0969581749049411\\
2.37803743768529	0.0975918884664111\\
2.3835271826897	0.0975918884664111\\
2.3835271826897	0.0982256020278811\\
2.38385242242073	0.0982256020278811\\
2.38385242242073	0.0988593155893511\\
2.38417450647583	0.0988593155893511\\
2.38417450647583	0.0994930291508211\\
2.38989756419085	0.0994930291508211\\
2.38989756419085	0.100126742712291\\
2.39177791043568	0.100126742712291\\
2.39177791043568	0.100760456273761\\
2.39235156154054	0.100760456273761\\
2.39235156154054	0.101394169835231\\
2.41425713724871	0.101394169835231\\
2.41425713724871	0.102027883396701\\
2.41429547322662	0.102661596958171\\
2.41997590774567	0.102661596958171\\
2.41997590774567	0.103295310519641\\
2.42046670653001	0.105196451204051\\
2.42936636588936	0.105196451204051\\
2.42936636588936	0.105830164765521\\
2.43204082184317	0.105830164765521\\
2.43204082184317	0.106463878326991\\
2.43641145963073	0.106463878326991\\
2.43641145963073	0.107097591888461\\
2.43867421986	0.107097591888461\\
2.43867421986	0.107731305449931\\
2.44111445380959	0.107731305449931\\
2.44111445380959	0.108365019011401\\
2.4458479137227	0.108365019011401\\
2.4458479137227	0.108998732572871\\
2.45021601518823	0.108998732572871\\
2.45021601518823	0.109632446134341\\
2.45042041606631	0.110266159695811\\
2.45322707213042	0.110266159695811\\
2.45322707213042	0.110899873257281\\
2.45383287389774	0.113434727503162\\
2.45434769427962	0.113434727503162\\
2.45434769427962	0.114068441064646\\
2.45454174699175	0.114702154626116\\
2.45498184529919	0.114702154626116\\
2.45498184529919	0.115335868187586\\
2.4552929122616	0.115335868187586\\
2.4552929122616	0.115969581749056\\
2.45579017914812	0.115969581749056\\
2.45579017914812	0.116603295310526\\
2.45670762259677	0.116603295310526\\
2.45670762259677	0.117237008871996\\
2.45703784363603	0.117237008871996\\
2.45703784363603	0.117870722433466\\
2.4574681660053	0.117870722433466\\
2.4574681660053	0.118504435994936\\
2.45800843703778	0.118504435994936\\
2.45800843703778	0.119138149556406\\
2.4590935169353	0.119138149556406\\
2.4590935169353	0.119771863117876\\
2.459290862242	0.120405576679346\\
2.46036305139201	0.120405576679346\\
2.46036305139201	0.121039290240816\\
2.46277308085668	0.121039290240816\\
2.46277308085668	0.121673003802286\\
2.46335187128317	0.121673003802286\\
2.46335187128317	0.122306717363756\\
2.46481677097646	0.122306717363756\\
2.46481677097646	0.122940430925226\\
2.46497899451353	0.123574144486696\\
2.46542975514018	0.123574144486696\\
2.46542975514018	0.124207858048166\\
2.46715440485553	0.124207858048166\\
2.46715440485553	0.124841571609636\\
2.46855445325927	0.124841571609636\\
2.46855445325927	0.125475285171106\\
2.47260096623198	0.125475285171106\\
2.47260096623198	0.126108998732576\\
2.47269271740284	0.126742712294046\\
2.47495202165534	0.126742712294046\\
2.47495202165534	0.127376425855516\\
2.47537812493266	0.127376425855516\\
2.47537812493266	0.128010139416986\\
2.47665935510061	0.128010139416986\\
2.47665935510061	0.128643852978456\\
2.478716534684	0.128643852978456\\
2.478716534684	0.129277566539926\\
2.47897993813652	0.129911280101396\\
2.48092372749804	0.129911280101396\\
2.48092372749804	0.130544993662866\\
2.48115463722704	0.131178707224336\\
2.48245853205702	0.131178707224336\\
2.48245853205702	0.131812420785806\\
2.48400799070144	0.131812420785806\\
2.48400799070144	0.132446134347276\\
2.48612863734841	0.132446134347276\\
2.48612863734841	0.133079847908746\\
2.49007812998651	0.133079847908746\\
2.49007812998651	0.133713561470216\\
2.49621858910648	0.133713561470216\\
2.49621858910648	0.134347275031686\\
2.49645219853168	0.134980988593156\\
2.51180874622059	0.134980988593156\\
2.51180874622059	0.135614702154626\\
2.51220205480914	0.135614702154626\\
2.51220205480914	0.136248415716096\\
2.51329201007376	0.136248415716096\\
2.51329201007376	0.136882129277566\\
2.51602458127877	0.136882129277566\\
2.51602458127877	0.137515842839036\\
2.52242680635212	0.137515842839036\\
2.52242680635212	0.138149556400506\\
2.52700098593183	0.138149556400506\\
2.52700098593183	0.138783269961976\\
2.52807880936994	0.138783269961976\\
2.52807880936994	0.139416983523446\\
2.52815752393879	0.140050697084916\\
2.53612987359465	0.140050697084916\\
2.53612987359465	0.140684410646386\\
2.54303557283239	0.140684410646386\\
2.54303557283239	0.141318124207856\\
2.54434541643819	0.141318124207856\\
2.54434541643819	0.141951837769327\\
2.5462872568871	0.141951837769327\\
2.5462872568871	0.142585551330797\\
2.54880450304367	0.142585551330797\\
2.54880450304367	0.143219264892267\\
2.55058919781617	0.143219264892267\\
2.55058919781617	0.143852978453737\\
2.56078224244654	0.143852978453737\\
2.56078224244654	0.144486692015207\\
2.56690331307044	0.144486692015207\\
2.56690331307044	0.145120405576677\\
2.57033191736917	0.145120405576677\\
2.57033191736917	0.145754119138147\\
2.57425769340833	0.145754119138147\\
2.57425769340833	0.146387832699617\\
2.57768027117801	0.146387832699617\\
2.57768027117801	0.147021546261087\\
2.59446441584068	0.147021546261087\\
2.59446441584068	0.147655259822557\\
2.59604873407139	0.147655259822557\\
2.59604873407139	0.148288973384027\\
2.59909907483214	0.148288973384027\\
2.59909907483214	0.148922686945497\\
2.60420841823901	0.148922686945497\\
2.60420841823901	0.149556400506967\\
2.60652993120004	0.149556400506967\\
2.60652993120004	0.150190114068437\\
2.61901924444028	0.150190114068437\\
2.61901924444028	0.150823827629907\\
2.61928284175649	0.151457541191377\\
2.62078526913633	0.151457541191377\\
2.62078526913633	0.152091254752847\\
2.62297551051294	0.152091254752847\\
2.62297551051294	0.152724968314317\\
2.62332374334405	0.152724968314317\\
2.62332374334405	0.153358681875787\\
2.62920109322302	0.153358681875787\\
2.62920109322302	0.153992395437257\\
2.64269419677782	0.153992395437257\\
2.64269419677782	0.154626108998727\\
2.64276216867462	0.155259822560197\\
2.64697703130538	0.155259822560197\\
2.64697703130538	0.155893536121667\\
2.66247077363107	0.155893536121667\\
2.66247077363107	0.156527249683137\\
2.66480207863498	0.156527249683137\\
2.66480207863498	0.157160963244607\\
2.66562461224368	0.157160963244607\\
2.66562461224368	0.157794676806077\\
2.66934573152996	0.157794676806077\\
2.66934573152996	0.158428390367547\\
2.67102880605107	0.158428390367547\\
2.67102880605107	0.159062103929031\\
2.67325724087901	0.159062103929031\\
2.67325724087901	0.159695817490501\\
2.68248128089827	0.159695817490501\\
2.68248128089827	0.160329531051971\\
2.69480656530138	0.160329531051971\\
2.69480656530138	0.160963244613441\\
2.6988380842003	0.160963244613441\\
2.6988380842003	0.161596958174911\\
2.70283892734554	0.161596958174911\\
2.70283892734554	0.162230671736381\\
2.70962386445544	0.162230671736381\\
2.70962386445544	0.162864385297851\\
2.71286212035484	0.162864385297851\\
2.71286212035484	0.163498098859321\\
2.72471668798079	0.163498098859321\\
2.72471668798079	0.164131812420791\\
2.7322887984861	0.164131812420791\\
2.7322887984861	0.164765525982261\\
2.73668486841305	0.164765525982261\\
2.73668486841305	0.165399239543731\\
2.73669353786721	0.166032953105201\\
2.74607251056257	0.166032953105201\\
2.74607251056257	0.166666666666671\\
2.76074074146121	0.166666666666671\\
2.76074074146121	0.167300380228141\\
2.77009193301232	0.167300380228141\\
2.77009193301232	0.167934093789611\\
2.7772194746141	0.167934093789611\\
2.7772194746141	0.168567807351081\\
2.7781237499794	0.168567807351081\\
2.7781237499794	0.169201520912551\\
2.78511127940203	0.169201520912551\\
2.78511127940203	0.169835234474021\\
2.79788996551241	0.169835234474021\\
2.79788996551241	0.170468948035492\\
2.80123287882287	0.170468948035492\\
2.80123287882287	0.171102661596962\\
2.80381272416935	0.171102661596962\\
2.80381272416935	0.171736375158432\\
2.82409330942174	0.171736375158432\\
2.82409330942174	0.172370088719902\\
2.83457000383697	0.172370088719902\\
2.83457000383697	0.173003802281372\\
2.83780630163794	0.173003802281372\\
2.83780630163794	0.173637515842842\\
2.84835148558359	0.173637515842842\\
2.84835148558359	0.174271229404312\\
2.85055202533508	0.174271229404312\\
2.85055202533508	0.174904942965782\\
2.85762479349715	0.174904942965782\\
2.85762479349715	0.175538656527252\\
2.85961164898195	0.175538656527252\\
2.85961164898195	0.176172370088722\\
2.87247655799771	0.176172370088722\\
2.87247655799771	0.176806083650192\\
2.88484445549385	0.176806083650192\\
2.88484445549385	0.177439797211662\\
2.8968927216023	0.177439797211662\\
2.8968927216023	0.178073510773132\\
2.9045779084795	0.178073510773132\\
2.9045779084795	0.178707224334602\\
2.90641907459469	0.178707224334602\\
2.90641907459469	0.179340937896072\\
2.91215272856627	0.179340937896072\\
2.91215272856627	0.179974651457542\\
2.9359228753077	0.179974651457542\\
2.9359228753077	0.180608365019012\\
2.93976432918791	0.180608365019012\\
2.93976432918791	0.181242078580482\\
2.94100993838649	0.181242078580482\\
2.94100993838649	0.181875792141952\\
2.94653947952283	0.181875792141952\\
2.94653947952283	0.182509505703422\\
2.95946658362632	0.182509505703422\\
2.95946658362632	0.183143219264892\\
2.96175756413177	0.183143219264892\\
2.96175756413177	0.183776932826362\\
2.98779161243077	0.183776932826362\\
2.98779161243077	0.184410646387832\\
2.99558392118912	0.184410646387832\\
2.99558392118912	0.185044359949302\\
2.99742606048346	0.185044359949302\\
2.99742606048346	0.185678073510772\\
3.01075987199943	0.185678073510772\\
3.01075987199943	0.186311787072242\\
3.01479059459095	0.186311787072242\\
3.01479059459095	0.186945500633712\\
3.02327053139558	0.186945500633712\\
3.02327053139558	0.187579214195182\\
3.02380357575896	0.187579214195182\\
3.02380357575896	0.188212927756652\\
3.04067121856069	0.188212927756652\\
3.04067121856069	0.188846641318122\\
3.04579229027087	0.188846641318122\\
3.04579229027087	0.189480354879592\\
3.07064857356839	0.189480354879592\\
3.07064857356839	0.190114068441062\\
3.07513863129829	0.190114068441062\\
3.07513863129829	0.190747782002532\\
3.08094006205859	0.190747782002532\\
3.08094006205859	0.191381495564002\\
3.094857298598	0.191381495564002\\
3.094857298598	0.192015209125472\\
3.09877528492024	0.192015209125472\\
3.09877528492024	0.192648922686942\\
3.11656601961988	0.192648922686942\\
3.11656601961988	0.193282636248412\\
3.12709803829824	0.193282636248412\\
3.12709803829824	0.193916349809882\\
3.12746413890886	0.193916349809882\\
3.12746413890886	0.194550063371352\\
3.13873344133437	0.194550063371352\\
3.13873344133437	0.195183776932822\\
3.15013448277493	0.195183776932822\\
3.15013448277493	0.195817490494292\\
3.1538726330201	0.195817490494292\\
3.1538726330201	0.196451204055762\\
3.1780119374485	0.196451204055762\\
3.1780119374485	0.197084917617232\\
3.18043081234983	0.197084917617232\\
3.18043081234983	0.197718631178702\\
3.18420551403567	0.197718631178702\\
3.18420551403567	0.198352344740172\\
3.18870087855751	0.198352344740172\\
3.18870087855751	0.198986058301642\\
3.19738488088548	0.198986058301642\\
3.19738488088548	0.199619771863112\\
3.21296871582808	0.199619771863112\\
3.21296871582808	0.200253485424582\\
3.23417863934438	0.200253485424582\\
3.23417863934438	0.200887198986052\\
3.23459124560296	0.200887198986052\\
3.23459124560296	0.201520912547522\\
3.25701870342661	0.201520912547522\\
3.25701870342661	0.202154626108992\\
3.26132145847424	0.202154626108992\\
3.26132145847424	0.202788339670462\\
3.2622950995509	0.202788339670462\\
3.2622950995509	0.203422053231932\\
3.26332230812341	0.203422053231932\\
3.26332230812341	0.204055766793402\\
3.27086949074487	0.204055766793402\\
3.27086949074487	0.204689480354887\\
3.29228869750456	0.204689480354887\\
3.29228869750456	0.205323193916357\\
3.31609657008836	0.205323193916357\\
3.31609657008836	0.205956907477827\\
3.3216067316563	0.205956907477827\\
3.3216067316563	0.206590621039297\\
3.32942601207732	0.206590621039297\\
3.32942601207732	0.207224334600767\\
3.33711816717077	0.207224334600767\\
3.33711816717077	0.207858048162237\\
3.34381914653514	0.207858048162237\\
3.34381914653514	0.208491761723707\\
3.35727286478621	0.208491761723707\\
3.35727286478621	0.209125475285177\\
3.37176558041321	0.209125475285177\\
3.37176558041321	0.209759188846647\\
3.3748511496446	0.209759188846647\\
3.3748511496446	0.210392902408117\\
3.38111831452019	0.210392902408117\\
3.38111831452019	0.211026615969587\\
3.38860749594295	0.211026615969587\\
3.38860749594295	0.211660329531057\\
3.39993243743044	0.211660329531057\\
3.39993243743044	0.212294043092527\\
3.44142488854564	0.212294043092527\\
3.44142488854564	0.212927756653997\\
3.45090103465884	0.212927756653997\\
3.45090103465884	0.213561470215467\\
3.45667726370768	0.213561470215467\\
3.45667726370768	0.214195183776937\\
3.47183572484668	0.214195183776937\\
3.47183572484668	0.214828897338407\\
3.48518114960797	0.214828897338407\\
3.48518114960797	0.215462610899877\\
3.48925889181233	0.215462610899877\\
3.48925889181233	0.216096324461347\\
3.52783022398634	0.216096324461347\\
3.52783022398634	0.216730038022817\\
3.53319013550681	0.216730038022817\\
3.53319013550681	0.217363751584287\\
3.54292447629948	0.217363751584287\\
3.54292447629948	0.217997465145757\\
3.56412357493983	0.217997465145757\\
3.56412357493983	0.218631178707227\\
3.56656674219585	0.218631178707227\\
3.56656674219585	0.219264892268697\\
3.60150962798274	0.219264892268697\\
3.60150962798274	0.219898605830167\\
3.60557473658338	0.219898605830167\\
3.60557473658338	0.220532319391637\\
3.62638762737285	0.220532319391637\\
3.62638762737285	0.221166032953107\\
3.63099124888508	0.221166032953107\\
3.63099124888508	0.221799746514577\\
3.64478131059867	0.221799746514577\\
3.64478131059867	0.222433460076047\\
3.66062462256903	0.222433460076047\\
3.66062462256903	0.223067173637517\\
3.68927628298421	0.223067173637517\\
3.68927628298421	0.223700887198987\\
3.69048677367506	0.223700887198987\\
3.69048677367506	0.224334600760457\\
3.72354713071245	0.224334600760457\\
3.72354713071245	0.224968314321927\\
3.75091640272989	0.224968314321927\\
3.75091640272989	0.225602027883397\\
3.75282557008109	0.225602027883397\\
3.75282557008109	0.226235741444867\\
3.80283131772813	0.226235741444867\\
3.80283131772813	0.226869455006337\\
3.81203331572739	0.226869455006337\\
3.81203331572739	0.227503168567807\\
3.81707929438686	0.227503168567807\\
3.81707929438686	0.228136882129277\\
3.84266252935375	0.228136882129277\\
3.84266252935375	0.228770595690747\\
3.87393043258093	0.228770595690747\\
3.87393043258093	0.229404309252217\\
3.92299984522353	0.229404309252217\\
3.92299984522353	0.230038022813687\\
3.93648029678282	0.230038022813687\\
3.93648029678282	0.230671736375157\\
3.96349730522957	0.230671736375157\\
3.96349730522957	0.231305449936627\\
3.9995139260768	0.231305449936627\\
3.9995139260768	0.231939163498097\\
4.00412443408968	0.231939163498097\\
4.00412443408968	0.232572877059567\\
4.03131805045726	0.232572877059567\\
4.03131805045726	0.233206590621037\\
4.04535187739606	0.233206590621037\\
4.04535187739606	0.233840304182507\\
4.08564883802147	0.233840304182507\\
4.08564883802147	0.234474017743977\\
4.11334205355274	0.234474017743977\\
4.11334205355274	0.235107731305447\\
4.12650397115684	0.235107731305447\\
4.12650397115684	0.235741444866918\\
4.16756735744637	0.235741444866918\\
4.16756735744637	0.236375158428388\\
4.25017086579973	0.236375158428388\\
4.25017086579973	0.237008871989858\\
4.29166639582961	0.237008871989858\\
4.29166639582961	0.237642585551328\\
4.333389652958	0.237642585551328\\
4.333389652958	0.238276299112798\\
4.37532458075243	0.238276299112798\\
4.37532458075243	0.238910012674268\\
4.41739096215402	0.238910012674268\\
4.41739096215402	0.239543726235738\\
4.4595821910363	0.239543726235738\\
4.4595821910363	0.240177439797208\\
4.54444067707176	0.240177439797208\\
4.54444067707176	0.240811153358678\\
4.6297813587651	0.240811153358678\\
4.6297813587651	0.241444866920148\\
4.71571275336244	0.241444866920148\\
4.71571275336244	0.242078580481618\\
4.7589756259467	0.242078580481618\\
4.7589756259467	0.242712294043088\\
4.80236531045489	0.242712294043088\\
4.80236531045489	0.243346007604558\\
4.88959148856334	0.243346007604558\\
4.88959148856334	0.243979721166028\\
4.97739854731803	0.243979721166028\\
4.97739854731803	0.244613434727498\\
5.06586294725231	0.244613434727498\\
5.06586294725231	0.245247148288968\\
5.15499062485662	0.245247148288968\\
5.15499062485662	0.245880861850438\\
5.24468843543249	0.245880861850438\\
5.24468843543249	0.246514575411908\\
5.3350525351005	0.246514575411908\\
5.3350525351005	0.247148288973378\\
5.38044495239463	0.247148288973378\\
5.38044495239463	0.247782002534848\\
5.47222280277798	0.247782002534848\\
5.47222280277798	0.248415716096318\\
5.51859675257302	0.248415716096318\\
5.51859675257302	0.249049429657788\\
5.6118372702396	0.249049429657788\\
5.6118372702396	0.249683143219258\\
5.65878686188464	0.249683143219258\\
5.65878686188464	0.250316856780742\\
5.70579393384962	0.250316856780742\\
5.70579393384962	0.250950570342212\\
5.75287328945794	0.250950570342212\\
5.75287328945794	0.251584283903682\\
5.80019877559876	0.251584283903682\\
5.80019877559876	0.252217997465152\\
5.84773035730272	0.252217997465152\\
5.84773035730272	0.252851711026622\\
5.89549592859142	0.252851711026622\\
5.89549592859142	0.253485424588092\\
5.9434348336851	0.253485424588092\\
5.9434348336851	0.254119138149562\\
5.99143153670278	0.254119138149562\\
5.99143153670278	0.254752851711032\\
6.03948674235318	0.254752851711032\\
6.03948674235318	0.255386565272502\\
6.13591833475014	0.255386565272502\\
6.13591833475014	0.256020278833972\\
6.18433338117755	0.256020278833972\\
6.18433338117755	0.256653992395442\\
6.28128948673204	0.256653992395442\\
6.28128948673204	0.257287705956912\\
6.37809546175137	0.257287705956912\\
6.37809546175137	0.257921419518382\\
6.47479971469805	0.257921419518382\\
6.47479971469805	0.258555133079852\\
6.57197429962969	0.258555133079852\\
6.57197429962969	0.259188846641322\\
6.66979224443554	0.259188846641322\\
6.66979224443554	0.259822560202792\\
6.76778306352287	0.259822560202792\\
6.76778306352287	0.260456273764262\\
6.81676247057426	0.260456273764262\\
6.81676247057426	0.261089987325732\\
6.91518416368537	0.261089987325732\\
6.91518416368537	0.261723700887202\\
6.96463648654967	0.261723700887202\\
6.96463648654967	0.262357414448672\\
7.0641753719413	0.262357414448672\\
7.0641753719413	0.262991128010142\\
7.16429374100873	0.262991128010142\\
7.16429374100873	0.263624841571612\\
7.26480622124177	0.263624841571612\\
7.26480622124177	0.264258555133082\\
7.36598766000904	0.264258555133082\\
7.36598766000904	0.264892268694553\\
7.41680319652934	0.264892268694553\\
7.41680319652934	0.265525982256023\\
7.46773564329538	0.265525982256023\\
7.46773564329538	0.266159695817493\\
7.51876175131568	0.266159695817493\\
7.51876175131568	0.266793409378963\\
7.56990989880694	0.266793409378963\\
7.56990989880694	0.267427122940433\\
7.62111974056481	0.267427122940433\\
7.62111974056481	0.268060836501903\\
7.67229290686338	0.268060836501903\\
7.67229290686338	0.268694550063373\\
7.7235177554123	0.268694550063373\\
7.7235177554123	0.269328263624843\\
7.77491235432559	0.269328263624843\\
7.77491235432559	0.269961977186313\\
7.87830671427101	0.269961977186313\\
7.87830671427101	0.270595690747783\\
7.98232001168131	0.270595690747783\\
7.98232001168131	0.271229404309253\\
8.03449533410942	0.271229404309253\\
8.03449533410942	0.271863117870723\\
8.13900699341366	0.271863117870723\\
8.13900699341366	0.272496831432193\\
8.1913097025575	0.272496831432193\\
8.1913097025575	0.273130544993663\\
8.29619760240097	0.273130544993663\\
8.29619760240097	0.273764258555133\\
8.34878875262669	0.273764258555133\\
8.34878875262669	0.274397972116603\\
8.45442782824318	0.274397972116603\\
8.45442782824318	0.275031685678073\\
8.50751770622864	0.275031685678073\\
8.50751770622864	0.275665399239543\\
8.61420261732816	0.275665399239543\\
8.61420261732816	0.276299112801013\\
8.72145923903737	0.276299112801013\\
8.72145923903737	0.276932826362483\\
8.82879364546848	0.276932826362483\\
8.82879364546848	0.277566539923953\\
8.93595657415088	0.277566539923953\\
8.93595657415088	0.278200253485423\\
9.0434710266093	0.278200253485423\\
9.0434710266093	0.278833967046893\\
9.09748016061455	0.278833967046893\\
9.09748016061455	0.279467680608363\\
9.15164792291213	0.279467680608363\\
9.15164792291213	0.280101394169833\\
9.26055516056249	0.280101394169833\\
9.26055516056249	0.280735107731303\\
9.31525076684967	0.280735107731303\\
9.31525076684967	0.281368821292773\\
9.37006151325606	0.281368821292773\\
9.37006151325606	0.282002534854243\\
9.47991555580373	0.282002534854243\\
9.47991555580373	0.282636248415713\\
9.53489649058615	0.282636248415713\\
9.53489649058615	0.283269961977183\\
9.59003510147114	0.283269961977183\\
9.59003510147114	0.283903675538653\\
9.64533169075645	0.283903675538653\\
9.64533169075645	0.284537389100123\\
9.70065725986171	0.284537389100123\\
9.70065725986171	0.285171102661593\\
9.75601296731524	0.285171102661593\\
9.75601296731524	0.285804816223063\\
9.81141463001445	0.285804816223063\\
9.81141463001445	0.286438529784533\\
9.9228886555894	0.286438529784533\\
9.9228886555894	0.287072243346003\\
10.0351668941959	0.287072243346003\\
10.0351668941959	0.287705956907473\\
10.0915423090927	0.287705956907473\\
10.0915423090927	0.288339670468943\\
10.2043250797739	0.288339670468943\\
10.2043250797739	0.288973384030413\\
10.2371146773688	0.288973384030413\\
10.2371146773688	0.289607097591883\\
10.3060787170773	0.289607097591883\\
10.3060787170773	0.290240811153353\\
10.3170917312589	0.290240811153353\\
10.3170917312589	0.290874524714823\\
10.3410679019618	0.290874524714823\\
10.3410679019618	0.291508238276293\\
10.411987921368	0.291508238276293\\
10.411987921368	0.292141951837763\\
10.4304082321053	0.292141951837763\\
10.4304082321053	0.292775665399233\\
10.4838720989354	0.292775665399233\\
10.4838720989354	0.293409378960703\\
10.5442558110553	0.293409378960703\\
10.5442558110553	0.294043092522173\\
10.556633366996	0.294043092522173\\
10.556633366996	0.294676806083643\\
10.5933313967366	0.294676806083643\\
10.5933313967366	0.295310519645113\\
10.6583564412268	0.295310519645113\\
10.6583564412268	0.295944233206598\\
10.6675634553149	0.295944233206598\\
10.6675634553149	0.296577946768068\\
10.7051274002766	0.296577946768068\\
10.7051274002766	0.297211660329538\\
10.7728038489465	0.297211660329538\\
10.7728038489465	0.297845373891008\\
10.7810017193673	0.297845373891008\\
10.7810017193673	0.298479087452478\\
10.830272977979	0.298479087452478\\
10.830272977979	0.299112801013948\\
10.8579013999898	0.299112801013948\\
10.8579013999898	0.299746514575418\\
10.8879036778979	0.299746514575418\\
10.8879036778979	0.300380228136888\\
10.9358864364334	0.300380228136888\\
10.9358864364334	0.301013941698358\\
11.0033895530235	0.301013941698358\\
11.0033895530235	0.301647655259828\\
11.0150022517145	0.301647655259828\\
11.0150022517145	0.302281368821298\\
11.0612046649772	0.302281368821298\\
11.0612046649772	0.302915082382768\\
11.0945641967005	0.302915082382768\\
11.0945641967005	0.303548795944238\\
11.1191868687555	0.303548795944238\\
11.1191868687555	0.304182509505708\\
11.1343963331268	0.304182509505708\\
11.1343963331268	0.304816223067178\\
11.1744844077344	0.304816223067178\\
11.1744844077344	0.305449936628648\\
11.2354489859318	0.305449936628648\\
11.2354489859318	0.306083650190118\\
11.2551324701591	0.306083650190118\\
11.2551324701591	0.306717363751588\\
11.2936593005095	0.306717363751588\\
11.2936593005095	0.307351077313058\\
11.3366370220748	0.307351077313058\\
11.3366370220748	0.307984790874528\\
11.3519845929213	0.307984790874528\\
11.3519845929213	0.308618504435998\\
11.4104103794452	0.308618504435998\\
11.4104103794452	0.309252217997468\\
11.4192423267526	0.309252217997468\\
11.4192423267526	0.309885931558938\\
11.460843429218	0.309885931558938\\
11.460843429218	0.310519645120408\\
11.4689326003057	0.310519645120408\\
11.4689326003057	0.311153358681878\\
11.5026141718766	0.311153358681878\\
11.5026141718766	0.311787072243348\\
11.527556678524	0.311787072243348\\
11.527556678524	0.312420785804818\\
11.5445958888156	0.312420785804818\\
11.5445958888156	0.313054499366288\\
11.5862752995693	0.313054499366288\\
11.5862752995693	0.313688212927758\\
11.6292981268296	0.313688212927758\\
11.6292981268296	0.314321926489228\\
11.645080559766	0.314321926489228\\
11.645080559766	0.314955640050698\\
11.6719729559334	0.314955640050698\\
11.6719729559334	0.315589353612168\\
11.703936288268	0.315589353612168\\
11.703936288268	0.316223067173638\\
11.7149285807871	0.316223067173638\\
11.7149285807871	0.316856780735108\\
11.7581118666739	0.316856780735108\\
11.7581118666739	0.317490494296578\\
11.8013861658235	0.317490494296578\\
11.8013861658235	0.318124207858048\\
11.8218914233002	0.318124207858048\\
11.8218914233002	0.318757921419518\\
11.8447922042331	0.318757921419518\\
11.8447922042331	0.319391634980988\\
11.88094321164	0.319391634980988\\
11.88094321164	0.320025348542458\\
11.8883578350446	0.320025348542458\\
11.8883578350446	0.320659062103928\\
11.9321144930464	0.320659062103928\\
11.9321144930464	0.321292775665398\\
11.9760664504584	0.321292775665398\\
11.9760664504584	0.321926489226868\\
11.9991358116818	0.321926489226868\\
11.9991358116818	0.322560202788338\\
12.0202390861526	0.322560202788338\\
12.0202390861526	0.323193916349808\\
12.0646085931235	0.323193916349808\\
12.0646085931235	0.323827629911278\\
12.1091216120068	0.323827629911278\\
12.1091216120068	0.324461343472748\\
12.1175508555703	0.324461343472748\\
12.1175508555703	0.325095057034218\\
12.1537325632865	0.325095057034218\\
12.1537325632865	0.325728770595688\\
12.1984466980344	0.325728770595688\\
12.1984466980344	0.326362484157158\\
12.2361178064537	0.326362484157158\\
12.2361178064537	0.326996197718628\\
12.2432870360079	0.326996197718628\\
12.2432870360079	0.327629911280098\\
12.3329153744496	0.327629911280098\\
12.3329153744496	0.328263624841568\\
12.3549978556114	0.328263624841568\\
12.3549978556114	0.328897338403038\\
12.377736527413	0.328897338403038\\
12.377736527413	0.329531051964508\\
12.422742948676	0.329531051964508\\
12.422742948676	0.330164765525979\\
12.4680068627148	0.330164765525979\\
12.4680068627148	0.330798479087449\\
12.474304426097	0.330798479087449\\
12.474304426097	0.331432192648919\\
12.5340708404003	0.331432192648919\\
12.5340708404003	0.332065906210389\\
12.5590103906488	0.332065906210389\\
12.5590103906488	0.332699619771859\\
12.5938553369056	0.332699619771859\\
12.5938553369056	0.333333333333329\\
12.650668300796	0.333333333333329\\
12.650668300796	0.333967046894799\\
12.7133415369055	0.333967046894799\\
12.7133415369055	0.334600760456269\\
12.7433521919512	0.334600760456269\\
12.7433521919512	0.335234474017739\\
12.8326259691412	0.335234474017739\\
12.8326259691412	0.335868187579209\\
12.8367552957767	0.335868187579209\\
12.8367552957767	0.336501901140679\\
12.8836303355377	0.336501901140679\\
12.8836303355377	0.337135614702149\\
12.9518824503163	0.337135614702149\\
12.9518824503163	0.337769328263619\\
12.9781069599445	0.337769328263619\\
12.9781069599445	0.338403041825089\\
13.0256540238591	0.338403041825089\\
13.0256540238591	0.339036755386559\\
13.0713543308838	0.339036755386559\\
13.0713543308838	0.339670468948029\\
13.1209005650108	0.339670468948029\\
13.1209005650108	0.340304182509499\\
13.131188401121	0.340304182509499\\
13.131188401121	0.340937896070983\\
13.1686884030356	0.340937896070983\\
13.1686884030356	0.341571609632453\\
13.2512086037917	0.341571609632453\\
13.2512086037917	0.342205323193923\\
13.2647943665355	0.342205323193923\\
13.2647943665355	0.342839036755393\\
13.3113332265553	0.342839036755393\\
13.3113332265553	0.343472750316863\\
13.3130629154328	0.343472750316863\\
13.3130629154328	0.344106463878333\\
13.3714886401495	0.344106463878333\\
13.3714886401495	0.344740177439803\\
13.4099384779232	0.344740177439803\\
13.4099384779232	0.345373891001273\\
13.4317125924824	0.345373891001273\\
13.4317125924824	0.346007604562743\\
13.4919500835677	0.346007604562743\\
13.4919500835677	0.346641318124213\\
13.5073955524833	0.346641318124213\\
13.5073955524833	0.347275031685683\\
13.6056059901204	0.347275031685683\\
13.6056059901204	0.347908745247153\\
13.6125221785958	0.347908745247153\\
13.6125221785958	0.348542458808623\\
13.6549910525368	0.348542458808623\\
13.6549910525368	0.349176172370093\\
13.6728455319054	0.349176172370093\\
13.6728455319054	0.349809885931563\\
13.7044976915894	0.349809885931563\\
13.7044976915894	0.350443599493033\\
13.7331423604865	0.350443599493033\\
13.7331423604865	0.351077313054503\\
13.7540952079394	0.351077313054503\\
13.7540952079394	0.351711026615973\\
13.8038824095428	0.351711026615973\\
13.8038824095428	0.352344740177443\\
13.8539004993012	0.352344740177443\\
13.8539004993012	0.352978453738913\\
13.9041955167501	0.352978453738913\\
13.9041955167501	0.353612167300383\\
13.9144190822474	0.353612167300383\\
13.9144190822474	0.354245880861853\\
13.9750301176534	0.354245880861853\\
13.9750301176534	0.354879594423323\\
14.0055727058559	0.354879594423323\\
14.0055727058559	0.355513307984793\\
14.0565571974088	0.355513307984793\\
14.0565571974088	0.356147021546263\\
14.0962572503777	0.356147021546263\\
14.0962572503777	0.356780735107733\\
14.158589872977	0.356780735107733\\
14.158589872977	0.357414448669203\\
14.2097395156668	0.357414448669203\\
14.2097395156668	0.358048162230673\\
14.2175205916274	0.358048162230673\\
14.2175205916274	0.358681875792144\\
14.2610690101891	0.358681875792144\\
14.2610690101891	0.359315589353614\\
14.3125712926102	0.359315589353614\\
14.3125712926102	0.359949302915084\\
14.3393444408793	0.359949302915084\\
14.3393444408793	0.360583016476554\\
14.3642721206998	0.360583016476554\\
14.3642721206998	0.361216730038024\\
14.4619072604398	0.361216730038024\\
14.4619072604398	0.361850443599494\\
14.4680831901516	0.361850443599494\\
14.4680831901516	0.362484157160964\\
14.5722861891013	0.362484157160964\\
14.5722861891013	0.363117870722434\\
14.5848632962651	0.363117870722434\\
14.5848632962651	0.363751584283904\\
14.6246095208351	0.363751584283904\\
14.6246095208351	0.364385297845374\\
14.7080762782552	0.364385297845374\\
14.7080762782552	0.365019011406844\\
14.7297424575098	0.365019011406844\\
14.7297424575098	0.365652724968314\\
14.7699362048741	0.365652724968314\\
14.7699362048741	0.366286438529784\\
14.7825403416425	0.366286438529784\\
14.7825403416425	0.366920152091254\\
14.8318825003281	0.366920152091254\\
14.8318825003281	0.367553865652724\\
14.8354699790144	0.367553865652724\\
14.8354699790144	0.368187579214194\\
14.8884919936174	0.368187579214194\\
14.8884919936174	0.368821292775664\\
14.8939027550745	0.368821292775664\\
14.8939027550745	0.369455006337134\\
14.9945606775585	0.369455006337134\\
14.9945606775585	0.370088719898604\\
15.0181055821621	0.370088719898604\\
15.0181055821621	0.370722433460074\\
15.1006436648902	0.370722433460074\\
15.1006436648902	0.371356147021544\\
15.1425705050148	0.371356147021544\\
15.1425705050148	0.371989860583014\\
15.206971815847	0.371989860583014\\
15.206971815847	0.372623574144484\\
15.2603900232114	0.372623574144484\\
15.2603900232114	0.373257287705954\\
15.2671511249009	0.373257287705954\\
15.2671511249009	0.373891001267424\\
15.3139576031685	0.373891001267424\\
15.3139576031685	0.374524714828894\\
15.3677280881826	0.374524714828894\\
15.3677280881826	0.375158428390364\\
15.3915906182007	0.375158428390364\\
15.3915906182007	0.375792141951834\\
15.4217702536291	0.375792141951834\\
15.4217702536291	0.376425855513304\\
15.5161270011033	0.376425855513304\\
15.5161270011033	0.377059569074774\\
15.5301407359664	0.377059569074774\\
15.5301407359664	0.377693282636244\\
15.6392012699011	0.377693282636244\\
15.6392012699011	0.378326996197714\\
15.6411575151001	0.378326996197714\\
15.6411575151001	0.378960709759184\\
15.6939393759943	0.378960709759184\\
15.6939393759943	0.379594423320654\\
15.7038369462494	0.379594423320654\\
15.7038369462494	0.380228136882124\\
15.8039284347329	0.380228136882124\\
15.8039284347329	0.380861850443594\\
15.8294325147397	0.380861850443594\\
15.8294325147397	0.381495564005064\\
15.859341694175	0.381495564005064\\
15.859341694175	0.382129277566534\\
15.9149177775761	0.382129277566534\\
15.9149177775761	0.382762991128004\\
15.9553304098864	0.382762991128004\\
15.9553304098864	0.383396704689474\\
16.0265329951053	0.383396704689474\\
16.0265329951053	0.384030418250944\\
16.0814566959969	0.384030418250944\\
16.0814566959969	0.384664131812414\\
16.1388276869231	0.384664131812414\\
16.1388276869231	0.385297845373884\\
16.1446827829262	0.385297845373884\\
16.1446827829262	0.385931558935354\\
16.195239481215	0.385931558935354\\
16.195239481215	0.386565272496838\\
16.2080217162732	0.386565272496838\\
16.2080217162732	0.387198986058308\\
16.2518623518729	0.387198986058308\\
16.2518623518729	0.387832699619779\\
16.308700315329	0.387832699619779\\
16.308700315329	0.388466413181249\\
16.3350389414261	0.388466413181249\\
16.3350389414261	0.389100126742719\\
16.3656997083823	0.389100126742719\\
16.3656997083823	0.389733840304189\\
16.4623358439425	0.389733840304189\\
16.4623358439425	0.390367553865659\\
16.4799040946283	0.390367553865659\\
16.4799040946283	0.391001267427129\\
16.5260931090751	0.391001267427129\\
16.5260931090751	0.391634980988599\\
16.5370802411975	0.391634980988599\\
16.5370802411975	0.392268694550069\\
16.5900092489295	0.392268694550069\\
16.5900092489295	0.392902408111539\\
16.6518175625449	0.392902408111539\\
16.6518175625449	0.393536121673009\\
16.7092688071712	0.393536121673009\\
16.7092688071712	0.394169835234479\\
16.7182913322186	0.394169835234479\\
16.7182913322186	0.394803548795949\\
16.8241298407993	0.394803548795949\\
16.8241298407993	0.395437262357419\\
16.8471811416468	0.395437262357419\\
16.8471811416468	0.396070975918889\\
16.9117633196342	0.396070975918889\\
16.9117633196342	0.396704689480359\\
16.9392628751386	0.396704689480359\\
16.9392628751386	0.397338403041829\\
16.9969245343069	0.397338403041829\\
16.9969245343069	0.397972116603299\\
17.0412784628291	0.397972116603299\\
17.0412784628291	0.398605830164769\\
17.054625951054	0.398605830164769\\
17.054625951054	0.399239543726239\\
17.11238864965	0.399239543726239\\
17.11238864965	0.399873257287709\\
17.1702828915846	0.399873257287709\\
17.1702828915846	0.400506970849179\\
17.1713865868341	0.400506970849179\\
17.1713865868341	0.401140684410649\\
17.2282605628207	0.401140684410649\\
17.2282605628207	0.401774397972119\\
17.2863936860953	0.401774397972119\\
17.2863936860953	0.402408111533589\\
17.3020413962393	0.402408111533589\\
17.3020413962393	0.403041825095059\\
17.3447016053013	0.403041825095059\\
17.3447016053013	0.403675538656529\\
17.4332947630638	0.403675538656529\\
17.4332947630638	0.404309252217999\\
17.4615768645525	0.404309252217999\\
17.4615768645525	0.404942965779469\\
17.4991439505257	0.404942965779469\\
17.4991439505257	0.405576679340939\\
17.5651698832702	0.405576679340939\\
17.5651698832702	0.406210392902409\\
17.5786407132775	0.406210392902409\\
17.5786407132775	0.406844106463879\\
17.6312591807351	0.406844106463879\\
17.6312591807351	0.407477820025349\\
17.6957401083038	0.407477820025349\\
17.6957401083038	0.408111533586819\\
17.7543860277546	0.408111533586819\\
17.7543860277546	0.408745247148289\\
17.7636236435854	0.408745247148289\\
17.7636236435854	0.409378960709759\\
17.8721206209664	0.409378960709759\\
17.8721206209664	0.410012674271229\\
17.8962706597392	0.410012674271229\\
17.8962706597392	0.410646387832699\\
17.9627329517173	0.410646387832699\\
17.9627329517173	0.411280101394169\\
17.9903924989311	0.411280101394169\\
17.9903924989311	0.411913814955639\\
18.049584533951	0.411913814955639\\
18.049584533951	0.412547528517109\\
18.0960548096466	0.412547528517109\\
18.0960548096466	0.413181242078579\\
18.1678353823005	0.413181242078579\\
18.1678353823005	0.413814955640049\\
18.2300858817015	0.413814955640049\\
18.2300858817015	0.414448669201519\\
18.2862376048152	0.414448669201519\\
18.2862376048152	0.415082382762989\\
18.3156557583261	0.415082382762989\\
18.3156557583261	0.415716096324459\\
18.3405146271823	0.415716096324459\\
18.3405146271823	0.416349809885929\\
18.3647512038096	0.416349809885929\\
18.3647512038096	0.416983523447399\\
18.3909249104329	0.416983523447399\\
18.3909249104329	0.417617237008869\\
18.4052585298935	0.417617237008869\\
18.4052585298935	0.418250950570339\\
18.4321697516614	0.418250950570339\\
18.4321697516614	0.418884664131809\\
18.4424442652308	0.418884664131809\\
18.4424442652308	0.419518377693279\\
18.4650237830319	0.419518377693279\\
18.4650237830319	0.420152091254749\\
18.4950035416441	0.420152091254749\\
18.4950035416441	0.420785804816219\\
18.5480359197179	0.420785804816219\\
18.5480359197179	0.421419518377689\\
18.5671124755825	0.421419518377689\\
18.5671124755825	0.422053231939159\\
18.5846533338136	0.422053231939159\\
18.5846533338136	0.422686945500629\\
18.6014727780579	0.422686945500629\\
18.6014727780579	0.423320659062099\\
18.6283888820864	0.423320659062099\\
18.6283888820864	0.423954372623569\\
18.6347844688558	0.423954372623569\\
18.6347844688558	0.42458808618504\\
18.6555527550981	0.42458808618504\\
18.6555527550981	0.42522179974651\\
18.6830545123744	0.42522179974651\\
18.6830545123744	0.42585551330798\\
18.7042952048466	0.42585551330798\\
18.7042952048466	0.42648922686945\\
18.7384328104093	0.42648922686945\\
18.7384328104093	0.42712294043092\\
18.7641305758549	0.42712294043092\\
18.7641305758549	0.42775665399239\\
18.7704885890795	0.42775665399239\\
18.7704885890795	0.42839036755386\\
18.7943575274448	0.42839036755386\\
18.7943575274448	0.42902408111533\\
18.8226387358594	0.42902408111533\\
18.8226387358594	0.4296577946768\\
18.8239951422066	0.4296577946768\\
18.8239951422066	0.43029150823827\\
18.8510929097261	0.43029150823827\\
18.8510929097261	0.43092522179974\\
18.8796754814988	0.43092522179974\\
18.8796754814988	0.43155893536121\\
18.9069032200303	0.43155893536121\\
18.9069032200303	0.432192648922694\\
18.9084043737919	0.432192648922694\\
18.9084043737919	0.432826362484164\\
18.9439490446111	0.432826362484164\\
18.9439490446111	0.433460076045634\\
18.9668315492457	0.433460076045634\\
18.9668315492457	0.434093789607104\\
18.975381877313	0.434093789607104\\
18.975381877313	0.434727503168574\\
18.9965364538594	0.434727503168574\\
18.9965364538594	0.435361216730044\\
19.00417653305	0.435361216730044\\
19.00417653305	0.435994930291514\\
19.0264860452775	0.435994930291514\\
19.0264860452775	0.436628643852984\\
19.0869686616176	0.436628643852984\\
19.0869686616176	0.437262357414454\\
19.1126439659756	0.437262357414454\\
19.1126439659756	0.437896070975924\\
19.1174003266785	0.437896070975924\\
19.1174003266785	0.438529784537394\\
19.125215176072	0.438529784537394\\
19.125215176072	0.439163498098864\\
19.1785976742386	0.439163498098864\\
19.1785976742386	0.439797211660334\\
19.1814806140043	0.439797211660334\\
19.1814806140043	0.440430925221804\\
19.2094589319184	0.440430925221804\\
19.2094589319184	0.441064638783274\\
19.2404417619296	0.441064638783274\\
19.2404417619296	0.441698352344744\\
19.2467305678059	0.441698352344744\\
19.2467305678059	0.442332065906214\\
19.2503936761583	0.442332065906214\\
19.2503936761583	0.442965779467684\\
19.3027644715419	0.442965779467684\\
19.3027644715419	0.443599493029154\\
19.3075571864056	0.443599493029154\\
19.3075571864056	0.444233206590624\\
19.3193927440366	0.444233206590624\\
19.3193927440366	0.444866920152094\\
19.3658007305063	0.444866920152094\\
19.3658007305063	0.445500633713564\\
19.3684914901463	0.445500633713564\\
19.3684914901463	0.446134347275034\\
19.3976524720816	0.446134347275034\\
19.3976524720816	0.446768060836504\\
19.4295636051739	0.446768060836504\\
19.4295636051739	0.447401774397974\\
19.4296699425559	0.448035487959444\\
19.4576995856761	0.448035487959444\\
19.4576995856761	0.448669201520914\\
19.4906860471662	0.448669201520914\\
19.4906860471662	0.449302915082384\\
19.4942128019391	0.449302915082384\\
19.4942128019391	0.449936628643854\\
19.5597403567546	0.449936628643854\\
19.5597403567546	0.450570342205324\\
19.5929414440754	0.450570342205324\\
19.5929414440754	0.451204055766794\\
19.5966538483105	0.451204055766794\\
19.5966538483105	0.451837769328264\\
19.6134696650258	0.451837769328264\\
19.6134696650258	0.452471482889734\\
19.6597392952962	0.452471482889734\\
19.6597392952962	0.453105196451205\\
19.66645768047	0.453105196451205\\
19.66645768047	0.453738910012675\\
19.6752461567509	0.453738910012675\\
19.6752461567509	0.454372623574145\\
19.7270868095242	0.454372623574145\\
19.7270868095242	0.455006337135615\\
19.7363541710157	0.455006337135615\\
19.7363541710157	0.455640050697085\\
19.7609836420975	0.455640050697085\\
19.7609836420975	0.456273764258555\\
19.7950678256027	0.456273764258555\\
19.7950678256027	0.456907477820025\\
19.7992242087518	0.456907477820025\\
19.7992242087518	0.457541191381495\\
19.8294113078965	0.457541191381495\\
19.8294113078965	0.458174904942965\\
19.8639449131988	0.458174904942965\\
19.8639449131988	0.458808618504435\\
19.8766596576123	0.458808618504435\\
19.8766596576123	0.459442332065905\\
19.8986591515374	0.459442332065905\\
19.8986591515374	0.460076045627375\\
19.9235180313971	0.460076045627375\\
19.9235180313971	0.460709759188845\\
19.9335001143903	0.460709759188845\\
19.9335001143903	0.461343472750315\\
19.947112346068	0.461343472750315\\
19.947112346068	0.461977186311785\\
20.0037059985235	0.461977186311785\\
20.0037059985235	0.462610899873255\\
20.0176102289758	0.462610899873255\\
20.0176102289758	0.463244613434725\\
20.0481426138323	0.463244613434725\\
20.0481426138323	0.463878326996195\\
20.0750663672278	0.463878326996195\\
20.0750663672278	0.464512040557665\\
20.088113323748	0.464512040557665\\
20.088113323748	0.465145754119135\\
20.1111441867397	0.465145754119135\\
20.1111441867397	0.465779467680605\\
20.1473035468338	0.465779467680605\\
20.1473035468338	0.466413181242075\\
20.1586164150705	0.466413181242075\\
20.1586164150705	0.467046894803545\\
20.1730322780466	0.467046894803545\\
20.1730322780466	0.467680608365015\\
20.2203143450786	0.467680608365015\\
20.2203143450786	0.468314321926485\\
20.2291996245299	0.468314321926485\\
20.2291996245299	0.468948035487955\\
20.2942765123079	0.468948035487955\\
20.2942765123079	0.469581749049425\\
20.2978322752783	0.469581749049425\\
20.2978322752783	0.470215462610895\\
20.299957599401	0.470215462610895\\
20.299957599401	0.470849176172365\\
20.3690737319079	0.470849176172365\\
20.3690737319079	0.471482889733835\\
20.4226886640773	0.471482889733835\\
20.4226886640773	0.472116603295305\\
20.441774132426	0.472116603295305\\
20.441774132426	0.472750316856775\\
20.444638302475	0.472750316856775\\
20.444638302475	0.473384030418245\\
20.4852600228457	0.473384030418245\\
20.4852600228457	0.474017743979715\\
20.5128219338335	0.474017743979715\\
20.5128219338335	0.474651457541185\\
20.5211143684034	0.474651457541185\\
20.5211143684034	0.475285171102655\\
20.5479527975277	0.475285171102655\\
20.5479527975277	0.475918884664125\\
20.5984087019757	0.475918884664125\\
20.5984087019757	0.476552598225595\\
20.6553246043001	0.476552598225595\\
20.6553246043001	0.477186311787079\\
20.67393895759	0.477186311787079\\
20.67393895759	0.477820025348549\\
20.6765185871841	0.477820025348549\\
20.6765185871841	0.478453738910019\\
20.7266889412901	0.478453738910019\\
20.7266889412901	0.479087452471489\\
20.7555189537128	0.479087452471489\\
20.7555189537128	0.479721166032959\\
20.7952231775942	0.479721166032959\\
20.7952231775942	0.480354879594429\\
20.7980536353552	0.480354879594429\\
20.7980536353552	0.480988593155899\\
20.8004683339822	0.480988593155899\\
20.8004683339822	0.481622306717369\\
20.8352299159533	0.481622306717369\\
20.8352299159533	0.48225602027884\\
20.8637422337203	0.48225602027884\\
20.8637422337203	0.48288973384031\\
20.8694328983718	0.48288973384031\\
20.8694328983718	0.48352344740178\\
20.8755865275633	0.48352344740178\\
20.8755865275633	0.48415716096325\\
20.9160178499105	0.48415716096325\\
20.9160178499105	0.48479087452472\\
20.9270933911451	0.48479087452472\\
20.9270933911451	0.48542458808619\\
20.9408497489224	0.48542458808619\\
20.9408497489224	0.48605830164766\\
20.9905319228405	0.48605830164766\\
20.9905319228405	0.48669201520913\\
20.9970086948851	0.48669201520913\\
20.9970086948851	0.4873257287706\\
21.0123162660623	0.4873257287706\\
21.0123162660623	0.48795944233207\\
21.0781069858686	0.48795944233207\\
21.0781069858686	0.48859315589354\\
21.083809664626	0.48859315589354\\
21.083809664626	0.48922686945501\\
21.1176001736593	0.48922686945501\\
21.1176001736593	0.48986058301648\\
21.1552956013777	0.48986058301648\\
21.1552956013777	0.49049429657795\\
21.159707923325	0.49049429657795\\
21.159707923325	0.49112801013942\\
21.1813289255581	0.49112801013942\\
21.1813289255581	0.49176172370089\\
21.2009358741788	0.49176172370089\\
21.2009358741788	0.49239543726236\\
21.2267907336137	0.49239543726236\\
21.2267907336137	0.49302915082383\\
21.2423915266192	0.49302915082383\\
21.2423915266192	0.4936628643853\\
21.2840777453102	0.4936628643853\\
21.2840777453102	0.49429657794677\\
21.2983352952629	0.49429657794677\\
21.2983352952629	0.49493029150824\\
21.3090879004722	0.49493029150824\\
21.3090879004722	0.49556400506971\\
21.368114161005	0.49556400506971\\
21.368114161005	0.49619771863118\\
21.3730238449215	0.49619771863118\\
21.3730238449215	0.49683143219265\\
21.4103650555055	0.49683143219265\\
21.4103650555055	0.49746514575412\\
21.4370045374073	0.49746514575412\\
21.4370045374073	0.49809885931559\\
21.4415128017019	0.49809885931559\\
21.4415128017019	0.49873257287706\\
21.4947163037112	0.49873257287706\\
21.4947163037112	0.49936628643853\\
21.5651223016229	0.49936628643853\\
21.5651223016229	0.5\\
21.5791973932906	0.5\\
21.5791973932906	0.50063371356147\\
21.5848604531999	0.50063371356147\\
21.5848604531999	0.50126742712294\\
21.6217031624534	0.50126742712294\\
21.6217031624534	0.50190114068441\\
21.65669287834	0.50190114068441\\
21.65669287834	0.50253485424588\\
21.6934343170901	0.50253485424588\\
21.6934343170901	0.50316856780735\\
21.7070043035702	0.50316856780735\\
21.7070043035702	0.50380228136882\\
21.7497391948858	0.50380228136882\\
21.7497391948858	0.50443599493029\\
21.7925834687026	0.50443599493029\\
21.7925834687026	0.50506970849176\\
21.8007868155886	0.50506970849176\\
21.8007868155886	0.50570342205323\\
21.8221664658653	0.50570342205323\\
21.8221664658653	0.5063371356147\\
21.8786554059682	0.5063371356147\\
21.8786554059682	0.50697084917617\\
21.8867575854092	0.50697084917617\\
21.8867575854092	0.50760456273764\\
21.9218997006546	0.50760456273764\\
21.9218997006546	0.50823827629911\\
21.9456616799743	0.50823827629911\\
21.9456616799743	0.50887198986058\\
21.9652650635888	0.50887198986058\\
21.9652650635888	0.50950570342205\\
22.0162935946787	0.50950570342205\\
22.0162935946787	0.51013941698352\\
22.0522828580844	0.51013941698352\\
22.0522828580844	0.51077313054499\\
22.0911699370488	0.51077313054499\\
22.0911699370488	0.51140684410646\\
22.0959442710788	0.51140684410646\\
22.0959442710788	0.51204055766793\\
22.1397997033374	0.51204055766793\\
22.1397997033374	0.5126742712294\\
22.1462113061534	0.5126742712294\\
22.1462113061534	0.51330798479087\\
22.183764356919	0.51330798479087\\
22.183764356919	0.51394169835234\\
22.2278053683665	0.51394169835234\\
22.2278053683665	0.51457541191381\\
22.2366249051067	0.51457541191381\\
22.2366249051067	0.51520912547528\\
22.2718440144926	0.51520912547528\\
22.2718440144926	0.51584283903675\\
22.2762401866703	0.51584283903675\\
22.2762401866703	0.51647655259822\\
22.3093638362883	0.51647655259822\\
22.3093638362883	0.51711026615969\\
22.3412085918502	0.51711026615969\\
22.3412085918502	0.51774397972116\\
22.3599359430508	0.51774397972116\\
22.3599359430508	0.518377693282631\\
22.4485510184271	0.518377693282631\\
22.4485510184271	0.519011406844101\\
22.4549548833672	0.519011406844101\\
22.4549548833672	0.519645120405571\\
22.4711098377342	0.519645120405571\\
22.4711098377342	0.520278833967041\\
22.4931686204673	0.520278833967041\\
22.4931686204673	0.520912547528511\\
22.58319636039	0.520912547528511\\
22.58319636039	0.521546261089981\\
22.6006747702359	0.521546261089981\\
22.6006747702359	0.522179974651451\\
22.6011680873842	0.522179974651451\\
22.6011680873842	0.522813688212935\\
22.6735462159549	0.522813688212935\\
22.6735462159549	0.523447401774405\\
22.6736115770889	0.524081115335875\\
22.7316848757056	0.524081115335875\\
22.7316848757056	0.524714828897345\\
22.7465665660258	0.524714828897345\\
22.7465665660258	0.525348542458815\\
22.7638963621457	0.525348542458815\\
22.7638963621457	0.525982256020285\\
22.8547313662417	0.525982256020285\\
22.8547313662417	0.526615969581755\\
22.8623398763666	0.526615969581755\\
22.8623398763666	0.527249683143225\\
22.8927438593072	0.527249683143225\\
22.8927438593072	0.527883396704695\\
22.9460276872163	0.527883396704695\\
22.9460276872163	0.528517110266165\\
22.9918579276102	0.528517110266165\\
22.9918579276102	0.529150823827635\\
22.9931735403519	0.529150823827635\\
22.9931735403519	0.529784537389105\\
23.0392827738839	0.529784537389105\\
23.0392827738839	0.530418250950575\\
23.0587279248735	0.530418250950575\\
23.0587279248735	0.531051964512045\\
23.0841849728548	0.531051964512045\\
23.0841849728548	0.531685678073515\\
23.112565174512	0.531685678073515\\
23.112565174512	0.532319391634985\\
23.1773326948881	0.532319391634985\\
23.1773326948881	0.532953105196455\\
23.1899599165891	0.532953105196455\\
23.1899599165891	0.533586818757925\\
23.2589790502471	0.533586818757925\\
23.2589790502471	0.534220532319395\\
23.2709574414545	0.534220532319395\\
23.2709574414545	0.534854245880865\\
23.3214518140797	0.534854245880865\\
23.3214518140797	0.535487959442335\\
23.364827077206	0.535487959442335\\
23.364827077206	0.536121673003805\\
23.3872928521183	0.536121673003805\\
23.3872928521183	0.536755386565275\\
23.4052765490788	0.536755386565275\\
23.4052765490788	0.537389100126745\\
23.4118535452404	0.537389100126745\\
23.4118535452404	0.538022813688215\\
23.4531790708778	0.538022813688215\\
23.4531790708778	0.538656527249685\\
23.4784085907173	0.538656527249685\\
23.4784085907173	0.539290240811155\\
23.5063665127385	0.539290240811155\\
23.5063665127385	0.539923954372625\\
23.551556755228	0.539923954372625\\
23.551556755228	0.540557667934095\\
23.5538697062794	0.540557667934095\\
23.5538697062794	0.541191381495565\\
23.5852577413447	0.541191381495565\\
23.5852577413447	0.541825095057035\\
23.6015385318724	0.541825095057035\\
23.6015385318724	0.542458808618505\\
23.6492960877494	0.542458808618505\\
23.6492960877494	0.543092522179975\\
23.6515355797468	0.543092522179975\\
23.6515355797468	0.543726235741445\\
23.6971948773164	0.543726235741445\\
23.6971948773164	0.544359949302915\\
23.6979501060391	0.544359949302915\\
23.6979501060391	0.544993662864385\\
23.7179697976608	0.544993662864385\\
23.7179697976608	0.545627376425855\\
23.7711835017206	0.545627376425855\\
23.7711835017206	0.546261089987325\\
23.7934551335959	0.546261089987325\\
23.7934551335959	0.546894803548795\\
23.8417272881068	0.546894803548795\\
23.8417272881068	0.547528517110266\\
23.8444787029975	0.547528517110266\\
23.8444787029975	0.548162230671736\\
23.8511126055868	0.548162230671736\\
23.8511126055868	0.548795944233206\\
23.9176879436863	0.548795944233206\\
23.9176879436863	0.549429657794676\\
23.917927641761	0.550063371356146\\
23.9390758598732	0.550063371356146\\
23.9390758598732	0.550697084917616\\
23.9842733905737	0.550697084917616\\
23.9842733905737	0.551330798479086\\
23.9882696994275	0.551330798479086\\
23.9882696994275	0.551964512040556\\
23.9914918680285	0.551964512040556\\
23.9914918680285	0.552598225602026\\
24.0651318586218	0.552598225602026\\
24.0651318586218	0.553231939163496\\
24.0872974931568	0.553231939163496\\
24.0872974931568	0.553865652724966\\
24.1178646112802	0.553865652724966\\
24.1178646112802	0.554499366286436\\
24.1370081954458	0.554499366286436\\
24.1370081954458	0.555133079847906\\
24.1849708365964	0.555133079847906\\
24.1849708365964	0.555766793409376\\
24.2126370797011	0.555766793409376\\
24.2126370797011	0.556400506970846\\
24.2371300563974	0.556400506970846\\
24.2371300563974	0.557034220532316\\
24.2522028380457	0.557034220532316\\
24.2522028380457	0.557667934093786\\
24.2591808601268	0.557667934093786\\
24.2591808601268	0.558301647655256\\
24.286621703245	0.558301647655256\\
24.286621703245	0.558935361216726\\
24.2985488910151	0.558935361216726\\
24.2985488910151	0.559569074778196\\
24.3380840949947	0.559569074778196\\
24.3380840949947	0.560202788339666\\
24.3383434849401	0.560836501901136\\
24.3778161265754	0.560836501901136\\
24.3778161265754	0.561470215462606\\
24.3873111645015	0.561470215462606\\
24.3873111645015	0.562103929024076\\
24.4176560185158	0.562103929024076\\
24.4176560185158	0.562737642585546\\
24.4352729329733	0.562737642585546\\
24.4352729329733	0.563371356147016\\
24.4406540410169	0.563371356147016\\
24.4406540410169	0.564005069708486\\
24.4980019953358	0.564005069708486\\
24.4980019953358	0.564638783269956\\
24.509821779919	0.564638783269956\\
24.509821779919	0.565272496831426\\
24.5231094854165	0.565272496831426\\
24.5231094854165	0.565906210392896\\
24.5439487859425	0.565906210392896\\
24.5439487859425	0.566539923954366\\
24.579306520046	0.566539923954366\\
24.579306520046	0.567173637515836\\
24.584412481018	0.567173637515836\\
24.584412481018	0.567807351077306\\
24.5911109960482	0.567807351077306\\
24.5911109960482	0.56844106463879\\
24.5958652036641	0.56844106463879\\
24.5958652036641	0.56907477820026\\
24.658985109869	0.56907477820026\\
24.658985109869	0.56970849176173\\
24.6614428779754	0.56970849176173\\
24.6614428779754	0.5703422053232\\
24.7005343720986	0.5703422053232\\
24.7005343720986	0.57097591888467\\
24.727509777812	0.57097591888467\\
24.727509777812	0.57160963244614\\
24.7444992199684	0.57160963244614\\
24.7444992199684	0.57224334600761\\
24.8081426193287	0.57224334600761\\
24.8081426193287	0.57287705956908\\
24.8645179764362	0.57287705956908\\
24.8645179764362	0.57351077313055\\
24.9332543813645	0.57351077313055\\
24.9332543813645	0.57414448669202\\
24.9576866374899	0.57414448669202\\
24.9576866374899	0.57477820025349\\
25.0020912179467	0.57477820025349\\
25.0020912179467	0.57541191381496\\
25.1077947997176	0.57541191381496\\
25.1077947997176	0.576045627376431\\
25.1399202039831	0.576045627376431\\
25.1399202039831	0.576679340937901\\
25.2583230578086	0.576679340937901\\
25.2583230578086	0.577313054499371\\
25.2779452433219	0.577313054499371\\
25.2779452433219	0.577946768060841\\
25.333747488259	0.577946768060841\\
25.333747488259	0.578580481622311\\
25.3470466550192	0.578580481622311\\
25.3470466550192	0.579214195183781\\
25.4162226824773	0.579214195183781\\
25.4162226824773	0.579847908745251\\
25.4846798883694	0.579847908745251\\
25.4846798883694	0.580481622306721\\
25.5548258766193	0.580481622306721\\
25.5548258766193	0.581115335868191\\
25.6243383557858	0.581115335868191\\
25.6243383557858	0.581749049429661\\
25.6353204467374	0.581749049429661\\
25.6353204467374	0.582382762991131\\
25.694057398301	0.582382762991131\\
25.694057398301	0.583016476552601\\
25.7640083538404	0.583016476552601\\
25.7640083538404	0.583650190114071\\
25.785741157471	0.583650190114071\\
25.785741157471	0.584283903675541\\
25.8341427017231	0.584283903675541\\
25.8341427017231	0.584917617237011\\
25.9043507447465	0.584917617237011\\
25.9043507447465	0.585551330798481\\
25.9359508024548	0.585551330798481\\
25.9359508024548	0.586185044359951\\
26.0451290940287	0.586185044359951\\
26.0451290940287	0.586818757921421\\
26.0860149393466	0.586818757921421\\
26.0860149393466	0.587452471482891\\
26.1861272184939	0.587452471482891\\
26.1861272184939	0.588086185044361\\
26.2358806783372	0.588086185044361\\
26.2358806783372	0.588719898605831\\
26.2566201277719	0.588719898605831\\
26.2566201277719	0.589353612167301\\
26.3107764756496	0.589353612167301\\
26.3107764756496	0.589987325728771\\
26.3271896021906	0.589987325728771\\
26.3271896021906	0.590621039290241\\
26.4608278023164	0.590621039290241\\
26.4608278023164	0.591254752851711\\
26.4683506408458	0.591254752851711\\
26.4683506408458	0.591888466413181\\
26.6096949378032	0.591888466413181\\
26.6096949378032	0.592522179974651\\
26.6112501642906	0.592522179974651\\
26.6112501642906	0.593155893536121\\
26.6866384135552	0.593155893536121\\
26.6866384135552	0.593789607097591\\
26.7513489199583	0.593789607097591\\
26.7513489199583	0.594423320659061\\
26.7621601991649	0.594423320659061\\
26.7621601991649	0.595057034220531\\
26.8222658006929	0.595057034220531\\
26.8222658006929	0.595690747782001\\
26.8932472352351	0.595690747782001\\
26.8932472352351	0.596324461343471\\
26.9136708055818	0.596324461343471\\
26.9136708055818	0.596958174904941\\
26.9643618672267	0.596958174904941\\
26.9643618672267	0.597591888466411\\
26.9896725744894	0.597591888466411\\
26.9896725744894	0.598225602027881\\
27.0355156721785	0.598225602027881\\
27.0355156721785	0.598859315589351\\
27.0657738347443	0.598859315589351\\
27.0657738347443	0.599493029150821\\
27.1779408079327	0.599493029150821\\
27.1779408079327	0.600126742712291\\
27.218470471406	0.600126742712291\\
27.218470471406	0.600760456273761\\
27.3207292208413	0.600760456273761\\
27.3207292208413	0.601394169835231\\
27.371975962099	0.601394169835231\\
27.371975962099	0.602027883396701\\
27.4636734381298	0.602027883396701\\
27.4636734381298	0.602661596958171\\
27.5258325021167	0.602661596958171\\
27.5258325021167	0.603295310519641\\
27.6027646650235	0.603295310519641\\
27.6027646650235	0.603929024081111\\
27.6069087582137	0.603929024081111\\
27.6069087582137	0.604562737642581\\
27.7504942754276	0.604562737642581\\
27.7504942754276	0.605196451204051\\
27.7568041592937	0.605196451204051\\
27.7568041592937	0.605830164765521\\
27.822330891557	0.605830164765521\\
27.822330891557	0.606463878326991\\
27.8340369448088	0.606463878326991\\
27.8340369448088	0.607097591888461\\
27.9659786297519	0.607097591888461\\
27.9659786297519	0.607731305449931\\
27.988776415258	0.607731305449931\\
27.988776415258	0.608365019011401\\
28.0378401439483	0.608365019011401\\
28.0378401439483	0.608998732572871\\
28.066254343505	0.608998732572871\\
28.066254343505	0.609632446134341\\
28.1438625067312	0.609632446134341\\
28.1438625067312	0.610266159695811\\
28.1820748966857	0.610266159695811\\
28.1820748966857	0.610899873257281\\
28.2991476469085	0.610899873257281\\
28.2991476469085	0.611533586818751\\
28.3265582970881	0.611533586818751\\
28.3265582970881	0.612167300380221\\
28.3768785517451	0.612167300380221\\
28.3768785517451	0.612801013941692\\
28.3987711464783	0.612801013941692\\
28.3987711464783	0.613434727503162\\
28.5326135089185	0.613434727503162\\
28.5326135089185	0.614068441064646\\
28.5435751752034	0.614068441064646\\
28.5435751752034	0.614702154626116\\
28.6106381933278	0.614702154626116\\
28.6106381933278	0.615335868187586\\
28.6887608269667	0.615335868187586\\
28.6887608269667	0.615969581749056\\
28.7613781907853	0.615969581749056\\
28.7613781907853	0.616603295310526\\
28.76697725448	0.616603295310526\\
28.76697725448	0.617237008871996\\
28.8340731480721	0.617237008871996\\
28.8340731480721	0.617870722433466\\
28.9068960793828	0.617870722433466\\
28.9068960793828	0.618504435994936\\
28.9236218837797	0.618504435994936\\
28.9236218837797	0.619138149556406\\
28.979792434237	0.619138149556406\\
28.979792434237	0.619771863117876\\
29.0801828830443	0.619771863117876\\
29.0801828830443	0.620405576679346\\
29.1256559706091	0.620405576679346\\
29.1256559706091	0.621039290240816\\
29.1584330006527	0.621039290240816\\
29.1584330006527	0.621673003802286\\
29.236745109481	0.621673003802286\\
29.236745109481	0.622306717363756\\
29.2716334537326	0.622306717363756\\
29.2716334537326	0.622940430925226\\
29.3150189808906	0.622940430925226\\
29.3150189808906	0.623574144486696\\
29.3932649626454	0.623574144486696\\
29.3932649626454	0.624207858048166\\
29.4178379736671	0.624207858048166\\
29.4178379736671	0.624841571609636\\
29.4715484910093	0.624841571609636\\
29.4715484910093	0.625475285171106\\
29.491149951954	0.625475285171106\\
29.491149951954	0.626108998732576\\
29.5646190548822	0.626108998732576\\
29.5646190548822	0.626742712294046\\
29.6283903174593	0.626742712294046\\
29.6283903174593	0.627376425855516\\
29.7068067279349	0.627376425855516\\
29.7068067279349	0.628010139416986\\
29.7118459333275	0.628010139416986\\
29.7118459333275	0.628643852978456\\
29.7852849252684	0.628643852978456\\
29.7852849252684	0.629277566539926\\
29.859216524609	0.629277566539926\\
29.859216524609	0.629911280101396\\
29.8638963129438	0.629911280101396\\
29.8638963129438	0.630544993662866\\
29.9425263111685	0.630544993662866\\
29.9425263111685	0.631178707224336\\
30.0068242272732	0.631178707224336\\
30.0068242272732	0.631812420785806\\
30.0998794877714	0.631812420785806\\
30.0998794877714	0.632446134347276\\
30.1546688633647	0.632446134347276\\
30.1546688633647	0.633079847908746\\
30.1786562349111	0.633079847908746\\
30.1786562349111	0.633713561470216\\
30.2285954760768	0.633713561470216\\
30.2285954760768	0.634347275031686\\
30.2575135472766	0.634347275031686\\
30.2575135472766	0.634980988593156\\
30.3026127312023	0.634980988593156\\
30.3026127312023	0.635614702154626\\
30.4153430109022	0.635614702154626\\
30.4153430109022	0.636248415716096\\
30.4510488562281	0.636248415716096\\
30.4510488562281	0.636882129277566\\
30.4942913321725	0.636882129277566\\
30.4942913321725	0.637515842839036\\
30.6000777445586	0.637515842839036\\
30.6000777445586	0.638149556400506\\
30.652727066194	0.638149556400506\\
30.652727066194	0.638783269961976\\
30.749325548723	0.638783269961976\\
30.749325548723	0.639416983523446\\
30.8118646368692	0.639416983523446\\
30.8118646368692	0.640050697084916\\
30.8239334150805	0.640050697084916\\
30.8239334150805	0.640684410646386\\
30.8915965708262	0.640684410646386\\
30.8915965708262	0.641318124207856\\
30.8985595051606	0.641318124207856\\
30.8985595051606	0.641951837769327\\
30.9732469240609	0.641951837769327\\
30.9732469240609	0.642585551330797\\
31.0514414791697	0.642585551330797\\
31.0514414791697	0.643219264892267\\
31.0901302624035	0.643219264892267\\
31.0901302624035	0.643852978453737\\
31.1229916326873	0.643852978453737\\
31.1229916326873	0.644486692015207\\
31.135840050554	0.644486692015207\\
31.135840050554	0.645120405576677\\
31.181678978621	0.645120405576677\\
31.181678978621	0.645754119138147\\
31.1980140804067	0.645754119138147\\
31.1980140804067	0.646387832699617\\
31.2116676943134	0.646387832699617\\
31.2116676943134	0.647021546261087\\
31.2731826822711	0.647021546261087\\
31.2731826822711	0.647655259822557\\
31.2918759712969	0.647655259822557\\
31.2918759712969	0.648288973384027\\
31.3484527273918	0.648288973384027\\
31.3484527273918	0.648922686945497\\
31.3722480199682	0.648922686945497\\
31.3722480199682	0.649556400506967\\
31.4987431296998	0.649556400506967\\
31.4987431296998	0.650190114068437\\
31.5334441481605	0.650190114068437\\
31.5334441481605	0.650823827629907\\
31.5738508634153	0.650823827629907\\
31.5738508634153	0.651457541191377\\
31.6949100253884	0.651457541191377\\
31.6949100253884	0.652091254752847\\
31.7242501806284	0.652091254752847\\
31.7242501806284	0.652724968314317\\
31.7995526482099	0.652724968314317\\
31.7995526482099	0.653358681875787\\
31.8565697946506	0.653358681875787\\
31.8565697946506	0.653992395437257\\
31.8749873598674	0.653992395437257\\
31.8749873598674	0.654626108998727\\
32.0184264545786	0.654626108998727\\
32.0184264545786	0.655259822560197\\
32.0261243751366	0.655259822560197\\
32.0261243751366	0.655893536121667\\
32.1776673922144	0.655893536121667\\
32.1776673922144	0.656527249683137\\
32.1806659329826	0.656527249683137\\
32.1806659329826	0.657160963244607\\
32.2618823307506	0.657160963244607\\
32.2618823307506	0.657794676806077\\
32.3298503301131	0.657794676806077\\
32.3298503301131	0.658428390367547\\
32.3431011115285	0.658428390367547\\
32.3431011115285	0.659062103929031\\
32.4061731825707	0.659062103929031\\
32.4061731825707	0.659695817490501\\
32.42432486533	0.659695817490501\\
32.42432486533	0.660329531051971\\
32.5591647054625	0.660329531051971\\
32.5591647054625	0.660963244613441\\
32.5870134023758	0.660963244613441\\
32.5870134023758	0.661596958174911\\
32.7125669305762	0.661596958174911\\
32.7125669305762	0.662230671736381\\
32.7501235385966	0.662230671736381\\
32.7501235385966	0.662864385297851\\
32.8664652407865	0.662864385297851\\
32.8664652407865	0.663498098859321\\
32.9135508322517	0.663498098859321\\
32.9135508322517	0.664131812420791\\
32.9435754094742	0.664131812420791\\
32.9435754094742	0.664765525982261\\
33.0207960037405	0.664765525982261\\
33.0207960037405	0.665399239543731\\
33.0772280218556	0.665399239543731\\
33.0772280218556	0.666032953105201\\
33.0982210129706	0.666032953105201\\
33.0982210129706	0.666666666666671\\
33.1591881019762	0.666666666666671\\
33.1591881019762	0.667300380228141\\
33.2412315482814	0.667300380228141\\
33.2412315482814	0.667934093789611\\
33.253570974967	0.667934093789611\\
33.253570974967	0.668567807351081\\
33.323324266559	0.668567807351081\\
33.323324266559	0.669201520912551\\
33.3314503479053	0.669201520912551\\
33.3314503479053	0.669835234474021\\
33.4875067535328	0.669835234474021\\
33.4875067535328	0.670468948035492\\
33.487637769376	0.671102661596962\\
33.5698654914679	0.671102661596962\\
33.5698654914679	0.671736375158432\\
33.6441325248917	0.671736375158432\\
33.6441325248917	0.672370088719902\\
33.6521042824719	0.672370088719902\\
33.6521042824719	0.673003802281372\\
33.8011314026125	0.673003802281372\\
33.8011314026125	0.673637515842842\\
33.8165425889827	0.673637515842842\\
33.8165425889827	0.674271229404312\\
33.8796689005277	0.674271229404312\\
33.8796689005277	0.674904942965782\\
33.9810100571101	0.674904942965782\\
33.9810100571101	0.675538656527252\\
34.0369716723887	0.675538656527252\\
34.0369716723887	0.676172370088722\\
34.0633111209965	0.676172370088722\\
34.0633111209965	0.676806083650192\\
34.1156132994762	0.676806083650192\\
34.1156132994762	0.677439797211662\\
34.145685548261	0.677439797211662\\
34.145685548261	0.678073510773132\\
34.1941204949225	0.678073510773132\\
34.1941204949225	0.678707224334602\\
34.2281578445687	0.678707224334602\\
34.2281578445687	0.679340937896072\\
34.2726071938027	0.679340937896072\\
34.2726071938027	0.679974651457542\\
34.3930202850044	0.679974651457542\\
34.3930202850044	0.680608365019012\\
34.4298166284819	0.680608365019012\\
34.4298166284819	0.681242078580482\\
34.5580452413814	0.681242078580482\\
34.5580452413814	0.681875792141952\\
34.5872514515114	0.681875792141952\\
34.5872514515114	0.682509505703422\\
34.7231546110565	0.682509505703422\\
34.7231546110565	0.683143219264892\\
34.7449296455218	0.683143219264892\\
34.7449296455218	0.683776932826362\\
34.8056849983634	0.683776932826362\\
34.8056849983634	0.684410646387832\\
34.8884502080197	0.684410646387832\\
34.8884502080197	0.685044359949302\\
34.9025398815453	0.685044359949302\\
34.9025398815453	0.685678073510772\\
34.9713379119211	0.685678073510772\\
34.9713379119211	0.686311787072242\\
34.9812374617994	0.686311787072242\\
34.9812374617994	0.686945500633712\\
35.0542483070521	0.686945500633712\\
35.0542483070521	0.687579214195182\\
35.1385869305223	0.687579214195182\\
35.1385869305223	0.688212927756652\\
35.2172761397901	0.688212927756652\\
35.2172761397901	0.688846641318122\\
35.220108757841	0.688846641318122\\
35.220108757841	0.689480354879592\\
35.2960846623677	0.689480354879592\\
35.2960846623677	0.690114068441062\\
35.3861704785835	0.690114068441062\\
35.3861704785835	0.690747782002532\\
35.454057969376	0.690747782002532\\
35.454057969376	0.691381495564002\\
35.469333247521	0.691381495564002\\
35.469333247521	0.692015209125472\\
35.5332554087042	0.692015209125472\\
35.5332554087042	0.692648922686942\\
35.5524966088769	0.692648922686942\\
35.5524966088769	0.693282636248412\\
35.6125548489521	0.693282636248412\\
35.6125548489521	0.693916349809882\\
35.6681474652117	0.693916349809882\\
35.6681474652117	0.694550063371352\\
35.6918341725455	0.694550063371352\\
35.6918341725455	0.695183776932822\\
35.7193391383882	0.695183776932822\\
35.7193391383882	0.695817490494292\\
35.7212405568148	0.695817490494292\\
35.7212405568148	0.696451204055762\\
35.7711425953278	0.696451204055762\\
35.7711425953278	0.697084917617232\\
35.7744328254083	0.697084917617232\\
35.7744328254083	0.697718631178702\\
35.803110502835	0.697718631178702\\
35.803110502835	0.698352344740172\\
35.8277784200474	0.698352344740172\\
35.8277784200474	0.698986058301642\\
35.8505346434491	0.698986058301642\\
35.8505346434491	0.699619771863112\\
35.8812990284154	0.699619771863112\\
35.8812990284154	0.700253485424582\\
35.8868403259857	0.700253485424582\\
35.8868403259857	0.700887198986052\\
35.93001555857	0.700887198986052\\
35.93001555857	0.701520912547522\\
35.9349566853066	0.701520912547522\\
35.9349566853066	0.702154626108992\\
35.9887435729957	0.702154626108992\\
35.9887435729957	0.702788339670462\\
36.0426414997423	0.702788339670462\\
36.0426414997423	0.703422053231932\\
36.0543383970818	0.703422053231932\\
36.0543383970818	0.704055766793402\\
36.0891199495653	0.704055766793402\\
36.0891199495653	0.704689480354887\\
36.0966307356628	0.704689480354887\\
36.0966307356628	0.705323193916357\\
36.1506456513771	0.705323193916357\\
36.1506456513771	0.705956907477827\\
36.1687122154736	0.705956907477827\\
36.1687122154736	0.706590621039297\\
36.2046542968374	0.706590621039297\\
36.2046542968374	0.707224334600767\\
36.2222297802216	0.707224334600767\\
36.2222297802216	0.707858048162237\\
36.2482499382874	0.707858048162237\\
36.2482499382874	0.708491761723707\\
36.3126488315114	0.708491761723707\\
36.3126488315114	0.709125475285177\\
36.3278530822721	0.709125475285177\\
36.3278530822721	0.709759188846647\\
36.3667132188668	0.709759188846647\\
36.3667132188668	0.710392902408117\\
36.3901829830356	0.710392902408117\\
36.3901829830356	0.711026615969587\\
36.4076175601649	0.711026615969587\\
36.4076175601649	0.711660329531057\\
36.4740893555317	0.711660329531057\\
36.4740893555317	0.712294043092527\\
36.4752193967226	0.712294043092527\\
36.4752193967226	0.712927756653997\\
36.5580784520422	0.712927756653997\\
36.5580784520422	0.713561470215467\\
36.5674989346813	0.713561470215467\\
36.5674989346813	0.714195183776937\\
36.5839830409058	0.714195183776937\\
36.5839830409058	0.714828897338407\\
36.6385058614935	0.714828897338407\\
36.6385058614935	0.715462610899877\\
36.6421639255867	0.715462610899877\\
36.6421639255867	0.716096324461347\\
36.7263336831218	0.716096324461347\\
36.7263336831218	0.716730038022817\\
36.7278015156018	0.716730038022817\\
36.7278015156018	0.717363751584287\\
36.7476668076821	0.717363751584287\\
36.7476668076821	0.717997465145757\\
36.8022824132062	0.717997465145757\\
36.8022824132062	0.718631178707227\\
36.8884380175213	0.718631178707227\\
36.8884380175213	0.719264892268697\\
36.8948094523631	0.719264892268697\\
36.8948094523631	0.719898605830167\\
36.9116137087924	0.719898605830167\\
36.9116137087924	0.720532319391637\\
37.0211574079394	0.720532319391637\\
37.0211574079394	0.721166032953107\\
37.0493095539351	0.721166032953107\\
37.0493095539351	0.721799746514577\\
37.0638457001731	0.721799746514577\\
37.0638457001731	0.722433460076047\\
37.1311991311921	0.722433460076047\\
37.1311991311921	0.723067173637517\\
37.1485964279782	0.723067173637517\\
37.1485964279782	0.723700887198987\\
37.2103902951111	0.723700887198987\\
37.2103902951111	0.724334600760457\\
37.2333148183365	0.724334600760457\\
37.2333148183365	0.724968314321927\\
37.2418214026907	0.724968314321927\\
37.2418214026907	0.725602027883397\\
37.2909980417897	0.725602027883397\\
37.2909980417897	0.726235741444867\\
37.3180336900711	0.726235741444867\\
37.3180336900711	0.726869455006337\\
37.3532072065604	0.726869455006337\\
37.3532072065604	0.727503168567807\\
37.3716769507942	0.727503168567807\\
37.3716769507942	0.728136882129277\\
37.4091524573991	0.728136882129277\\
37.4091524573991	0.728770595690747\\
37.4877706132108	0.728770595690747\\
37.4877706132108	0.729404309252217\\
37.5212144347435	0.729404309252217\\
37.5212144347435	0.730038022813687\\
37.5332205192914	0.730038022813687\\
37.5332205192914	0.730671736375157\\
37.5728502512632	0.730671736375157\\
37.5728502512632	0.731305449936627\\
37.6947909325059	0.731305449936627\\
37.6947909325059	0.731939163498097\\
37.7434818357417	0.731939163498097\\
37.7434818357417	0.732572877059567\\
37.7755948628604	0.732572877059567\\
37.7755948628604	0.733206590621037\\
37.8290326923349	0.733206590621037\\
37.8290326923349	0.733840304182507\\
37.9376106580102	0.733840304182507\\
37.9376106580102	0.734474017743977\\
38.0004540333501	0.734474017743977\\
38.0004540333501	0.735107731305447\\
38.0998956114612	0.735107731305447\\
38.0998956114612	0.735741444866918\\
38.1721859787229	0.735741444866918\\
38.1721859787229	0.736375158428388\\
38.1809932537768	0.736375158428388\\
38.1809932537768	0.737008871989858\\
38.2580858350878	0.737008871989858\\
38.2580858350878	0.737642585551328\\
38.3434209129314	0.737642585551328\\
38.3434209129314	0.738276299112798\\
38.4305296963889	0.738276299112798\\
38.4305296963889	0.738910012674268\\
38.5061927761749	0.738910012674268\\
38.5061927761749	0.739543726235738\\
38.6037856813583	0.739543726235738\\
38.6037856813583	0.740177439797208\\
38.6690453883351	0.740177439797208\\
38.6690453883351	0.740811153358678\\
38.6906144166693	0.740811153358678\\
38.6906144166693	0.741444866920148\\
38.7505771568467	0.741444866920148\\
38.7505771568467	0.742078580481618\\
38.8322824983631	0.742078580481618\\
38.8322824983631	0.742712294043088\\
38.8644662293575	0.742712294043088\\
38.8644662293575	0.743346007604558\\
38.9959062144435	0.743346007604558\\
38.9959062144435	0.743979721166028\\
39.0386721367565	0.743979721166028\\
39.0386721367565	0.744613434727498\\
39.0777922969188	0.744613434727498\\
39.0777922969188	0.745247148288968\\
39.1260573680479	0.745247148288968\\
39.1260573680479	0.745880861850438\\
39.1596345519009	0.745880861850438\\
39.1596345519009	0.746514575411908\\
39.3005987247062	0.746514575411908\\
39.3005987247062	0.747148288973378\\
39.3233456781549	0.747148288973378\\
39.3233456781549	0.747782002534848\\
39.40522301974	0.747782002534848\\
39.40522301974	0.748415716096318\\
39.4747055322433	0.748415716096318\\
39.4747055322433	0.749049429657788\\
39.4871480575407	0.749049429657788\\
39.4871480575407	0.749683143219258\\
39.5691450101582	0.749683143219258\\
39.5691450101582	0.750316856780742\\
39.648805241808	0.750316856780742\\
39.648805241808	0.750950570342212\\
39.7332654378211	0.750950570342212\\
39.7332654378211	0.751584283903682\\
39.8231200643973	0.751584283903682\\
39.8231200643973	0.752217997465152\\
39.8972340759084	0.752217997465152\\
39.8972340759084	0.752851711026622\\
39.9976302258903	0.752851711026622\\
39.9976302258903	0.753485424588092\\
40.0609745740057	0.753485424588092\\
40.0609745740057	0.754119138149562\\
40.1722891151348	0.754119138149562\\
40.1722891151348	0.754752851711032\\
40.2247662329434	0.754752851711032\\
40.2247662329434	0.755386565272502\\
40.3472328308663	0.755386565272502\\
40.3472328308663	0.756020278833972\\
40.3887916889209	0.756020278833972\\
40.3887916889209	0.756653992395442\\
40.4347909748826	0.756653992395442\\
40.4347909748826	0.757287705956912\\
40.4707942998983	0.757287705956912\\
40.4707942998983	0.757921419518382\\
40.6102180275176	0.757921419518382\\
40.6102180275176	0.758555133079852\\
40.6348967631227	0.758555133079852\\
40.6348967631227	0.759188846641322\\
40.7860068223108	0.759188846641322\\
40.7860068223108	0.759822560202792\\
40.7992679643059	0.759822560202792\\
40.7992679643059	0.760456273764262\\
40.8739902703658	0.760456273764262\\
40.8739902703658	0.761089987325732\\
40.8815272178647	0.761089987325732\\
40.8815272178647	0.761723700887202\\
40.9620413641315	0.761723700887202\\
40.9620413641315	0.762357414448672\\
40.9638865570558	0.762357414448672\\
40.9638865570558	0.762991128010142\\
41.0463179951914	0.762991128010142\\
41.0463179951914	0.763624841571612\\
41.1288456880493	0.763624841571612\\
41.1288456880493	0.764258555133082\\
41.1381152271642	0.764258555133082\\
41.1381152271642	0.764892268694553\\
41.2115487614143	0.764892268694553\\
41.2115487614143	0.765525982256023\\
41.2943446368883	0.765525982256023\\
41.2943446368883	0.766159695817493\\
41.3141740031723	0.766159695817493\\
41.3141740031723	0.766793409378963\\
41.4023694404922	0.766793409378963\\
41.4023694404922	0.767427122940433\\
41.4603027406621	0.767427122940433\\
41.4603027406621	0.768060836501903\\
41.4907047504862	0.768060836501903\\
41.4907047504862	0.768694550063373\\
41.5435127144483	0.768694550063373\\
41.5435127144483	0.769328263624843\\
41.6675954173033	0.769328263624843\\
41.6675954173033	0.769961977186313\\
41.7099894051424	0.769961977186313\\
41.7099894051424	0.770595690747783\\
41.7933198229746	0.770595690747783\\
41.7933198229746	0.771229404309253\\
41.8444874382661	0.771229404309253\\
41.8444874382661	0.771863117870723\\
41.8767354023786	0.771863117870723\\
41.8767354023786	0.772496831432193\\
41.9329202536799	0.772496831432193\\
41.9329202536799	0.773130544993663\\
41.9601138461807	0.773130544993663\\
41.9601138461807	0.773764258555133\\
42.0435517511326	0.773764258555133\\
42.0435517511326	0.774397972116603\\
42.1100934675478	0.774397972116603\\
42.1100934675478	0.775031685678073\\
42.1272601873561	0.775031685678073\\
42.1272601873561	0.775665399239543\\
42.1974104931949	0.775665399239543\\
42.1974104931949	0.776299112801013\\
42.198924096818	0.776299112801013\\
42.198924096818	0.776932826362483\\
42.2111272978084	0.776932826362483\\
42.2111272978084	0.777566539923953\\
42.330121506851	0.777566539923953\\
42.330121506851	0.778200253485423\\
42.3768030985761	0.778200253485423\\
42.3768030985761	0.778833967046893\\
42.3792604318473	0.778833967046893\\
42.3792604318473	0.779467680608363\\
42.3965632842415	0.779467680608363\\
42.3965632842415	0.780101394169833\\
42.4630797070469	0.780101394169833\\
42.4630797070469	0.780735107731303\\
42.5480199536912	0.780735107731303\\
42.5480199536912	0.781368821292773\\
42.554821736272	0.781368821292773\\
42.554821736272	0.782002534854243\\
42.5963267412103	0.782002534854243\\
42.5963267412103	0.782636248415713\\
42.6325316037398	0.782636248415713\\
42.6325316037398	0.783269961977183\\
42.6439077070393	0.783269961977183\\
42.6439077070393	0.783903675538653\\
42.6630698227988	0.783903675538653\\
42.6630698227988	0.784537389100123\\
42.7171343049053	0.784537389100123\\
42.7171343049053	0.785171102661593\\
42.72985276335	0.785171102661593\\
42.72985276335	0.785804816223063\\
42.733027454237	0.785804816223063\\
42.733027454237	0.786438529784533\\
42.7966656432088	0.786438529784533\\
42.7966656432088	0.787072243346003\\
42.8635248486528	0.787072243346003\\
42.8635248486528	0.787705956907473\\
42.886478601565	0.787705956907473\\
42.886478601565	0.788339670468943\\
42.9113705020879	0.788339670468943\\
42.9113705020879	0.788973384030413\\
42.9712535774576	0.788973384030413\\
42.9712535774576	0.789607097591883\\
42.9971711519538	0.789607097591883\\
42.9971711519538	0.790240811153353\\
43.000546840511	0.790240811153353\\
43.000546840511	0.790874524714823\\
43.0561774930065	0.790874524714823\\
43.0561774930065	0.791508238276293\\
43.0896800383786	0.791508238276293\\
43.0896800383786	0.792141951837763\\
43.1312008179782	0.792141951837763\\
43.1312008179782	0.792775665399233\\
43.1787892659891	0.792775665399233\\
43.1787892659891	0.793409378960703\\
43.2263716979768	0.793409378960703\\
43.2263716979768	0.794043092522173\\
43.265972546806	0.794043092522173\\
43.265972546806	0.794676806083643\\
43.267911415912	0.794676806083643\\
43.267911415912	0.795310519645128\\
43.3968527544994	0.795310519645128\\
43.3968527544994	0.795944233206598\\
43.4015383051076	0.795944233206598\\
43.4015383051076	0.796577946768068\\
43.4460676230344	0.796577946768068\\
43.4460676230344	0.797211660329538\\
43.5350661077611	0.797211660329538\\
43.5350661077611	0.797845373891008\\
43.5378097399436	0.797845373891008\\
43.5378097399436	0.798479087452478\\
43.5674017357266	0.798479087452478\\
43.5674017357266	0.799112801013948\\
43.6744676482854	0.799112801013948\\
43.6744676482854	0.799746514575418\\
43.7130491218791	0.799746514575418\\
43.7130491218791	0.800380228136888\\
43.7380979516437	0.800380228136888\\
43.7380979516437	0.801013941698358\\
43.8113964179191	0.801013941698358\\
43.8113964179191	0.801647655259828\\
43.8234727602272	0.801647655259828\\
43.8234727602272	0.802281368821298\\
43.8912390604084	0.802281368821298\\
43.8912390604084	0.802915082382768\\
43.9088426493867	0.802915082382768\\
43.9088426493867	0.803548795944238\\
43.9485485843442	0.803548795944238\\
43.9485485843442	0.804182509505708\\
43.9942705380253	0.804182509505708\\
43.9942705380253	0.804816223067178\\
44.0171772204279	0.804816223067178\\
44.0171772204279	0.805449936628648\\
44.0698840359581	0.805449936628648\\
44.0698840359581	0.806083650190118\\
44.0796954875641	0.806083650190118\\
44.0796954875641	0.806717363751588\\
44.1542858316579	0.806717363751588\\
44.1542858316579	0.807351077313058\\
44.2489122059679	0.807351077313058\\
44.2489122059679	0.807984790874528\\
44.2507950630896	0.807984790874528\\
44.2507950630896	0.808618504435998\\
44.291450598029	0.808618504435998\\
44.291450598029	0.809252217997468\\
44.3365483975539	0.809252217997468\\
44.3365483975539	0.809885931558938\\
44.3385682600472	0.809885931558938\\
44.3385682600472	0.810519645120408\\
44.4283626866783	0.810519645120408\\
44.4283626866783	0.811153358681878\\
44.5080269522967	0.811153358681878\\
44.5080269522967	0.811787072243348\\
44.5937019735872	0.811787072243348\\
44.5937019735872	0.812420785804818\\
44.6079258695211	0.812420785804818\\
44.6079258695211	0.813054499366288\\
44.6793625852224	0.813054499366288\\
44.6793625852224	0.813688212927758\\
44.787273754781	0.813688212927758\\
44.787273754781	0.814321926489228\\
44.8506978142963	0.814321926489228\\
44.8506978142963	0.814955640050698\\
44.8769086739852	0.814955640050698\\
44.8769086739852	0.815589353612168\\
45.0218087921553	0.815589353612168\\
45.0218087921553	0.816223067173638\\
45.0563181900647	0.816223067173638\\
45.0563181900647	0.816856780735108\\
45.1072921688205	0.816856780735108\\
45.1072921688205	0.817490494296578\\
45.1461556217449	0.817490494296578\\
45.1461556217449	0.818124207858048\\
45.2784163291127	0.818124207858048\\
45.2784163291127	0.818757921419518\\
45.3258918658676	0.818757921419518\\
45.3258918658676	0.819391634980988\\
45.449759503077	0.819391634980988\\
45.449759503077	0.820025348542458\\
45.5054113365945	0.820025348542458\\
45.5054113365945	0.820659062103928\\
45.5355997371252	0.820659062103928\\
45.5355997371252	0.821292775665398\\
45.5951925085034	0.821292775665398\\
45.5951925085034	0.821926489226868\\
45.6850734056736	0.821926489226868\\
45.6850734056736	0.822560202788338\\
45.7076419790576	0.822560202788338\\
45.7076419790576	0.823193916349808\\
45.8648859716987	0.823193916349808\\
45.8648859716987	0.823827629911278\\
45.8798273100411	0.823827629911278\\
45.8798273100411	0.824461343472748\\
45.9548929484072	0.824461343472748\\
45.9548929484072	0.825095057034218\\
45.9659819314387	0.825095057034218\\
45.9659819314387	0.825728770595688\\
46.0450177204382	0.825728770595688\\
46.0450177204382	0.826362484157158\\
46.1352087130238	0.826362484157158\\
46.1352087130238	0.826996197718628\\
46.1387096001551	0.826996197718628\\
46.1387096001551	0.827629911280098\\
46.2251876417938	0.827629911280098\\
46.2251876417938	0.828263624841568\\
46.3116995558307	0.828263624841568\\
46.3116995558307	0.828897338403038\\
46.3157208737434	0.828897338403038\\
46.3157208737434	0.829531051964508\\
46.4849813604927	0.829531051964508\\
46.4849813604927	0.830164765525979\\
46.4964019300838	0.830164765525979\\
46.4964019300838	0.830798479087449\\
46.6588642595206	0.830798479087449\\
46.6588642595206	0.831432192648919\\
46.6772446284334	0.831432192648919\\
46.6772446284334	0.832065906210389\\
46.8331974207071	0.832065906210389\\
46.8331974207071	0.832699619771859\\
46.8582779509981	0.832699619771859\\
46.8582779509981	0.833333333333329\\
46.920467496551	0.833333333333329\\
46.920467496551	0.833967046894799\\
46.9489091456378	0.833967046894799\\
46.9489091456378	0.834600760456269\\
47.0077578764819	0.834600760456269\\
47.0077578764819	0.835234474017739\\
47.0951568945496	0.835234474017739\\
47.0951568945496	0.835868187579209\\
47.130249558317	0.835868187579209\\
47.130249558317	0.836501901140679\\
47.1827483507946	0.836501901140679\\
47.1827483507946	0.837135614702149\\
47.2209156944498	0.837135614702149\\
47.2209156944498	0.837769328263619\\
47.3581335766867	0.837769328263619\\
47.3581335766867	0.838403041825089\\
47.4024909262356	0.838403041825089\\
47.4024909262356	0.839036755386559\\
47.4459303272105	0.839036755386559\\
47.4459303272105	0.839670468948029\\
47.4934485803011	0.839670468948029\\
47.4934485803011	0.840304182509499\\
47.5337842794532	0.840304182509499\\
47.5337842794532	0.840937896070983\\
47.584352541596	0.840937896070983\\
47.584352541596	0.841571609632453\\
47.6216345093348	0.841571609632453\\
47.6216345093348	0.842205323193923\\
47.6752288127727	0.842205323193923\\
47.6752288127727	0.842839036755393\\
47.7976685848	0.842839036755393\\
47.7976685848	0.843472750316863\\
47.8572603890051	0.843472750316863\\
47.8572603890051	0.844106463878333\\
47.8859688546963	0.844106463878333\\
47.8859688546963	0.844740177439803\\
47.9484982956975	0.844740177439803\\
47.9484982956975	0.845373891001273\\
47.974412114801	0.845373891001273\\
47.974412114801	0.846007604562743\\
48.0398117013592	0.846007604562743\\
48.0398117013592	0.846641318124213\\
48.1310845068974	0.846641318124213\\
48.1310845068974	0.847275031685683\\
48.1518061475957	0.847275031685683\\
48.1518061475957	0.847908745247153\\
48.2406703328639	0.847908745247153\\
48.2406703328639	0.848542458808623\\
48.3136340943382	0.848542458808623\\
48.3136340943382	0.849176172370093\\
48.4183763468675	0.849176172370093\\
48.4183763468675	0.849809885931563\\
48.4961313579745	0.849809885931563\\
48.4961313579745	0.850443599493033\\
48.5874567882527	0.850443599493033\\
48.5874567882527	0.851077313054503\\
48.5959720303094	0.851077313054503\\
48.5959720303094	0.851711026615973\\
48.6788864086645	0.851711026615973\\
48.6788864086645	0.852344740177443\\
48.770420166449	0.852344740177443\\
48.770420166449	0.852978453738913\\
48.7736694614665	0.852978453738913\\
48.7736694614665	0.853612167300383\\
48.8621094050571	0.853612167300383\\
48.8621094050571	0.854245880861853\\
48.9513512180416	0.854245880861853\\
48.9513512180416	0.854879594423323\\
48.9538062478275	0.854879594423323\\
48.9538062478275	0.855513307984793\\
49.0454116749466	0.855513307984793\\
49.0454116749466	0.856147021546263\\
49.1287734377946	0.856147021546263\\
49.1287734377946	0.856780735107733\\
49.1370888182726	0.856780735107733\\
49.1370888182726	0.857414448669203\\
49.3061084816175	0.857414448669203\\
49.3061084816175	0.858048162230673\\
49.3206887179372	0.858048162230673\\
49.3206887179372	0.858681875792144\\
49.3947941339138	0.858681875792144\\
49.3947941339138	0.859315589353614\\
49.4125940832265	0.859315589353614\\
49.4125940832265	0.859949302915084\\
49.4834653192394	0.859949302915084\\
49.4834653192394	0.860583016476554\\
49.5045280835725	0.860583016476554\\
49.5045280835725	0.861216730038024\\
49.5721670394263	0.861216730038024\\
49.5721670394263	0.861850443599494\\
49.688423801	0.861850443599494\\
49.688423801	0.862484157160964\\
49.750129350735	0.862484157160964\\
49.750129350735	0.863117870722434\\
49.872642398249	0.863117870722434\\
49.872642398249	0.863751584283904\\
49.9285372169851	0.863751584283904\\
49.9285372169851	0.864385297845374\\
49.9648298770667	0.864385297845374\\
49.9648298770667	0.865019011406844\\
50.1072657822235	0.865019011406844\\
50.1072657822235	0.865652724968314\\
50.1497154097224	0.865652724968314\\
50.1497154097224	0.866286438529784\\
50.1967843208487	0.866286438529784\\
50.1967843208487	0.866920152091254\\
50.3354518097403	0.866920152091254\\
50.3354518097403	0.867553865652724\\
50.3759787968655	0.867553865652724\\
50.3759787968655	0.868187579214194\\
50.4284569417549	0.868187579214194\\
50.4284569417549	0.868821292775664\\
50.4656975446749	0.868821292775664\\
50.4656975446749	0.869455006337134\\
50.521611100439	0.869455006337134\\
50.521611100439	0.870088719898604\\
50.5554788351932	0.870088719898604\\
50.5554788351932	0.870722433460074\\
50.6452906958106	0.870722433460074\\
50.6452906958106	0.871356147021544\\
50.7081053562553	0.871356147021544\\
50.7081053562553	0.871989860583014\\
50.8013314043603	0.871989860583014\\
50.8013314043603	0.872623574144484\\
50.8248490398223	0.872623574144484\\
50.8248490398223	0.873257287705954\\
50.8945833729017	0.873257287705954\\
50.8945833729017	0.873891001267424\\
50.9146079320608	0.873891001267424\\
50.9146079320608	0.874524714828894\\
51.0812616924816	0.874524714828894\\
51.0812616924816	0.875158428390364\\
51.0943566929994	0.875158428390364\\
51.0943566929994	0.875792141951834\\
51.2681446079893	0.875792141951834\\
51.2681446079893	0.876425855513304\\
51.2745927534134	0.876425855513304\\
51.2745927534134	0.877059569074774\\
51.3616612405501	0.877059569074774\\
51.3616612405501	0.877693282636244\\
51.4550967169177	0.877693282636244\\
51.4550967169177	0.878326996197714\\
51.4552088157868	0.878960709759184\\
51.5453519038201	0.878960709759184\\
51.5453519038201	0.879594423320654\\
51.642107689464	0.879594423320654\\
51.642107689464	0.880228136882124\\
51.7258724723378	0.880228136882124\\
51.7258724723378	0.880861850443594\\
51.7354691068202	0.880861850443594\\
51.7354691068202	0.881495564005064\\
51.9066295621945	0.881495564005064\\
51.9066295621945	0.882129277566534\\
51.9222441671085	0.882129277566534\\
51.9222441671085	0.882762991128004\\
51.9971921079121	0.882762991128004\\
51.9971921079121	0.883396704689474\\
52.0877825064648	0.883396704689474\\
52.0877825064648	0.884030418250944\\
52.1088863924279	0.884030418250944\\
52.1088863924279	0.884664131812414\\
52.2690552216477	0.884664131812414\\
52.2690552216477	0.885297845373884\\
52.2954146478614	0.885297845373884\\
52.2954146478614	0.885931558935354\\
52.4508246456565	0.885931558935354\\
52.4508246456565	0.886565272496838\\
52.482036851407	0.886565272496838\\
52.482036851407	0.887198986058308\\
52.5419347134487	0.887198986058308\\
52.5419347134487	0.887832699619779\\
52.6687291737068	0.887832699619779\\
52.6687291737068	0.888466413181249\\
52.7242353584946	0.888466413181249\\
52.7242353584946	0.889100126742719\\
52.8555427824871	0.889100126742719\\
52.8555427824871	0.889733840304189\\
52.906285282003	0.889733840304189\\
52.906285282003	0.890367553865659\\
53.0427418795359	0.890367553865659\\
53.0427418795359	0.891001267427129\\
53.0881839102092	0.891001267427129\\
53.0881839102092	0.891634980988599\\
53.1364619626335	0.891634980988599\\
53.1364619626335	0.892268694550069\\
53.1792117980961	0.892268694550069\\
53.1792117980961	0.892902408111539\\
53.2703082835564	0.892902408111539\\
53.2703082835564	0.893536121673009\\
53.3241310804348	0.893536121673009\\
53.3241310804348	0.894169835234479\\
53.3614437338838	0.894169835234479\\
53.3614437338838	0.894803548795949\\
53.4181311819436	0.894803548795949\\
53.4181311819436	0.895437262357419\\
53.5121251144008	0.895437262357419\\
53.5121251144008	0.896070975918889\\
53.5437287815746	0.896070975918889\\
53.5437287815746	0.896704689480359\\
53.6061079528524	0.896704689480359\\
53.6061079528524	0.897338403041829\\
53.6348729564612	0.897338403041829\\
53.6348729564612	0.897972116603299\\
53.700140825098	0.897972116603299\\
53.700140825098	0.898605830164769\\
53.7260188569937	0.898605830164769\\
53.7260188569937	0.899239543726239\\
53.7942511738077	0.899239543726239\\
53.7942511738077	0.899873257287709\\
53.8171973157138	0.899873257287709\\
53.8171973157138	0.900506970849179\\
53.9827805920413	0.900506970849179\\
53.9827805920413	0.901140684410649\\
53.9996956155048	0.901140684410649\\
53.9996956155048	0.901774397972119\\
54.0771282504461	0.901774397972119\\
54.0771282504461	0.902408111533589\\
54.17145968182	0.902408111533589\\
54.17145968182	0.903041825095059\\
54.1822702384319	0.903041825095059\\
54.1822702384319	0.903675538656529\\
54.3603896749148	0.903675538656529\\
54.3603896749148	0.904309252217999\\
54.3651523450816	0.904309252217999\\
54.3651523450816	0.904942965779469\\
54.4550431277023	0.904942965779469\\
54.4550431277023	0.905576679340939\\
54.4567695861891	0.905576679340939\\
54.4567695861891	0.906210392902409\\
54.5498035942484	0.906210392902409\\
54.5498035942484	0.906844106463879\\
54.6401822690561	0.906844106463879\\
54.6401822690561	0.907477820025349\\
54.6446394678921	0.907477820025349\\
54.6446394678921	0.908111533586819\\
54.7320500156897	0.908111533586819\\
54.7320500156897	0.908745247148289\\
54.8239614428587	0.908745247148289\\
54.8239614428587	0.909378960709759\\
54.8345771766795	0.909378960709759\\
54.8345771766795	0.910012674271229\\
54.9158453233813	0.910012674271229\\
54.9158453233813	0.910646387832699\\
55.024900159352	0.910646387832699\\
55.024900159352	0.911280101394169\\
55.0997483217799	0.911280101394169\\
55.0997483217799	0.911913814955639\\
55.120082820718	0.911913814955639\\
55.120082820718	0.912547528517109\\
55.2839337100212	0.912547528517109\\
55.2839337100212	0.913181242078579\\
55.3107704328162	0.913181242078579\\
55.3107704328162	0.913814955640049\\
55.4063115040149	0.913814955640049\\
55.4063115040149	0.914448669201519\\
55.4683201228892	0.914448669201519\\
55.4683201228892	0.915082382762989\\
55.5020207247306	0.915082382762989\\
55.5020207247306	0.915716096324459\\
55.5605911671395	0.915716096324459\\
55.5605911671395	0.916349809885929\\
55.6937559204677	0.916349809885929\\
55.6937559204677	0.916983523447399\\
55.7454785917437	0.916983523447399\\
55.7454785917437	0.917617237008869\\
55.7897499439624	0.917617237008869\\
55.7897499439624	0.918250950570339\\
55.8857984121143	0.918250950570339\\
55.8857984121143	0.918884664131809\\
55.9306465083899	0.918884664131809\\
55.9306465083899	0.919518377693279\\
56.0233775026544	0.919518377693279\\
56.0233775026544	0.920152091254749\\
56.0782180255123	0.920152091254749\\
56.0782180255123	0.920785804816219\\
56.1160708686355	0.920785804816219\\
56.1160708686355	0.921419518377689\\
56.1745077382542	0.921419518377689\\
56.1745077382542	0.922053231939159\\
56.2087095695648	0.922053231939159\\
56.2087095695648	0.922686945500629\\
56.2706917522553	0.922686945500629\\
56.2706917522553	0.923320659062099\\
56.3013828940988	0.923320659062099\\
56.3013828940988	0.923954372623569\\
56.4630310398232	0.923954372623569\\
56.4630310398232	0.92458808618504\\
56.4866652166817	0.92458808618504\\
56.4866652166817	0.92522179974651\\
56.6556875016342	0.92522179974651\\
56.6556875016342	0.92585551330798\\
56.6721033339174	0.92585551330798\\
56.6721033339174	0.92648922686945\\
56.764924427318	0.92648922686945\\
56.764924427318	0.92712294043092\\
56.8488510378502	0.92712294043092\\
56.8488510378502	0.92775665399239\\
56.9455773764919	0.92775665399239\\
56.9455773764919	0.92839036755386\\
56.9506785050013	0.92839036755386\\
56.9506785050013	0.92902408111533\\
57.136848625563	0.92902408111533\\
57.136848625563	0.9296577946768\\
57.1388250366391	0.9296577946768\\
57.1388250366391	0.93029150823827\\
57.2300599944626	0.93029150823827\\
57.2300599944626	0.93092522179974\\
57.2353340114709	0.93092522179974\\
57.2353340114709	0.93155893536121\\
57.3317982875006	0.93155893536121\\
57.3317982875006	0.932192648922694\\
57.4167366581866	0.932192648922694\\
57.4167366581866	0.932826362484164\\
57.428207659027	0.932826362484164\\
57.428207659027	0.933460076045634\\
57.6036696475218	0.933460076045634\\
57.6036696475218	0.934093789607104\\
57.6211015631426	0.934093789607104\\
57.6211015631426	0.934727503168574\\
57.6971626524974	0.934727503168574\\
57.6971626524974	0.935361216730044\\
57.8144051480017	0.935361216730044\\
57.8144051480017	0.935994930291514\\
57.8843440839942	0.935994930291514\\
57.8843440839942	0.936628643852984\\
58.0083817135427	0.936628643852984\\
58.0083817135427	0.937262357414454\\
58.0716942333807	0.937262357414454\\
58.0716942333807	0.937896070975924\\
58.2029633438683	0.937896070975924\\
58.2029633438683	0.938529784537394\\
58.259057902845	0.938529784537394\\
58.259057902845	0.939163498098864\\
58.3526976144722	0.939163498098864\\
58.3526976144722	0.939797211660334\\
58.3979098573889	0.939797211660334\\
58.3979098573889	0.940430925221804\\
58.5398865883856	0.940430925221804\\
58.5398865883856	0.941064638783274\\
58.5930949998727	0.941064638783274\\
58.5930949998727	0.941698352344744\\
58.6334046787619	0.941698352344744\\
58.6334046787619	0.942332065906214\\
58.6908312172375	0.942332065906214\\
58.6908312172375	0.942965779467684\\
58.7887014544506	0.942965779467684\\
58.7887014544506	0.943599493029154\\
58.8205298490078	0.943599493029154\\
58.8205298490078	0.944233206590624\\
58.9142004634087	0.944233206590624\\
58.9142004634087	0.944866920152094\\
58.9847803519018	0.944866920152094\\
58.9847803519018	0.945500633713564\\
59.1015455233859	0.945500633713564\\
59.1015455233859	0.946134347275034\\
59.1809408718967	0.946134347275034\\
59.1809408718967	0.946768060836504\\
59.2789535122643	0.946768060836504\\
59.2789535122643	0.947401774397974\\
59.2887995804782	0.947401774397974\\
59.2887995804782	0.948035487959444\\
59.3769381022593	0.948035487959444\\
59.3769381022593	0.948669201520914\\
59.474888433916	0.948669201520914\\
59.474888433916	0.949302915082384\\
59.4760530745899	0.949302915082384\\
59.4760530745899	0.949936628643854\\
59.6632465242862	0.949936628643854\\
59.6632465242862	0.950570342205324\\
59.670707305066	0.950570342205324\\
59.670707305066	0.951204055766794\\
59.7685696851077	0.951204055766794\\
59.7685696851077	0.951837769328264\\
59.8501923247829	0.951837769328264\\
59.8501923247829	0.952471482889734\\
59.8663944938098	0.952471482889734\\
59.8663944938098	0.953105196451205\\
59.964207590206	0.953105196451205\\
59.964207590206	0.953738910012675\\
60.0369702676363	0.953738910012675\\
60.0369702676363	0.954372623574145\\
60.0620752911094	0.954372623574145\\
60.0620752911094	0.955006337135615\\
60.1303807315695	0.955006337135615\\
60.1303807315695	0.955640050697085\\
60.2239618074992	0.955640050697085\\
60.2239618074992	0.956273764258555\\
60.2578332558111	0.956273764258555\\
60.2578332558111	0.956907477820025\\
60.3176306475226	0.956907477820025\\
60.3176306475226	0.957541191381495\\
60.4112641327295	0.957541191381495\\
60.4112641327295	0.958174904942965\\
60.4535325813054	0.958174904942965\\
60.4535325813054	0.958808618504435\\
60.5513234460031	0.958808618504435\\
60.5513234460031	0.959442332065905\\
60.5986821493518	0.959442332065905\\
60.5986821493518	0.960076045627375\\
60.7467703333471	0.960076045627375\\
60.7467703333471	0.960709759188845\\
60.7864966772111	0.960709759188845\\
60.7864966772111	0.961343472750315\\
60.8804380124992	0.961343472750315\\
60.8804380124992	0.961977186311785\\
60.942156070534	0.961977186311785\\
60.942156070534	0.962610899873255\\
60.974365357018	0.962610899873255\\
60.974365357018	0.963244613434725\\
61.0398653794994	0.963244613434725\\
61.0398653794994	0.963878326996195\\
61.1624587243113	0.963878326996195\\
61.1624587243113	0.964512040557665\\
61.2351383479872	0.964512040557665\\
61.2351383479872	0.965145754119135\\
61.2567006325736	0.965145754119135\\
61.2567006325736	0.965779467680605\\
61.3326125900634	0.965779467680605\\
61.3326125900634	0.966413181242075\\
61.4453583870113	0.966413181242075\\
61.4453583870113	0.967046894803545\\
61.5273634268331	0.967046894803545\\
61.5273634268331	0.967680608365015\\
61.6344175980733	0.967680608365015\\
61.6344175980733	0.968314321926485\\
61.72189118694	0.968314321926485\\
61.72189118694	0.968948035487955\\
61.8191274443292	0.968948035487955\\
61.8191274443292	0.969581749049425\\
61.8238953163499	0.969581749049425\\
61.8238953163499	0.970215462610895\\
61.9163140936657	0.970215462610895\\
61.9163140936657	0.970849176172365\\
61.9187483402416	0.970849176172365\\
61.9187483402416	0.971482889733835\\
62.0134627566002	0.971482889733835\\
62.0134627566002	0.972116603295305\\
62.1082914678379	0.972116603295305\\
62.1082914678379	0.972750316856775\\
62.1105959883947	0.972750316856775\\
62.1105959883947	0.973384030418245\\
62.2029508161053	0.973384030418245\\
62.2029508161053	0.974017743979715\\
62.2076554817718	0.974017743979715\\
62.2076554817718	0.974651457541185\\
62.392332502761	0.974651457541185\\
62.392332502761	0.975285171102655\\
62.4017486997645	0.975285171102655\\
62.4017486997645	0.975918884664125\\
62.5817239881982	0.975918884664125\\
62.5817239881982	0.976552598225595\\
62.5960133758471	0.976552598225595\\
62.5960133758471	0.977186311787079\\
62.6764310321386	0.977186311787079\\
62.6764310321386	0.977820025348549\\
62.6930904408704	0.977820025348549\\
62.6930904408704	0.978453738910019\\
62.7711456986241	0.978453738910019\\
62.7711456986241	0.979087452471489\\
62.7900051897853	0.979087452471489\\
62.7900051897853	0.979721166032959\\
62.8658593897145	0.979721166032959\\
62.8658593897145	0.980354879594429\\
62.8868875096008	0.980354879594429\\
62.8868875096008	0.980988593155899\\
62.9605845078662	0.980988593155899\\
62.9605845078662	0.981622306717369\\
62.9837228775123	0.981622306717369\\
62.9837228775123	0.98225602027884\\
63.0553049280639	0.98225602027884\\
63.0553049280639	0.98288973384031\\
63.0804029390425	0.98288973384031\\
63.0804029390425	0.98352344740178\\
63.1500666621979	0.98352344740178\\
63.1500666621979	0.98415716096325\\
63.1768795450367	0.98415716096325\\
63.1768795450367	0.98479087452472\\
63.2449111957013	0.98479087452472\\
63.2449111957013	0.98542458808619\\
63.3688210275918	0.98542458808619\\
63.3688210275918	0.98605830164766\\
63.4348012504695	0.98605830164766\\
63.4348012504695	0.98669201520913\\
63.5298516521382	0.98669201520913\\
63.5298516521382	0.9873257287706\\
63.5597506859417	0.9873257287706\\
63.5597506859417	0.98795944233207\\
63.6249059084095	0.98795944233207\\
63.6249059084095	0.98859315589354\\
63.7199810038082	0.98859315589354\\
63.7199810038082	0.98922686945501\\
63.750132113101	0.98922686945501\\
63.750132113101	0.98986058301648\\
63.8450972958332	0.98986058301648\\
63.8450972958332	0.99049429657795\\
63.9100859561546	0.99049429657795\\
63.9100859561546	0.99112801013942\\
64.005174446781	0.99112801013942\\
64.005174446781	0.99176172370089\\
64.0345493340059	0.99176172370089\\
64.0345493340059	0.99239543726236\\
64.2231192917796	0.99239543726236\\
64.2231192917796	0.99302915082383\\
64.3169397605671	0.99302915082383\\
64.3169397605671	0.9936628643853\\
64.5036239444323	0.9936628643853\\
64.5036239444323	0.99429657794677\\
64.6896677672585	0.99429657794677\\
64.6896677672585	0.99493029150824\\
64.8752091572101	0.99493029150824\\
64.8752091572101	0.99556400506971\\
110	0.99556400506971\\
};

\end{axis}
\end{tikzpicture}%

==> figs/curv_curvy.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.15234,0.25391,0.28516}%
\definecolor{mycolor2}{rgb}{0.61328,0.36719,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.6in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=2800,
xlabel style={font=\color{white!15!black}},
xlabel={Distance in m},
ymin=-0.0056996574037373,
ymax=0.00568853693892662,
ylabel style={font=\color{white!15!black}},
ylabel={Curvature in 1/m},
legend style={legend cell align=left, align=left, draw=none, at={(0.5,1in)}, anchor=north, legend columns = 3}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	0\\
196	0\\
197	0\\
198	0\\
199	0\\
200	0\\
201	0\\
202	0\\
203	0\\
204	0\\
205	0\\
206	0\\
207	0\\
208	0\\
209	0\\
210	0\\
211	0\\
212	0\\
213	0\\
214	0\\
215	0\\
216	0\\
217	0\\
218	0\\
219	0\\
220	0\\
221	0\\
222	0\\
223	0\\
224	0\\
225	0\\
226	0\\
227	0\\
228	0\\
229	0\\
230	0\\
231	0\\
232	0\\
233	0\\
234	0\\
235	0\\
236	0\\
237	0\\
238	0\\
239	0\\
240	0\\
241	0\\
242	0\\
243	0\\
244	0\\
245	0\\
246	0\\
247	0\\
248	0\\
249	0\\
250	0\\
251	0\\
252	0\\
253	0\\
254	0\\
255	0\\
256	0\\
257	0\\
258	0\\
259	0\\
260	0\\
261	0\\
262	0\\
263	0\\
264	0\\
265	0\\
266	0\\
267	0\\
268	0\\
269	0\\
270	0\\
271	0\\
272	0\\
273	0\\
274	0\\
275	0\\
276	0\\
277	0\\
278	0\\
279	0\\
280	0\\
281	0\\
282	0\\
283	0\\
284	0\\
285	0\\
286	0\\
287	0\\
288	0\\
289	0\\
290	0\\
291	0\\
292	0\\
293	0\\
294	0\\
295	0\\
296	0\\
297	0\\
298	0\\
299	0\\
300	0\\
301	0\\
302	0\\
303	0\\
304	0\\
305	0\\
306	0\\
307	0\\
308	0\\
309	0\\
310	0\\
311	0\\
312	0\\
313	0\\
314	0\\
315	0\\
316	0\\
317	0\\
318	0\\
319	0\\
320	0\\
321	0\\
322	0\\
323	0\\
324	0\\
325	0\\
326	0\\
327	0\\
328	0\\
329	0\\
330	0\\
331	0\\
332	0\\
333	0\\
334	0\\
335	0\\
336	0\\
337	0\\
338	0\\
339	0\\
340	0\\
341	0\\
342	0\\
343	0\\
344	0\\
345	0\\
346	0\\
347	0\\
348	0\\
349	0\\
350	0\\
351	0\\
352	0\\
353	0\\
354	0\\
355	0\\
356	0\\
357	0\\
358	0\\
359	0\\
360	0\\
361	0\\
362	0\\
363	0\\
364	0\\
365	0\\
366	0\\
367	0\\
368	0\\
369	0\\
370	0\\
371	0\\
372	0\\
373	0\\
374	0\\
375	0\\
376	0\\
377	0\\
378	0\\
379	0\\
380	0\\
381	0\\
382	0\\
383	0\\
384	0\\
385	0\\
386	0\\
387	0\\
388	0\\
389	0\\
390	0\\
391	0\\
392	0\\
393	0\\
394	0\\
395	0\\
396	0\\
397	0\\
398	0\\
399	0\\
400	0\\
401	0\\
402	0\\
403	0\\
404	0\\
405	0\\
406	0\\
407	0\\
408	0\\
409	0\\
410	0\\
411	0\\
412	0\\
413	0\\
414	0\\
415	0\\
416	0\\
417	0\\
418	0\\
419	0\\
420	0\\
421	0\\
422	0\\
423	0\\
424	0\\
425	0\\
426	0\\
427	0\\
428	0\\
429	0\\
430	0\\
431	0\\
432	0\\
433	0\\
434	0\\
435	0\\
436	0\\
437	0\\
438	0\\
439	0\\
440	0\\
441	0\\
442	0\\
443	0\\
444	0\\
445	0\\
446	0\\
447	0\\
448	0\\
449	0\\
450	0\\
451	0\\
452	0\\
453	0\\
454	0\\
455	0\\
456	0\\
457	0\\
458	0\\
459	0\\
460	0\\
461	0\\
462	0\\
463	0\\
464	0\\
465	0\\
466	0\\
467	0\\
468	0\\
469	0\\
470	0\\
471	0\\
472	0\\
473	0\\
474	0\\
475	0\\
476	0\\
477	0\\
478	0\\
479	0\\
480	0\\
481	0\\
482	0\\
483	0\\
484	0\\
485	0\\
486	0\\
487	0\\
488	0\\
489	0\\
490	0\\
491	0\\
492	0\\
493	0\\
494	0\\
495	0\\
496	0\\
497	0\\
498	0\\
499	0\\
500	0\\
501	0\\
502	0\\
503	0\\
504	0\\
505	0\\
506	0\\
507	0\\
508	0\\
509	0\\
510	0\\
511	0\\
512	0\\
513	0\\
514	0\\
515	0\\
516	0\\
517	0\\
518	0\\
519	0\\
520	0\\
521	0\\
522	0\\
523	0\\
524	0\\
525	0\\
526	0\\
527	0\\
528	0\\
529	0\\
530	0\\
531	0\\
532	0\\
533	0\\
534	0\\
535	0\\
536	0\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	1\\
662	1\\
663	1\\
664	1\\
665	1\\
666	1\\
667	1\\
668	1\\
669	1\\
670	1\\
671	1\\
672	1\\
673	1\\
674	1\\
675	1\\
676	1\\
677	1\\
678	1\\
679	1\\
680	1\\
681	1\\
682	1\\
683	1\\
684	1\\
685	1\\
686	1\\
687	1\\
688	1\\
689	1\\
690	1\\
691	1\\
692	1\\
693	1\\
694	1\\
695	1\\
696	1\\
697	1\\
698	1\\
699	1\\
700	1\\
701	1\\
702	1\\
703	1\\
704	1\\
705	1\\
706	1\\
707	1\\
708	1\\
709	1\\
710	1\\
711	1\\
712	1\\
713	1\\
714	1\\
715	1\\
716	1\\
717	1\\
718	1\\
719	1\\
720	1\\
721	1\\
722	1\\
723	1\\
724	1\\
725	1\\
726	1\\
727	1\\
728	1\\
729	1\\
730	1\\
731	1\\
732	1\\
733	1\\
734	1\\
735	1\\
736	1\\
737	1\\
738	1\\
739	1\\
740	1\\
741	1\\
742	1\\
743	1\\
744	1\\
745	1\\
746	1\\
747	1\\
748	1\\
749	1\\
750	1\\
751	1\\
752	1\\
753	1\\
754	1\\
755	1\\
756	1\\
757	1\\
758	1\\
759	1\\
760	1\\
761	1\\
762	1\\
763	1\\
764	1\\
765	1\\
766	1\\
767	1\\
768	1\\
769	1\\
770	1\\
771	1\\
772	1\\
773	1\\
774	1\\
775	1\\
776	1\\
777	1\\
778	1\\
779	1\\
780	1\\
781	1\\
782	1\\
783	1\\
784	1\\
785	1\\
786	1\\
787	1\\
788	1\\
789	1\\
790	1\\
791	1\\
792	1\\
793	1\\
794	1\\
795	1\\
796	1\\
797	1\\
798	1\\
799	1\\
800	1\\
801	1\\
802	1\\
803	1\\
804	1\\
805	1\\
806	1\\
807	1\\
808	1\\
809	1\\
810	1\\
811	1\\
812	1\\
813	1\\
814	1\\
815	1\\
816	1\\
817	1\\
818	1\\
819	1\\
820	1\\
821	1\\
822	1\\
823	1\\
824	1\\
825	1\\
826	1\\
827	1\\
828	1\\
829	1\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	0\\
924	0\\
925	0\\
926	0\\
927	0\\
928	0\\
929	0\\
930	0\\
931	0\\
932	0\\
933	0\\
934	0\\
935	0\\
936	0\\
937	0\\
938	0\\
939	0\\
940	0\\
941	0\\
942	0\\
943	0\\
944	0\\
945	0\\
946	0\\
947	0\\
948	0\\
949	0\\
950	0\\
951	0\\
952	0\\
953	0\\
954	0\\
955	0\\
956	0\\
957	0\\
958	0\\
959	0\\
960	0\\
961	0\\
962	0\\
963	0\\
964	0\\
965	0\\
966	0\\
967	0\\
968	0\\
969	0\\
970	0\\
971	0\\
972	0\\
973	0\\
974	0\\
975	0\\
976	0\\
977	0\\
978	0\\
979	0\\
980	0\\
981	0\\
982	0\\
983	0\\
984	0\\
985	0\\
986	0\\
987	0\\
988	0\\
989	0\\
990	0\\
991	0\\
992	0\\
993	0\\
994	0\\
995	0\\
996	0\\
997	0\\
998	0\\
999	0\\
1000	0\\
1001	0\\
1002	0\\
1003	0\\
1004	0\\
1005	0\\
1006	0\\
1007	0\\
1008	0\\
1009	0\\
1010	0\\
1011	0\\
1012	0\\
1013	0\\
1014	0\\
1015	0\\
1016	0\\
1017	0\\
1018	0\\
1019	0\\
1020	0\\
1021	0\\
1022	0\\
1023	0\\
1024	0\\
1025	0\\
1026	0\\
1027	0\\
1028	0\\
1029	0\\
1030	0\\
1031	0\\
1032	0\\
1033	0\\
1034	0\\
1035	0\\
1036	0\\
1037	0\\
1038	0\\
1039	0\\
1040	0\\
1041	0\\
1042	0\\
1043	0\\
1044	0\\
1045	0\\
1046	0\\
1047	0\\
1048	0\\
1049	0\\
1050	0\\
1051	0\\
1052	0\\
1053	0\\
1054	0\\
1055	0\\
1056	0\\
1057	0\\
1058	0\\
1059	0\\
1060	0\\
1061	0\\
1062	0\\
1063	0\\
1064	0\\
1065	0\\
1066	0\\
1067	0\\
1068	0\\
1069	0\\
1070	0\\
1071	0\\
1072	0\\
1073	0\\
1074	0\\
1075	0\\
1076	0\\
1077	0\\
1078	0\\
1079	0\\
1080	0\\
1081	0\\
1082	0\\
1083	0\\
1084	0\\
1085	0\\
1086	0\\
1087	0\\
1088	0\\
1089	0\\
1090	0\\
1091	0\\
1092	0\\
1093	0\\
1094	0\\
1095	0\\
1096	0\\
1097	0\\
1098	0\\
1099	0\\
1100	0\\
1101	0\\
1102	0\\
1103	0\\
1104	0\\
1105	0\\
1106	0\\
1107	0\\
1108	0\\
1109	0\\
1110	0\\
1111	0\\
1112	0\\
1113	0\\
1114	0\\
1115	0\\
1116	0\\
1117	0\\
1118	0\\
1119	0\\
1120	0\\
1121	0\\
1122	0\\
1123	0\\
1124	0\\
1125	0\\
1126	0\\
1127	0\\
1128	0\\
1129	0\\
1130	0\\
1131	0\\
1132	0\\
1133	0\\
1134	0\\
1135	0\\
1136	0\\
1137	0\\
1138	0\\
1139	0\\
1140	0\\
1141	0\\
1142	0\\
1143	0\\
1144	0\\
1145	0\\
1146	0\\
1147	0\\
1148	0\\
1149	0\\
1150	0\\
1151	0\\
1152	0\\
1153	0\\
1154	0\\
1155	0\\
1156	0\\
1157	0\\
1158	0\\
1159	0\\
1160	0\\
1161	0\\
1162	0\\
1163	0\\
1164	0\\
1165	0\\
1166	0\\
1167	0\\
1168	0\\
1169	0\\
1170	0\\
1171	0\\
1172	0\\
1173	0\\
1174	0\\
1175	0\\
1176	0\\
1177	0\\
1178	0\\
1179	0\\
1180	0\\
1181	0\\
1182	0\\
1183	0\\
1184	0\\
1185	0\\
1186	0\\
1187	0\\
1188	0\\
1189	0\\
1190	0\\
1191	0\\
1192	0\\
1193	0\\
1194	0\\
1195	0\\
1196	0\\
1197	0\\
1198	0\\
1199	0\\
1200	0\\
1201	0\\
1202	0\\
1203	0\\
1204	0\\
1205	0\\
1206	0\\
1207	0\\
1208	0\\
1209	0\\
1210	0\\
1211	0\\
1212	0\\
1213	0\\
1214	0\\
1215	0\\
1216	0\\
1217	0\\
1218	0\\
1219	0\\
1220	0\\
1221	0\\
1222	0\\
1223	0\\
1224	0\\
1225	0\\
1226	0\\
1227	0\\
1228	0\\
1229	0\\
1230	0\\
1231	0\\
1232	0\\
1233	0\\
1234	0\\
1235	0\\
1236	0\\
1237	0\\
1238	0\\
1239	0\\
1240	0\\
1241	0\\
1242	0\\
1243	0\\
1244	0\\
1245	0\\
1246	0\\
1247	0\\
1248	0\\
1249	0\\
1250	0\\
1251	0\\
1252	0\\
1253	0\\
1254	0\\
1255	0\\
1256	0\\
1257	0\\
1258	0\\
1259	0\\
1260	0\\
1261	0\\
1262	0\\
1263	0\\
1264	0\\
1265	0\\
1266	0\\
1267	0\\
1268	0\\
1269	0\\
1270	0\\
1271	0\\
1272	0\\
1273	0\\
1274	0\\
1275	0\\
1276	0\\
1277	0\\
1278	0\\
1279	0\\
1280	0\\
1281	0\\
1282	0\\
1283	0\\
1284	0\\
1285	0\\
1286	0\\
1287	0\\
1288	0\\
1289	0\\
1290	0\\
1291	0\\
1292	0\\
1293	0\\
1294	0\\
1295	0\\
1296	0\\
1297	0\\
1298	0\\
1299	0\\
1300	0\\
1301	0\\
1302	0\\
1303	0\\
1304	0\\
1305	0\\
1306	0\\
1307	0\\
1308	0\\
1309	0\\
1310	0\\
1311	0\\
1312	0\\
1313	0\\
1314	0\\
1315	0\\
1316	0\\
1317	0\\
1318	0\\
1319	0\\
1320	0\\
1321	0\\
1322	0\\
1323	0\\
1324	0\\
1325	0\\
1326	0\\
1327	0\\
1328	0\\
1329	0\\
1330	0\\
1331	0\\
1332	0\\
1333	0\\
1334	0\\
1335	0\\
1336	0\\
1337	0\\
1338	0\\
1339	0\\
1340	0\\
1341	0\\
1342	0\\
1343	0\\
1344	0\\
1345	0\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	0\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	0\\
1466	0\\
1467	0\\
1468	1\\
1469	1\\
1470	1\\
1471	1\\
1472	1\\
1473	1\\
1474	1\\
1475	1\\
1476	1\\
1477	1\\
1478	1\\
1479	1\\
1480	1\\
1481	1\\
1482	1\\
1483	1\\
1484	1\\
1485	1\\
1486	1\\
1487	1\\
1488	1\\
1489	1\\
1490	1\\
1491	1\\
1492	1\\
1493	1\\
1494	1\\
1495	1\\
1496	1\\
1497	1\\
1498	1\\
1499	1\\
1500	1\\
1501	1\\
1502	1\\
1503	1\\
1504	1\\
1505	1\\
1506	1\\
1507	1\\
1508	1\\
1509	1\\
1510	1\\
1511	1\\
1512	1\\
1513	1\\
1514	1\\
1515	1\\
1516	1\\
1517	1\\
1518	1\\
1519	1\\
1520	1\\
1521	1\\
1522	1\\
1523	1\\
1524	1\\
1525	1\\
1526	1\\
1527	1\\
1528	1\\
1529	1\\
1530	1\\
1531	1\\
1532	1\\
1533	1\\
1534	1\\
1535	1\\
1536	1\\
1537	1\\
1538	1\\
1539	1\\
1540	1\\
1541	1\\
1542	1\\
1543	1\\
1544	1\\
1545	1\\
1546	1\\
1547	1\\
1548	1\\
1549	1\\
1550	1\\
1551	1\\
1552	1\\
1553	1\\
1554	1\\
1555	1\\
1556	1\\
1557	1\\
1558	1\\
1559	1\\
1560	1\\
1561	1\\
1562	1\\
1563	1\\
1564	1\\
1565	1\\
1566	1\\
1567	1\\
1568	1\\
1569	1\\
1570	1\\
1571	1\\
1572	1\\
1573	1\\
1574	1\\
1575	1\\
1576	1\\
1577	1\\
1578	1\\
1579	1\\
1580	1\\
1581	1\\
1582	1\\
1583	1\\
1584	1\\
1585	1\\
1586	1\\
1587	1\\
1588	1\\
1589	1\\
1590	1\\
1591	1\\
1592	1\\
1593	1\\
1594	1\\
1595	1\\
1596	1\\
1597	1\\
1598	1\\
1599	1\\
1600	1\\
1601	1\\
1602	1\\
1603	1\\
1604	1\\
1605	1\\
1606	1\\
1607	1\\
1608	1\\
1609	1\\
1610	1\\
1611	1\\
1612	1\\
1613	1\\
1614	1\\
1615	1\\
1616	1\\
1617	1\\
1618	1\\
1619	1\\
1620	1\\
1621	1\\
1622	1\\
1623	1\\
1624	1\\
1625	1\\
1626	1\\
1627	1\\
1628	1\\
1629	1\\
1630	1\\
1631	1\\
1632	1\\
1633	1\\
1634	1\\
1635	1\\
1636	1\\
1637	1\\
1638	1\\
1639	1\\
1640	1\\
1641	1\\
1642	1\\
1643	1\\
1644	1\\
1645	1\\
1646	1\\
1647	1\\
1648	1\\
1649	1\\
1650	1\\
1651	1\\
1652	1\\
1653	1\\
1654	1\\
1655	1\\
1656	1\\
1657	1\\
1658	1\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
2001	0\\
2002	0\\
2003	0\\
2004	0\\
2005	0\\
2006	0\\
2007	0\\
2008	0\\
2009	0\\
2010	0\\
2011	0\\
2012	0\\
2013	0\\
2014	0\\
2015	0\\
2016	0\\
2017	0\\
2018	0\\
2019	0\\
2020	0\\
2021	0\\
2022	0\\
2023	0\\
2024	0\\
2025	0\\
2026	0\\
2027	0\\
2028	0\\
2029	0\\
2030	0\\
2031	0\\
2032	0\\
2033	0\\
2034	0\\
2035	0\\
2036	0\\
2037	0\\
2038	0\\
2039	0\\
2040	0\\
2041	0\\
2042	0\\
2043	0\\
2044	0\\
2045	0\\
2046	0\\
2047	0\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	0\\
2108	0\\
2109	0\\
2110	0\\
2111	0\\
2112	0\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	0\\
2164	0\\
2165	0\\
2166	0\\
2167	0\\
2168	0\\
2169	0\\
2170	0\\
2171	0\\
2172	0\\
2173	0\\
2174	0\\
2175	0\\
2176	0\\
2177	0\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
2208	0\\
2209	0\\
2210	0\\
2211	0\\
2212	0\\
2213	0\\
2214	0\\
2215	0\\
2216	0\\
2217	0\\
2218	0\\
2219	0\\
2220	0\\
2221	0\\
2222	0\\
2223	0\\
2224	0\\
2225	0\\
2226	0\\
2227	0\\
2228	0\\
2229	0\\
2230	0\\
2231	0\\
2232	0\\
2233	0\\
2234	0\\
2235	0\\
2236	0\\
2237	0\\
2238	0\\
2239	0\\
2240	0\\
2241	0\\
2242	0\\
2243	0\\
2244	0\\
2245	0\\
2246	0\\
2247	0\\
2248	0\\
2249	0\\
2250	0\\
2251	0\\
2252	0\\
2253	0\\
2254	0\\
2255	0\\
2256	0\\
2257	0\\
2258	0\\
2259	0\\
2260	0\\
2261	0\\
2262	0\\
2263	0\\
2264	0\\
2265	0\\
2266	0\\
2267	0\\
2268	0\\
2269	0\\
2270	0\\
2271	0\\
2272	0\\
2273	0\\
2274	0\\
2275	0\\
2276	0\\
2277	0\\
2278	0\\
2279	0\\
2280	0\\
2281	0\\
2282	0\\
2283	0\\
2284	0\\
2285	0\\
2286	0\\
2287	0\\
2288	0\\
2289	0\\
2290	0\\
2291	0\\
2292	0\\
2293	0\\
2294	0\\
2295	0\\
2296	0\\
2297	0\\
2298	0\\
2299	0\\
2300	0\\
2301	0\\
2302	0\\
2303	0\\
2304	0\\
2305	0\\
2306	0\\
2307	0\\
2308	0\\
2309	0\\
2310	0\\
2311	0\\
2312	0\\
2313	0\\
2314	0\\
2315	0\\
2316	0\\
2317	0\\
2318	0\\
2319	0\\
2320	0\\
2321	0\\
2322	0\\
2323	0\\
2324	0\\
2325	0\\
2326	0\\
2327	0\\
2328	0\\
2329	0\\
2330	0\\
2331	0\\
2332	0\\
2333	0\\
2334	0\\
2335	0\\
2336	0\\
2337	0\\
2338	0\\
2339	0\\
2340	0\\
2341	0\\
2342	0\\
2343	0\\
2344	0\\
2345	0\\
2346	0\\
2347	0\\
2348	0\\
2349	0\\
2350	0\\
2351	0\\
2352	0\\
2353	0\\
2354	0\\
2355	0\\
2356	0\\
2357	0\\
2358	0\\
2359	0\\
2360	0\\
2361	0\\
2362	0\\
2363	0\\
2364	0\\
2365	0\\
2366	0\\
2367	0\\
2368	0\\
2369	0\\
2370	0\\
2371	0\\
2372	0\\
2373	0\\
2374	0\\
2375	0\\
2376	0\\
2377	0\\
2378	0\\
2379	0\\
2380	0\\
2381	0\\
2382	0\\
2383	0\\
2384	0\\
2385	0\\
2386	0\\
2387	0\\
2388	0\\
2389	0\\
2390	0\\
2391	0\\
2392	0\\
2393	0\\
2394	0\\
2395	0\\
2396	0\\
2397	0\\
2398	0\\
2399	0\\
2400	0\\
2401	0\\
2402	0\\
2403	0\\
2404	0\\
2405	0\\
2406	0\\
2407	0\\
2408	0\\
2409	0\\
2410	0\\
2411	0\\
2412	0\\
2413	0\\
2414	0\\
2415	0\\
2416	0\\
2417	0\\
2418	0\\
2419	0\\
2420	0\\
2421	0\\
2422	0\\
2423	0\\
2424	0\\
2425	0\\
2426	0\\
2427	0\\
2428	0\\
2429	0\\
2430	0\\
2431	0\\
2432	0\\
2433	0\\
2434	0\\
2435	0\\
2436	0\\
2437	0\\
2438	0\\
2439	0\\
2440	0\\
2441	0\\
2442	0\\
2443	0\\
2444	0\\
2445	0\\
2446	0\\
2447	0\\
2448	0\\
2449	0\\
2450	0\\
2451	0\\
2452	0\\
2453	0\\
2454	0\\
2455	0\\
2456	0\\
2457	0\\
2458	0\\
2459	0\\
2460	0\\
2461	0\\
2462	0\\
2463	0\\
2464	0\\
2465	0\\
2466	0\\
2467	0\\
2468	0\\
2469	0\\
2470	0\\
2471	0\\
2472	0\\
2473	0\\
2474	0\\
2475	0\\
2476	0\\
2477	0\\
2478	0\\
2479	0\\
2480	0\\
2481	0\\
2482	0\\
2483	0\\
2484	0\\
2485	0\\
2486	0\\
2487	0\\
2488	0\\
2489	0\\
2490	0\\
2491	0\\
2492	0\\
2493	0\\
2494	0\\
2495	0\\
2496	0\\
2497	0\\
2498	0\\
2499	0\\
2500	0\\
2501	0\\
2502	0\\
2503	0\\
2504	0\\
2505	0\\
2506	0\\
2507	0\\
2508	0\\
2509	0\\
2510	0\\
2511	0\\
2512	0\\
2513	0\\
2514	0\\
2515	0\\
2516	0\\
2517	0\\
2518	0\\
2519	0\\
2520	0\\
2521	0\\
2522	0\\
2523	0\\
2524	0\\
2525	0\\
2526	0\\
2527	0\\
2528	0\\
2529	0\\
2530	0\\
2531	0\\
2532	0\\
2533	0\\
2534	0\\
2535	0\\
2536	0\\
2537	0\\
2538	0\\
2539	0\\
2540	0\\
2541	0\\
2542	0\\
2543	0\\
2544	0\\
2545	0\\
2546	0\\
2547	0\\
2548	0\\
2549	0\\
2550	0\\
2551	0\\
2552	0\\
2553	0\\
2554	0\\
2555	0\\
2556	0\\
2557	0\\
2558	0\\
2559	0\\
2560	0\\
2561	0\\
2562	0\\
2563	0\\
2564	0\\
2565	0\\
2566	0\\
2567	0\\
2568	0\\
2569	0\\
2570	0\\
2571	0\\
2572	0\\
2573	0\\
2574	0\\
2575	0\\
2576	0\\
2577	0\\
2578	0\\
2579	0\\
2580	0\\
2581	0\\
2582	0\\
2583	0\\
2584	0\\
2585	0\\
2586	0\\
2587	0\\
2588	0\\
2589	0\\
2590	0\\
2591	0\\
2592	0\\
2593	0\\
2594	0\\
2595	0\\
2596	0\\
2597	0\\
2598	0\\
2599	0\\
2600	0\\
2601	0\\
2602	0\\
2603	0\\
2604	0\\
2605	0\\
2606	0\\
2607	0\\
2608	0\\
2609	0\\
2610	0\\
2611	0\\
2612	0\\
2613	0\\
2614	0\\
2615	0\\
2616	0\\
2617	0\\
2618	0\\
2619	0\\
2620	0\\
2621	0\\
2622	0\\
2623	0\\
2624	0\\
2625	0\\
2626	0\\
2627	0\\
2628	0\\
2629	0\\
2630	0\\
2631	0\\
2632	0\\
2633	0\\
2634	0\\
2635	0\\
2636	0\\
2637	0\\
2638	0\\
2639	0\\
2640	0\\
2641	0\\
2642	0\\
2643	0\\
2644	0\\
2645	0\\
2646	0\\
2647	0\\
2648	0\\
2649	0\\
2650	0\\
2651	0\\
2652	0\\
2653	0\\
2654	0\\
2655	0\\
2656	0\\
2657	0\\
2658	0\\
2659	0\\
2660	0\\
2661	0\\
2662	0\\
2663	0\\
2664	0\\
2665	0\\
2666	0\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
}--cycle;
\addlegendentry{right turn}


\addplot[forget plot, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	-0\\
1	-0\\
2	-0\\
3	-0\\
4	-0\\
5	-0\\
6	-0\\
7	-0\\
8	-0\\
9	-0\\
10	-0\\
11	-0\\
12	-0\\
13	-0\\
14	-0\\
15	-0\\
16	-0\\
17	-0\\
18	-0\\
19	-0\\
20	-0\\
21	-0\\
22	-0\\
23	-0\\
24	-0\\
25	-0\\
26	-0\\
27	-0\\
28	-0\\
29	-0\\
30	-0\\
31	-0\\
32	-0\\
33	-0\\
34	-0\\
35	-0\\
36	-0\\
37	-0\\
38	-0\\
39	-0\\
40	-0\\
41	-0\\
42	-0\\
43	-0\\
44	-0\\
45	-0\\
46	-0\\
47	-0\\
48	-0\\
49	-0\\
50	-0\\
51	-0\\
52	-0\\
53	-0\\
54	-0\\
55	-0\\
56	-0\\
57	-0\\
58	-0\\
59	-0\\
60	-0\\
61	-0\\
62	-0\\
63	-0\\
64	-0\\
65	-0\\
66	-0\\
67	-0\\
68	-0\\
69	-0\\
70	-0\\
71	-0\\
72	-0\\
73	-0\\
74	-0\\
75	-0\\
76	-0\\
77	-0\\
78	-0\\
79	-0\\
80	-0\\
81	-0\\
82	-0\\
83	-0\\
84	-0\\
85	-0\\
86	-0\\
87	-0\\
88	-0\\
89	-0\\
90	-0\\
91	-0\\
92	-0\\
93	-0\\
94	-0\\
95	-0\\
96	-0\\
97	-0\\
98	-0\\
99	-0\\
100	-0\\
101	-0\\
102	-0\\
103	-0\\
104	-0\\
105	-0\\
106	-0\\
107	-0\\
108	-0\\
109	-0\\
110	-0\\
111	-0\\
112	-0\\
113	-0\\
114	-0\\
115	-0\\
116	-0\\
117	-0\\
118	-0\\
119	-0\\
120	-0\\
121	-0\\
122	-0\\
123	-0\\
124	-0\\
125	-0\\
126	-0\\
127	-0\\
128	-0\\
129	-0\\
130	-0\\
131	-0\\
132	-0\\
133	-0\\
134	-0\\
135	-0\\
136	-0\\
137	-0\\
138	-0\\
139	-0\\
140	-0\\
141	-0\\
142	-0\\
143	-0\\
144	-0\\
145	-0\\
146	-0\\
147	-0\\
148	-0\\
149	-0\\
150	-0\\
151	-0\\
152	-0\\
153	-0\\
154	-0\\
155	-0\\
156	-0\\
157	-0\\
158	-0\\
159	-0\\
160	-0\\
161	-0\\
162	-0\\
163	-0\\
164	-0\\
165	-0\\
166	-0\\
167	-0\\
168	-0\\
169	-0\\
170	-0\\
171	-0\\
172	-0\\
173	-0\\
174	-0\\
175	-0\\
176	-0\\
177	-0\\
178	-0\\
179	-0\\
180	-0\\
181	-0\\
182	-0\\
183	-0\\
184	-0\\
185	-0\\
186	-0\\
187	-0\\
188	-0\\
189	-0\\
190	-0\\
191	-0\\
192	-0\\
193	-0\\
194	-0\\
195	-0\\
196	-0\\
197	-0\\
198	-0\\
199	-0\\
200	-0\\
201	-0\\
202	-0\\
203	-0\\
204	-0\\
205	-0\\
206	-0\\
207	-0\\
208	-0\\
209	-0\\
210	-0\\
211	-0\\
212	-0\\
213	-0\\
214	-0\\
215	-0\\
216	-0\\
217	-0\\
218	-0\\
219	-0\\
220	-0\\
221	-0\\
222	-0\\
223	-0\\
224	-0\\
225	-0\\
226	-0\\
227	-0\\
228	-0\\
229	-0\\
230	-0\\
231	-0\\
232	-0\\
233	-0\\
234	-0\\
235	-0\\
236	-0\\
237	-0\\
238	-0\\
239	-0\\
240	-0\\
241	-0\\
242	-0\\
243	-0\\
244	-0\\
245	-0\\
246	-0\\
247	-0\\
248	-0\\
249	-0\\
250	-0\\
251	-0\\
252	-0\\
253	-0\\
254	-0\\
255	-0\\
256	-0\\
257	-0\\
258	-0\\
259	-0\\
260	-0\\
261	-0\\
262	-0\\
263	-0\\
264	-0\\
265	-0\\
266	-0\\
267	-0\\
268	-0\\
269	-0\\
270	-0\\
271	-0\\
272	-0\\
273	-0\\
274	-0\\
275	-0\\
276	-0\\
277	-0\\
278	-0\\
279	-0\\
280	-0\\
281	-0\\
282	-0\\
283	-0\\
284	-0\\
285	-0\\
286	-0\\
287	-0\\
288	-0\\
289	-0\\
290	-0\\
291	-0\\
292	-0\\
293	-0\\
294	-0\\
295	-0\\
296	-0\\
297	-0\\
298	-0\\
299	-0\\
300	-0\\
301	-0\\
302	-0\\
303	-0\\
304	-0\\
305	-0\\
306	-0\\
307	-0\\
308	-0\\
309	-0\\
310	-0\\
311	-0\\
312	-0\\
313	-0\\
314	-0\\
315	-0\\
316	-0\\
317	-0\\
318	-0\\
319	-0\\
320	-0\\
321	-0\\
322	-0\\
323	-0\\
324	-0\\
325	-0\\
326	-0\\
327	-0\\
328	-0\\
329	-0\\
330	-0\\
331	-0\\
332	-0\\
333	-0\\
334	-0\\
335	-0\\
336	-0\\
337	-0\\
338	-0\\
339	-0\\
340	-0\\
341	-0\\
342	-0\\
343	-0\\
344	-0\\
345	-0\\
346	-0\\
347	-0\\
348	-0\\
349	-0\\
350	-0\\
351	-0\\
352	-0\\
353	-0\\
354	-0\\
355	-0\\
356	-0\\
357	-0\\
358	-0\\
359	-0\\
360	-0\\
361	-0\\
362	-0\\
363	-0\\
364	-0\\
365	-0\\
366	-0\\
367	-0\\
368	-0\\
369	-0\\
370	-0\\
371	-0\\
372	-0\\
373	-0\\
374	-0\\
375	-0\\
376	-0\\
377	-0\\
378	-0\\
379	-0\\
380	-0\\
381	-0\\
382	-0\\
383	-0\\
384	-0\\
385	-0\\
386	-0\\
387	-0\\
388	-0\\
389	-0\\
390	-0\\
391	-0\\
392	-0\\
393	-0\\
394	-0\\
395	-0\\
396	-0\\
397	-0\\
398	-0\\
399	-0\\
400	-0\\
401	-0\\
402	-0\\
403	-0\\
404	-0\\
405	-0\\
406	-0\\
407	-0\\
408	-0\\
409	-0\\
410	-0\\
411	-0\\
412	-0\\
413	-0\\
414	-0\\
415	-0\\
416	-0\\
417	-0\\
418	-0\\
419	-0\\
420	-0\\
421	-0\\
422	-0\\
423	-0\\
424	-0\\
425	-0\\
426	-0\\
427	-0\\
428	-0\\
429	-0\\
430	-0\\
431	-0\\
432	-0\\
433	-0\\
434	-0\\
435	-0\\
436	-0\\
437	-0\\
438	-0\\
439	-0\\
440	-0\\
441	-0\\
442	-0\\
443	-0\\
444	-0\\
445	-0\\
446	-0\\
447	-0\\
448	-0\\
449	-0\\
450	-0\\
451	-0\\
452	-0\\
453	-0\\
454	-0\\
455	-0\\
456	-0\\
457	-0\\
458	-0\\
459	-0\\
460	-0\\
461	-0\\
462	-0\\
463	-0\\
464	-0\\
465	-0\\
466	-0\\
467	-0\\
468	-0\\
469	-0\\
470	-0\\
471	-0\\
472	-0\\
473	-0\\
474	-0\\
475	-0\\
476	-0\\
477	-0\\
478	-0\\
479	-0\\
480	-0\\
481	-0\\
482	-0\\
483	-0\\
484	-0\\
485	-0\\
486	-0\\
487	-0\\
488	-0\\
489	-0\\
490	-0\\
491	-0\\
492	-0\\
493	-0\\
494	-0\\
495	-0\\
496	-0\\
497	-0\\
498	-0\\
499	-0\\
500	-0\\
501	-0\\
502	-0\\
503	-0\\
504	-0\\
505	-0\\
506	-0\\
507	-0\\
508	-0\\
509	-0\\
510	-0\\
511	-0\\
512	-0\\
513	-0\\
514	-0\\
515	-0\\
516	-0\\
517	-0\\
518	-0\\
519	-0\\
520	-0\\
521	-0\\
522	-0\\
523	-0\\
524	-0\\
525	-0\\
526	-0\\
527	-0\\
528	-0\\
529	-0\\
530	-0\\
531	-0\\
532	-0\\
533	-0\\
534	-0\\
535	-0\\
536	-0\\
537	-0\\
538	-0\\
539	-0\\
540	-0\\
541	-0\\
542	-0\\
543	-0\\
544	-0\\
545	-0\\
546	-0\\
547	-0\\
548	-0\\
549	-0\\
550	-0\\
551	-0\\
552	-0\\
553	-0\\
554	-0\\
555	-0\\
556	-0\\
557	-0\\
558	-0\\
559	-0\\
560	-0\\
561	-0\\
562	-0\\
563	-0\\
564	-0\\
565	-0\\
566	-0\\
567	-0\\
568	-0\\
569	-0\\
570	-0\\
571	-0\\
572	-0\\
573	-0\\
574	-0\\
575	-0\\
576	-0\\
577	-0\\
578	-0\\
579	-0\\
580	-0\\
581	-0\\
582	-0\\
583	-0\\
584	-0\\
585	-0\\
586	-0\\
587	-0\\
588	-0\\
589	-0\\
590	-0\\
591	-0\\
592	-0\\
593	-0\\
594	-0\\
595	-0\\
596	-0\\
597	-0\\
598	-0\\
599	-0\\
600	-0\\
601	-0\\
602	-0\\
603	-0\\
604	-0\\
605	-0\\
606	-0\\
607	-0\\
608	-0\\
609	-0\\
610	-0\\
611	-0\\
612	-0\\
613	-0\\
614	-0\\
615	-0\\
616	-0\\
617	-0\\
618	-0\\
619	-0\\
620	-0\\
621	-0\\
622	-0\\
623	-0\\
624	-0\\
625	-0\\
626	-0\\
627	-0\\
628	-0\\
629	-0\\
630	-0\\
631	-0\\
632	-0\\
633	-0\\
634	-0\\
635	-0\\
636	-0\\
637	-0\\
638	-0\\
639	-0\\
640	-0\\
641	-0\\
642	-0\\
643	-0\\
644	-0\\
645	-0\\
646	-0\\
647	-0\\
648	-0\\
649	-0\\
650	-0\\
651	-0\\
652	-0\\
653	-0\\
654	-0\\
655	-0\\
656	-0\\
657	-0\\
658	-0\\
659	-0\\
660	-0\\
661	-1\\
662	-1\\
663	-1\\
664	-1\\
665	-1\\
666	-1\\
667	-1\\
668	-1\\
669	-1\\
670	-1\\
671	-1\\
672	-1\\
673	-1\\
674	-1\\
675	-1\\
676	-1\\
677	-1\\
678	-1\\
679	-1\\
680	-1\\
681	-1\\
682	-1\\
683	-1\\
684	-1\\
685	-1\\
686	-1\\
687	-1\\
688	-1\\
689	-1\\
690	-1\\
691	-1\\
692	-1\\
693	-1\\
694	-1\\
695	-1\\
696	-1\\
697	-1\\
698	-1\\
699	-1\\
700	-1\\
701	-1\\
702	-1\\
703	-1\\
704	-1\\
705	-1\\
706	-1\\
707	-1\\
708	-1\\
709	-1\\
710	-1\\
711	-1\\
712	-1\\
713	-1\\
714	-1\\
715	-1\\
716	-1\\
717	-1\\
718	-1\\
719	-1\\
720	-1\\
721	-1\\
722	-1\\
723	-1\\
724	-1\\
725	-1\\
726	-1\\
727	-1\\
728	-1\\
729	-1\\
730	-1\\
731	-1\\
732	-1\\
733	-1\\
734	-1\\
735	-1\\
736	-1\\
737	-1\\
738	-1\\
739	-1\\
740	-1\\
741	-1\\
742	-1\\
743	-1\\
744	-1\\
745	-1\\
746	-1\\
747	-1\\
748	-1\\
749	-1\\
750	-1\\
751	-1\\
752	-1\\
753	-1\\
754	-1\\
755	-1\\
756	-1\\
757	-1\\
758	-1\\
759	-1\\
760	-1\\
761	-1\\
762	-1\\
763	-1\\
764	-1\\
765	-1\\
766	-1\\
767	-1\\
768	-1\\
769	-1\\
770	-1\\
771	-1\\
772	-1\\
773	-1\\
774	-1\\
775	-1\\
776	-1\\
777	-1\\
778	-1\\
779	-1\\
780	-1\\
781	-1\\
782	-1\\
783	-1\\
784	-1\\
785	-1\\
786	-1\\
787	-1\\
788	-1\\
789	-1\\
790	-1\\
791	-1\\
792	-1\\
793	-1\\
794	-1\\
795	-1\\
796	-1\\
797	-1\\
798	-1\\
799	-1\\
800	-1\\
801	-1\\
802	-1\\
803	-1\\
804	-1\\
805	-1\\
806	-1\\
807	-1\\
808	-1\\
809	-1\\
810	-1\\
811	-1\\
812	-1\\
813	-1\\
814	-1\\
815	-1\\
816	-1\\
817	-1\\
818	-1\\
819	-1\\
820	-1\\
821	-1\\
822	-1\\
823	-1\\
824	-1\\
825	-1\\
826	-1\\
827	-1\\
828	-1\\
829	-1\\
830	-0\\
831	-0\\
832	-0\\
833	-0\\
834	-0\\
835	-0\\
836	-0\\
837	-0\\
838	-0\\
839	-0\\
840	-0\\
841	-0\\
842	-0\\
843	-0\\
844	-0\\
845	-0\\
846	-0\\
847	-0\\
848	-0\\
849	-0\\
850	-0\\
851	-0\\
852	-0\\
853	-0\\
854	-0\\
855	-0\\
856	-0\\
857	-0\\
858	-0\\
859	-0\\
860	-0\\
861	-0\\
862	-0\\
863	-0\\
864	-0\\
865	-0\\
866	-0\\
867	-0\\
868	-0\\
869	-0\\
870	-0\\
871	-0\\
872	-0\\
873	-0\\
874	-0\\
875	-0\\
876	-0\\
877	-0\\
878	-0\\
879	-0\\
880	-0\\
881	-0\\
882	-0\\
883	-0\\
884	-0\\
885	-0\\
886	-0\\
887	-0\\
888	-0\\
889	-0\\
890	-0\\
891	-0\\
892	-0\\
893	-0\\
894	-0\\
895	-0\\
896	-0\\
897	-0\\
898	-0\\
899	-0\\
900	-0\\
901	-0\\
902	-0\\
903	-0\\
904	-0\\
905	-0\\
906	-0\\
907	-0\\
908	-0\\
909	-0\\
910	-0\\
911	-0\\
912	-0\\
913	-0\\
914	-0\\
915	-0\\
916	-0\\
917	-0\\
918	-0\\
919	-0\\
920	-0\\
921	-0\\
922	-0\\
923	-0\\
924	-0\\
925	-0\\
926	-0\\
927	-0\\
928	-0\\
929	-0\\
930	-0\\
931	-0\\
932	-0\\
933	-0\\
934	-0\\
935	-0\\
936	-0\\
937	-0\\
938	-0\\
939	-0\\
940	-0\\
941	-0\\
942	-0\\
943	-0\\
944	-0\\
945	-0\\
946	-0\\
947	-0\\
948	-0\\
949	-0\\
950	-0\\
951	-0\\
952	-0\\
953	-0\\
954	-0\\
955	-0\\
956	-0\\
957	-0\\
958	-0\\
959	-0\\
960	-0\\
961	-0\\
962	-0\\
963	-0\\
964	-0\\
965	-0\\
966	-0\\
967	-0\\
968	-0\\
969	-0\\
970	-0\\
971	-0\\
972	-0\\
973	-0\\
974	-0\\
975	-0\\
976	-0\\
977	-0\\
978	-0\\
979	-0\\
980	-0\\
981	-0\\
982	-0\\
983	-0\\
984	-0\\
985	-0\\
986	-0\\
987	-0\\
988	-0\\
989	-0\\
990	-0\\
991	-0\\
992	-0\\
993	-0\\
994	-0\\
995	-0\\
996	-0\\
997	-0\\
998	-0\\
999	-0\\
1000	-0\\
1001	-0\\
1002	-0\\
1003	-0\\
1004	-0\\
1005	-0\\
1006	-0\\
1007	-0\\
1008	-0\\
1009	-0\\
1010	-0\\
1011	-0\\
1012	-0\\
1013	-0\\
1014	-0\\
1015	-0\\
1016	-0\\
1017	-0\\
1018	-0\\
1019	-0\\
1020	-0\\
1021	-0\\
1022	-0\\
1023	-0\\
1024	-0\\
1025	-0\\
1026	-0\\
1027	-0\\
1028	-0\\
1029	-0\\
1030	-0\\
1031	-0\\
1032	-0\\
1033	-0\\
1034	-0\\
1035	-0\\
1036	-0\\
1037	-0\\
1038	-0\\
1039	-0\\
1040	-0\\
1041	-0\\
1042	-0\\
1043	-0\\
1044	-0\\
1045	-0\\
1046	-0\\
1047	-0\\
1048	-0\\
1049	-0\\
1050	-0\\
1051	-0\\
1052	-0\\
1053	-0\\
1054	-0\\
1055	-0\\
1056	-0\\
1057	-0\\
1058	-0\\
1059	-0\\
1060	-0\\
1061	-0\\
1062	-0\\
1063	-0\\
1064	-0\\
1065	-0\\
1066	-0\\
1067	-0\\
1068	-0\\
1069	-0\\
1070	-0\\
1071	-0\\
1072	-0\\
1073	-0\\
1074	-0\\
1075	-0\\
1076	-0\\
1077	-0\\
1078	-0\\
1079	-0\\
1080	-0\\
1081	-0\\
1082	-0\\
1083	-0\\
1084	-0\\
1085	-0\\
1086	-0\\
1087	-0\\
1088	-0\\
1089	-0\\
1090	-0\\
1091	-0\\
1092	-0\\
1093	-0\\
1094	-0\\
1095	-0\\
1096	-0\\
1097	-0\\
1098	-0\\
1099	-0\\
1100	-0\\
1101	-0\\
1102	-0\\
1103	-0\\
1104	-0\\
1105	-0\\
1106	-0\\
1107	-0\\
1108	-0\\
1109	-0\\
1110	-0\\
1111	-0\\
1112	-0\\
1113	-0\\
1114	-0\\
1115	-0\\
1116	-0\\
1117	-0\\
1118	-0\\
1119	-0\\
1120	-0\\
1121	-0\\
1122	-0\\
1123	-0\\
1124	-0\\
1125	-0\\
1126	-0\\
1127	-0\\
1128	-0\\
1129	-0\\
1130	-0\\
1131	-0\\
1132	-0\\
1133	-0\\
1134	-0\\
1135	-0\\
1136	-0\\
1137	-0\\
1138	-0\\
1139	-0\\
1140	-0\\
1141	-0\\
1142	-0\\
1143	-0\\
1144	-0\\
1145	-0\\
1146	-0\\
1147	-0\\
1148	-0\\
1149	-0\\
1150	-0\\
1151	-0\\
1152	-0\\
1153	-0\\
1154	-0\\
1155	-0\\
1156	-0\\
1157	-0\\
1158	-0\\
1159	-0\\
1160	-0\\
1161	-0\\
1162	-0\\
1163	-0\\
1164	-0\\
1165	-0\\
1166	-0\\
1167	-0\\
1168	-0\\
1169	-0\\
1170	-0\\
1171	-0\\
1172	-0\\
1173	-0\\
1174	-0\\
1175	-0\\
1176	-0\\
1177	-0\\
1178	-0\\
1179	-0\\
1180	-0\\
1181	-0\\
1182	-0\\
1183	-0\\
1184	-0\\
1185	-0\\
1186	-0\\
1187	-0\\
1188	-0\\
1189	-0\\
1190	-0\\
1191	-0\\
1192	-0\\
1193	-0\\
1194	-0\\
1195	-0\\
1196	-0\\
1197	-0\\
1198	-0\\
1199	-0\\
1200	-0\\
1201	-0\\
1202	-0\\
1203	-0\\
1204	-0\\
1205	-0\\
1206	-0\\
1207	-0\\
1208	-0\\
1209	-0\\
1210	-0\\
1211	-0\\
1212	-0\\
1213	-0\\
1214	-0\\
1215	-0\\
1216	-0\\
1217	-0\\
1218	-0\\
1219	-0\\
1220	-0\\
1221	-0\\
1222	-0\\
1223	-0\\
1224	-0\\
1225	-0\\
1226	-0\\
1227	-0\\
1228	-0\\
1229	-0\\
1230	-0\\
1231	-0\\
1232	-0\\
1233	-0\\
1234	-0\\
1235	-0\\
1236	-0\\
1237	-0\\
1238	-0\\
1239	-0\\
1240	-0\\
1241	-0\\
1242	-0\\
1243	-0\\
1244	-0\\
1245	-0\\
1246	-0\\
1247	-0\\
1248	-0\\
1249	-0\\
1250	-0\\
1251	-0\\
1252	-0\\
1253	-0\\
1254	-0\\
1255	-0\\
1256	-0\\
1257	-0\\
1258	-0\\
1259	-0\\
1260	-0\\
1261	-0\\
1262	-0\\
1263	-0\\
1264	-0\\
1265	-0\\
1266	-0\\
1267	-0\\
1268	-0\\
1269	-0\\
1270	-0\\
1271	-0\\
1272	-0\\
1273	-0\\
1274	-0\\
1275	-0\\
1276	-0\\
1277	-0\\
1278	-0\\
1279	-0\\
1280	-0\\
1281	-0\\
1282	-0\\
1283	-0\\
1284	-0\\
1285	-0\\
1286	-0\\
1287	-0\\
1288	-0\\
1289	-0\\
1290	-0\\
1291	-0\\
1292	-0\\
1293	-0\\
1294	-0\\
1295	-0\\
1296	-0\\
1297	-0\\
1298	-0\\
1299	-0\\
1300	-0\\
1301	-0\\
1302	-0\\
1303	-0\\
1304	-0\\
1305	-0\\
1306	-0\\
1307	-0\\
1308	-0\\
1309	-0\\
1310	-0\\
1311	-0\\
1312	-0\\
1313	-0\\
1314	-0\\
1315	-0\\
1316	-0\\
1317	-0\\
1318	-0\\
1319	-0\\
1320	-0\\
1321	-0\\
1322	-0\\
1323	-0\\
1324	-0\\
1325	-0\\
1326	-0\\
1327	-0\\
1328	-0\\
1329	-0\\
1330	-0\\
1331	-0\\
1332	-0\\
1333	-0\\
1334	-0\\
1335	-0\\
1336	-0\\
1337	-0\\
1338	-0\\
1339	-0\\
1340	-0\\
1341	-0\\
1342	-0\\
1343	-0\\
1344	-0\\
1345	-0\\
1346	-0\\
1347	-0\\
1348	-0\\
1349	-0\\
1350	-0\\
1351	-0\\
1352	-0\\
1353	-0\\
1354	-0\\
1355	-0\\
1356	-0\\
1357	-0\\
1358	-0\\
1359	-0\\
1360	-0\\
1361	-0\\
1362	-0\\
1363	-0\\
1364	-0\\
1365	-0\\
1366	-0\\
1367	-0\\
1368	-0\\
1369	-0\\
1370	-0\\
1371	-0\\
1372	-0\\
1373	-0\\
1374	-0\\
1375	-0\\
1376	-0\\
1377	-0\\
1378	-0\\
1379	-0\\
1380	-0\\
1381	-0\\
1382	-0\\
1383	-0\\
1384	-0\\
1385	-0\\
1386	-0\\
1387	-0\\
1388	-0\\
1389	-0\\
1390	-0\\
1391	-0\\
1392	-0\\
1393	-0\\
1394	-0\\
1395	-0\\
1396	-0\\
1397	-0\\
1398	-0\\
1399	-0\\
1400	-0\\
1401	-0\\
1402	-0\\
1403	-0\\
1404	-0\\
1405	-0\\
1406	-0\\
1407	-0\\
1408	-0\\
1409	-0\\
1410	-0\\
1411	-0\\
1412	-0\\
1413	-0\\
1414	-0\\
1415	-0\\
1416	-0\\
1417	-0\\
1418	-0\\
1419	-0\\
1420	-0\\
1421	-0\\
1422	-0\\
1423	-0\\
1424	-0\\
1425	-0\\
1426	-0\\
1427	-0\\
1428	-0\\
1429	-0\\
1430	-0\\
1431	-0\\
1432	-0\\
1433	-0\\
1434	-0\\
1435	-0\\
1436	-0\\
1437	-0\\
1438	-0\\
1439	-0\\
1440	-0\\
1441	-0\\
1442	-0\\
1443	-0\\
1444	-0\\
1445	-0\\
1446	-0\\
1447	-0\\
1448	-0\\
1449	-0\\
1450	-0\\
1451	-0\\
1452	-0\\
1453	-0\\
1454	-0\\
1455	-0\\
1456	-0\\
1457	-0\\
1458	-0\\
1459	-0\\
1460	-0\\
1461	-0\\
1462	-0\\
1463	-0\\
1464	-0\\
1465	-0\\
1466	-0\\
1467	-0\\
1468	-1\\
1469	-1\\
1470	-1\\
1471	-1\\
1472	-1\\
1473	-1\\
1474	-1\\
1475	-1\\
1476	-1\\
1477	-1\\
1478	-1\\
1479	-1\\
1480	-1\\
1481	-1\\
1482	-1\\
1483	-1\\
1484	-1\\
1485	-1\\
1486	-1\\
1487	-1\\
1488	-1\\
1489	-1\\
1490	-1\\
1491	-1\\
1492	-1\\
1493	-1\\
1494	-1\\
1495	-1\\
1496	-1\\
1497	-1\\
1498	-1\\
1499	-1\\
1500	-1\\
1501	-1\\
1502	-1\\
1503	-1\\
1504	-1\\
1505	-1\\
1506	-1\\
1507	-1\\
1508	-1\\
1509	-1\\
1510	-1\\
1511	-1\\
1512	-1\\
1513	-1\\
1514	-1\\
1515	-1\\
1516	-1\\
1517	-1\\
1518	-1\\
1519	-1\\
1520	-1\\
1521	-1\\
1522	-1\\
1523	-1\\
1524	-1\\
1525	-1\\
1526	-1\\
1527	-1\\
1528	-1\\
1529	-1\\
1530	-1\\
1531	-1\\
1532	-1\\
1533	-1\\
1534	-1\\
1535	-1\\
1536	-1\\
1537	-1\\
1538	-1\\
1539	-1\\
1540	-1\\
1541	-1\\
1542	-1\\
1543	-1\\
1544	-1\\
1545	-1\\
1546	-1\\
1547	-1\\
1548	-1\\
1549	-1\\
1550	-1\\
1551	-1\\
1552	-1\\
1553	-1\\
1554	-1\\
1555	-1\\
1556	-1\\
1557	-1\\
1558	-1\\
1559	-1\\
1560	-1\\
1561	-1\\
1562	-1\\
1563	-1\\
1564	-1\\
1565	-1\\
1566	-1\\
1567	-1\\
1568	-1\\
1569	-1\\
1570	-1\\
1571	-1\\
1572	-1\\
1573	-1\\
1574	-1\\
1575	-1\\
1576	-1\\
1577	-1\\
1578	-1\\
1579	-1\\
1580	-1\\
1581	-1\\
1582	-1\\
1583	-1\\
1584	-1\\
1585	-1\\
1586	-1\\
1587	-1\\
1588	-1\\
1589	-1\\
1590	-1\\
1591	-1\\
1592	-1\\
1593	-1\\
1594	-1\\
1595	-1\\
1596	-1\\
1597	-1\\
1598	-1\\
1599	-1\\
1600	-1\\
1601	-1\\
1602	-1\\
1603	-1\\
1604	-1\\
1605	-1\\
1606	-1\\
1607	-1\\
1608	-1\\
1609	-1\\
1610	-1\\
1611	-1\\
1612	-1\\
1613	-1\\
1614	-1\\
1615	-1\\
1616	-1\\
1617	-1\\
1618	-1\\
1619	-1\\
1620	-1\\
1621	-1\\
1622	-1\\
1623	-1\\
1624	-1\\
1625	-1\\
1626	-1\\
1627	-1\\
1628	-1\\
1629	-1\\
1630	-1\\
1631	-1\\
1632	-1\\
1633	-1\\
1634	-1\\
1635	-1\\
1636	-1\\
1637	-1\\
1638	-1\\
1639	-1\\
1640	-1\\
1641	-1\\
1642	-1\\
1643	-1\\
1644	-1\\
1645	-1\\
1646	-1\\
1647	-1\\
1648	-1\\
1649	-1\\
1650	-1\\
1651	-1\\
1652	-1\\
1653	-1\\
1654	-1\\
1655	-1\\
1656	-1\\
1657	-1\\
1658	-1\\
1659	-0\\
1660	-0\\
1661	-0\\
1662	-0\\
1663	-0\\
1664	-0\\
1665	-0\\
1666	-0\\
1667	-0\\
1668	-0\\
1669	-0\\
1670	-0\\
1671	-0\\
1672	-0\\
1673	-0\\
1674	-0\\
1675	-0\\
1676	-0\\
1677	-0\\
1678	-0\\
1679	-0\\
1680	-0\\
1681	-0\\
1682	-0\\
1683	-0\\
1684	-0\\
1685	-0\\
1686	-0\\
1687	-0\\
1688	-0\\
1689	-0\\
1690	-0\\
1691	-0\\
1692	-0\\
1693	-0\\
1694	-0\\
1695	-0\\
1696	-0\\
1697	-0\\
1698	-0\\
1699	-0\\
1700	-0\\
1701	-0\\
1702	-0\\
1703	-0\\
1704	-0\\
1705	-0\\
1706	-0\\
1707	-0\\
1708	-0\\
1709	-0\\
1710	-0\\
1711	-0\\
1712	-0\\
1713	-0\\
1714	-0\\
1715	-0\\
1716	-0\\
1717	-0\\
1718	-0\\
1719	-0\\
1720	-0\\
1721	-0\\
1722	-0\\
1723	-0\\
1724	-0\\
1725	-0\\
1726	-0\\
1727	-0\\
1728	-0\\
1729	-0\\
1730	-0\\
1731	-0\\
1732	-0\\
1733	-0\\
1734	-0\\
1735	-0\\
1736	-0\\
1737	-0\\
1738	-0\\
1739	-0\\
1740	-0\\
1741	-0\\
1742	-0\\
1743	-0\\
1744	-0\\
1745	-0\\
1746	-0\\
1747	-0\\
1748	-0\\
1749	-0\\
1750	-0\\
1751	-0\\
1752	-0\\
1753	-0\\
1754	-0\\
1755	-0\\
1756	-0\\
1757	-0\\
1758	-0\\
1759	-0\\
1760	-0\\
1761	-0\\
1762	-0\\
1763	-0\\
1764	-0\\
1765	-0\\
1766	-0\\
1767	-0\\
1768	-0\\
1769	-0\\
1770	-0\\
1771	-0\\
1772	-0\\
1773	-0\\
1774	-0\\
1775	-0\\
1776	-0\\
1777	-0\\
1778	-0\\
1779	-0\\
1780	-0\\
1781	-0\\
1782	-0\\
1783	-0\\
1784	-0\\
1785	-0\\
1786	-0\\
1787	-0\\
1788	-0\\
1789	-0\\
1790	-0\\
1791	-0\\
1792	-0\\
1793	-0\\
1794	-0\\
1795	-0\\
1796	-0\\
1797	-0\\
1798	-0\\
1799	-0\\
1800	-0\\
1801	-0\\
1802	-0\\
1803	-0\\
1804	-0\\
1805	-0\\
1806	-0\\
1807	-0\\
1808	-0\\
1809	-0\\
1810	-0\\
1811	-0\\
1812	-0\\
1813	-0\\
1814	-0\\
1815	-0\\
1816	-0\\
1817	-0\\
1818	-0\\
1819	-0\\
1820	-0\\
1821	-0\\
1822	-0\\
1823	-0\\
1824	-0\\
1825	-0\\
1826	-0\\
1827	-0\\
1828	-0\\
1829	-0\\
1830	-0\\
1831	-0\\
1832	-0\\
1833	-0\\
1834	-0\\
1835	-0\\
1836	-0\\
1837	-0\\
1838	-0\\
1839	-0\\
1840	-0\\
1841	-0\\
1842	-0\\
1843	-0\\
1844	-0\\
1845	-0\\
1846	-0\\
1847	-0\\
1848	-0\\
1849	-0\\
1850	-0\\
1851	-0\\
1852	-0\\
1853	-0\\
1854	-0\\
1855	-0\\
1856	-0\\
1857	-0\\
1858	-0\\
1859	-0\\
1860	-0\\
1861	-0\\
1862	-0\\
1863	-0\\
1864	-0\\
1865	-0\\
1866	-0\\
1867	-0\\
1868	-0\\
1869	-0\\
1870	-0\\
1871	-0\\
1872	-0\\
1873	-0\\
1874	-0\\
1875	-0\\
1876	-0\\
1877	-0\\
1878	-0\\
1879	-0\\
1880	-0\\
1881	-0\\
1882	-0\\
1883	-0\\
1884	-0\\
1885	-0\\
1886	-0\\
1887	-0\\
1888	-0\\
1889	-0\\
1890	-0\\
1891	-0\\
1892	-0\\
1893	-0\\
1894	-0\\
1895	-0\\
1896	-0\\
1897	-0\\
1898	-0\\
1899	-0\\
1900	-0\\
1901	-0\\
1902	-0\\
1903	-0\\
1904	-0\\
1905	-0\\
1906	-0\\
1907	-0\\
1908	-0\\
1909	-0\\
1910	-0\\
1911	-0\\
1912	-0\\
1913	-0\\
1914	-0\\
1915	-0\\
1916	-0\\
1917	-0\\
1918	-0\\
1919	-0\\
1920	-0\\
1921	-0\\
1922	-0\\
1923	-0\\
1924	-0\\
1925	-0\\
1926	-0\\
1927	-0\\
1928	-0\\
1929	-0\\
1930	-0\\
1931	-0\\
1932	-0\\
1933	-0\\
1934	-0\\
1935	-0\\
1936	-0\\
1937	-0\\
1938	-0\\
1939	-0\\
1940	-0\\
1941	-0\\
1942	-0\\
1943	-0\\
1944	-0\\
1945	-0\\
1946	-0\\
1947	-0\\
1948	-0\\
1949	-0\\
1950	-0\\
1951	-0\\
1952	-0\\
1953	-0\\
1954	-0\\
1955	-0\\
1956	-0\\
1957	-0\\
1958	-0\\
1959	-0\\
1960	-0\\
1961	-0\\
1962	-0\\
1963	-0\\
1964	-0\\
1965	-0\\
1966	-0\\
1967	-0\\
1968	-0\\
1969	-0\\
1970	-0\\
1971	-0\\
1972	-0\\
1973	-0\\
1974	-0\\
1975	-0\\
1976	-0\\
1977	-0\\
1978	-0\\
1979	-0\\
1980	-0\\
1981	-0\\
1982	-0\\
1983	-0\\
1984	-0\\
1985	-0\\
1986	-0\\
1987	-0\\
1988	-0\\
1989	-0\\
1990	-0\\
1991	-0\\
1992	-0\\
1993	-0\\
1994	-0\\
1995	-0\\
1996	-0\\
1997	-0\\
1998	-0\\
1999	-0\\
2000	-0\\
2001	-0\\
2002	-0\\
2003	-0\\
2004	-0\\
2005	-0\\
2006	-0\\
2007	-0\\
2008	-0\\
2009	-0\\
2010	-0\\
2011	-0\\
2012	-0\\
2013	-0\\
2014	-0\\
2015	-0\\
2016	-0\\
2017	-0\\
2018	-0\\
2019	-0\\
2020	-0\\
2021	-0\\
2022	-0\\
2023	-0\\
2024	-0\\
2025	-0\\
2026	-0\\
2027	-0\\
2028	-0\\
2029	-0\\
2030	-0\\
2031	-0\\
2032	-0\\
2033	-0\\
2034	-0\\
2035	-0\\
2036	-0\\
2037	-0\\
2038	-0\\
2039	-0\\
2040	-0\\
2041	-0\\
2042	-0\\
2043	-0\\
2044	-0\\
2045	-0\\
2046	-0\\
2047	-0\\
2048	-0\\
2049	-0\\
2050	-0\\
2051	-0\\
2052	-0\\
2053	-0\\
2054	-0\\
2055	-0\\
2056	-0\\
2057	-0\\
2058	-0\\
2059	-0\\
2060	-0\\
2061	-0\\
2062	-0\\
2063	-0\\
2064	-0\\
2065	-0\\
2066	-0\\
2067	-0\\
2068	-0\\
2069	-0\\
2070	-0\\
2071	-0\\
2072	-0\\
2073	-0\\
2074	-0\\
2075	-0\\
2076	-0\\
2077	-0\\
2078	-0\\
2079	-0\\
2080	-0\\
2081	-0\\
2082	-0\\
2083	-0\\
2084	-0\\
2085	-0\\
2086	-0\\
2087	-0\\
2088	-0\\
2089	-0\\
2090	-0\\
2091	-0\\
2092	-0\\
2093	-0\\
2094	-0\\
2095	-0\\
2096	-0\\
2097	-0\\
2098	-0\\
2099	-0\\
2100	-0\\
2101	-0\\
2102	-0\\
2103	-0\\
2104	-0\\
2105	-0\\
2106	-0\\
2107	-0\\
2108	-0\\
2109	-0\\
2110	-0\\
2111	-0\\
2112	-0\\
2113	-0\\
2114	-0\\
2115	-0\\
2116	-0\\
2117	-0\\
2118	-0\\
2119	-0\\
2120	-0\\
2121	-0\\
2122	-0\\
2123	-0\\
2124	-0\\
2125	-0\\
2126	-0\\
2127	-0\\
2128	-0\\
2129	-0\\
2130	-0\\
2131	-0\\
2132	-0\\
2133	-0\\
2134	-0\\
2135	-0\\
2136	-0\\
2137	-0\\
2138	-0\\
2139	-0\\
2140	-0\\
2141	-0\\
2142	-0\\
2143	-0\\
2144	-0\\
2145	-0\\
2146	-0\\
2147	-0\\
2148	-0\\
2149	-0\\
2150	-0\\
2151	-0\\
2152	-0\\
2153	-0\\
2154	-0\\
2155	-0\\
2156	-0\\
2157	-0\\
2158	-0\\
2159	-0\\
2160	-0\\
2161	-0\\
2162	-0\\
2163	-0\\
2164	-0\\
2165	-0\\
2166	-0\\
2167	-0\\
2168	-0\\
2169	-0\\
2170	-0\\
2171	-0\\
2172	-0\\
2173	-0\\
2174	-0\\
2175	-0\\
2176	-0\\
2177	-0\\
2178	-0\\
2179	-0\\
2180	-0\\
2181	-0\\
2182	-0\\
2183	-0\\
2184	-0\\
2185	-0\\
2186	-0\\
2187	-0\\
2188	-0\\
2189	-0\\
2190	-0\\
2191	-0\\
2192	-0\\
2193	-0\\
2194	-0\\
2195	-0\\
2196	-0\\
2197	-0\\
2198	-0\\
2199	-0\\
2200	-0\\
2201	-0\\
2202	-0\\
2203	-0\\
2204	-0\\
2205	-0\\
2206	-0\\
2207	-0\\
2208	-0\\
2209	-0\\
2210	-0\\
2211	-0\\
2212	-0\\
2213	-0\\
2214	-0\\
2215	-0\\
2216	-0\\
2217	-0\\
2218	-0\\
2219	-0\\
2220	-0\\
2221	-0\\
2222	-0\\
2223	-0\\
2224	-0\\
2225	-0\\
2226	-0\\
2227	-0\\
2228	-0\\
2229	-0\\
2230	-0\\
2231	-0\\
2232	-0\\
2233	-0\\
2234	-0\\
2235	-0\\
2236	-0\\
2237	-0\\
2238	-0\\
2239	-0\\
2240	-0\\
2241	-0\\
2242	-0\\
2243	-0\\
2244	-0\\
2245	-0\\
2246	-0\\
2247	-0\\
2248	-0\\
2249	-0\\
2250	-0\\
2251	-0\\
2252	-0\\
2253	-0\\
2254	-0\\
2255	-0\\
2256	-0\\
2257	-0\\
2258	-0\\
2259	-0\\
2260	-0\\
2261	-0\\
2262	-0\\
2263	-0\\
2264	-0\\
2265	-0\\
2266	-0\\
2267	-0\\
2268	-0\\
2269	-0\\
2270	-0\\
2271	-0\\
2272	-0\\
2273	-0\\
2274	-0\\
2275	-0\\
2276	-0\\
2277	-0\\
2278	-0\\
2279	-0\\
2280	-0\\
2281	-0\\
2282	-0\\
2283	-0\\
2284	-0\\
2285	-0\\
2286	-0\\
2287	-0\\
2288	-0\\
2289	-0\\
2290	-0\\
2291	-0\\
2292	-0\\
2293	-0\\
2294	-0\\
2295	-0\\
2296	-0\\
2297	-0\\
2298	-0\\
2299	-0\\
2300	-0\\
2301	-0\\
2302	-0\\
2303	-0\\
2304	-0\\
2305	-0\\
2306	-0\\
2307	-0\\
2308	-0\\
2309	-0\\
2310	-0\\
2311	-0\\
2312	-0\\
2313	-0\\
2314	-0\\
2315	-0\\
2316	-0\\
2317	-0\\
2318	-0\\
2319	-0\\
2320	-0\\
2321	-0\\
2322	-0\\
2323	-0\\
2324	-0\\
2325	-0\\
2326	-0\\
2327	-0\\
2328	-0\\
2329	-0\\
2330	-0\\
2331	-0\\
2332	-0\\
2333	-0\\
2334	-0\\
2335	-0\\
2336	-0\\
2337	-0\\
2338	-0\\
2339	-0\\
2340	-0\\
2341	-0\\
2342	-0\\
2343	-0\\
2344	-0\\
2345	-0\\
2346	-0\\
2347	-0\\
2348	-0\\
2349	-0\\
2350	-0\\
2351	-0\\
2352	-0\\
2353	-0\\
2354	-0\\
2355	-0\\
2356	-0\\
2357	-0\\
2358	-0\\
2359	-0\\
2360	-0\\
2361	-0\\
2362	-0\\
2363	-0\\
2364	-0\\
2365	-0\\
2366	-0\\
2367	-0\\
2368	-0\\
2369	-0\\
2370	-0\\
2371	-0\\
2372	-0\\
2373	-0\\
2374	-0\\
2375	-0\\
2376	-0\\
2377	-0\\
2378	-0\\
2379	-0\\
2380	-0\\
2381	-0\\
2382	-0\\
2383	-0\\
2384	-0\\
2385	-0\\
2386	-0\\
2387	-0\\
2388	-0\\
2389	-0\\
2390	-0\\
2391	-0\\
2392	-0\\
2393	-0\\
2394	-0\\
2395	-0\\
2396	-0\\
2397	-0\\
2398	-0\\
2399	-0\\
2400	-0\\
2401	-0\\
2402	-0\\
2403	-0\\
2404	-0\\
2405	-0\\
2406	-0\\
2407	-0\\
2408	-0\\
2409	-0\\
2410	-0\\
2411	-0\\
2412	-0\\
2413	-0\\
2414	-0\\
2415	-0\\
2416	-0\\
2417	-0\\
2418	-0\\
2419	-0\\
2420	-0\\
2421	-0\\
2422	-0\\
2423	-0\\
2424	-0\\
2425	-0\\
2426	-0\\
2427	-0\\
2428	-0\\
2429	-0\\
2430	-0\\
2431	-0\\
2432	-0\\
2433	-0\\
2434	-0\\
2435	-0\\
2436	-0\\
2437	-0\\
2438	-0\\
2439	-0\\
2440	-0\\
2441	-0\\
2442	-0\\
2443	-0\\
2444	-0\\
2445	-0\\
2446	-0\\
2447	-0\\
2448	-0\\
2449	-0\\
2450	-0\\
2451	-0\\
2452	-0\\
2453	-0\\
2454	-0\\
2455	-0\\
2456	-0\\
2457	-0\\
2458	-0\\
2459	-0\\
2460	-0\\
2461	-0\\
2462	-0\\
2463	-0\\
2464	-0\\
2465	-0\\
2466	-0\\
2467	-0\\
2468	-0\\
2469	-0\\
2470	-0\\
2471	-0\\
2472	-0\\
2473	-0\\
2474	-0\\
2475	-0\\
2476	-0\\
2477	-0\\
2478	-0\\
2479	-0\\
2480	-0\\
2481	-0\\
2482	-0\\
2483	-0\\
2484	-0\\
2485	-0\\
2486	-0\\
2487	-0\\
2488	-0\\
2489	-0\\
2490	-0\\
2491	-0\\
2492	-0\\
2493	-0\\
2494	-0\\
2495	-0\\
2496	-0\\
2497	-0\\
2498	-0\\
2499	-0\\
2500	-0\\
2501	-0\\
2502	-0\\
2503	-0\\
2504	-0\\
2505	-0\\
2506	-0\\
2507	-0\\
2508	-0\\
2509	-0\\
2510	-0\\
2511	-0\\
2512	-0\\
2513	-0\\
2514	-0\\
2515	-0\\
2516	-0\\
2517	-0\\
2518	-0\\
2519	-0\\
2520	-0\\
2521	-0\\
2522	-0\\
2523	-0\\
2524	-0\\
2525	-0\\
2526	-0\\
2527	-0\\
2528	-0\\
2529	-0\\
2530	-0\\
2531	-0\\
2532	-0\\
2533	-0\\
2534	-0\\
2535	-0\\
2536	-0\\
2537	-0\\
2538	-0\\
2539	-0\\
2540	-0\\
2541	-0\\
2542	-0\\
2543	-0\\
2544	-0\\
2545	-0\\
2546	-0\\
2547	-0\\
2548	-0\\
2549	-0\\
2550	-0\\
2551	-0\\
2552	-0\\
2553	-0\\
2554	-0\\
2555	-0\\
2556	-0\\
2557	-0\\
2558	-0\\
2559	-0\\
2560	-0\\
2561	-0\\
2562	-0\\
2563	-0\\
2564	-0\\
2565	-0\\
2566	-0\\
2567	-0\\
2568	-0\\
2569	-0\\
2570	-0\\
2571	-0\\
2572	-0\\
2573	-0\\
2574	-0\\
2575	-0\\
2576	-0\\
2577	-0\\
2578	-0\\
2579	-0\\
2580	-0\\
2581	-0\\
2582	-0\\
2583	-0\\
2584	-0\\
2585	-0\\
2586	-0\\
2587	-0\\
2588	-0\\
2589	-0\\
2590	-0\\
2591	-0\\
2592	-0\\
2593	-0\\
2594	-0\\
2595	-0\\
2596	-0\\
2597	-0\\
2598	-0\\
2599	-0\\
2600	-0\\
2601	-0\\
2602	-0\\
2603	-0\\
2604	-0\\
2605	-0\\
2606	-0\\
2607	-0\\
2608	-0\\
2609	-0\\
2610	-0\\
2611	-0\\
2612	-0\\
2613	-0\\
2614	-0\\
2615	-0\\
2616	-0\\
2617	-0\\
2618	-0\\
2619	-0\\
2620	-0\\
2621	-0\\
2622	-0\\
2623	-0\\
2624	-0\\
2625	-0\\
2626	-0\\
2627	-0\\
2628	-0\\
2629	-0\\
2630	-0\\
2631	-0\\
2632	-0\\
2633	-0\\
2634	-0\\
2635	-0\\
2636	-0\\
2637	-0\\
2638	-0\\
2639	-0\\
2640	-0\\
2641	-0\\
2642	-0\\
2643	-0\\
2644	-0\\
2645	-0\\
2646	-0\\
2647	-0\\
2648	-0\\
2649	-0\\
2650	-0\\
2651	-0\\
2652	-0\\
2653	-0\\
2654	-0\\
2655	-0\\
2656	-0\\
2657	-0\\
2658	-0\\
2659	-0\\
2660	-0\\
2661	-0\\
2662	-0\\
2663	-0\\
2664	-0\\
2665	-0\\
2666	-0\\
2667	-0\\
2668	-0\\
2669	-0\\
2670	-0\\
2671	-0\\
2672	-0\\
2673	-0\\
2674	-0\\
2675	-0\\
2676	-0\\
2677	-0\\
2678	-0\\
2679	-0\\
2680	-0\\
2681	-0\\
2682	-0\\
2683	-0\\
2684	-0\\
2685	-0\\
2686	-0\\
2687	-0\\
2688	-0\\
2689	-0\\
2690	-0\\
2691	-0\\
2692	-0\\
2693	-0\\
2694	-0\\
2695	-0\\
2696	-0\\
2697	-0\\
2698	-0\\
2699	-0\\
2700	-0\\
2701	-0\\
2702	-0\\
2703	-0\\
2704	-0\\
2705	-0\\
2706	-0\\
2707	-0\\
2708	-0\\
2709	-0\\
2710	-0\\
2711	-0\\
2712	-0\\
2713	-0\\
2714	-0\\
2715	-0\\
2716	-0\\
2717	-0\\
2718	-0\\
2719	-0\\
2720	-0\\
2721	-0\\
2722	-0\\
2723	-0\\
2724	-0\\
2725	-0\\
2726	-0\\
2727	-0\\
2728	-0\\
2729	-0\\
2730	-0\\
2731	-0\\
2732	-0\\
2733	-0\\
2734	-0\\
2735	-0\\
2736	-0\\
2737	-0\\
2738	-0\\
2739	-0\\
2740	-0\\
2741	-0\\
2742	-0\\
2743	-0\\
2744	-0\\
2745	-0\\
2746	-0\\
2747	-0\\
2748	-0\\
2749	-0\\
2750	-0\\
2751	-0\\
2752	-0\\
2753	-0\\
2754	-0\\
2755	-0\\
2756	-0\\
2757	-0\\
2758	-0\\
2759	-0\\
2760	-0\\
2761	-0\\
2762	-0\\
2763	-0\\
2764	-0\\
2765	-0\\
2766	-0\\
2767	-0\\
2768	-0\\
2769	-0\\
2770	-0\\
2771	-0\\
2772	-0\\
2773	-0\\
2774	-0\\
2775	-0\\
2776	-0\\
2777	-0\\
2778	-0\\
2779	-0\\
2780	-0\\
2781	-0\\
2782	-0\\
2783	-0\\
2784	-0\\
2785	-0\\
2786	-0\\
2787	-0\\
2788	-0\\
2789	-0\\
2790	-0\\
2791	-0\\
2792	-0\\
2793	-0\\
2794	-0\\
2795	-0\\
2796	-0\\
2797	-0\\
2798	-0\\
2799	-0\\
2800	-0\\
}--cycle;


\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
1	0\\
2	0\\
3	0\\
4	0\\
5	0\\
6	0\\
7	0\\
8	0\\
9	0\\
10	0\\
11	0\\
12	0\\
13	0\\
14	0\\
15	0\\
16	0\\
17	0\\
18	0\\
19	0\\
20	0\\
21	0\\
22	0\\
23	0\\
24	0\\
25	0\\
26	0\\
27	0\\
28	0\\
29	0\\
30	0\\
31	0\\
32	0\\
33	0\\
34	0\\
35	0\\
36	0\\
37	0\\
38	0\\
39	0\\
40	0\\
41	0\\
42	0\\
43	0\\
44	0\\
45	0\\
46	0\\
47	0\\
48	0\\
49	0\\
50	0\\
51	0\\
52	0\\
53	0\\
54	0\\
55	0\\
56	0\\
57	0\\
58	0\\
59	0\\
60	0\\
61	0\\
62	0\\
63	0\\
64	0\\
65	0\\
66	0\\
67	0\\
68	0\\
69	0\\
70	0\\
71	0\\
72	0\\
73	0\\
74	0\\
75	0\\
76	0\\
77	0\\
78	0\\
79	0\\
80	0\\
81	0\\
82	0\\
83	0\\
84	0\\
85	0\\
86	0\\
87	0\\
88	0\\
89	0\\
90	0\\
91	0\\
92	0\\
93	0\\
94	0\\
95	0\\
96	0\\
97	0\\
98	0\\
99	0\\
100	0\\
101	0\\
102	0\\
103	0\\
104	0\\
105	0\\
106	0\\
107	0\\
108	0\\
109	0\\
110	0\\
111	0\\
112	0\\
113	0\\
114	0\\
115	0\\
116	0\\
117	0\\
118	0\\
119	0\\
120	0\\
121	0\\
122	0\\
123	0\\
124	0\\
125	0\\
126	0\\
127	0\\
128	0\\
129	0\\
130	0\\
131	0\\
132	0\\
133	0\\
134	0\\
135	0\\
136	0\\
137	0\\
138	0\\
139	0\\
140	0\\
141	0\\
142	0\\
143	0\\
144	0\\
145	0\\
146	0\\
147	0\\
148	0\\
149	0\\
150	0\\
151	0\\
152	0\\
153	0\\
154	0\\
155	0\\
156	0\\
157	0\\
158	0\\
159	0\\
160	0\\
161	0\\
162	0\\
163	0\\
164	0\\
165	0\\
166	0\\
167	0\\
168	0\\
169	0\\
170	0\\
171	0\\
172	0\\
173	0\\
174	0\\
175	0\\
176	0\\
177	0\\
178	0\\
179	0\\
180	0\\
181	0\\
182	0\\
183	0\\
184	0\\
185	0\\
186	0\\
187	0\\
188	0\\
189	0\\
190	0\\
191	0\\
192	0\\
193	0\\
194	0\\
195	1\\
196	1\\
197	1\\
198	1\\
199	1\\
200	1\\
201	1\\
202	1\\
203	1\\
204	1\\
205	1\\
206	1\\
207	1\\
208	1\\
209	1\\
210	1\\
211	1\\
212	1\\
213	1\\
214	1\\
215	1\\
216	1\\
217	1\\
218	1\\
219	1\\
220	1\\
221	1\\
222	1\\
223	1\\
224	1\\
225	1\\
226	1\\
227	1\\
228	1\\
229	1\\
230	1\\
231	1\\
232	1\\
233	1\\
234	1\\
235	1\\
236	1\\
237	1\\
238	1\\
239	1\\
240	1\\
241	1\\
242	1\\
243	1\\
244	1\\
245	1\\
246	1\\
247	1\\
248	1\\
249	1\\
250	1\\
251	1\\
252	1\\
253	1\\
254	1\\
255	1\\
256	1\\
257	1\\
258	1\\
259	1\\
260	1\\
261	1\\
262	1\\
263	1\\
264	1\\
265	1\\
266	1\\
267	1\\
268	1\\
269	1\\
270	1\\
271	1\\
272	1\\
273	1\\
274	1\\
275	1\\
276	1\\
277	1\\
278	1\\
279	1\\
280	1\\
281	1\\
282	1\\
283	1\\
284	1\\
285	1\\
286	1\\
287	1\\
288	1\\
289	1\\
290	1\\
291	1\\
292	1\\
293	1\\
294	1\\
295	1\\
296	1\\
297	1\\
298	1\\
299	1\\
300	1\\
301	1\\
302	1\\
303	1\\
304	1\\
305	1\\
306	1\\
307	1\\
308	1\\
309	1\\
310	1\\
311	1\\
312	1\\
313	1\\
314	1\\
315	1\\
316	1\\
317	1\\
318	1\\
319	1\\
320	1\\
321	1\\
322	1\\
323	1\\
324	1\\
325	1\\
326	1\\
327	1\\
328	1\\
329	1\\
330	1\\
331	1\\
332	1\\
333	1\\
334	1\\
335	1\\
336	1\\
337	1\\
338	1\\
339	1\\
340	1\\
341	1\\
342	1\\
343	1\\
344	1\\
345	1\\
346	1\\
347	1\\
348	1\\
349	1\\
350	1\\
351	1\\
352	1\\
353	1\\
354	1\\
355	1\\
356	1\\
357	1\\
358	1\\
359	1\\
360	1\\
361	1\\
362	1\\
363	1\\
364	1\\
365	1\\
366	1\\
367	1\\
368	1\\
369	1\\
370	1\\
371	1\\
372	1\\
373	1\\
374	1\\
375	1\\
376	1\\
377	1\\
378	1\\
379	1\\
380	1\\
381	1\\
382	1\\
383	1\\
384	1\\
385	1\\
386	1\\
387	1\\
388	1\\
389	1\\
390	1\\
391	1\\
392	1\\
393	1\\
394	1\\
395	1\\
396	1\\
397	1\\
398	1\\
399	1\\
400	1\\
401	1\\
402	1\\
403	1\\
404	1\\
405	1\\
406	1\\
407	1\\
408	1\\
409	1\\
410	1\\
411	1\\
412	1\\
413	1\\
414	1\\
415	1\\
416	1\\
417	1\\
418	1\\
419	1\\
420	1\\
421	1\\
422	1\\
423	1\\
424	1\\
425	1\\
426	1\\
427	1\\
428	1\\
429	1\\
430	1\\
431	1\\
432	1\\
433	1\\
434	1\\
435	1\\
436	1\\
437	1\\
438	1\\
439	1\\
440	1\\
441	1\\
442	1\\
443	1\\
444	1\\
445	1\\
446	1\\
447	1\\
448	1\\
449	1\\
450	1\\
451	1\\
452	1\\
453	1\\
454	1\\
455	1\\
456	1\\
457	1\\
458	1\\
459	1\\
460	1\\
461	1\\
462	1\\
463	1\\
464	1\\
465	1\\
466	1\\
467	1\\
468	1\\
469	1\\
470	1\\
471	1\\
472	1\\
473	1\\
474	1\\
475	1\\
476	1\\
477	1\\
478	1\\
479	1\\
480	1\\
481	1\\
482	1\\
483	1\\
484	1\\
485	1\\
486	1\\
487	1\\
488	1\\
489	1\\
490	1\\
491	1\\
492	1\\
493	1\\
494	1\\
495	1\\
496	1\\
497	1\\
498	1\\
499	1\\
500	1\\
501	1\\
502	1\\
503	1\\
504	1\\
505	1\\
506	1\\
507	1\\
508	1\\
509	1\\
510	1\\
511	1\\
512	1\\
513	1\\
514	1\\
515	1\\
516	1\\
517	1\\
518	1\\
519	1\\
520	1\\
521	1\\
522	1\\
523	1\\
524	1\\
525	1\\
526	1\\
527	1\\
528	1\\
529	1\\
530	1\\
531	1\\
532	1\\
533	1\\
534	1\\
535	1\\
536	1\\
537	0\\
538	0\\
539	0\\
540	0\\
541	0\\
542	0\\
543	0\\
544	0\\
545	0\\
546	0\\
547	0\\
548	0\\
549	0\\
550	0\\
551	0\\
552	0\\
553	0\\
554	0\\
555	0\\
556	0\\
557	0\\
558	0\\
559	0\\
560	0\\
561	0\\
562	0\\
563	0\\
564	0\\
565	0\\
566	0\\
567	0\\
568	0\\
569	0\\
570	0\\
571	0\\
572	0\\
573	0\\
574	0\\
575	0\\
576	0\\
577	0\\
578	0\\
579	0\\
580	0\\
581	0\\
582	0\\
583	0\\
584	0\\
585	0\\
586	0\\
587	0\\
588	0\\
589	0\\
590	0\\
591	0\\
592	0\\
593	0\\
594	0\\
595	0\\
596	0\\
597	0\\
598	0\\
599	0\\
600	0\\
601	0\\
602	0\\
603	0\\
604	0\\
605	0\\
606	0\\
607	0\\
608	0\\
609	0\\
610	0\\
611	0\\
612	0\\
613	0\\
614	0\\
615	0\\
616	0\\
617	0\\
618	0\\
619	0\\
620	0\\
621	0\\
622	0\\
623	0\\
624	0\\
625	0\\
626	0\\
627	0\\
628	0\\
629	0\\
630	0\\
631	0\\
632	0\\
633	0\\
634	0\\
635	0\\
636	0\\
637	0\\
638	0\\
639	0\\
640	0\\
641	0\\
642	0\\
643	0\\
644	0\\
645	0\\
646	0\\
647	0\\
648	0\\
649	0\\
650	0\\
651	0\\
652	0\\
653	0\\
654	0\\
655	0\\
656	0\\
657	0\\
658	0\\
659	0\\
660	0\\
661	0\\
662	0\\
663	0\\
664	0\\
665	0\\
666	0\\
667	0\\
668	0\\
669	0\\
670	0\\
671	0\\
672	0\\
673	0\\
674	0\\
675	0\\
676	0\\
677	0\\
678	0\\
679	0\\
680	0\\
681	0\\
682	0\\
683	0\\
684	0\\
685	0\\
686	0\\
687	0\\
688	0\\
689	0\\
690	0\\
691	0\\
692	0\\
693	0\\
694	0\\
695	0\\
696	0\\
697	0\\
698	0\\
699	0\\
700	0\\
701	0\\
702	0\\
703	0\\
704	0\\
705	0\\
706	0\\
707	0\\
708	0\\
709	0\\
710	0\\
711	0\\
712	0\\
713	0\\
714	0\\
715	0\\
716	0\\
717	0\\
718	0\\
719	0\\
720	0\\
721	0\\
722	0\\
723	0\\
724	0\\
725	0\\
726	0\\
727	0\\
728	0\\
729	0\\
730	0\\
731	0\\
732	0\\
733	0\\
734	0\\
735	0\\
736	0\\
737	0\\
738	0\\
739	0\\
740	0\\
741	0\\
742	0\\
743	0\\
744	0\\
745	0\\
746	0\\
747	0\\
748	0\\
749	0\\
750	0\\
751	0\\
752	0\\
753	0\\
754	0\\
755	0\\
756	0\\
757	0\\
758	0\\
759	0\\
760	0\\
761	0\\
762	0\\
763	0\\
764	0\\
765	0\\
766	0\\
767	0\\
768	0\\
769	0\\
770	0\\
771	0\\
772	0\\
773	0\\
774	0\\
775	0\\
776	0\\
777	0\\
778	0\\
779	0\\
780	0\\
781	0\\
782	0\\
783	0\\
784	0\\
785	0\\
786	0\\
787	0\\
788	0\\
789	0\\
790	0\\
791	0\\
792	0\\
793	0\\
794	0\\
795	0\\
796	0\\
797	0\\
798	0\\
799	0\\
800	0\\
801	0\\
802	0\\
803	0\\
804	0\\
805	0\\
806	0\\
807	0\\
808	0\\
809	0\\
810	0\\
811	0\\
812	0\\
813	0\\
814	0\\
815	0\\
816	0\\
817	0\\
818	0\\
819	0\\
820	0\\
821	0\\
822	0\\
823	0\\
824	0\\
825	0\\
826	0\\
827	0\\
828	0\\
829	0\\
830	0\\
831	0\\
832	0\\
833	0\\
834	0\\
835	0\\
836	0\\
837	0\\
838	0\\
839	0\\
840	0\\
841	0\\
842	0\\
843	0\\
844	0\\
845	0\\
846	0\\
847	0\\
848	0\\
849	0\\
850	0\\
851	0\\
852	0\\
853	0\\
854	0\\
855	0\\
856	0\\
857	0\\
858	0\\
859	0\\
860	0\\
861	0\\
862	0\\
863	0\\
864	0\\
865	0\\
866	0\\
867	0\\
868	0\\
869	0\\
870	0\\
871	0\\
872	0\\
873	0\\
874	0\\
875	0\\
876	0\\
877	0\\
878	0\\
879	0\\
880	0\\
881	0\\
882	0\\
883	0\\
884	0\\
885	0\\
886	0\\
887	0\\
888	0\\
889	0\\
890	0\\
891	0\\
892	0\\
893	0\\
894	0\\
895	0\\
896	0\\
897	0\\
898	0\\
899	0\\
900	0\\
901	0\\
902	0\\
903	0\\
904	0\\
905	0\\
906	0\\
907	0\\
908	0\\
909	0\\
910	0\\
911	0\\
912	0\\
913	0\\
914	0\\
915	0\\
916	0\\
917	0\\
918	0\\
919	0\\
920	0\\
921	0\\
922	0\\
923	1\\
924	1\\
925	1\\
926	1\\
927	1\\
928	1\\
929	1\\
930	1\\
931	1\\
932	1\\
933	1\\
934	1\\
935	1\\
936	1\\
937	1\\
938	1\\
939	1\\
940	1\\
941	1\\
942	1\\
943	1\\
944	1\\
945	1\\
946	1\\
947	1\\
948	1\\
949	1\\
950	1\\
951	1\\
952	1\\
953	1\\
954	1\\
955	1\\
956	1\\
957	1\\
958	1\\
959	1\\
960	1\\
961	1\\
962	1\\
963	1\\
964	1\\
965	1\\
966	1\\
967	1\\
968	1\\
969	1\\
970	1\\
971	1\\
972	1\\
973	1\\
974	1\\
975	1\\
976	1\\
977	1\\
978	1\\
979	1\\
980	1\\
981	1\\
982	1\\
983	1\\
984	1\\
985	1\\
986	1\\
987	1\\
988	1\\
989	1\\
990	1\\
991	1\\
992	1\\
993	1\\
994	1\\
995	1\\
996	1\\
997	1\\
998	1\\
999	1\\
1000	1\\
1001	1\\
1002	1\\
1003	1\\
1004	1\\
1005	1\\
1006	1\\
1007	1\\
1008	1\\
1009	1\\
1010	1\\
1011	1\\
1012	1\\
1013	1\\
1014	1\\
1015	1\\
1016	1\\
1017	1\\
1018	1\\
1019	1\\
1020	1\\
1021	1\\
1022	1\\
1023	1\\
1024	1\\
1025	1\\
1026	1\\
1027	1\\
1028	1\\
1029	1\\
1030	1\\
1031	1\\
1032	1\\
1033	1\\
1034	1\\
1035	1\\
1036	1\\
1037	1\\
1038	1\\
1039	1\\
1040	1\\
1041	1\\
1042	1\\
1043	1\\
1044	1\\
1045	1\\
1046	1\\
1047	1\\
1048	1\\
1049	1\\
1050	1\\
1051	1\\
1052	1\\
1053	1\\
1054	1\\
1055	1\\
1056	1\\
1057	1\\
1058	1\\
1059	1\\
1060	1\\
1061	1\\
1062	1\\
1063	1\\
1064	1\\
1065	1\\
1066	1\\
1067	1\\
1068	1\\
1069	1\\
1070	1\\
1071	1\\
1072	1\\
1073	1\\
1074	1\\
1075	1\\
1076	1\\
1077	1\\
1078	1\\
1079	1\\
1080	1\\
1081	1\\
1082	1\\
1083	1\\
1084	1\\
1085	1\\
1086	1\\
1087	1\\
1088	1\\
1089	1\\
1090	1\\
1091	1\\
1092	1\\
1093	1\\
1094	1\\
1095	1\\
1096	1\\
1097	1\\
1098	1\\
1099	1\\
1100	1\\
1101	1\\
1102	1\\
1103	1\\
1104	1\\
1105	1\\
1106	1\\
1107	1\\
1108	1\\
1109	1\\
1110	1\\
1111	1\\
1112	1\\
1113	1\\
1114	1\\
1115	1\\
1116	1\\
1117	1\\
1118	1\\
1119	1\\
1120	1\\
1121	1\\
1122	1\\
1123	1\\
1124	1\\
1125	1\\
1126	1\\
1127	1\\
1128	1\\
1129	1\\
1130	1\\
1131	1\\
1132	1\\
1133	1\\
1134	1\\
1135	1\\
1136	1\\
1137	1\\
1138	1\\
1139	1\\
1140	1\\
1141	1\\
1142	1\\
1143	1\\
1144	1\\
1145	1\\
1146	1\\
1147	1\\
1148	1\\
1149	1\\
1150	1\\
1151	1\\
1152	1\\
1153	1\\
1154	1\\
1155	1\\
1156	1\\
1157	1\\
1158	1\\
1159	1\\
1160	1\\
1161	1\\
1162	1\\
1163	1\\
1164	1\\
1165	1\\
1166	1\\
1167	1\\
1168	1\\
1169	1\\
1170	1\\
1171	1\\
1172	1\\
1173	1\\
1174	1\\
1175	1\\
1176	1\\
1177	1\\
1178	1\\
1179	1\\
1180	1\\
1181	1\\
1182	1\\
1183	1\\
1184	1\\
1185	1\\
1186	1\\
1187	1\\
1188	1\\
1189	1\\
1190	1\\
1191	1\\
1192	1\\
1193	1\\
1194	1\\
1195	1\\
1196	1\\
1197	1\\
1198	1\\
1199	1\\
1200	1\\
1201	1\\
1202	1\\
1203	1\\
1204	1\\
1205	1\\
1206	1\\
1207	1\\
1208	1\\
1209	1\\
1210	1\\
1211	1\\
1212	1\\
1213	1\\
1214	1\\
1215	1\\
1216	1\\
1217	1\\
1218	1\\
1219	1\\
1220	1\\
1221	1\\
1222	1\\
1223	1\\
1224	1\\
1225	1\\
1226	1\\
1227	1\\
1228	1\\
1229	1\\
1230	1\\
1231	1\\
1232	1\\
1233	1\\
1234	1\\
1235	1\\
1236	1\\
1237	1\\
1238	1\\
1239	1\\
1240	1\\
1241	1\\
1242	1\\
1243	1\\
1244	1\\
1245	1\\
1246	1\\
1247	1\\
1248	1\\
1249	1\\
1250	1\\
1251	1\\
1252	1\\
1253	1\\
1254	1\\
1255	1\\
1256	1\\
1257	1\\
1258	1\\
1259	1\\
1260	1\\
1261	1\\
1262	1\\
1263	1\\
1264	1\\
1265	1\\
1266	1\\
1267	1\\
1268	1\\
1269	1\\
1270	1\\
1271	1\\
1272	1\\
1273	1\\
1274	1\\
1275	1\\
1276	1\\
1277	1\\
1278	1\\
1279	1\\
1280	1\\
1281	1\\
1282	1\\
1283	1\\
1284	1\\
1285	1\\
1286	1\\
1287	1\\
1288	1\\
1289	1\\
1290	1\\
1291	1\\
1292	1\\
1293	1\\
1294	1\\
1295	1\\
1296	1\\
1297	1\\
1298	1\\
1299	1\\
1300	1\\
1301	1\\
1302	1\\
1303	1\\
1304	1\\
1305	1\\
1306	1\\
1307	1\\
1308	1\\
1309	1\\
1310	1\\
1311	1\\
1312	1\\
1313	1\\
1314	1\\
1315	1\\
1316	1\\
1317	1\\
1318	1\\
1319	1\\
1320	1\\
1321	1\\
1322	1\\
1323	1\\
1324	1\\
1325	1\\
1326	1\\
1327	1\\
1328	1\\
1329	1\\
1330	1\\
1331	1\\
1332	1\\
1333	1\\
1334	1\\
1335	1\\
1336	1\\
1337	1\\
1338	1\\
1339	1\\
1340	1\\
1341	1\\
1342	1\\
1343	1\\
1344	1\\
1345	1\\
1346	0\\
1347	0\\
1348	0\\
1349	0\\
1350	0\\
1351	0\\
1352	0\\
1353	0\\
1354	0\\
1355	0\\
1356	0\\
1357	0\\
1358	0\\
1359	0\\
1360	0\\
1361	0\\
1362	0\\
1363	0\\
1364	0\\
1365	0\\
1366	0\\
1367	0\\
1368	0\\
1369	0\\
1370	0\\
1371	0\\
1372	0\\
1373	0\\
1374	0\\
1375	0\\
1376	0\\
1377	0\\
1378	0\\
1379	0\\
1380	0\\
1381	0\\
1382	0\\
1383	0\\
1384	0\\
1385	0\\
1386	0\\
1387	0\\
1388	0\\
1389	0\\
1390	0\\
1391	0\\
1392	0\\
1393	0\\
1394	0\\
1395	0\\
1396	0\\
1397	0\\
1398	0\\
1399	0\\
1400	0\\
1401	0\\
1402	0\\
1403	0\\
1404	0\\
1405	0\\
1406	0\\
1407	0\\
1408	0\\
1409	0\\
1410	0\\
1411	0\\
1412	0\\
1413	0\\
1414	0\\
1415	0\\
1416	0\\
1417	0\\
1418	0\\
1419	0\\
1420	0\\
1421	0\\
1422	0\\
1423	0\\
1424	0\\
1425	0\\
1426	0\\
1427	0\\
1428	0\\
1429	0\\
1430	0\\
1431	0\\
1432	0\\
1433	0\\
1434	0\\
1435	0\\
1436	0\\
1437	0\\
1438	0\\
1439	0\\
1440	0\\
1441	0\\
1442	0\\
1443	0\\
1444	0\\
1445	0\\
1446	0\\
1447	0\\
1448	0\\
1449	0\\
1450	0\\
1451	0\\
1452	0\\
1453	0\\
1454	0\\
1455	0\\
1456	0\\
1457	0\\
1458	0\\
1459	0\\
1460	0\\
1461	0\\
1462	0\\
1463	0\\
1464	0\\
1465	0\\
1466	0\\
1467	0\\
1468	0\\
1469	0\\
1470	0\\
1471	0\\
1472	0\\
1473	0\\
1474	0\\
1475	0\\
1476	0\\
1477	0\\
1478	0\\
1479	0\\
1480	0\\
1481	0\\
1482	0\\
1483	0\\
1484	0\\
1485	0\\
1486	0\\
1487	0\\
1488	0\\
1489	0\\
1490	0\\
1491	0\\
1492	0\\
1493	0\\
1494	0\\
1495	0\\
1496	0\\
1497	0\\
1498	0\\
1499	0\\
1500	0\\
1501	0\\
1502	0\\
1503	0\\
1504	0\\
1505	0\\
1506	0\\
1507	0\\
1508	0\\
1509	0\\
1510	0\\
1511	0\\
1512	0\\
1513	0\\
1514	0\\
1515	0\\
1516	0\\
1517	0\\
1518	0\\
1519	0\\
1520	0\\
1521	0\\
1522	0\\
1523	0\\
1524	0\\
1525	0\\
1526	0\\
1527	0\\
1528	0\\
1529	0\\
1530	0\\
1531	0\\
1532	0\\
1533	0\\
1534	0\\
1535	0\\
1536	0\\
1537	0\\
1538	0\\
1539	0\\
1540	0\\
1541	0\\
1542	0\\
1543	0\\
1544	0\\
1545	0\\
1546	0\\
1547	0\\
1548	0\\
1549	0\\
1550	0\\
1551	0\\
1552	0\\
1553	0\\
1554	0\\
1555	0\\
1556	0\\
1557	0\\
1558	0\\
1559	0\\
1560	0\\
1561	0\\
1562	0\\
1563	0\\
1564	0\\
1565	0\\
1566	0\\
1567	0\\
1568	0\\
1569	0\\
1570	0\\
1571	0\\
1572	0\\
1573	0\\
1574	0\\
1575	0\\
1576	0\\
1577	0\\
1578	0\\
1579	0\\
1580	0\\
1581	0\\
1582	0\\
1583	0\\
1584	0\\
1585	0\\
1586	0\\
1587	0\\
1588	0\\
1589	0\\
1590	0\\
1591	0\\
1592	0\\
1593	0\\
1594	0\\
1595	0\\
1596	0\\
1597	0\\
1598	0\\
1599	0\\
1600	0\\
1601	0\\
1602	0\\
1603	0\\
1604	0\\
1605	0\\
1606	0\\
1607	0\\
1608	0\\
1609	0\\
1610	0\\
1611	0\\
1612	0\\
1613	0\\
1614	0\\
1615	0\\
1616	0\\
1617	0\\
1618	0\\
1619	0\\
1620	0\\
1621	0\\
1622	0\\
1623	0\\
1624	0\\
1625	0\\
1626	0\\
1627	0\\
1628	0\\
1629	0\\
1630	0\\
1631	0\\
1632	0\\
1633	0\\
1634	0\\
1635	0\\
1636	0\\
1637	0\\
1638	0\\
1639	0\\
1640	0\\
1641	0\\
1642	0\\
1643	0\\
1644	0\\
1645	0\\
1646	0\\
1647	0\\
1648	0\\
1649	0\\
1650	0\\
1651	0\\
1652	0\\
1653	0\\
1654	0\\
1655	0\\
1656	0\\
1657	0\\
1658	0\\
1659	0\\
1660	0\\
1661	0\\
1662	0\\
1663	0\\
1664	0\\
1665	0\\
1666	0\\
1667	0\\
1668	0\\
1669	0\\
1670	0\\
1671	0\\
1672	0\\
1673	0\\
1674	0\\
1675	0\\
1676	0\\
1677	0\\
1678	0\\
1679	0\\
1680	0\\
1681	0\\
1682	0\\
1683	0\\
1684	0\\
1685	0\\
1686	0\\
1687	0\\
1688	0\\
1689	0\\
1690	0\\
1691	0\\
1692	0\\
1693	0\\
1694	0\\
1695	0\\
1696	0\\
1697	0\\
1698	0\\
1699	0\\
1700	0\\
1701	0\\
1702	0\\
1703	0\\
1704	0\\
1705	0\\
1706	0\\
1707	0\\
1708	0\\
1709	0\\
1710	0\\
1711	0\\
1712	0\\
1713	0\\
1714	0\\
1715	0\\
1716	0\\
1717	0\\
1718	0\\
1719	0\\
1720	0\\
1721	0\\
1722	0\\
1723	0\\
1724	0\\
1725	0\\
1726	0\\
1727	0\\
1728	0\\
1729	0\\
1730	0\\
1731	0\\
1732	0\\
1733	0\\
1734	0\\
1735	0\\
1736	0\\
1737	0\\
1738	0\\
1739	0\\
1740	0\\
1741	0\\
1742	0\\
1743	0\\
1744	0\\
1745	0\\
1746	0\\
1747	0\\
1748	0\\
1749	0\\
1750	0\\
1751	0\\
1752	0\\
1753	0\\
1754	0\\
1755	0\\
1756	0\\
1757	0\\
1758	0\\
1759	0\\
1760	0\\
1761	0\\
1762	0\\
1763	0\\
1764	0\\
1765	0\\
1766	0\\
1767	0\\
1768	0\\
1769	0\\
1770	0\\
1771	0\\
1772	0\\
1773	0\\
1774	0\\
1775	0\\
1776	0\\
1777	0\\
1778	0\\
1779	0\\
1780	0\\
1781	0\\
1782	0\\
1783	0\\
1784	0\\
1785	0\\
1786	0\\
1787	0\\
1788	0\\
1789	0\\
1790	0\\
1791	0\\
1792	0\\
1793	0\\
1794	0\\
1795	0\\
1796	0\\
1797	0\\
1798	0\\
1799	0\\
1800	0\\
1801	0\\
1802	0\\
1803	0\\
1804	0\\
1805	0\\
1806	0\\
1807	0\\
1808	0\\
1809	0\\
1810	0\\
1811	0\\
1812	0\\
1813	0\\
1814	0\\
1815	0\\
1816	0\\
1817	0\\
1818	0\\
1819	0\\
1820	0\\
1821	0\\
1822	0\\
1823	0\\
1824	0\\
1825	0\\
1826	0\\
1827	0\\
1828	0\\
1829	0\\
1830	0\\
1831	0\\
1832	0\\
1833	0\\
1834	0\\
1835	0\\
1836	0\\
1837	0\\
1838	0\\
1839	0\\
1840	0\\
1841	0\\
1842	0\\
1843	0\\
1844	0\\
1845	0\\
1846	0\\
1847	0\\
1848	0\\
1849	0\\
1850	0\\
1851	0\\
1852	0\\
1853	0\\
1854	0\\
1855	0\\
1856	0\\
1857	0\\
1858	0\\
1859	0\\
1860	0\\
1861	0\\
1862	0\\
1863	0\\
1864	0\\
1865	0\\
1866	0\\
1867	0\\
1868	0\\
1869	0\\
1870	0\\
1871	0\\
1872	0\\
1873	0\\
1874	0\\
1875	0\\
1876	0\\
1877	0\\
1878	0\\
1879	0\\
1880	0\\
1881	0\\
1882	0\\
1883	0\\
1884	0\\
1885	0\\
1886	0\\
1887	0\\
1888	0\\
1889	0\\
1890	0\\
1891	0\\
1892	0\\
1893	0\\
1894	0\\
1895	0\\
1896	0\\
1897	0\\
1898	0\\
1899	0\\
1900	0\\
1901	0\\
1902	0\\
1903	0\\
1904	0\\
1905	0\\
1906	0\\
1907	0\\
1908	0\\
1909	0\\
1910	0\\
1911	0\\
1912	0\\
1913	0\\
1914	0\\
1915	0\\
1916	0\\
1917	0\\
1918	0\\
1919	0\\
1920	0\\
1921	0\\
1922	0\\
1923	0\\
1924	0\\
1925	0\\
1926	0\\
1927	0\\
1928	0\\
1929	0\\
1930	0\\
1931	0\\
1932	0\\
1933	0\\
1934	0\\
1935	0\\
1936	0\\
1937	0\\
1938	0\\
1939	0\\
1940	0\\
1941	0\\
1942	0\\
1943	0\\
1944	0\\
1945	0\\
1946	0\\
1947	0\\
1948	0\\
1949	0\\
1950	0\\
1951	0\\
1952	0\\
1953	0\\
1954	0\\
1955	0\\
1956	0\\
1957	0\\
1958	0\\
1959	0\\
1960	0\\
1961	0\\
1962	0\\
1963	0\\
1964	0\\
1965	0\\
1966	0\\
1967	0\\
1968	0\\
1969	0\\
1970	0\\
1971	0\\
1972	0\\
1973	0\\
1974	0\\
1975	0\\
1976	0\\
1977	0\\
1978	0\\
1979	0\\
1980	0\\
1981	0\\
1982	0\\
1983	0\\
1984	0\\
1985	0\\
1986	0\\
1987	0\\
1988	0\\
1989	0\\
1990	0\\
1991	0\\
1992	0\\
1993	0\\
1994	0\\
1995	0\\
1996	0\\
1997	0\\
1998	0\\
1999	0\\
2000	0\\
2001	0\\
2002	0\\
2003	0\\
2004	0\\
2005	0\\
2006	0\\
2007	0\\
2008	0\\
2009	0\\
2010	0\\
2011	0\\
2012	0\\
2013	0\\
2014	0\\
2015	0\\
2016	0\\
2017	0\\
2018	0\\
2019	0\\
2020	0\\
2021	0\\
2022	0\\
2023	0\\
2024	0\\
2025	0\\
2026	0\\
2027	0\\
2028	0\\
2029	0\\
2030	0\\
2031	0\\
2032	0\\
2033	0\\
2034	0\\
2035	0\\
2036	0\\
2037	0\\
2038	0\\
2039	0\\
2040	0\\
2041	0\\
2042	0\\
2043	0\\
2044	0\\
2045	0\\
2046	0\\
2047	0\\
2048	0\\
2049	0\\
2050	0\\
2051	0\\
2052	0\\
2053	0\\
2054	0\\
2055	0\\
2056	0\\
2057	0\\
2058	0\\
2059	0\\
2060	0\\
2061	0\\
2062	0\\
2063	0\\
2064	0\\
2065	0\\
2066	0\\
2067	0\\
2068	0\\
2069	0\\
2070	0\\
2071	0\\
2072	0\\
2073	0\\
2074	0\\
2075	0\\
2076	0\\
2077	0\\
2078	0\\
2079	0\\
2080	0\\
2081	0\\
2082	0\\
2083	0\\
2084	0\\
2085	0\\
2086	0\\
2087	0\\
2088	0\\
2089	0\\
2090	0\\
2091	0\\
2092	0\\
2093	0\\
2094	0\\
2095	0\\
2096	0\\
2097	0\\
2098	0\\
2099	0\\
2100	0\\
2101	0\\
2102	0\\
2103	0\\
2104	0\\
2105	0\\
2106	0\\
2107	0\\
2108	0\\
2109	0\\
2110	0\\
2111	0\\
2112	0\\
2113	0\\
2114	0\\
2115	0\\
2116	0\\
2117	0\\
2118	0\\
2119	0\\
2120	0\\
2121	0\\
2122	0\\
2123	0\\
2124	0\\
2125	0\\
2126	0\\
2127	0\\
2128	0\\
2129	0\\
2130	0\\
2131	0\\
2132	0\\
2133	0\\
2134	0\\
2135	0\\
2136	0\\
2137	0\\
2138	0\\
2139	0\\
2140	0\\
2141	0\\
2142	0\\
2143	0\\
2144	0\\
2145	0\\
2146	0\\
2147	0\\
2148	0\\
2149	0\\
2150	0\\
2151	0\\
2152	0\\
2153	0\\
2154	0\\
2155	0\\
2156	0\\
2157	0\\
2158	0\\
2159	0\\
2160	0\\
2161	0\\
2162	0\\
2163	0\\
2164	0\\
2165	0\\
2166	0\\
2167	0\\
2168	0\\
2169	0\\
2170	0\\
2171	0\\
2172	0\\
2173	0\\
2174	0\\
2175	0\\
2176	0\\
2177	0\\
2178	0\\
2179	0\\
2180	0\\
2181	0\\
2182	0\\
2183	0\\
2184	0\\
2185	0\\
2186	0\\
2187	0\\
2188	0\\
2189	0\\
2190	0\\
2191	0\\
2192	0\\
2193	0\\
2194	0\\
2195	0\\
2196	0\\
2197	0\\
2198	0\\
2199	0\\
2200	0\\
2201	0\\
2202	0\\
2203	0\\
2204	0\\
2205	0\\
2206	0\\
2207	0\\
2208	0\\
2209	0\\
2210	0\\
2211	0\\
2212	0\\
2213	0\\
2214	0\\
2215	0\\
2216	0\\
2217	0\\
2218	0\\
2219	0\\
2220	0\\
2221	0\\
2222	0\\
2223	0\\
2224	0\\
2225	0\\
2226	0\\
2227	0\\
2228	0\\
2229	0\\
2230	0\\
2231	0\\
2232	0\\
2233	0\\
2234	0\\
2235	0\\
2236	0\\
2237	0\\
2238	0\\
2239	0\\
2240	0\\
2241	0\\
2242	0\\
2243	0\\
2244	0\\
2245	0\\
2246	0\\
2247	0\\
2248	0\\
2249	0\\
2250	0\\
2251	0\\
2252	0\\
2253	0\\
2254	0\\
2255	0\\
2256	0\\
2257	0\\
2258	0\\
2259	0\\
2260	0\\
2261	0\\
2262	0\\
2263	0\\
2264	0\\
2265	0\\
2266	0\\
2267	0\\
2268	0\\
2269	0\\
2270	0\\
2271	0\\
2272	0\\
2273	0\\
2274	0\\
2275	0\\
2276	0\\
2277	0\\
2278	0\\
2279	0\\
2280	0\\
2281	0\\
2282	0\\
2283	0\\
2284	0\\
2285	0\\
2286	0\\
2287	0\\
2288	0\\
2289	0\\
2290	0\\
2291	0\\
2292	0\\
2293	0\\
2294	0\\
2295	0\\
2296	0\\
2297	0\\
2298	0\\
2299	0\\
2300	0\\
2301	0\\
2302	0\\
2303	0\\
2304	0\\
2305	0\\
2306	0\\
2307	0\\
2308	0\\
2309	0\\
2310	0\\
2311	0\\
2312	0\\
2313	0\\
2314	0\\
2315	0\\
2316	0\\
2317	0\\
2318	0\\
2319	0\\
2320	0\\
2321	0\\
2322	0\\
2323	0\\
2324	1\\
2325	1\\
2326	1\\
2327	1\\
2328	1\\
2329	1\\
2330	1\\
2331	1\\
2332	1\\
2333	1\\
2334	1\\
2335	1\\
2336	1\\
2337	1\\
2338	1\\
2339	1\\
2340	1\\
2341	1\\
2342	1\\
2343	1\\
2344	1\\
2345	1\\
2346	1\\
2347	1\\
2348	1\\
2349	1\\
2350	1\\
2351	1\\
2352	1\\
2353	1\\
2354	1\\
2355	1\\
2356	1\\
2357	1\\
2358	1\\
2359	1\\
2360	1\\
2361	1\\
2362	1\\
2363	1\\
2364	1\\
2365	1\\
2366	1\\
2367	1\\
2368	1\\
2369	1\\
2370	1\\
2371	1\\
2372	1\\
2373	1\\
2374	1\\
2375	1\\
2376	1\\
2377	1\\
2378	1\\
2379	1\\
2380	1\\
2381	1\\
2382	1\\
2383	1\\
2384	1\\
2385	1\\
2386	1\\
2387	1\\
2388	1\\
2389	1\\
2390	1\\
2391	1\\
2392	1\\
2393	1\\
2394	1\\
2395	1\\
2396	1\\
2397	1\\
2398	1\\
2399	1\\
2400	1\\
2401	1\\
2402	1\\
2403	1\\
2404	1\\
2405	1\\
2406	1\\
2407	1\\
2408	1\\
2409	1\\
2410	1\\
2411	1\\
2412	1\\
2413	1\\
2414	1\\
2415	1\\
2416	1\\
2417	1\\
2418	1\\
2419	1\\
2420	1\\
2421	1\\
2422	1\\
2423	1\\
2424	1\\
2425	1\\
2426	1\\
2427	1\\
2428	1\\
2429	1\\
2430	1\\
2431	1\\
2432	1\\
2433	1\\
2434	1\\
2435	1\\
2436	1\\
2437	1\\
2438	1\\
2439	1\\
2440	1\\
2441	1\\
2442	1\\
2443	1\\
2444	1\\
2445	1\\
2446	1\\
2447	1\\
2448	1\\
2449	1\\
2450	1\\
2451	1\\
2452	1\\
2453	1\\
2454	1\\
2455	1\\
2456	1\\
2457	1\\
2458	1\\
2459	1\\
2460	1\\
2461	1\\
2462	1\\
2463	1\\
2464	1\\
2465	1\\
2466	1\\
2467	1\\
2468	1\\
2469	1\\
2470	1\\
2471	1\\
2472	1\\
2473	1\\
2474	1\\
2475	1\\
2476	1\\
2477	1\\
2478	1\\
2479	1\\
2480	1\\
2481	1\\
2482	1\\
2483	1\\
2484	1\\
2485	1\\
2486	1\\
2487	1\\
2488	1\\
2489	1\\
2490	1\\
2491	1\\
2492	1\\
2493	1\\
2494	1\\
2495	1\\
2496	1\\
2497	1\\
2498	1\\
2499	1\\
2500	1\\
2501	1\\
2502	1\\
2503	1\\
2504	1\\
2505	1\\
2506	1\\
2507	1\\
2508	1\\
2509	1\\
2510	1\\
2511	1\\
2512	1\\
2513	1\\
2514	1\\
2515	1\\
2516	1\\
2517	1\\
2518	1\\
2519	1\\
2520	1\\
2521	1\\
2522	1\\
2523	1\\
2524	1\\
2525	1\\
2526	1\\
2527	1\\
2528	1\\
2529	1\\
2530	1\\
2531	1\\
2532	1\\
2533	1\\
2534	1\\
2535	1\\
2536	1\\
2537	1\\
2538	1\\
2539	1\\
2540	1\\
2541	1\\
2542	1\\
2543	1\\
2544	1\\
2545	1\\
2546	1\\
2547	1\\
2548	1\\
2549	1\\
2550	1\\
2551	1\\
2552	1\\
2553	1\\
2554	1\\
2555	1\\
2556	1\\
2557	1\\
2558	1\\
2559	1\\
2560	1\\
2561	1\\
2562	1\\
2563	1\\
2564	1\\
2565	1\\
2566	1\\
2567	1\\
2568	1\\
2569	1\\
2570	1\\
2571	1\\
2572	1\\
2573	1\\
2574	1\\
2575	1\\
2576	1\\
2577	1\\
2578	1\\
2579	1\\
2580	1\\
2581	1\\
2582	1\\
2583	1\\
2584	1\\
2585	1\\
2586	1\\
2587	1\\
2588	1\\
2589	1\\
2590	1\\
2591	1\\
2592	1\\
2593	1\\
2594	1\\
2595	1\\
2596	1\\
2597	1\\
2598	1\\
2599	1\\
2600	1\\
2601	1\\
2602	1\\
2603	1\\
2604	1\\
2605	1\\
2606	1\\
2607	1\\
2608	1\\
2609	1\\
2610	1\\
2611	1\\
2612	1\\
2613	1\\
2614	1\\
2615	1\\
2616	1\\
2617	1\\
2618	1\\
2619	1\\
2620	1\\
2621	1\\
2622	1\\
2623	1\\
2624	1\\
2625	1\\
2626	1\\
2627	1\\
2628	1\\
2629	1\\
2630	1\\
2631	1\\
2632	1\\
2633	1\\
2634	1\\
2635	1\\
2636	1\\
2637	1\\
2638	1\\
2639	1\\
2640	1\\
2641	1\\
2642	1\\
2643	1\\
2644	1\\
2645	1\\
2646	1\\
2647	1\\
2648	1\\
2649	1\\
2650	1\\
2651	1\\
2652	1\\
2653	1\\
2654	1\\
2655	1\\
2656	1\\
2657	1\\
2658	1\\
2659	1\\
2660	1\\
2661	1\\
2662	1\\
2663	1\\
2664	1\\
2665	1\\
2666	1\\
2667	0\\
2668	0\\
2669	0\\
2670	0\\
2671	0\\
2672	0\\
2673	0\\
2674	0\\
2675	0\\
2676	0\\
2677	0\\
2678	0\\
2679	0\\
2680	0\\
2681	0\\
2682	0\\
2683	0\\
2684	0\\
2685	0\\
2686	0\\
2687	0\\
2688	0\\
2689	0\\
2690	0\\
2691	0\\
2692	0\\
2693	0\\
2694	0\\
2695	0\\
2696	0\\
2697	0\\
2698	0\\
2699	0\\
2700	0\\
2701	0\\
2702	0\\
2703	0\\
2704	0\\
2705	0\\
2706	0\\
2707	0\\
2708	0\\
2709	0\\
2710	0\\
2711	0\\
2712	0\\
2713	0\\
2714	0\\
2715	0\\
2716	0\\
2717	0\\
2718	0\\
2719	0\\
2720	0\\
2721	0\\
2722	0\\
2723	0\\
2724	0\\
2725	0\\
2726	0\\
2727	0\\
2728	0\\
2729	0\\
2730	0\\
2731	0\\
2732	0\\
2733	0\\
2734	0\\
2735	0\\
2736	0\\
2737	0\\
2738	0\\
2739	0\\
2740	0\\
2741	0\\
2742	0\\
2743	0\\
2744	0\\
2745	0\\
2746	0\\
2747	0\\
2748	0\\
2749	0\\
2750	0\\
2751	0\\
2752	0\\
2753	0\\
2754	0\\
2755	0\\
2756	0\\
2757	0\\
2758	0\\
2759	0\\
2760	0\\
2761	0\\
2762	0\\
2763	0\\
2764	0\\
2765	0\\
2766	0\\
2767	0\\
2768	0\\
2769	0\\
2770	0\\
2771	0\\
2772	0\\
2773	0\\
2774	0\\
2775	0\\
2776	0\\
2777	0\\
2778	0\\
2779	0\\
2780	0\\
2781	0\\
2782	0\\
2783	0\\
2784	0\\
2785	0\\
2786	0\\
2787	0\\
2788	0\\
2789	0\\
2790	0\\
2791	0\\
2792	0\\
2793	0\\
2794	0\\
2795	0\\
2796	0\\
2797	0\\
2798	0\\
2799	0\\
2800	0\\
}--cycle;
\addlegendentry{left turn}


\addplot[forget plot, draw=none, fill=mycolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	-0\\
1	-0\\
2	-0\\
3	-0\\
4	-0\\
5	-0\\
6	-0\\
7	-0\\
8	-0\\
9	-0\\
10	-0\\
11	-0\\
12	-0\\
13	-0\\
14	-0\\
15	-0\\
16	-0\\
17	-0\\
18	-0\\
19	-0\\
20	-0\\
21	-0\\
22	-0\\
23	-0\\
24	-0\\
25	-0\\
26	-0\\
27	-0\\
28	-0\\
29	-0\\
30	-0\\
31	-0\\
32	-0\\
33	-0\\
34	-0\\
35	-0\\
36	-0\\
37	-0\\
38	-0\\
39	-0\\
40	-0\\
41	-0\\
42	-0\\
43	-0\\
44	-0\\
45	-0\\
46	-0\\
47	-0\\
48	-0\\
49	-0\\
50	-0\\
51	-0\\
52	-0\\
53	-0\\
54	-0\\
55	-0\\
56	-0\\
57	-0\\
58	-0\\
59	-0\\
60	-0\\
61	-0\\
62	-0\\
63	-0\\
64	-0\\
65	-0\\
66	-0\\
67	-0\\
68	-0\\
69	-0\\
70	-0\\
71	-0\\
72	-0\\
73	-0\\
74	-0\\
75	-0\\
76	-0\\
77	-0\\
78	-0\\
79	-0\\
80	-0\\
81	-0\\
82	-0\\
83	-0\\
84	-0\\
85	-0\\
86	-0\\
87	-0\\
88	-0\\
89	-0\\
90	-0\\
91	-0\\
92	-0\\
93	-0\\
94	-0\\
95	-0\\
96	-0\\
97	-0\\
98	-0\\
99	-0\\
100	-0\\
101	-0\\
102	-0\\
103	-0\\
104	-0\\
105	-0\\
106	-0\\
107	-0\\
108	-0\\
109	-0\\
110	-0\\
111	-0\\
112	-0\\
113	-0\\
114	-0\\
115	-0\\
116	-0\\
117	-0\\
118	-0\\
119	-0\\
120	-0\\
121	-0\\
122	-0\\
123	-0\\
124	-0\\
125	-0\\
126	-0\\
127	-0\\
128	-0\\
129	-0\\
130	-0\\
131	-0\\
132	-0\\
133	-0\\
134	-0\\
135	-0\\
136	-0\\
137	-0\\
138	-0\\
139	-0\\
140	-0\\
141	-0\\
142	-0\\
143	-0\\
144	-0\\
145	-0\\
146	-0\\
147	-0\\
148	-0\\
149	-0\\
150	-0\\
151	-0\\
152	-0\\
153	-0\\
154	-0\\
155	-0\\
156	-0\\
157	-0\\
158	-0\\
159	-0\\
160	-0\\
161	-0\\
162	-0\\
163	-0\\
164	-0\\
165	-0\\
166	-0\\
167	-0\\
168	-0\\
169	-0\\
170	-0\\
171	-0\\
172	-0\\
173	-0\\
174	-0\\
175	-0\\
176	-0\\
177	-0\\
178	-0\\
179	-0\\
180	-0\\
181	-0\\
182	-0\\
183	-0\\
184	-0\\
185	-0\\
186	-0\\
187	-0\\
188	-0\\
189	-0\\
190	-0\\
191	-0\\
192	-0\\
193	-0\\
194	-0\\
195	-1\\
196	-1\\
197	-1\\
198	-1\\
199	-1\\
200	-1\\
201	-1\\
202	-1\\
203	-1\\
204	-1\\
205	-1\\
206	-1\\
207	-1\\
208	-1\\
209	-1\\
210	-1\\
211	-1\\
212	-1\\
213	-1\\
214	-1\\
215	-1\\
216	-1\\
217	-1\\
218	-1\\
219	-1\\
220	-1\\
221	-1\\
222	-1\\
223	-1\\
224	-1\\
225	-1\\
226	-1\\
227	-1\\
228	-1\\
229	-1\\
230	-1\\
231	-1\\
232	-1\\
233	-1\\
234	-1\\
235	-1\\
236	-1\\
237	-1\\
238	-1\\
239	-1\\
240	-1\\
241	-1\\
242	-1\\
243	-1\\
244	-1\\
245	-1\\
246	-1\\
247	-1\\
248	-1\\
249	-1\\
250	-1\\
251	-1\\
252	-1\\
253	-1\\
254	-1\\
255	-1\\
256	-1\\
257	-1\\
258	-1\\
259	-1\\
260	-1\\
261	-1\\
262	-1\\
263	-1\\
264	-1\\
265	-1\\
266	-1\\
267	-1\\
268	-1\\
269	-1\\
270	-1\\
271	-1\\
272	-1\\
273	-1\\
274	-1\\
275	-1\\
276	-1\\
277	-1\\
278	-1\\
279	-1\\
280	-1\\
281	-1\\
282	-1\\
283	-1\\
284	-1\\
285	-1\\
286	-1\\
287	-1\\
288	-1\\
289	-1\\
290	-1\\
291	-1\\
292	-1\\
293	-1\\
294	-1\\
295	-1\\
296	-1\\
297	-1\\
298	-1\\
299	-1\\
300	-1\\
301	-1\\
302	-1\\
303	-1\\
304	-1\\
305	-1\\
306	-1\\
307	-1\\
308	-1\\
309	-1\\
310	-1\\
311	-1\\
312	-1\\
313	-1\\
314	-1\\
315	-1\\
316	-1\\
317	-1\\
318	-1\\
319	-1\\
320	-1\\
321	-1\\
322	-1\\
323	-1\\
324	-1\\
325	-1\\
326	-1\\
327	-1\\
328	-1\\
329	-1\\
330	-1\\
331	-1\\
332	-1\\
333	-1\\
334	-1\\
335	-1\\
336	-1\\
337	-1\\
338	-1\\
339	-1\\
340	-1\\
341	-1\\
342	-1\\
343	-1\\
344	-1\\
345	-1\\
346	-1\\
347	-1\\
348	-1\\
349	-1\\
350	-1\\
351	-1\\
352	-1\\
353	-1\\
354	-1\\
355	-1\\
356	-1\\
357	-1\\
358	-1\\
359	-1\\
360	-1\\
361	-1\\
362	-1\\
363	-1\\
364	-1\\
365	-1\\
366	-1\\
367	-1\\
368	-1\\
369	-1\\
370	-1\\
371	-1\\
372	-1\\
373	-1\\
374	-1\\
375	-1\\
376	-1\\
377	-1\\
378	-1\\
379	-1\\
380	-1\\
381	-1\\
382	-1\\
383	-1\\
384	-1\\
385	-1\\
386	-1\\
387	-1\\
388	-1\\
389	-1\\
390	-1\\
391	-1\\
392	-1\\
393	-1\\
394	-1\\
395	-1\\
396	-1\\
397	-1\\
398	-1\\
399	-1\\
400	-1\\
401	-1\\
402	-1\\
403	-1\\
404	-1\\
405	-1\\
406	-1\\
407	-1\\
408	-1\\
409	-1\\
410	-1\\
411	-1\\
412	-1\\
413	-1\\
414	-1\\
415	-1\\
416	-1\\
417	-1\\
418	-1\\
419	-1\\
420	-1\\
421	-1\\
422	-1\\
423	-1\\
424	-1\\
425	-1\\
426	-1\\
427	-1\\
428	-1\\
429	-1\\
430	-1\\
431	-1\\
432	-1\\
433	-1\\
434	-1\\
435	-1\\
436	-1\\
437	-1\\
438	-1\\
439	-1\\
440	-1\\
441	-1\\
442	-1\\
443	-1\\
444	-1\\
445	-1\\
446	-1\\
447	-1\\
448	-1\\
449	-1\\
450	-1\\
451	-1\\
452	-1\\
453	-1\\
454	-1\\
455	-1\\
456	-1\\
457	-1\\
458	-1\\
459	-1\\
460	-1\\
461	-1\\
462	-1\\
463	-1\\
464	-1\\
465	-1\\
466	-1\\
467	-1\\
468	-1\\
469	-1\\
470	-1\\
471	-1\\
472	-1\\
473	-1\\
474	-1\\
475	-1\\
476	-1\\
477	-1\\
478	-1\\
479	-1\\
480	-1\\
481	-1\\
482	-1\\
483	-1\\
484	-1\\
485	-1\\
486	-1\\
487	-1\\
488	-1\\
489	-1\\
490	-1\\
491	-1\\
492	-1\\
493	-1\\
494	-1\\
495	-1\\
496	-1\\
497	-1\\
498	-1\\
499	-1\\
500	-1\\
501	-1\\
502	-1\\
503	-1\\
504	-1\\
505	-1\\
506	-1\\
507	-1\\
508	-1\\
509	-1\\
510	-1\\
511	-1\\
512	-1\\
513	-1\\
514	-1\\
515	-1\\
516	-1\\
517	-1\\
518	-1\\
519	-1\\
520	-1\\
521	-1\\
522	-1\\
523	-1\\
524	-1\\
525	-1\\
526	-1\\
527	-1\\
528	-1\\
529	-1\\
530	-1\\
531	-1\\
532	-1\\
533	-1\\
534	-1\\
535	-1\\
536	-1\\
537	-0\\
538	-0\\
539	-0\\
540	-0\\
541	-0\\
542	-0\\
543	-0\\
544	-0\\
545	-0\\
546	-0\\
547	-0\\
548	-0\\
549	-0\\
550	-0\\
551	-0\\
552	-0\\
553	-0\\
554	-0\\
555	-0\\
556	-0\\
557	-0\\
558	-0\\
559	-0\\
560	-0\\
561	-0\\
562	-0\\
563	-0\\
564	-0\\
565	-0\\
566	-0\\
567	-0\\
568	-0\\
569	-0\\
570	-0\\
571	-0\\
572	-0\\
573	-0\\
574	-0\\
575	-0\\
576	-0\\
577	-0\\
578	-0\\
579	-0\\
580	-0\\
581	-0\\
582	-0\\
583	-0\\
584	-0\\
585	-0\\
586	-0\\
587	-0\\
588	-0\\
589	-0\\
590	-0\\
591	-0\\
592	-0\\
593	-0\\
594	-0\\
595	-0\\
596	-0\\
597	-0\\
598	-0\\
599	-0\\
600	-0\\
601	-0\\
602	-0\\
603	-0\\
604	-0\\
605	-0\\
606	-0\\
607	-0\\
608	-0\\
609	-0\\
610	-0\\
611	-0\\
612	-0\\
613	-0\\
614	-0\\
615	-0\\
616	-0\\
617	-0\\
618	-0\\
619	-0\\
620	-0\\
621	-0\\
622	-0\\
623	-0\\
624	-0\\
625	-0\\
626	-0\\
627	-0\\
628	-0\\
629	-0\\
630	-0\\
631	-0\\
632	-0\\
633	-0\\
634	-0\\
635	-0\\
636	-0\\
637	-0\\
638	-0\\
639	-0\\
640	-0\\
641	-0\\
642	-0\\
643	-0\\
644	-0\\
645	-0\\
646	-0\\
647	-0\\
648	-0\\
649	-0\\
650	-0\\
651	-0\\
652	-0\\
653	-0\\
654	-0\\
655	-0\\
656	-0\\
657	-0\\
658	-0\\
659	-0\\
660	-0\\
661	-0\\
662	-0\\
663	-0\\
664	-0\\
665	-0\\
666	-0\\
667	-0\\
668	-0\\
669	-0\\
670	-0\\
671	-0\\
672	-0\\
673	-0\\
674	-0\\
675	-0\\
676	-0\\
677	-0\\
678	-0\\
679	-0\\
680	-0\\
681	-0\\
682	-0\\
683	-0\\
684	-0\\
685	-0\\
686	-0\\
687	-0\\
688	-0\\
689	-0\\
690	-0\\
691	-0\\
692	-0\\
693	-0\\
694	-0\\
695	-0\\
696	-0\\
697	-0\\
698	-0\\
699	-0\\
700	-0\\
701	-0\\
702	-0\\
703	-0\\
704	-0\\
705	-0\\
706	-0\\
707	-0\\
708	-0\\
709	-0\\
710	-0\\
711	-0\\
712	-0\\
713	-0\\
714	-0\\
715	-0\\
716	-0\\
717	-0\\
718	-0\\
719	-0\\
720	-0\\
721	-0\\
722	-0\\
723	-0\\
724	-0\\
725	-0\\
726	-0\\
727	-0\\
728	-0\\
729	-0\\
730	-0\\
731	-0\\
732	-0\\
733	-0\\
734	-0\\
735	-0\\
736	-0\\
737	-0\\
738	-0\\
739	-0\\
740	-0\\
741	-0\\
742	-0\\
743	-0\\
744	-0\\
745	-0\\
746	-0\\
747	-0\\
748	-0\\
749	-0\\
750	-0\\
751	-0\\
752	-0\\
753	-0\\
754	-0\\
755	-0\\
756	-0\\
757	-0\\
758	-0\\
759	-0\\
760	-0\\
761	-0\\
762	-0\\
763	-0\\
764	-0\\
765	-0\\
766	-0\\
767	-0\\
768	-0\\
769	-0\\
770	-0\\
771	-0\\
772	-0\\
773	-0\\
774	-0\\
775	-0\\
776	-0\\
777	-0\\
778	-0\\
779	-0\\
780	-0\\
781	-0\\
782	-0\\
783	-0\\
784	-0\\
785	-0\\
786	-0\\
787	-0\\
788	-0\\
789	-0\\
790	-0\\
791	-0\\
792	-0\\
793	-0\\
794	-0\\
795	-0\\
796	-0\\
797	-0\\
798	-0\\
799	-0\\
800	-0\\
801	-0\\
802	-0\\
803	-0\\
804	-0\\
805	-0\\
806	-0\\
807	-0\\
808	-0\\
809	-0\\
810	-0\\
811	-0\\
812	-0\\
813	-0\\
814	-0\\
815	-0\\
816	-0\\
817	-0\\
818	-0\\
819	-0\\
820	-0\\
821	-0\\
822	-0\\
823	-0\\
824	-0\\
825	-0\\
826	-0\\
827	-0\\
828	-0\\
829	-0\\
830	-0\\
831	-0\\
832	-0\\
833	-0\\
834	-0\\
835	-0\\
836	-0\\
837	-0\\
838	-0\\
839	-0\\
840	-0\\
841	-0\\
842	-0\\
843	-0\\
844	-0\\
845	-0\\
846	-0\\
847	-0\\
848	-0\\
849	-0\\
850	-0\\
851	-0\\
852	-0\\
853	-0\\
854	-0\\
855	-0\\
856	-0\\
857	-0\\
858	-0\\
859	-0\\
860	-0\\
861	-0\\
862	-0\\
863	-0\\
864	-0\\
865	-0\\
866	-0\\
867	-0\\
868	-0\\
869	-0\\
870	-0\\
871	-0\\
872	-0\\
873	-0\\
874	-0\\
875	-0\\
876	-0\\
877	-0\\
878	-0\\
879	-0\\
880	-0\\
881	-0\\
882	-0\\
883	-0\\
884	-0\\
885	-0\\
886	-0\\
887	-0\\
888	-0\\
889	-0\\
890	-0\\
891	-0\\
892	-0\\
893	-0\\
894	-0\\
895	-0\\
896	-0\\
897	-0\\
898	-0\\
899	-0\\
900	-0\\
901	-0\\
902	-0\\
903	-0\\
904	-0\\
905	-0\\
906	-0\\
907	-0\\
908	-0\\
909	-0\\
910	-0\\
911	-0\\
912	-0\\
913	-0\\
914	-0\\
915	-0\\
916	-0\\
917	-0\\
918	-0\\
919	-0\\
920	-0\\
921	-0\\
922	-0\\
923	-1\\
924	-1\\
925	-1\\
926	-1\\
927	-1\\
928	-1\\
929	-1\\
930	-1\\
931	-1\\
932	-1\\
933	-1\\
934	-1\\
935	-1\\
936	-1\\
937	-1\\
938	-1\\
939	-1\\
940	-1\\
941	-1\\
942	-1\\
943	-1\\
944	-1\\
945	-1\\
946	-1\\
947	-1\\
948	-1\\
949	-1\\
950	-1\\
951	-1\\
952	-1\\
953	-1\\
954	-1\\
955	-1\\
956	-1\\
957	-1\\
958	-1\\
959	-1\\
960	-1\\
961	-1\\
962	-1\\
963	-1\\
964	-1\\
965	-1\\
966	-1\\
967	-1\\
968	-1\\
969	-1\\
970	-1\\
971	-1\\
972	-1\\
973	-1\\
974	-1\\
975	-1\\
976	-1\\
977	-1\\
978	-1\\
979	-1\\
980	-1\\
981	-1\\
982	-1\\
983	-1\\
984	-1\\
985	-1\\
986	-1\\
987	-1\\
988	-1\\
989	-1\\
990	-1\\
991	-1\\
992	-1\\
993	-1\\
994	-1\\
995	-1\\
996	-1\\
997	-1\\
998	-1\\
999	-1\\
1000	-1\\
1001	-1\\
1002	-1\\
1003	-1\\
1004	-1\\
1005	-1\\
1006	-1\\
1007	-1\\
1008	-1\\
1009	-1\\
1010	-1\\
1011	-1\\
1012	-1\\
1013	-1\\
1014	-1\\
1015	-1\\
1016	-1\\
1017	-1\\
1018	-1\\
1019	-1\\
1020	-1\\
1021	-1\\
1022	-1\\
1023	-1\\
1024	-1\\
1025	-1\\
1026	-1\\
1027	-1\\
1028	-1\\
1029	-1\\
1030	-1\\
1031	-1\\
1032	-1\\
1033	-1\\
1034	-1\\
1035	-1\\
1036	-1\\
1037	-1\\
1038	-1\\
1039	-1\\
1040	-1\\
1041	-1\\
1042	-1\\
1043	-1\\
1044	-1\\
1045	-1\\
1046	-1\\
1047	-1\\
1048	-1\\
1049	-1\\
1050	-1\\
1051	-1\\
1052	-1\\
1053	-1\\
1054	-1\\
1055	-1\\
1056	-1\\
1057	-1\\
1058	-1\\
1059	-1\\
1060	-1\\
1061	-1\\
1062	-1\\
1063	-1\\
1064	-1\\
1065	-1\\
1066	-1\\
1067	-1\\
1068	-1\\
1069	-1\\
1070	-1\\
1071	-1\\
1072	-1\\
1073	-1\\
1074	-1\\
1075	-1\\
1076	-1\\
1077	-1\\
1078	-1\\
1079	-1\\
1080	-1\\
1081	-1\\
1082	-1\\
1083	-1\\
1084	-1\\
1085	-1\\
1086	-1\\
1087	-1\\
1088	-1\\
1089	-1\\
1090	-1\\
1091	-1\\
1092	-1\\
1093	-1\\
1094	-1\\
1095	-1\\
1096	-1\\
1097	-1\\
1098	-1\\
1099	-1\\
1100	-1\\
1101	-1\\
1102	-1\\
1103	-1\\
1104	-1\\
1105	-1\\
1106	-1\\
1107	-1\\
1108	-1\\
1109	-1\\
1110	-1\\
1111	-1\\
1112	-1\\
1113	-1\\
1114	-1\\
1115	-1\\
1116	-1\\
1117	-1\\
1118	-1\\
1119	-1\\
1120	-1\\
1121	-1\\
1122	-1\\
1123	-1\\
1124	-1\\
1125	-1\\
1126	-1\\
1127	-1\\
1128	-1\\
1129	-1\\
1130	-1\\
1131	-1\\
1132	-1\\
1133	-1\\
1134	-1\\
1135	-1\\
1136	-1\\
1137	-1\\
1138	-1\\
1139	-1\\
1140	-1\\
1141	-1\\
1142	-1\\
1143	-1\\
1144	-1\\
1145	-1\\
1146	-1\\
1147	-1\\
1148	-1\\
1149	-1\\
1150	-1\\
1151	-1\\
1152	-1\\
1153	-1\\
1154	-1\\
1155	-1\\
1156	-1\\
1157	-1\\
1158	-1\\
1159	-1\\
1160	-1\\
1161	-1\\
1162	-1\\
1163	-1\\
1164	-1\\
1165	-1\\
1166	-1\\
1167	-1\\
1168	-1\\
1169	-1\\
1170	-1\\
1171	-1\\
1172	-1\\
1173	-1\\
1174	-1\\
1175	-1\\
1176	-1\\
1177	-1\\
1178	-1\\
1179	-1\\
1180	-1\\
1181	-1\\
1182	-1\\
1183	-1\\
1184	-1\\
1185	-1\\
1186	-1\\
1187	-1\\
1188	-1\\
1189	-1\\
1190	-1\\
1191	-1\\
1192	-1\\
1193	-1\\
1194	-1\\
1195	-1\\
1196	-1\\
1197	-1\\
1198	-1\\
1199	-1\\
1200	-1\\
1201	-1\\
1202	-1\\
1203	-1\\
1204	-1\\
1205	-1\\
1206	-1\\
1207	-1\\
1208	-1\\
1209	-1\\
1210	-1\\
1211	-1\\
1212	-1\\
1213	-1\\
1214	-1\\
1215	-1\\
1216	-1\\
1217	-1\\
1218	-1\\
1219	-1\\
1220	-1\\
1221	-1\\
1222	-1\\
1223	-1\\
1224	-1\\
1225	-1\\
1226	-1\\
1227	-1\\
1228	-1\\
1229	-1\\
1230	-1\\
1231	-1\\
1232	-1\\
1233	-1\\
1234	-1\\
1235	-1\\
1236	-1\\
1237	-1\\
1238	-1\\
1239	-1\\
1240	-1\\
1241	-1\\
1242	-1\\
1243	-1\\
1244	-1\\
1245	-1\\
1246	-1\\
1247	-1\\
1248	-1\\
1249	-1\\
1250	-1\\
1251	-1\\
1252	-1\\
1253	-1\\
1254	-1\\
1255	-1\\
1256	-1\\
1257	-1\\
1258	-1\\
1259	-1\\
1260	-1\\
1261	-1\\
1262	-1\\
1263	-1\\
1264	-1\\
1265	-1\\
1266	-1\\
1267	-1\\
1268	-1\\
1269	-1\\
1270	-1\\
1271	-1\\
1272	-1\\
1273	-1\\
1274	-1\\
1275	-1\\
1276	-1\\
1277	-1\\
1278	-1\\
1279	-1\\
1280	-1\\
1281	-1\\
1282	-1\\
1283	-1\\
1284	-1\\
1285	-1\\
1286	-1\\
1287	-1\\
1288	-1\\
1289	-1\\
1290	-1\\
1291	-1\\
1292	-1\\
1293	-1\\
1294	-1\\
1295	-1\\
1296	-1\\
1297	-1\\
1298	-1\\
1299	-1\\
1300	-1\\
1301	-1\\
1302	-1\\
1303	-1\\
1304	-1\\
1305	-1\\
1306	-1\\
1307	-1\\
1308	-1\\
1309	-1\\
1310	-1\\
1311	-1\\
1312	-1\\
1313	-1\\
1314	-1\\
1315	-1\\
1316	-1\\
1317	-1\\
1318	-1\\
1319	-1\\
1320	-1\\
1321	-1\\
1322	-1\\
1323	-1\\
1324	-1\\
1325	-1\\
1326	-1\\
1327	-1\\
1328	-1\\
1329	-1\\
1330	-1\\
1331	-1\\
1332	-1\\
1333	-1\\
1334	-1\\
1335	-1\\
1336	-1\\
1337	-1\\
1338	-1\\
1339	-1\\
1340	-1\\
1341	-1\\
1342	-1\\
1343	-1\\
1344	-1\\
1345	-1\\
1346	-0\\
1347	-0\\
1348	-0\\
1349	-0\\
1350	-0\\
1351	-0\\
1352	-0\\
1353	-0\\
1354	-0\\
1355	-0\\
1356	-0\\
1357	-0\\
1358	-0\\
1359	-0\\
1360	-0\\
1361	-0\\
1362	-0\\
1363	-0\\
1364	-0\\
1365	-0\\
1366	-0\\
1367	-0\\
1368	-0\\
1369	-0\\
1370	-0\\
1371	-0\\
1372	-0\\
1373	-0\\
1374	-0\\
1375	-0\\
1376	-0\\
1377	-0\\
1378	-0\\
1379	-0\\
1380	-0\\
1381	-0\\
1382	-0\\
1383	-0\\
1384	-0\\
1385	-0\\
1386	-0\\
1387	-0\\
1388	-0\\
1389	-0\\
1390	-0\\
1391	-0\\
1392	-0\\
1393	-0\\
1394	-0\\
1395	-0\\
1396	-0\\
1397	-0\\
1398	-0\\
1399	-0\\
1400	-0\\
1401	-0\\
1402	-0\\
1403	-0\\
1404	-0\\
1405	-0\\
1406	-0\\
1407	-0\\
1408	-0\\
1409	-0\\
1410	-0\\
1411	-0\\
1412	-0\\
1413	-0\\
1414	-0\\
1415	-0\\
1416	-0\\
1417	-0\\
1418	-0\\
1419	-0\\
1420	-0\\
1421	-0\\
1422	-0\\
1423	-0\\
1424	-0\\
1425	-0\\
1426	-0\\
1427	-0\\
1428	-0\\
1429	-0\\
1430	-0\\
1431	-0\\
1432	-0\\
1433	-0\\
1434	-0\\
1435	-0\\
1436	-0\\
1437	-0\\
1438	-0\\
1439	-0\\
1440	-0\\
1441	-0\\
1442	-0\\
1443	-0\\
1444	-0\\
1445	-0\\
1446	-0\\
1447	-0\\
1448	-0\\
1449	-0\\
1450	-0\\
1451	-0\\
1452	-0\\
1453	-0\\
1454	-0\\
1455	-0\\
1456	-0\\
1457	-0\\
1458	-0\\
1459	-0\\
1460	-0\\
1461	-0\\
1462	-0\\
1463	-0\\
1464	-0\\
1465	-0\\
1466	-0\\
1467	-0\\
1468	-0\\
1469	-0\\
1470	-0\\
1471	-0\\
1472	-0\\
1473	-0\\
1474	-0\\
1475	-0\\
1476	-0\\
1477	-0\\
1478	-0\\
1479	-0\\
1480	-0\\
1481	-0\\
1482	-0\\
1483	-0\\
1484	-0\\
1485	-0\\
1486	-0\\
1487	-0\\
1488	-0\\
1489	-0\\
1490	-0\\
1491	-0\\
1492	-0\\
1493	-0\\
1494	-0\\
1495	-0\\
1496	-0\\
1497	-0\\
1498	-0\\
1499	-0\\
1500	-0\\
1501	-0\\
1502	-0\\
1503	-0\\
1504	-0\\
1505	-0\\
1506	-0\\
1507	-0\\
1508	-0\\
1509	-0\\
1510	-0\\
1511	-0\\
1512	-0\\
1513	-0\\
1514	-0\\
1515	-0\\
1516	-0\\
1517	-0\\
1518	-0\\
1519	-0\\
1520	-0\\
1521	-0\\
1522	-0\\
1523	-0\\
1524	-0\\
1525	-0\\
1526	-0\\
1527	-0\\
1528	-0\\
1529	-0\\
1530	-0\\
1531	-0\\
1532	-0\\
1533	-0\\
1534	-0\\
1535	-0\\
1536	-0\\
1537	-0\\
1538	-0\\
1539	-0\\
1540	-0\\
1541	-0\\
1542	-0\\
1543	-0\\
1544	-0\\
1545	-0\\
1546	-0\\
1547	-0\\
1548	-0\\
1549	-0\\
1550	-0\\
1551	-0\\
1552	-0\\
1553	-0\\
1554	-0\\
1555	-0\\
1556	-0\\
1557	-0\\
1558	-0\\
1559	-0\\
1560	-0\\
1561	-0\\
1562	-0\\
1563	-0\\
1564	-0\\
1565	-0\\
1566	-0\\
1567	-0\\
1568	-0\\
1569	-0\\
1570	-0\\
1571	-0\\
1572	-0\\
1573	-0\\
1574	-0\\
1575	-0\\
1576	-0\\
1577	-0\\
1578	-0\\
1579	-0\\
1580	-0\\
1581	-0\\
1582	-0\\
1583	-0\\
1584	-0\\
1585	-0\\
1586	-0\\
1587	-0\\
1588	-0\\
1589	-0\\
1590	-0\\
1591	-0\\
1592	-0\\
1593	-0\\
1594	-0\\
1595	-0\\
1596	-0\\
1597	-0\\
1598	-0\\
1599	-0\\
1600	-0\\
1601	-0\\
1602	-0\\
1603	-0\\
1604	-0\\
1605	-0\\
1606	-0\\
1607	-0\\
1608	-0\\
1609	-0\\
1610	-0\\
1611	-0\\
1612	-0\\
1613	-0\\
1614	-0\\
1615	-0\\
1616	-0\\
1617	-0\\
1618	-0\\
1619	-0\\
1620	-0\\
1621	-0\\
1622	-0\\
1623	-0\\
1624	-0\\
1625	-0\\
1626	-0\\
1627	-0\\
1628	-0\\
1629	-0\\
1630	-0\\
1631	-0\\
1632	-0\\
1633	-0\\
1634	-0\\
1635	-0\\
1636	-0\\
1637	-0\\
1638	-0\\
1639	-0\\
1640	-0\\
1641	-0\\
1642	-0\\
1643	-0\\
1644	-0\\
1645	-0\\
1646	-0\\
1647	-0\\
1648	-0\\
1649	-0\\
1650	-0\\
1651	-0\\
1652	-0\\
1653	-0\\
1654	-0\\
1655	-0\\
1656	-0\\
1657	-0\\
1658	-0\\
1659	-0\\
1660	-0\\
1661	-0\\
1662	-0\\
1663	-0\\
1664	-0\\
1665	-0\\
1666	-0\\
1667	-0\\
1668	-0\\
1669	-0\\
1670	-0\\
1671	-0\\
1672	-0\\
1673	-0\\
1674	-0\\
1675	-0\\
1676	-0\\
1677	-0\\
1678	-0\\
1679	-0\\
1680	-0\\
1681	-0\\
1682	-0\\
1683	-0\\
1684	-0\\
1685	-0\\
1686	-0\\
1687	-0\\
1688	-0\\
1689	-0\\
1690	-0\\
1691	-0\\
1692	-0\\
1693	-0\\
1694	-0\\
1695	-0\\
1696	-0\\
1697	-0\\
1698	-0\\
1699	-0\\
1700	-0\\
1701	-0\\
1702	-0\\
1703	-0\\
1704	-0\\
1705	-0\\
1706	-0\\
1707	-0\\
1708	-0\\
1709	-0\\
1710	-0\\
1711	-0\\
1712	-0\\
1713	-0\\
1714	-0\\
1715	-0\\
1716	-0\\
1717	-0\\
1718	-0\\
1719	-0\\
1720	-0\\
1721	-0\\
1722	-0\\
1723	-0\\
1724	-0\\
1725	-0\\
1726	-0\\
1727	-0\\
1728	-0\\
1729	-0\\
1730	-0\\
1731	-0\\
1732	-0\\
1733	-0\\
1734	-0\\
1735	-0\\
1736	-0\\
1737	-0\\
1738	-0\\
1739	-0\\
1740	-0\\
1741	-0\\
1742	-0\\
1743	-0\\
1744	-0\\
1745	-0\\
1746	-0\\
1747	-0\\
1748	-0\\
1749	-0\\
1750	-0\\
1751	-0\\
1752	-0\\
1753	-0\\
1754	-0\\
1755	-0\\
1756	-0\\
1757	-0\\
1758	-0\\
1759	-0\\
1760	-0\\
1761	-0\\
1762	-0\\
1763	-0\\
1764	-0\\
1765	-0\\
1766	-0\\
1767	-0\\
1768	-0\\
1769	-0\\
1770	-0\\
1771	-0\\
1772	-0\\
1773	-0\\
1774	-0\\
1775	-0\\
1776	-0\\
1777	-0\\
1778	-0\\
1779	-0\\
1780	-0\\
1781	-0\\
1782	-0\\
1783	-0\\
1784	-0\\
1785	-0\\
1786	-0\\
1787	-0\\
1788	-0\\
1789	-0\\
1790	-0\\
1791	-0\\
1792	-0\\
1793	-0\\
1794	-0\\
1795	-0\\
1796	-0\\
1797	-0\\
1798	-0\\
1799	-0\\
1800	-0\\
1801	-0\\
1802	-0\\
1803	-0\\
1804	-0\\
1805	-0\\
1806	-0\\
1807	-0\\
1808	-0\\
1809	-0\\
1810	-0\\
1811	-0\\
1812	-0\\
1813	-0\\
1814	-0\\
1815	-0\\
1816	-0\\
1817	-0\\
1818	-0\\
1819	-0\\
1820	-0\\
1821	-0\\
1822	-0\\
1823	-0\\
1824	-0\\
1825	-0\\
1826	-0\\
1827	-0\\
1828	-0\\
1829	-0\\
1830	-0\\
1831	-0\\
1832	-0\\
1833	-0\\
1834	-0\\
1835	-0\\
1836	-0\\
1837	-0\\
1838	-0\\
1839	-0\\
1840	-0\\
1841	-0\\
1842	-0\\
1843	-0\\
1844	-0\\
1845	-0\\
1846	-0\\
1847	-0\\
1848	-0\\
1849	-0\\
1850	-0\\
1851	-0\\
1852	-0\\
1853	-0\\
1854	-0\\
1855	-0\\
1856	-0\\
1857	-0\\
1858	-0\\
1859	-0\\
1860	-0\\
1861	-0\\
1862	-0\\
1863	-0\\
1864	-0\\
1865	-0\\
1866	-0\\
1867	-0\\
1868	-0\\
1869	-0\\
1870	-0\\
1871	-0\\
1872	-0\\
1873	-0\\
1874	-0\\
1875	-0\\
1876	-0\\
1877	-0\\
1878	-0\\
1879	-0\\
1880	-0\\
1881	-0\\
1882	-0\\
1883	-0\\
1884	-0\\
1885	-0\\
1886	-0\\
1887	-0\\
1888	-0\\
1889	-0\\
1890	-0\\
1891	-0\\
1892	-0\\
1893	-0\\
1894	-0\\
1895	-0\\
1896	-0\\
1897	-0\\
1898	-0\\
1899	-0\\
1900	-0\\
1901	-0\\
1902	-0\\
1903	-0\\
1904	-0\\
1905	-0\\
1906	-0\\
1907	-0\\
1908	-0\\
1909	-0\\
1910	-0\\
1911	-0\\
1912	-0\\
1913	-0\\
1914	-0\\
1915	-0\\
1916	-0\\
1917	-0\\
1918	-0\\
1919	-0\\
1920	-0\\
1921	-0\\
1922	-0\\
1923	-0\\
1924	-0\\
1925	-0\\
1926	-0\\
1927	-0\\
1928	-0\\
1929	-0\\
1930	-0\\
1931	-0\\
1932	-0\\
1933	-0\\
1934	-0\\
1935	-0\\
1936	-0\\
1937	-0\\
1938	-0\\
1939	-0\\
1940	-0\\
1941	-0\\
1942	-0\\
1943	-0\\
1944	-0\\
1945	-0\\
1946	-0\\
1947	-0\\
1948	-0\\
1949	-0\\
1950	-0\\
1951	-0\\
1952	-0\\
1953	-0\\
1954	-0\\
1955	-0\\
1956	-0\\
1957	-0\\
1958	-0\\
1959	-0\\
1960	-0\\
1961	-0\\
1962	-0\\
1963	-0\\
1964	-0\\
1965	-0\\
1966	-0\\
1967	-0\\
1968	-0\\
1969	-0\\
1970	-0\\
1971	-0\\
1972	-0\\
1973	-0\\
1974	-0\\
1975	-0\\
1976	-0\\
1977	-0\\
1978	-0\\
1979	-0\\
1980	-0\\
1981	-0\\
1982	-0\\
1983	-0\\
1984	-0\\
1985	-0\\
1986	-0\\
1987	-0\\
1988	-0\\
1989	-0\\
1990	-0\\
1991	-0\\
1992	-0\\
1993	-0\\
1994	-0\\
1995	-0\\
1996	-0\\
1997	-0\\
1998	-0\\
1999	-0\\
2000	-0\\
2001	-0\\
2002	-0\\
2003	-0\\
2004	-0\\
2005	-0\\
2006	-0\\
2007	-0\\
2008	-0\\
2009	-0\\
2010	-0\\
2011	-0\\
2012	-0\\
2013	-0\\
2014	-0\\
2015	-0\\
2016	-0\\
2017	-0\\
2018	-0\\
2019	-0\\
2020	-0\\
2021	-0\\
2022	-0\\
2023	-0\\
2024	-0\\
2025	-0\\
2026	-0\\
2027	-0\\
2028	-0\\
2029	-0\\
2030	-0\\
2031	-0\\
2032	-0\\
2033	-0\\
2034	-0\\
2035	-0\\
2036	-0\\
2037	-0\\
2038	-0\\
2039	-0\\
2040	-0\\
2041	-0\\
2042	-0\\
2043	-0\\
2044	-0\\
2045	-0\\
2046	-0\\
2047	-0\\
2048	-0\\
2049	-0\\
2050	-0\\
2051	-0\\
2052	-0\\
2053	-0\\
2054	-0\\
2055	-0\\
2056	-0\\
2057	-0\\
2058	-0\\
2059	-0\\
2060	-0\\
2061	-0\\
2062	-0\\
2063	-0\\
2064	-0\\
2065	-0\\
2066	-0\\
2067	-0\\
2068	-0\\
2069	-0\\
2070	-0\\
2071	-0\\
2072	-0\\
2073	-0\\
2074	-0\\
2075	-0\\
2076	-0\\
2077	-0\\
2078	-0\\
2079	-0\\
2080	-0\\
2081	-0\\
2082	-0\\
2083	-0\\
2084	-0\\
2085	-0\\
2086	-0\\
2087	-0\\
2088	-0\\
2089	-0\\
2090	-0\\
2091	-0\\
2092	-0\\
2093	-0\\
2094	-0\\
2095	-0\\
2096	-0\\
2097	-0\\
2098	-0\\
2099	-0\\
2100	-0\\
2101	-0\\
2102	-0\\
2103	-0\\
2104	-0\\
2105	-0\\
2106	-0\\
2107	-0\\
2108	-0\\
2109	-0\\
2110	-0\\
2111	-0\\
2112	-0\\
2113	-0\\
2114	-0\\
2115	-0\\
2116	-0\\
2117	-0\\
2118	-0\\
2119	-0\\
2120	-0\\
2121	-0\\
2122	-0\\
2123	-0\\
2124	-0\\
2125	-0\\
2126	-0\\
2127	-0\\
2128	-0\\
2129	-0\\
2130	-0\\
2131	-0\\
2132	-0\\
2133	-0\\
2134	-0\\
2135	-0\\
2136	-0\\
2137	-0\\
2138	-0\\
2139	-0\\
2140	-0\\
2141	-0\\
2142	-0\\
2143	-0\\
2144	-0\\
2145	-0\\
2146	-0\\
2147	-0\\
2148	-0\\
2149	-0\\
2150	-0\\
2151	-0\\
2152	-0\\
2153	-0\\
2154	-0\\
2155	-0\\
2156	-0\\
2157	-0\\
2158	-0\\
2159	-0\\
2160	-0\\
2161	-0\\
2162	-0\\
2163	-0\\
2164	-0\\
2165	-0\\
2166	-0\\
2167	-0\\
2168	-0\\
2169	-0\\
2170	-0\\
2171	-0\\
2172	-0\\
2173	-0\\
2174	-0\\
2175	-0\\
2176	-0\\
2177	-0\\
2178	-0\\
2179	-0\\
2180	-0\\
2181	-0\\
2182	-0\\
2183	-0\\
2184	-0\\
2185	-0\\
2186	-0\\
2187	-0\\
2188	-0\\
2189	-0\\
2190	-0\\
2191	-0\\
2192	-0\\
2193	-0\\
2194	-0\\
2195	-0\\
2196	-0\\
2197	-0\\
2198	-0\\
2199	-0\\
2200	-0\\
2201	-0\\
2202	-0\\
2203	-0\\
2204	-0\\
2205	-0\\
2206	-0\\
2207	-0\\
2208	-0\\
2209	-0\\
2210	-0\\
2211	-0\\
2212	-0\\
2213	-0\\
2214	-0\\
2215	-0\\
2216	-0\\
2217	-0\\
2218	-0\\
2219	-0\\
2220	-0\\
2221	-0\\
2222	-0\\
2223	-0\\
2224	-0\\
2225	-0\\
2226	-0\\
2227	-0\\
2228	-0\\
2229	-0\\
2230	-0\\
2231	-0\\
2232	-0\\
2233	-0\\
2234	-0\\
2235	-0\\
2236	-0\\
2237	-0\\
2238	-0\\
2239	-0\\
2240	-0\\
2241	-0\\
2242	-0\\
2243	-0\\
2244	-0\\
2245	-0\\
2246	-0\\
2247	-0\\
2248	-0\\
2249	-0\\
2250	-0\\
2251	-0\\
2252	-0\\
2253	-0\\
2254	-0\\
2255	-0\\
2256	-0\\
2257	-0\\
2258	-0\\
2259	-0\\
2260	-0\\
2261	-0\\
2262	-0\\
2263	-0\\
2264	-0\\
2265	-0\\
2266	-0\\
2267	-0\\
2268	-0\\
2269	-0\\
2270	-0\\
2271	-0\\
2272	-0\\
2273	-0\\
2274	-0\\
2275	-0\\
2276	-0\\
2277	-0\\
2278	-0\\
2279	-0\\
2280	-0\\
2281	-0\\
2282	-0\\
2283	-0\\
2284	-0\\
2285	-0\\
2286	-0\\
2287	-0\\
2288	-0\\
2289	-0\\
2290	-0\\
2291	-0\\
2292	-0\\
2293	-0\\
2294	-0\\
2295	-0\\
2296	-0\\
2297	-0\\
2298	-0\\
2299	-0\\
2300	-0\\
2301	-0\\
2302	-0\\
2303	-0\\
2304	-0\\
2305	-0\\
2306	-0\\
2307	-0\\
2308	-0\\
2309	-0\\
2310	-0\\
2311	-0\\
2312	-0\\
2313	-0\\
2314	-0\\
2315	-0\\
2316	-0\\
2317	-0\\
2318	-0\\
2319	-0\\
2320	-0\\
2321	-0\\
2322	-0\\
2323	-0\\
2324	-1\\
2325	-1\\
2326	-1\\
2327	-1\\
2328	-1\\
2329	-1\\
2330	-1\\
2331	-1\\
2332	-1\\
2333	-1\\
2334	-1\\
2335	-1\\
2336	-1\\
2337	-1\\
2338	-1\\
2339	-1\\
2340	-1\\
2341	-1\\
2342	-1\\
2343	-1\\
2344	-1\\
2345	-1\\
2346	-1\\
2347	-1\\
2348	-1\\
2349	-1\\
2350	-1\\
2351	-1\\
2352	-1\\
2353	-1\\
2354	-1\\
2355	-1\\
2356	-1\\
2357	-1\\
2358	-1\\
2359	-1\\
2360	-1\\
2361	-1\\
2362	-1\\
2363	-1\\
2364	-1\\
2365	-1\\
2366	-1\\
2367	-1\\
2368	-1\\
2369	-1\\
2370	-1\\
2371	-1\\
2372	-1\\
2373	-1\\
2374	-1\\
2375	-1\\
2376	-1\\
2377	-1\\
2378	-1\\
2379	-1\\
2380	-1\\
2381	-1\\
2382	-1\\
2383	-1\\
2384	-1\\
2385	-1\\
2386	-1\\
2387	-1\\
2388	-1\\
2389	-1\\
2390	-1\\
2391	-1\\
2392	-1\\
2393	-1\\
2394	-1\\
2395	-1\\
2396	-1\\
2397	-1\\
2398	-1\\
2399	-1\\
2400	-1\\
2401	-1\\
2402	-1\\
2403	-1\\
2404	-1\\
2405	-1\\
2406	-1\\
2407	-1\\
2408	-1\\
2409	-1\\
2410	-1\\
2411	-1\\
2412	-1\\
2413	-1\\
2414	-1\\
2415	-1\\
2416	-1\\
2417	-1\\
2418	-1\\
2419	-1\\
2420	-1\\
2421	-1\\
2422	-1\\
2423	-1\\
2424	-1\\
2425	-1\\
2426	-1\\
2427	-1\\
2428	-1\\
2429	-1\\
2430	-1\\
2431	-1\\
2432	-1\\
2433	-1\\
2434	-1\\
2435	-1\\
2436	-1\\
2437	-1\\
2438	-1\\
2439	-1\\
2440	-1\\
2441	-1\\
2442	-1\\
2443	-1\\
2444	-1\\
2445	-1\\
2446	-1\\
2447	-1\\
2448	-1\\
2449	-1\\
2450	-1\\
2451	-1\\
2452	-1\\
2453	-1\\
2454	-1\\
2455	-1\\
2456	-1\\
2457	-1\\
2458	-1\\
2459	-1\\
2460	-1\\
2461	-1\\
2462	-1\\
2463	-1\\
2464	-1\\
2465	-1\\
2466	-1\\
2467	-1\\
2468	-1\\
2469	-1\\
2470	-1\\
2471	-1\\
2472	-1\\
2473	-1\\
2474	-1\\
2475	-1\\
2476	-1\\
2477	-1\\
2478	-1\\
2479	-1\\
2480	-1\\
2481	-1\\
2482	-1\\
2483	-1\\
2484	-1\\
2485	-1\\
2486	-1\\
2487	-1\\
2488	-1\\
2489	-1\\
2490	-1\\
2491	-1\\
2492	-1\\
2493	-1\\
2494	-1\\
2495	-1\\
2496	-1\\
2497	-1\\
2498	-1\\
2499	-1\\
2500	-1\\
2501	-1\\
2502	-1\\
2503	-1\\
2504	-1\\
2505	-1\\
2506	-1\\
2507	-1\\
2508	-1\\
2509	-1\\
2510	-1\\
2511	-1\\
2512	-1\\
2513	-1\\
2514	-1\\
2515	-1\\
2516	-1\\
2517	-1\\
2518	-1\\
2519	-1\\
2520	-1\\
2521	-1\\
2522	-1\\
2523	-1\\
2524	-1\\
2525	-1\\
2526	-1\\
2527	-1\\
2528	-1\\
2529	-1\\
2530	-1\\
2531	-1\\
2532	-1\\
2533	-1\\
2534	-1\\
2535	-1\\
2536	-1\\
2537	-1\\
2538	-1\\
2539	-1\\
2540	-1\\
2541	-1\\
2542	-1\\
2543	-1\\
2544	-1\\
2545	-1\\
2546	-1\\
2547	-1\\
2548	-1\\
2549	-1\\
2550	-1\\
2551	-1\\
2552	-1\\
2553	-1\\
2554	-1\\
2555	-1\\
2556	-1\\
2557	-1\\
2558	-1\\
2559	-1\\
2560	-1\\
2561	-1\\
2562	-1\\
2563	-1\\
2564	-1\\
2565	-1\\
2566	-1\\
2567	-1\\
2568	-1\\
2569	-1\\
2570	-1\\
2571	-1\\
2572	-1\\
2573	-1\\
2574	-1\\
2575	-1\\
2576	-1\\
2577	-1\\
2578	-1\\
2579	-1\\
2580	-1\\
2581	-1\\
2582	-1\\
2583	-1\\
2584	-1\\
2585	-1\\
2586	-1\\
2587	-1\\
2588	-1\\
2589	-1\\
2590	-1\\
2591	-1\\
2592	-1\\
2593	-1\\
2594	-1\\
2595	-1\\
2596	-1\\
2597	-1\\
2598	-1\\
2599	-1\\
2600	-1\\
2601	-1\\
2602	-1\\
2603	-1\\
2604	-1\\
2605	-1\\
2606	-1\\
2607	-1\\
2608	-1\\
2609	-1\\
2610	-1\\
2611	-1\\
2612	-1\\
2613	-1\\
2614	-1\\
2615	-1\\
2616	-1\\
2617	-1\\
2618	-1\\
2619	-1\\
2620	-1\\
2621	-1\\
2622	-1\\
2623	-1\\
2624	-1\\
2625	-1\\
2626	-1\\
2627	-1\\
2628	-1\\
2629	-1\\
2630	-1\\
2631	-1\\
2632	-1\\
2633	-1\\
2634	-1\\
2635	-1\\
2636	-1\\
2637	-1\\
2638	-1\\
2639	-1\\
2640	-1\\
2641	-1\\
2642	-1\\
2643	-1\\
2644	-1\\
2645	-1\\
2646	-1\\
2647	-1\\
2648	-1\\
2649	-1\\
2650	-1\\
2651	-1\\
2652	-1\\
2653	-1\\
2654	-1\\
2655	-1\\
2656	-1\\
2657	-1\\
2658	-1\\
2659	-1\\
2660	-1\\
2661	-1\\
2662	-1\\
2663	-1\\
2664	-1\\
2665	-1\\
2666	-1\\
2667	-0\\
2668	-0\\
2669	-0\\
2670	-0\\
2671	-0\\
2672	-0\\
2673	-0\\
2674	-0\\
2675	-0\\
2676	-0\\
2677	-0\\
2678	-0\\
2679	-0\\
2680	-0\\
2681	-0\\
2682	-0\\
2683	-0\\
2684	-0\\
2685	-0\\
2686	-0\\
2687	-0\\
2688	-0\\
2689	-0\\
2690	-0\\
2691	-0\\
2692	-0\\
2693	-0\\
2694	-0\\
2695	-0\\
2696	-0\\
2697	-0\\
2698	-0\\
2699	-0\\
2700	-0\\
2701	-0\\
2702	-0\\
2703	-0\\
2704	-0\\
2705	-0\\
2706	-0\\
2707	-0\\
2708	-0\\
2709	-0\\
2710	-0\\
2711	-0\\
2712	-0\\
2713	-0\\
2714	-0\\
2715	-0\\
2716	-0\\
2717	-0\\
2718	-0\\
2719	-0\\
2720	-0\\
2721	-0\\
2722	-0\\
2723	-0\\
2724	-0\\
2725	-0\\
2726	-0\\
2727	-0\\
2728	-0\\
2729	-0\\
2730	-0\\
2731	-0\\
2732	-0\\
2733	-0\\
2734	-0\\
2735	-0\\
2736	-0\\
2737	-0\\
2738	-0\\
2739	-0\\
2740	-0\\
2741	-0\\
2742	-0\\
2743	-0\\
2744	-0\\
2745	-0\\
2746	-0\\
2747	-0\\
2748	-0\\
2749	-0\\
2750	-0\\
2751	-0\\
2752	-0\\
2753	-0\\
2754	-0\\
2755	-0\\
2756	-0\\
2757	-0\\
2758	-0\\
2759	-0\\
2760	-0\\
2761	-0\\
2762	-0\\
2763	-0\\
2764	-0\\
2765	-0\\
2766	-0\\
2767	-0\\
2768	-0\\
2769	-0\\
2770	-0\\
2771	-0\\
2772	-0\\
2773	-0\\
2774	-0\\
2775	-0\\
2776	-0\\
2777	-0\\
2778	-0\\
2779	-0\\
2780	-0\\
2781	-0\\
2782	-0\\
2783	-0\\
2784	-0\\
2785	-0\\
2786	-0\\
2787	-0\\
2788	-0\\
2789	-0\\
2790	-0\\
2791	-0\\
2792	-0\\
2793	-0\\
2794	-0\\
2795	-0\\
2796	-0\\
2797	-0\\
2798	-0\\
2799	-0\\
2800	-0\\
}--cycle;

\addplot [color=black]
  table[row sep=crcr]{%
0	-3.57092139893211e-05\\
2	-6.950849410714e-05\\
41	6.77426896800171e-06\\
60	7.44002509236452e-05\\
62	7.11791140020068e-05\\
80	2.07017224056472e-05\\
82	3.04412787954789e-06\\
99	-0.000166962498497014\\
100	-0.000169604034908843\\
101	-0.000161638742156356\\
105	-0.000101132143754512\\
119	0.000113373937892902\\
120	0.000121688295166678\\
121	0.000119891317808651\\
125	8.54065815474314e-05\\
139	-3.81623503926676e-05\\
140	-4.25141888626968e-05\\
141	-4.04075553888106e-05\\
147	-1.28564806800568e-06\\
160	8.27783942440874e-05\\
162	8.55318708090635e-05\\
179	8.84870951267658e-05\\
180	7.05109018781513e-05\\
181	2.63842762251443e-05\\
183	-9.58678024289839e-05\\
199	-0.00109438205208789\\
200	-0.00115306734369369\\
202	-0.00125656492764392\\
219	-0.00210200405672367\\
220	-0.00216271290673831\\
221	-0.00223935060330405\\
223	-0.00241348048166401\\
235	-0.00347186918406805\\
239	-0.00382328706155022\\
240	-0.00390040929733004\\
241	-0.00396188427839661\\
244	-0.00411586003610864\\
251	-0.00447639613321371\\
259	-0.00489223744443734\\
260	-0.00493244466770193\\
261	-0.0049553634125914\\
264	-0.00499032745346994\\
271	-0.00507325537500947\\
279	-0.0051752854174083\\
280	-0.00518150673087803\\
281	-0.00517753925532816\\
286	-0.00512444958394553\\
293	-0.00505411155245383\\
299	-0.0049998833897007\\
300	-0.0049946883773373\\
302	-0.00499732273419795\\
309	-0.00502430634287521\\
316	-0.00505758566851\\
319	-0.00507317278697883\\
320	-0.00507517601727159\\
322	-0.0050661423888414\\
330	-0.00501801003611035\\
337	-0.00498214616573023\\
339	-0.00497343543338502\\
340	-0.00497190160649552\\
342	-0.00497977405620986\\
349	-0.00502334546263228\\
356	-0.00507387972220386\\
359	-0.00509665726985986\\
360	-0.00509864203695543\\
361	-0.00509194292590109\\
367	-0.00501766702836903\\
375	-0.00492345893462698\\
379	-0.00488032993507659\\
380	-0.00487677430783151\\
381	-0.00488357650601756\\
384	-0.00492533088117852\\
391	-0.00503019426059836\\
399	-0.00515623615092409\\
400	-0.00516373999471398\\
401	-0.00515865629904511\\
405	-0.00510519764338824\\
412	-0.00501430065196473\\
418	-0.00494197128591622\\
419	-0.00493125179400522\\
420	-0.00492543985546945\\
421	-0.00492768780077313\\
425	-0.00495933084312128\\
432	-0.00502073638108413\\
440	-0.00509247911304556\\
441	-0.00509207921186317\\
454	-0.00504363348227344\\
460	-0.00502543902848629\\
462	-0.00500465214781798\\
469	-0.00492377986256542\\
476	-0.00484934327414521\\
479	-0.00481720872448932\\
480	-0.00479081860930819\\
481	-0.00474052677691361\\
483	-0.00460873167457976\\
494	-0.00387336733365373\\
499	-0.00354382330851877\\
500	-0.00348275901296802\\
501	-0.00342827426766235\\
507	-0.00312781408865703\\
519	-0.00252789122077957\\
520	-0.00246359634184046\\
521	-0.00237826430929999\\
523	-0.00218015561313223\\
538	-0.000678270143907866\\
539	-0.000581469996177475\\
540	-0.000504202588217595\\
541	-0.000459483709619235\\
543	-0.000412352950206696\\
559	-6.18422564002685e-05\\
560	-4.46194785581611e-05\\
561	-3.41547324751446e-05\\
566	-4.80874768982176e-06\\
579	6.92985631758347e-05\\
580	7.20276157153421e-05\\
582	6.63278401589196e-05\\
599	-1.07517244032351e-05\\
600	-1.15207631097292e-05\\
601	-6.8656786424981e-06\\
607	4.3304710288794e-05\\
619	0.000143389022014162\\
620	0.000142409161071555\\
621	0.000127953673654702\\
624	5.76351530980901e-05\\
639	-0.000297528598366625\\
640	-0.000299065701710788\\
641	-0.000268667034561076\\
643	-0.000166352368069056\\
659	0.000679047481753514\\
660	0.000740488626888691\\
661	0.000814328319847846\\
664	0.00106068506056545\\
680	0.00237939304042811\\
683	0.00261069810858316\\
695	0.00353248601777523\\
699	0.00383951742333011\\
700	0.00391211970145378\\
701	0.00397878165540533\\
712	0.00467684990326234\\
719	0.00512339426541075\\
720	0.00516417551534687\\
721	0.00517139721705462\\
723	0.00514255157895604\\
729	0.00504957032444509\\
735	0.00496259244664543\\
739	0.00490873475473563\\
740	0.00489895839882593\\
742	0.00489216173127716\\
751	0.00488312915513234\\
759	0.00488135178466109\\
761	0.00488478320767172\\
767	0.00490726697671562\\
774	0.00494014099467677\\
779	0.00496437682022588\\
780	0.00494676405560313\\
781	0.00489559539255424\\
782	0.00482424647088919\\
793	0.00400532893263517\\
799	0.00356341492897627\\
800	0.00348185104849108\\
801	0.00338793184164388\\
804	0.00308093417106647\\
819	0.00153965782783416\\
820	0.00144715767510206\\
821	0.00136917281497517\\
824	0.00116418329480439\\
839	0.000149288525335578\\
840	0.000102718954167358\\
841	8.6564221419394e-05\\
843	9.37946324484074e-05\\
859	0.000175069874330802\\
860	0.000173946913037071\\
861	0.000163884573339601\\
865	9.94997431007505e-05\\
879	-0.000127926453387772\\
880	-0.000136906732222997\\
881	-0.000135401489387732\\
885	-0.000101069363608985\\
899	2.10142734431429e-05\\
900	1.75689806383161e-05\\
901	-3.43622468790272e-06\\
903	-6.82755985508265e-05\\
919	-0.000602981072006514\\
920	-0.000650208849947376\\
921	-0.000717360183443816\\
923	-0.000877578731433459\\
939	-0.00217489541091709\\
940	-0.00224807274935301\\
941	-0.00230994975481735\\
945	-0.00252735835420026\\
959	-0.00328563469611254\\
960	-0.00332314457227767\\
961	-0.0033365964263794\\
963	-0.00333234199024446\\
975	-0.00329635400794359\\
980	-0.00328433075310386\\
984	-0.00328454527698341\\
998	-0.00329215963483875\\
1000	-0.00329494760990201\\
1003	-0.00330742010874019\\
1015	-0.00336620076041072\\
1020	-0.00338912852384965\\
1022	-0.00338334408615992\\
1036	-0.00332337895497403\\
1039	-0.00331186586254262\\
1040	-0.00331097894286358\\
1042	-0.00332054017462724\\
1055	-0.00340899213097146\\
1060	-0.0034411019350955\\
1062	-0.00343811403672589\\
1074	-0.00340274548261732\\
1081	-0.0033826443509497\\
1098	-0.00330826988329136\\
1100	-0.00330230636154738\\
1102	-0.00330487063956753\\
1115	-0.00333877434195529\\
1122	-0.00336117772030775\\
1134	-0.00341176061374426\\
1139	-0.00343407182981537\\
1140	-0.00343407548598407\\
1141	-0.00342736846278058\\
1147	-0.00335997472348026\\
1159	-0.00322804457255188\\
1160	-0.00322350566511886\\
1161	-0.00322798803836122\\
1165	-0.00327057314689227\\
1180	-0.00343278556283622\\
1181	-0.00343204283853993\\
1187	-0.00339919821135481\\
1198	-0.00334221474713559\\
1200	-0.00333384363693767\\
1203	-0.00333012523924481\\
1219	-0.00332135081043816\\
1221	-0.00332819285085861\\
1228	-0.00337980217000222\\
1240	-0.00346816475530431\\
1241	-0.00346268733210309\\
1246	-0.00340835622728264\\
1258	-0.00327932286154464\\
1259	-0.00326952647992584\\
1260	-0.00326399345294703\\
1261	-0.00326553423701625\\
1266	-0.0032976766574393\\
1281	-0.00339664966031705\\
1295	-0.00344649378621398\\
1299	-0.00346129921581451\\
1300	-0.00345651260340674\\
1301	-0.0034389979732623\\
1304	-0.00336101834636793\\
1319	-0.00296582788132582\\
1320	-0.00291979541680121\\
1321	-0.00284487179123971\\
1323	-0.00265735704851977\\
1338	-0.00122970652364529\\
1339	-0.00113691675869632\\
1340	-0.00105746827875919\\
1341	-0.00100023213917666\\
1343	-0.000914612098313228\\
1359	-0.000248182338964398\\
1360	-0.000215100857985817\\
1361	-0.000194387091141834\\
1364	-0.000156980485371605\\
1379	2.3359188617178e-05\\
1380	3.17635208375577e-05\\
1382	3.50040945704677e-05\\
1401	2.85885707853595e-05\\
1421	6.71817024340271e-05\\
1440	0.000116460921162798\\
1442	0.000105486958091205\\
1458	-8.70679195941193e-06\\
1459	-1.09113502730906e-05\\
1460	1.64787670655642e-05\\
1461	9.31939880501886e-05\\
1462	0.000199505326690996\\
1480	0.00219997863496246\\
1498	0.00415949614580313\\
1499	0.00426298011279869\\
1500	0.00433242846929716\\
1501	0.00434524030242756\\
1502	0.00432412257305259\\
1512	0.00405993152799056\\
1518	0.00390563030987323\\
1519	0.00388210512210208\\
1520	0.00386959398838371\\
1521	0.00387535194113298\\
1523	0.0039107361067181\\
1533	0.004100984888737\\
1539	0.00421591181566328\\
1540	0.00422283389070799\\
1541	0.00421170572417395\\
1543	0.00416607791930801\\
1553	0.00393272273595358\\
1559	0.00379839877768973\\
1560	0.00378789594606133\\
1561	0.00379437054607479\\
1563	0.00382950012453875\\
1573	0.00401745952558485\\
1579	0.00413093149290944\\
1580	0.00413884202407644\\
1581	0.00413052190242524\\
1584	0.00407327961056581\\
1594	0.00388059559190879\\
1599	0.00378894194773238\\
1600	0.00378470437317446\\
1601	0.00380092037539725\\
1603	0.00386012867920726\\
1612	0.00414024164865623\\
1619	0.00435783648163124\\
1620	0.00436232241690959\\
1621	0.0043278196430947\\
1622	0.00426991607128002\\
1634	0.00353155427546881\\
1639	0.00322487275843741\\
1640	0.00314480695124075\\
1641	0.00303671097071856\\
1643	0.00278386077388859\\
1658	0.000865576696014614\\
1659	0.000741319852750166\\
1660	0.000638007415091124\\
1661	0.000569589286442351\\
1662	0.000522102950981207\\
1679	-0.00022364238566297\\
1680	-0.000249344949224906\\
1681	-0.000248871812345897\\
1683	-0.000213899370464787\\
1699	8.56777528497332e-05\\
1700	9.67338983173249e-05\\
1701	9.67359319474781e-05\\
1704	7.46319615245739e-05\\
1720	-4.61911326965492e-05\\
1722	-4.67750282950874e-05\\
1740	-2.39116052398458e-05\\
1743	-9.74236900219694e-06\\
1759	7.23929742889595e-05\\
1760	7.41732151254837e-05\\
1762	6.5170268953807e-05\\
1780	-4.85584378111525e-05\\
1782	-5.10350073454902e-05\\
1799	-5.39779239261406e-05\\
1800	-5.12284977958188e-05\\
1802	-3.47870200130274e-05\\
1819	0.000132521015075326\\
1820	0.000135088417209772\\
1821	0.000127174861518142\\
1825	6.72204619149852e-05\\
1839	-0.000145103038448724\\
1840	-0.000151976919823937\\
1841	-0.00014688244300487\\
1844	-0.000107661756828747\\
1859	9.36255610213266e-05\\
1860	0.000101550321687682\\
1861	0.000101553091553797\\
1866	7.46357318348601e-05\\
1881	-6.53601773592527e-06\\
1899	-7.22599847904348e-05\\
1900	-7.20317229934153e-05\\
1901	-6.62236539028527e-05\\
1907	-8.4995522229292e-06\\
1919	0.000107435941572476\\
1920	0.000112778625407373\\
1921	0.000111877589915821\\
1927	8.08712729849503e-05\\
1940	1.02720978247817e-05\\
1942	-1.0602575912344e-05\\
1959	-0.000204045696136745\\
1960	-0.000204548203782906\\
1961	-0.000189377102742583\\
1964	-0.000112513157091598\\
1979	0.00027722703953259\\
1980	0.000286157179289148\\
1981	0.000270492198069405\\
1983	0.000207188960757776\\
1999	-0.000316351797664538\\
2000	-0.000331297906541295\\
2001	-0.00032062055561255\\
2003	-0.000265955172380927\\
2019	0.000190091067906906\\
2020	0.000206118288588186\\
2021	0.000204157956886775\\
2023	0.000176852166077879\\
2039	-5.51882853869756e-05\\
2040	-6.39629056422564e-05\\
2041	-6.44811716483673e-05\\
2045	-4.42628097516717e-05\\
2060	3.24545303556079e-05\\
2062	3.20193385050516e-05\\
2081	4.67959989691735e-06\\
2100	-6.06951593908889e-05\\
2102	-5.23782014170138e-05\\
2120	4.78613355880952e-05\\
2122	4.64022664345975e-05\\
2141	5.38012682227418e-06\\
2160	-7.76013994254754e-05\\
2161	-7.28228524167207e-05\\
2167	-2.15218069570255e-05\\
2179	8.16174206192954e-05\\
2180	8.62891056385706e-05\\
2181	8.5287830188463e-05\\
2187	5.60191924705578e-05\\
2200	-7.12777182343416e-06\\
2203	-1.00251363619464e-05\\
2221	-1.6412940567534e-05\\
2241	9.23792049434269e-06\\
2261	-1.60616241373646e-05\\
2281	1.34549968606734e-05\\
2298	-2.69775923698035e-05\\
2299	-3.01768745885056e-05\\
2300	-3.82407606593915e-05\\
2301	-5.44123154213594e-05\\
2306	-0.000162833967806364\\
2318	-0.000424911697791686\\
2319	-0.000450084064141265\\
2320	-0.000495311000122456\\
2321	-0.000573965635339846\\
2322	-0.000672680703246442\\
2339	-0.00240454128424972\\
2340	-0.00247507305721228\\
2341	-0.00250050915155953\\
2342	-0.00249891027988269\\
2358	-0.00240412913944965\\
2359	-0.00239917049702854\\
2360	-0.00239884563325177\\
2361	-0.00240622537558011\\
2365	-0.00245667550871076\\
2379	-0.00263676994836715\\
2380	-0.00264293354211986\\
2381	-0.00263933466021626\\
2385	-0.0025987011399593\\
2399	-0.00245573196934856\\
2401	-0.00244307845059666\\
2410	-0.00241996880868101\\
2419	-0.00239854364190251\\
2420	-0.00239948794614975\\
2422	-0.00241375094265095\\
2439	-0.00256927112241101\\
2440	-0.00257299080885787\\
2441	-0.00256871468400277\\
2446	-0.00252029602916082\\
2459	-0.00239479406172904\\
2460	-0.00238943004751491\\
2461	-0.0023900877554297\\
2467	-0.00241897832529503\\
2481	-0.00248571202882886\\
2501	-0.00251688292019026\\
2516	-0.0025776684756238\\
2519	-0.00258969717924629\\
2520	-0.00259001580434415\\
2521	-0.00258476881799652\\
2528	-0.00252156815531634\\
2539	-0.00242358072318893\\
2540	-0.0024204205942624\\
2541	-0.00242545091487045\\
2545	-0.00246784662749633\\
2559	-0.00262048687909555\\
2560	-0.0026253307355546\\
2561	-0.0026212877951366\\
2565	-0.00258121875913275\\
2579	-0.00244065533752291\\
2580	-0.00243556718942273\\
2581	-0.00243742911879963\\
2586	-0.00247057638034676\\
2599	-0.00255973196817649\\
2600	-0.00256168284022351\\
2601	-0.00255641771127557\\
2606	-0.00250567847842831\\
2619	-0.00237448853113165\\
2620	-0.00237110997886703\\
2621	-0.00237727173816893\\
2625	-0.00242785280079261\\
2639	-0.00260729666024417\\
2640	-0.00259667400132457\\
2641	-0.00255205389976254\\
2642	-0.00248702224735098\\
2661	-0.00118983506581571\\
2678	-5.52404094378289e-05\\
2679	8.29482632980216e-06\\
2680	5.25658892911451e-05\\
2681	6.47300398668449e-05\\
2683	4.73193322250154e-05\\
2699	-0.000116750989491265\\
2700	-0.000120787403830036\\
2701	-0.000115861935682915\\
2705	-7.19642184776603e-05\\
2719	8.41831110847124e-05\\
2720	9.10050471247814e-05\\
2721	9.15750297281193e-05\\
2727	6.93610372763942e-05\\
2741	1.41001200972823e-05\\
2760	-9.01849666661292e-05\\
2762	-8.24185749479511e-05\\
2798	0.000126332010950136\\
2800	6.60650052850542e-05\\
};
\addlegendentry{curvature}

\end{axis}
\end{tikzpicture}%

==> figs/curv_straight.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.15234,0.25391,0.28516}%
\definecolor{mycolor2}{rgb}{0.61328,0.36719,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.7\textwidth,
height=0.6in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=1700,
xlabel style={font=\color{white!15!black}},
xlabel={Distance in m},
ymin=-0.0056996574037373,
ymax=0.00568853693892662,
ylabel style={font=\color{white!15!black}},
ylabel={Curvature in 1/m},
axis background/.style={fill=white},
legend style={legend cell align=left, align=left, draw=none, at={(0.5,1in)}, anchor=north, legend columns = 3}
]

\addplot[area legend, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
10	1\\
20	1\\
30	1\\
40	1\\
50	1\\
60	1\\
70	1\\
80	1\\
90	1\\
100	1\\
110	1\\
120	0\\
130	0\\
140	0\\
150	0\\
160	0\\
170	0\\
180	0\\
190	0\\
200	0\\
210	0\\
220	0\\
230	0\\
240	0\\
250	0\\
260	0\\
270	0\\
280	0\\
290	0\\
300	0\\
310	0\\
320	0\\
330	0\\
340	0\\
350	0\\
360	0\\
370	0\\
380	0\\
390	0\\
400	0\\
410	0\\
420	0\\
430	0\\
440	0\\
450	0\\
460	0\\
470	0\\
480	0\\
490	0\\
500	0\\
510	0\\
520	0\\
530	0\\
540	0\\
550	0\\
560	0\\
570	0\\
580	0\\
590	0\\
600	0\\
610	0\\
620	0\\
630	0\\
640	0\\
650	0\\
660	0\\
670	0\\
680	0\\
690	0\\
700	0\\
710	0\\
720	0\\
730	0\\
740	0\\
750	0\\
760	0\\
770	0\\
780	0\\
790	0\\
800	0\\
810	0\\
820	0\\
830	0\\
840	0\\
850	0\\
860	0\\
870	0\\
880	0\\
890	0\\
900	0\\
910	0\\
920	0\\
930	0\\
940	0\\
950	0\\
960	0\\
970	0\\
980	0\\
990	0\\
1000	0\\
1010	0\\
1020	0\\
1030	0\\
1040	0\\
1050	0\\
1060	0\\
1070	0\\
1080	0\\
1090	0\\
1100	0\\
1110	0\\
1120	0\\
1130	1\\
1140	1\\
1150	1\\
1160	1\\
1170	1\\
1180	1\\
1190	1\\
1200	1\\
1210	1\\
1220	1\\
1230	1\\
1240	1\\
1250	0\\
1260	0\\
1270	0\\
1280	0\\
1290	0\\
1300	0\\
1310	0\\
1320	0\\
1330	0\\
1340	0\\
1350	0\\
1360	0\\
1370	0\\
1380	0\\
1390	0\\
1400	0\\
1410	0\\
1420	0\\
1430	0\\
1440	0\\
1450	0\\
1460	0\\
1470	0\\
1480	0\\
1490	0\\
1500	0\\
1510	0\\
1520	0\\
1530	0\\
1540	0\\
1550	0\\
1560	0\\
1570	0\\
1580	0\\
1590	0\\
1600	0\\
1610	0\\
1620	0\\
1630	1\\
1640	1\\
1650	1\\
1660	1\\
1670	1\\
1680	1\\
1690	1\\
1700	1\\
1710	1\\
1720	1\\
1730	1\\
1740	1\\
1750	1\\
1760	1\\
1770	1\\
1780	1\\
1790	1\\
1800	0\\
}--cycle;
\addlegendentry{right turn}


\addplot[forget plot, draw=none, fill=mycolor1, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	-0\\
10	-1\\
20	-1\\
30	-1\\
40	-1\\
50	-1\\
60	-1\\
70	-1\\
80	-1\\
90	-1\\
100	-1\\
110	-1\\
120	-0\\
130	-0\\
140	-0\\
150	-0\\
160	-0\\
170	-0\\
180	-0\\
190	-0\\
200	-0\\
210	-0\\
220	-0\\
230	-0\\
240	-0\\
250	-0\\
260	-0\\
270	-0\\
280	-0\\
290	-0\\
300	-0\\
310	-0\\
320	-0\\
330	-0\\
340	-0\\
350	-0\\
360	-0\\
370	-0\\
380	-0\\
390	-0\\
400	-0\\
410	-0\\
420	-0\\
430	-0\\
440	-0\\
450	-0\\
460	-0\\
470	-0\\
480	-0\\
490	-0\\
500	-0\\
510	-0\\
520	-0\\
530	-0\\
540	-0\\
550	-0\\
560	-0\\
570	-0\\
580	-0\\
590	-0\\
600	-0\\
610	-0\\
620	-0\\
630	-0\\
640	-0\\
650	-0\\
660	-0\\
670	-0\\
680	-0\\
690	-0\\
700	-0\\
710	-0\\
720	-0\\
730	-0\\
740	-0\\
750	-0\\
760	-0\\
770	-0\\
780	-0\\
790	-0\\
800	-0\\
810	-0\\
820	-0\\
830	-0\\
840	-0\\
850	-0\\
860	-0\\
870	-0\\
880	-0\\
890	-0\\
900	-0\\
910	-0\\
920	-0\\
930	-0\\
940	-0\\
950	-0\\
960	-0\\
970	-0\\
980	-0\\
990	-0\\
1000	-0\\
1010	-0\\
1020	-0\\
1030	-0\\
1040	-0\\
1050	-0\\
1060	-0\\
1070	-0\\
1080	-0\\
1090	-0\\
1100	-0\\
1110	-0\\
1120	-0\\
1130	-1\\
1140	-1\\
1150	-1\\
1160	-1\\
1170	-1\\
1180	-1\\
1190	-1\\
1200	-1\\
1210	-1\\
1220	-1\\
1230	-1\\
1240	-1\\
1250	-0\\
1260	-0\\
1270	-0\\
1280	-0\\
1290	-0\\
1300	-0\\
1310	-0\\
1320	-0\\
1330	-0\\
1340	-0\\
1350	-0\\
1360	-0\\
1370	-0\\
1380	-0\\
1390	-0\\
1400	-0\\
1410	-0\\
1420	-0\\
1430	-0\\
1440	-0\\
1450	-0\\
1460	-0\\
1470	-0\\
1480	-0\\
1490	-0\\
1500	-0\\
1510	-0\\
1520	-0\\
1530	-0\\
1540	-0\\
1550	-0\\
1560	-0\\
1570	-0\\
1580	-0\\
1590	-0\\
1600	-0\\
1610	-0\\
1620	-0\\
1630	-1\\
1640	-1\\
1650	-1\\
1660	-1\\
1670	-1\\
1680	-1\\
1690	-1\\
1700	-1\\
1710	-1\\
1720	-1\\
1730	-1\\
1740	-1\\
1750	-1\\
1760	-1\\
1770	-1\\
1780	-1\\
1790	-1\\
1800	-0\\
}--cycle;



\addplot[area legend, draw=none, fill=mycolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	0\\
10	0\\
20	0\\
30	0\\
40	0\\
50	0\\
60	0\\
70	0\\
80	0\\
90	0\\
100	0\\
110	0\\
120	0\\
130	0\\
140	0\\
150	0\\
160	0\\
170	0\\
180	0\\
190	0\\
200	0\\
210	0\\
220	0\\
230	0\\
240	0\\
250	0\\
260	0\\
270	0\\
280	0\\
290	0\\
300	0\\
310	0\\
320	0\\
330	0\\
340	0\\
350	0\\
360	0\\
370	0\\
380	0\\
390	0\\
400	0\\
410	0\\
420	0\\
430	0\\
440	0\\
450	0\\
460	0\\
470	0\\
480	0\\
490	0\\
500	0\\
510	0\\
520	0\\
530	0\\
540	0\\
550	0\\
560	0\\
570	0\\
580	0\\
590	0\\
600	0\\
610	0\\
620	0\\
630	0\\
640	0\\
650	0\\
660	0\\
670	0\\
680	0\\
690	0\\
700	0\\
710	0\\
720	0\\
730	0\\
740	0\\
750	0\\
760	0\\
770	0\\
780	0\\
790	0\\
800	0\\
810	0\\
820	0\\
830	0\\
840	0\\
850	0\\
860	0\\
870	0\\
880	0\\
890	0\\
900	0\\
910	0\\
920	0\\
930	0\\
940	0\\
950	0\\
960	0\\
970	0\\
980	0\\
990	0\\
1000	0\\
1010	0\\
1020	0\\
1030	0\\
1040	0\\
1050	0\\
1060	0\\
1070	0\\
1080	0\\
1090	0\\
1100	0\\
1110	0\\
1120	0\\
1130	0\\
1140	0\\
1150	0\\
1160	0\\
1170	0\\
1180	0\\
1190	0\\
1200	0\\
1210	0\\
1220	0\\
1230	0\\
1240	0\\
1250	0\\
1260	0\\
1270	0\\
1280	0\\
1290	0\\
1300	0\\
1310	0\\
1320	0\\
1330	0\\
1340	0\\
1350	0\\
1360	0\\
1370	0\\
1380	0\\
1390	0\\
1400	0\\
1410	0\\
1420	0\\
1430	0\\
1440	0\\
1450	0\\
1460	0\\
1470	0\\
1480	0\\
1490	0\\
1500	0\\
1510	0\\
1520	0\\
1530	0\\
1540	0\\
1550	0\\
1560	0\\
1570	0\\
1580	0\\
1590	0\\
1600	0\\
1610	0\\
1620	0\\
1630	0\\
1640	0\\
1650	0\\
1660	0\\
1670	0\\
1680	0\\
1690	0\\
1700	0\\
1710	0\\
1720	0\\
1730	0\\
1740	0\\
1750	0\\
1760	0\\
1770	0\\
1780	0\\
1790	0\\
1800	0\\
}--cycle;
\addlegendentry{left turn}


\addplot[forget plot, draw=none, fill=mycolor2, fill opacity=0.2]
table[row sep=crcr] {%
x	y\\
0	-0\\
10	-0\\
20	-0\\
30	-0\\
40	-0\\
50	-0\\
60	-0\\
70	-0\\
80	-0\\
90	-0\\
100	-0\\
110	-0\\
120	-0\\
130	-0\\
140	-0\\
150	-0\\
160	-0\\
170	-0\\
180	-0\\
190	-0\\
200	-0\\
210	-0\\
220	-0\\
230	-0\\
240	-0\\
250	-0\\
260	-0\\
270	-0\\
280	-0\\
290	-0\\
300	-0\\
310	-0\\
320	-0\\
330	-0\\
340	-0\\
350	-0\\
360	-0\\
370	-0\\
380	-0\\
390	-0\\
400	-0\\
410	-0\\
420	-0\\
430	-0\\
440	-0\\
450	-0\\
460	-0\\
470	-0\\
480	-0\\
490	-0\\
500	-0\\
510	-0\\
520	-0\\
530	-0\\
540	-0\\
550	-0\\
560	-0\\
570	-0\\
580	-0\\
590	-0\\
600	-0\\
610	-0\\
620	-0\\
630	-0\\
640	-0\\
650	-0\\
660	-0\\
670	-0\\
680	-0\\
690	-0\\
700	-0\\
710	-0\\
720	-0\\
730	-0\\
740	-0\\
750	-0\\
760	-0\\
770	-0\\
780	-0\\
790	-0\\
800	-0\\
810	-0\\
820	-0\\
830	-0\\
840	-0\\
850	-0\\
860	-0\\
870	-0\\
880	-0\\
890	-0\\
900	-0\\
910	-0\\
920	-0\\
930	-0\\
940	-0\\
950	-0\\
960	-0\\
970	-0\\
980	-0\\
990	-0\\
1000	-0\\
1010	-0\\
1020	-0\\
1030	-0\\
1040	-0\\
1050	-0\\
1060	-0\\
1070	-0\\
1080	-0\\
1090	-0\\
1100	-0\\
1110	-0\\
1120	-0\\
1130	-0\\
1140	-0\\
1150	-0\\
1160	-0\\
1170	-0\\
1180	-0\\
1190	-0\\
1200	-0\\
1210	-0\\
1220	-0\\
1230	-0\\
1240	-0\\
1250	-0\\
1260	-0\\
1270	-0\\
1280	-0\\
1290	-0\\
1300	-0\\
1310	-0\\
1320	-0\\
1330	-0\\
1340	-0\\
1350	-0\\
1360	-0\\
1370	-0\\
1380	-0\\
1390	-0\\
1400	-0\\
1410	-0\\
1420	-0\\
1430	-0\\
1440	-0\\
1450	-0\\
1460	-0\\
1470	-0\\
1480	-0\\
1490	-0\\
1500	-0\\
1510	-0\\
1520	-0\\
1530	-0\\
1540	-0\\
1550	-0\\
1560	-0\\
1570	-0\\
1580	-0\\
1590	-0\\
1600	-0\\
1610	-0\\
1620	-0\\
1630	-0\\
1640	-0\\
1650	-0\\
1660	-0\\
1670	-0\\
1680	-0\\
1690	-0\\
1700	-0\\
1710	-0\\
1720	-0\\
1730	-0\\
1740	-0\\
1750	-0\\
1760	-0\\
1770	-0\\
1780	-0\\
1790	-0\\
1800	-0\\
}--cycle;

\addplot [color=black]
  table[row sep=crcr]{%
0	0.0018297372462257\\
10	0.0035735019735057\\
20	0.00347899613825575\\
30	0.00338702190765616\\
40	0.00330814506060051\\
50	0.00350098714739033\\
60	0.00369591715866591\\
70	0.00357283844141421\\
80	0.00344326179970267\\
90	0.00330478182399929\\
100	0.00311952441757057\\
110	0.00151621933082424\\
120	-7.76537215188e-05\\
130	-2.74822994015267e-05\\
140	7.46827622606361e-05\\
150	-1.21411180771247e-05\\
160	-0.000101007061630298\\
170	-5.81443059672893e-05\\
180	-1.26909985738166e-05\\
200	-3.95943266084942e-05\\
220	9.88482252068934e-05\\
230	4.47390766566969e-05\\
240	-1.20062168207369e-05\\
250	-2.00155755010201e-05\\
260	-2.41319203269086e-05\\
270	3.20124106565345e-05\\
280	8.50380820338614e-05\\
300	-0.000102311176078729\\
320	0.000107728658349515\\
330	2.04105983812042e-05\\
340	-6.89795917878655e-05\\
350	-2.39620169395494e-05\\
360	2.50956031777605e-05\\
370	5.28407199453795e-05\\
380	7.55715936975321e-05\\
400	-0.000115992128030484\\
410	-6.25439963641838e-05\\
420	-4.77573757962091e-06\\
430	2.52408112828562e-05\\
440	5.22670211466902e-05\\
460	-6.25748998572817e-06\\
480	1.45315582358307e-05\\
490	1.35482059704373e-05\\
500	1.02749852430861e-05\\
510	-4.52370916264044e-05\\
520	-9.77603895080392e-05\\
540	7.01790813764092e-05\\
550	5.04765525874973e-05\\
560	2.5772399339985e-05\\
570	-3.47008838161855e-05\\
580	-9.10211476821132e-05\\
600	0.000100659194458785\\
610	5.69211074434861e-05\\
620	9.74284557742067e-06\\
640	2.40952135754924e-06\\
650	-4.40905789673707e-05\\
660	-8.84777382452739e-05\\
680	2.70780878963706e-05\\
700	-5.00339499467373e-05\\
720	5.85736688663019e-05\\
730	5.10325326104066e-05\\
740	3.95767353893461e-05\\
760	-7.64479098052107e-05\\
770	-4.93752120291902e-05\\
780	-1.93717012280104e-05\\
790	8.29481336950266e-06\\
800	3.39696987339266e-05\\
820	-2.17207209516346e-05\\
840	1.70880186942668e-05\\
860	-1.27882742617658e-05\\
880	-1.34991303184506e-05\\
900	2.76413175015477e-06\\
910	4.8758597813503e-05\\
920	9.14588854357135e-05\\
940	-8.17390921383776e-05\\
950	-3.7033337775938e-05\\
960	1.01850546343485e-05\\
980	-1.70395537679724e-05\\
990	3.41418065090693e-05\\
1000	8.30503977340413e-05\\
1020	-7.54907559894491e-05\\
1040	4.38549766386132e-05\\
1060	-8.91776635398855e-05\\
1070	-1.10419364318659e-05\\
1080	6.51918551284325e-05\\
1090	-5.60638779916189e-05\\
1100	-0.000165011406807025\\
1110	0.000269303244976982\\
1120	0.000787905393735855\\
1130	0.00314467541693375\\
1140	0.00548707342045418\\
1150	0.00537561535543318\\
1160	0.00519678986506733\\
1170	0.00491177582125601\\
1180	0.00464612992732327\\
1190	0.00481241304282776\\
1200	0.00500605059073678\\
1210	0.00535769920088569\\
1220	0.00565746521260735\\
1230	0.00365523988716632\\
1240	0.00161745480454556\\
1250	0.000642284303239649\\
1260	-0.000259526376112262\\
1270	-0.000128682088416099\\
1280	3.31587277742074e-05\\
1290	3.14378489747469e-05\\
1300	2.15594939163566e-05\\
1310	-5.31029804733407e-05\\
1320	-0.000122140567555107\\
1330	3.11457813495508e-05\\
1340	0.000180934319814696\\
1360	-0.00016122396323226\\
1370	-3.37073779519415e-05\\
1380	9.7869539331441e-05\\
1390	4.40990249899187e-05\\
1400	-1.51495155478187e-05\\
1410	-4.24118195496703e-05\\
1420	-6.47226304408832e-05\\
1430	1.95666252693627e-05\\
1440	0.00010094908316205\\
1460	-0.000112997742462539\\
1470	-5.78201158987213e-05\\
1480	2.30143086810131e-08\\
1500	-5.93021607073752e-05\\
1510	1.64690022756986e-05\\
1520	9.02676974874339e-05\\
1540	-8.23633415620861e-05\\
1560	8.78604421359341e-05\\
1580	-1.4303160696727e-05\\
1590	5.5559825796081e-05\\
1600	0.000138102604978485\\
1610	0.000454302187563371\\
1620	0.000779194666620242\\
1630	0.00111404176413998\\
1640	0.00143075651453728\\
1650	0.00122178683704988\\
1660	0.0010097045776547\\
1680	0.00145485574785198\\
1690	0.00128478700844425\\
1700	0.00111009466718315\\
1710	0.00119078908846859\\
1720	0.00127946478733065\\
1730	0.00133631335029349\\
1740	0.00138619760332404\\
1760	0.00113919378304672\\
1770	0.00120092851443587\\
1790	0.00133763925850872\\
1800	0.000699462414104346\\
};
\addlegendentry{curvature}

\end{axis}

\end{tikzpicture}%

==> figs/figure3.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=6.028in,
height=4.754in,
at={(1.011in,0.642in)},
scale only axis,
xmin=0,
xmax=30,
xlabel style={font=\color{white!15!black}},
xlabel={Error in m},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={CDF},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Empirical CDF},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
4.18846929928752	0\\
4.18846929928752	0.000500500500500323\\
5.47587601226065	0.000500500500500323\\
5.47587601226065	0.00100100100100065\\
5.48549473584499	0.00100100100100065\\
5.48549473584499	0.00150150150150097\\
5.50017764379297	0.00150150150150097\\
5.50017764379297	0.00200200200200129\\
5.52210755480259	0.00200200200200129\\
5.52210755480259	0.00250250250250161\\
5.5545909106894	0.00250250250250161\\
5.5545909106894	0.00300300300300194\\
5.7382450466746	0.00300300300300194\\
5.7382450466746	0.00350350350350226\\
5.99282739370417	0.00350350350350226\\
5.99282739370417	0.00400400400400258\\
6.03544348306866	0.00400400400400258\\
6.03544348306866	0.0045045045045029\\
6.05285409759133	0.0045045045045029\\
6.05285409759133	0.00500500500500678\\
6.11994730995313	0.00500500500500678\\
6.11994730995313	0.0055055055055071\\
6.21570682751795	0.0055055055055071\\
6.21570682751795	0.00600600600600742\\
6.23175111682639	0.00600600600600742\\
6.23175111682639	0.00650650650650775\\
6.23247595901583	0.00650650650650775\\
6.23247595901583	0.00700700700700807\\
6.33873248071413	0.00700700700700807\\
6.33873248071413	0.00750750750750839\\
6.38983351145329	0.00750750750750839\\
6.38983351145329	0.00800800800800872\\
6.61230925026122	0.00800800800800872\\
6.61230925026122	0.00850850850850904\\
6.81365348890948	0.00850850850850904\\
6.81365348890948	0.00900900900900936\\
6.82632893284697	0.00900900900900936\\
6.82632893284697	0.00950950950950968\\
6.85379226397901	0.00950950950950968\\
6.85379226397901	0.01001001001001\\
6.87976907247537	0.01001001001001\\
6.87976907247537	0.0105105105105103\\
6.89071481037585	0.0105105105105103\\
6.89071481037585	0.0110110110110107\\
6.89122526770164	0.0110110110110107\\
6.89122526770164	0.011511511511511\\
6.89151402372587	0.011511511511511\\
6.89151402372587	0.0120120120120113\\
6.89210137112777	0.0120120120120113\\
6.89210137112777	0.0125125125125116\\
6.90288872748155	0.0125125125125116\\
6.90288872748155	0.0130130130130119\\
6.90709898318494	0.0130130130130119\\
6.90709898318494	0.0135135135135123\\
6.91539795133085	0.0135135135135123\\
6.91539795133085	0.0140140140140126\\
6.9319811134015	0.0140140140140126\\
6.9319811134015	0.0145145145145129\\
6.9400380215483	0.0145145145145129\\
6.9400380215483	0.0150150150150168\\
6.94417112226959	0.0150150150150168\\
6.94417112226959	0.0155155155155171\\
6.95130546818803	0.0155155155155171\\
6.95130546818803	0.0160160160160174\\
6.96408353403168	0.0160160160160174\\
6.96408353403168	0.0165165165165178\\
6.96457731727649	0.0165165165165178\\
6.96457731727649	0.0170170170170181\\
7.00484878113337	0.0170170170170181\\
7.00484878113337	0.0175175175175184\\
7.00962760304136	0.0175175175175184\\
7.00962760304136	0.0180180180180187\\
7.04244290969856	0.0180180180180187\\
7.04244290969856	0.018518518518519\\
7.06572053427671	0.018518518518519\\
7.06572053427671	0.0190190190190194\\
7.07970598806649	0.0190190190190194\\
7.07970598806649	0.0195195195195197\\
7.08203590202818	0.0195195195195197\\
7.08203590202818	0.02002002002002\\
7.09325358845378	0.02002002002002\\
7.09325358845378	0.0205205205205203\\
7.09990831225309	0.0205205205205203\\
7.09990831225309	0.0210210210210207\\
7.1011756990913	0.0210210210210207\\
7.1011756990913	0.021521521521521\\
7.10738285578711	0.021521521521521\\
7.10738285578711	0.0220220220220213\\
7.13322276058249	0.0220220220220213\\
7.13322276058249	0.0225225225225216\\
7.1409809011795	0.0225225225225216\\
7.1409809011795	0.0230230230230219\\
7.16005356231954	0.0230230230230219\\
7.16005356231954	0.0235235235235223\\
7.16176227398165	0.0235235235235223\\
7.16176227398165	0.0240240240240226\\
7.16229308060825	0.0240240240240226\\
7.16229308060825	0.0245245245245229\\
7.17127395754169	0.0245245245245229\\
7.17127395754169	0.0250250250250268\\
7.17747696887187	0.0250250250250268\\
7.17747696887187	0.0255255255255271\\
7.18832348900755	0.0255255255255271\\
7.18832348900755	0.0260260260260274\\
7.20101194422406	0.0260260260260274\\
7.20101194422406	0.0265265265265278\\
7.20127966712397	0.0270270270270281\\
7.20367226100496	0.0270270270270281\\
7.20367226100496	0.0275275275275284\\
7.20548065472807	0.0275275275275284\\
7.20548065472807	0.0280280280280287\\
7.2069954177055	0.0280280280280287\\
7.2069954177055	0.0285285285285291\\
7.20702469272663	0.0290290290290294\\
7.20900572143326	0.0290290290290294\\
7.20900572143326	0.0295295295295297\\
7.20960727492604	0.0295295295295297\\
7.20960727492604	0.03003003003003\\
7.21286442813973	0.03003003003003\\
7.21286442813973	0.0305305305305303\\
7.21317792017499	0.0305305305305303\\
7.21317792017499	0.0310310310310307\\
7.22888259296789	0.0310310310310307\\
7.22888259296789	0.031531531531531\\
7.23495146915721	0.031531531531531\\
7.23495146915721	0.0320320320320313\\
7.23552384138326	0.0320320320320313\\
7.23552384138326	0.0325325325325316\\
7.24611570498154	0.0325325325325316\\
7.24611570498154	0.033033033033032\\
7.25078416921674	0.033033033033032\\
7.25078416921674	0.0335335335335323\\
7.25831297803996	0.0335335335335323\\
7.25831297803996	0.0340340340340326\\
7.26253921989121	0.0340340340340326\\
7.26253921989121	0.0345345345345329\\
7.26368950807258	0.0345345345345329\\
7.26368950807258	0.0350350350350368\\
7.2777648477064	0.0350350350350368\\
7.2777648477064	0.0355355355355371\\
7.28174493601992	0.0355355355355371\\
7.28174493601992	0.0360360360360374\\
7.28360333654476	0.0360360360360374\\
7.28360333654476	0.0365365365365378\\
7.28771118368885	0.0365365365365378\\
7.28771118368885	0.0370370370370381\\
7.3041629348559	0.0370370370370381\\
7.3041629348559	0.0375375375375384\\
7.30481742740716	0.0375375375375384\\
7.30481742740716	0.0380380380380387\\
7.31968609616444	0.0380380380380387\\
7.31968609616444	0.0385385385385391\\
7.3357610384212	0.0385385385385391\\
7.3357610384212	0.0390390390390394\\
7.33864826328844	0.0390390390390394\\
7.33864826328844	0.0395395395395397\\
7.34381037662111	0.0395395395395397\\
7.34381037662111	0.04004004004004\\
7.34382715324483	0.0405405405405403\\
7.34969820828995	0.0405405405405403\\
7.34969820828995	0.0410410410410407\\
7.35770642652002	0.0410410410410407\\
7.35770642652002	0.041541541541541\\
7.35845713926121	0.041541541541541\\
7.35845713926121	0.0420420420420413\\
7.35863001555455	0.0425425425425416\\
7.36624257370033	0.0425425425425416\\
7.36624257370033	0.043043043043042\\
7.37332467019618	0.043043043043042\\
7.37332467019618	0.0435435435435423\\
7.37669927059414	0.0435435435435423\\
7.37669927059414	0.0440440440440426\\
7.3805900609525	0.0440440440440426\\
7.3805900609525	0.0445445445445429\\
7.38528410913032	0.0445445445445429\\
7.38528410913032	0.0450450450450468\\
7.39136674988339	0.0450450450450468\\
7.39136674988339	0.0455455455455471\\
7.4036351077619	0.0455455455455471\\
7.4036351077619	0.0460460460460475\\
7.40531286889405	0.0460460460460475\\
7.40531286889405	0.0465465465465478\\
7.40634324167834	0.0465465465465478\\
7.40634324167834	0.0470470470470481\\
7.41346036092	0.0470470470470481\\
7.41346036092	0.0475475475475484\\
7.41694932763206	0.0475475475475484\\
7.41694932763206	0.0480480480480487\\
7.41777732896767	0.0480480480480487\\
7.41777732896767	0.0485485485485491\\
7.42004877108215	0.0485485485485491\\
7.42004877108215	0.0490490490490494\\
7.422095902534	0.0490490490490494\\
7.422095902534	0.0495495495495497\\
7.42267429760581	0.0505505505505504\\
7.43023716571318	0.0505505505505504\\
7.43023716571318	0.0510510510510507\\
7.43220674744392	0.0510510510510507\\
7.43220674744392	0.051551551551551\\
7.43409722426589	0.051551551551551\\
7.43409722426589	0.0520520520520513\\
7.44396270781527	0.0520520520520513\\
7.44396270781527	0.0525525525525516\\
7.45256338471071	0.0525525525525516\\
7.45256338471071	0.053053053053052\\
7.45519678162442	0.053053053053052\\
7.45519678162442	0.0535535535535523\\
7.45871005363488	0.0535535535535523\\
7.45871005363488	0.0540540540540526\\
7.46007400568964	0.0540540540540526\\
7.46007400568964	0.0545545545545529\\
7.46103527373633	0.0545545545545529\\
7.46103527373633	0.0550550550550568\\
7.47051690743883	0.0550550550550568\\
7.47051690743883	0.0555555555555571\\
7.47095841840118	0.0555555555555571\\
7.47095841840118	0.0560560560560575\\
7.47480983016248	0.0560560560560575\\
7.47480983016248	0.0565565565565578\\
7.47938049175249	0.0565565565565578\\
7.47938049175249	0.0570570570570581\\
7.47953789502042	0.0575575575575584\\
7.48105907320575	0.0575575575575584\\
7.48105907320575	0.0580580580580587\\
7.48226023409294	0.0580580580580587\\
7.48226023409294	0.0585585585585591\\
7.48319862790729	0.0585585585585591\\
7.48319862790729	0.0590590590590594\\
7.48919314061835	0.0590590590590594\\
7.48919314061835	0.0595595595595597\\
7.49237939867942	0.0595595595595597\\
7.49237939867942	0.06006006006006\\
7.49824251520306	0.06006006006006\\
7.49824251520306	0.0605605605605604\\
7.50165260018603	0.0605605605605604\\
7.50165260018603	0.0610610610610607\\
7.50298212660955	0.0610610610610607\\
7.50298212660955	0.061561561561561\\
7.5033884615816	0.061561561561561\\
7.5033884615816	0.0620620620620613\\
7.50873878979914	0.0620620620620613\\
7.50873878979914	0.0625625625625617\\
7.50945885118705	0.0625625625625617\\
7.50945885118705	0.063063063063062\\
7.51011391194968	0.063063063063062\\
7.51011391194968	0.0635635635635623\\
7.51256053950937	0.0635635635635623\\
7.51256053950937	0.0640640640640626\\
7.51718494862758	0.0640640640640626\\
7.51718494862758	0.0645645645645629\\
7.51786293023046	0.0645645645645629\\
7.51786293023046	0.0650650650650668\\
7.51887604089887	0.0650650650650668\\
7.51887604089887	0.0655655655655671\\
7.52176719576816	0.0655655655655671\\
7.52176719576816	0.0660660660660675\\
7.52370893718555	0.0660660660660675\\
7.52370893718555	0.0665665665665678\\
7.52637871316008	0.0665665665665678\\
7.52637871316008	0.0670670670670681\\
7.52873022669702	0.0670670670670681\\
7.52873022669702	0.0675675675675684\\
7.53130689895607	0.0675675675675684\\
7.53130689895607	0.0680680680680688\\
7.53426039840332	0.0680680680680688\\
7.53426039840332	0.0685685685685691\\
7.53504732340135	0.0685685685685691\\
7.53504732340135	0.0690690690690694\\
7.53797387575771	0.0690690690690694\\
7.53797387575771	0.0695695695695697\\
7.54180568099977	0.0695695695695697\\
7.54180568099977	0.07007007007007\\
7.54195657972179	0.0705705705705704\\
7.54587334278301	0.0705705705705704\\
7.54587334278301	0.0710710710710707\\
7.54604344131227	0.0720720720720713\\
7.54801083308703	0.0720720720720713\\
7.54801083308703	0.0725725725725717\\
7.55008540261391	0.0725725725725717\\
7.55008540261391	0.073073073073072\\
7.5504632851362	0.073073073073072\\
7.5504632851362	0.0735735735735723\\
7.5549999512037	0.0735735735735723\\
7.5549999512037	0.0740740740740726\\
7.55756219033857	0.0740740740740726\\
7.55756219033857	0.0745745745745729\\
7.55896609586224	0.0745745745745729\\
7.55896609586224	0.0750750750750768\\
7.5599623919137	0.0750750750750768\\
7.5599623919137	0.0755755755755771\\
7.5616190860681	0.0755755755755771\\
7.5616190860681	0.0760760760760775\\
7.56176377510368	0.0765765765765778\\
7.56456819021796	0.0765765765765778\\
7.56456819021796	0.0770770770770781\\
7.56532491613066	0.0770770770770781\\
7.56532491613066	0.0775775775775784\\
7.56731022787394	0.0775775775775784\\
7.56731022787394	0.0780780780780788\\
7.5675612351711	0.0785785785785791\\
7.56884241747215	0.0785785785785791\\
7.56884241747215	0.0790790790790794\\
7.56999919267422	0.0790790790790794\\
7.56999919267422	0.0795795795795797\\
7.57514515307419	0.0795795795795797\\
7.57514515307419	0.0800800800800801\\
7.57740186151916	0.0800800800800801\\
7.57740186151916	0.0805805805805804\\
7.57757166132807	0.0810810810810807\\
7.57857566894205	0.0810810810810807\\
7.57857566894205	0.081581581581581\\
7.58255577889715	0.081581581581581\\
7.58255577889715	0.0820820820820813\\
7.58532886249836	0.0820820820820813\\
7.58532886249836	0.0825825825825817\\
7.58657158097543	0.0825825825825817\\
7.58657158097543	0.083083083083082\\
7.5886940544265	0.083083083083082\\
7.5886940544265	0.0835835835835823\\
7.58977766434914	0.0835835835835823\\
7.58977766434914	0.0840840840840826\\
7.59028883469469	0.0840840840840826\\
7.59028883469469	0.084584584584583\\
7.59193511456957	0.084584584584583\\
7.59193511456957	0.0850850850850868\\
7.59551785865754	0.0850850850850868\\
7.59551785865754	0.0855855855855872\\
7.59583568529968	0.0855855855855872\\
7.59583568529968	0.0860860860860875\\
7.59879764035124	0.0860860860860875\\
7.59879764035124	0.0865865865865878\\
7.59966434303596	0.0865865865865878\\
7.59966434303596	0.0870870870870881\\
7.60380381755623	0.0870870870870881\\
7.60380381755623	0.0875875875875884\\
7.60397627365606	0.0880880880880888\\
7.61319632544151	0.0880880880880888\\
7.61319632544151	0.0885885885885891\\
7.61355285527089	0.0885885885885891\\
7.61355285527089	0.0890890890890894\\
7.61449581212004	0.0890890890890894\\
7.61449581212004	0.0895895895895897\\
7.61736189934733	0.0895895895895897\\
7.61736189934733	0.0900900900900901\\
7.62268793104134	0.0900900900900901\\
7.62268793104134	0.0905905905905904\\
7.62368969488556	0.0905905905905904\\
7.62368969488556	0.0910910910910907\\
7.62464370846327	0.0910910910910907\\
7.62464370846327	0.091591591591591\\
7.63053899319665	0.091591591591591\\
7.63053899319665	0.0920920920920913\\
7.63638779415925	0.0920920920920913\\
7.63638779415925	0.0925925925925917\\
7.63759628040178	0.0925925925925917\\
7.63759628040178	0.093093093093092\\
7.63761702116181	0.0935935935935923\\
7.64023489048973	0.0935935935935923\\
7.64023489048973	0.0940940940940926\\
7.64182658192179	0.0940940940940926\\
7.64182658192179	0.094594594594593\\
7.64302708385763	0.094594594594593\\
7.64302708385763	0.0950950950950968\\
7.64514162929553	0.0950950950950968\\
7.64514162929553	0.0955955955955972\\
7.64602174212541	0.0955955955955972\\
7.64602174212541	0.0960960960960975\\
7.64753960193704	0.0960960960960975\\
7.64753960193704	0.0965965965965978\\
7.64836893204762	0.0965965965965978\\
7.64836893204762	0.0970970970970981\\
7.64838788741588	0.0975975975975985\\
7.64977451531889	0.0975975975975985\\
7.64977451531889	0.0980980980980988\\
7.65053950746454	0.0980980980980988\\
7.65053950746454	0.0985985985985991\\
7.65290836733971	0.0985985985985991\\
7.65290836733971	0.0990990990990994\\
7.65480372598115	0.0990990990990994\\
7.65480372598115	0.0995995995995997\\
7.65704919195519	0.0995995995995997\\
7.65704919195519	0.1001001001001\\
7.65951670600719	0.1001001001001\\
7.65951670600719	0.1006006006006\\
7.66099989304661	0.1006006006006\\
7.66099989304661	0.101101101101101\\
7.6628524511791	0.101101101101101\\
7.6628524511791	0.101601601601601\\
7.66403678911097	0.101601601601601\\
7.66403678911097	0.102102102102101\\
7.6643267961909	0.102102102102101\\
7.6643267961909	0.102602602602602\\
7.66519762356715	0.102602602602602\\
7.66519762356715	0.103103103103102\\
7.66649761664089	0.103103103103102\\
7.66649761664089	0.103603603603602\\
7.666550742287	0.104104104104103\\
7.66813077732012	0.104104104104103\\
7.66813077732012	0.104604604604603\\
7.67084910216974	0.104604604604603\\
7.67084910216974	0.105105105105107\\
7.67401844970621	0.105105105105107\\
7.67401844970621	0.105605605605607\\
7.67715005610853	0.105605605605607\\
7.67715005610853	0.106106106106107\\
7.67968147452785	0.106106106106107\\
7.67968147452785	0.106606606606608\\
7.68138781803333	0.106606606606608\\
7.68138781803333	0.107107107107108\\
7.68157600026615	0.107607607607608\\
7.68235994063089	0.107607607607608\\
7.68235994063089	0.108108108108109\\
7.68517865118865	0.108108108108109\\
7.68517865118865	0.108608608608609\\
7.68558339739239	0.108608608608609\\
7.68558339739239	0.109109109109109\\
7.68576183241494	0.10960960960961\\
7.68609715702534	0.10960960960961\\
7.68609715702534	0.11011011011011\\
7.68701166502683	0.11011011011011\\
7.68701166502683	0.11061061061061\\
7.68780007531901	0.11061061061061\\
7.68780007531901	0.111111111111111\\
7.68818944310067	0.111111111111111\\
7.68818944310067	0.111611611611611\\
7.69395984709625	0.111611611611611\\
7.69395984709625	0.112112112112111\\
7.69462064920395	0.112112112112111\\
7.69462064920395	0.112612612612612\\
7.70104364497581	0.112612612612612\\
7.70104364497581	0.113113113113112\\
7.70218088802292	0.113113113113112\\
7.70218088802292	0.113613613613612\\
7.70223713216814	0.114114114114113\\
7.704614328539	0.114114114114113\\
7.704614328539	0.114614614614613\\
7.7049215036339	0.114614614614613\\
7.7049215036339	0.115115115115117\\
7.70580964729479	0.115115115115117\\
7.70580964729479	0.115615615615617\\
7.7066274863589	0.115615615615617\\
7.7066274863589	0.116116116116117\\
7.70736893611996	0.116116116116117\\
7.70736893611996	0.116616616616618\\
7.7076963189168	0.116616616616618\\
7.7076963189168	0.117117117117118\\
7.71344556945868	0.117117117117118\\
7.71344556945868	0.117617617617618\\
7.71634243419461	0.117617617617618\\
7.71634243419461	0.118118118118119\\
7.71667003448948	0.118118118118119\\
7.71667003448948	0.118618618618619\\
7.71808009065761	0.118618618618619\\
7.71808009065761	0.119119119119119\\
7.71819535512737	0.11961961961962\\
7.7185668852071	0.11961961961962\\
7.7185668852071	0.12012012012012\\
7.72139697729927	0.12012012012012\\
7.72139697729927	0.12062062062062\\
7.72154229211661	0.121121121121121\\
7.72230034166295	0.121121121121121\\
7.72230034166295	0.121621621621621\\
7.72717146301976	0.121621621621621\\
7.72717146301976	0.122122122122121\\
7.72754971560455	0.122122122122121\\
7.72754971560455	0.122622622622622\\
7.72870762465851	0.122622622622622\\
7.72870762465851	0.123123123123122\\
7.73228883149479	0.123123123123122\\
7.73228883149479	0.123623623623622\\
7.73522360798798	0.123623623623622\\
7.73522360798798	0.124124124124123\\
7.73883293132971	0.124124124124123\\
7.73883293132971	0.124624624624623\\
7.74245240651819	0.124624624624623\\
7.74245240651819	0.125125125125127\\
7.74499740984526	0.125125125125127\\
7.74499740984526	0.125625625625627\\
7.74849534004778	0.125625625625627\\
7.74849534004778	0.126126126126128\\
7.74946268741782	0.126126126126128\\
7.74946268741782	0.126626626626628\\
7.74988192099185	0.126626626626628\\
7.74988192099185	0.127127127127128\\
7.7518676779248	0.127127127127128\\
7.7518676779248	0.127627627627628\\
7.75369755216017	0.127627627627628\\
7.75369755216017	0.128128128128129\\
7.75929319747636	0.128128128128129\\
7.75929319747636	0.128628628628629\\
7.76172998904574	0.128628628628629\\
7.76172998904574	0.129129129129129\\
7.76497701210115	0.129129129129129\\
7.76497701210115	0.12962962962963\\
7.76517167055376	0.13013013013013\\
7.76647852418875	0.13013013013013\\
7.76647852418875	0.13063063063063\\
7.76684972011926	0.13063063063063\\
7.76684972011926	0.131131131131131\\
7.76849753845167	0.131131131131131\\
7.76849753845167	0.131631631631631\\
7.76890899911892	0.131631631631631\\
7.76890899911892	0.132132132132131\\
7.77106927832335	0.132132132132131\\
7.77106927832335	0.132632632632632\\
7.771102840878	0.133133133133132\\
7.77184568865919	0.133133133133132\\
7.77184568865919	0.133633633633632\\
7.77849371482515	0.133633633633632\\
7.77849371482515	0.134134134134133\\
7.7793412265223	0.134134134134133\\
7.7793412265223	0.134634634634633\\
7.77991275958714	0.134634634634633\\
7.77991275958714	0.135135135135137\\
7.7801721678781	0.135635635635637\\
7.78145686274566	0.135635635635637\\
7.78145686274566	0.136136136136138\\
7.78151826364542	0.136636636636638\\
7.78192278166002	0.136636636636638\\
7.78192278166002	0.137137137137138\\
7.78627748994086	0.137137137137138\\
7.78627748994086	0.137637637637638\\
7.78927643938344	0.137637637637638\\
7.78927643938344	0.138138138138139\\
7.79171543635201	0.138138138138139\\
7.79171543635201	0.138638638638639\\
7.79189784274823	0.139139139139139\\
7.79319708189272	0.139139139139139\\
7.79319708189272	0.13963963963964\\
7.79411396973754	0.13963963963964\\
7.79411396973754	0.14014014014014\\
7.79591097838221	0.14014014014014\\
7.79591097838221	0.14064064064064\\
7.79662256764772	0.14064064064064\\
7.79662256764772	0.141141141141141\\
7.79686829361057	0.142142142142141\\
7.79980658959502	0.142142142142141\\
7.79980658959502	0.142642642642642\\
7.80119722527633	0.142642642642642\\
7.80119722527633	0.143143143143142\\
7.80153457906609	0.143143143143142\\
7.80153457906609	0.143643643643642\\
7.80181057506119	0.144144144144143\\
7.80418916637262	0.144144144144143\\
7.80418916637262	0.144644644644643\\
7.80441244308521	0.145145145145147\\
7.80637960146221	0.145145145145147\\
7.80637960146221	0.145645645645647\\
7.80677704115384	0.145645645645647\\
7.80677704115384	0.146146146146148\\
7.81108554893231	0.146146146146148\\
7.81108554893231	0.146646646646648\\
7.81117049222789	0.147147147147148\\
7.8114743515994	0.147147147147148\\
7.8114743515994	0.147647647647648\\
7.81434454619999	0.147647647647648\\
7.81434454619999	0.148148148148149\\
7.81618580247278	0.148148148148149\\
7.81618580247278	0.148648648648649\\
7.81809380489372	0.148648648648649\\
7.81809380489372	0.149149149149149\\
7.81837705399688	0.15065065065065\\
7.81872963171344	0.15065065065065\\
7.81872963171344	0.151151151151151\\
7.82087198344698	0.151151151151151\\
7.82087198344698	0.151651651651651\\
7.82192330139971	0.151651651651651\\
7.82192330139971	0.152152152152151\\
7.82203063533538	0.152652652652652\\
7.82258325289339	0.152652652652652\\
7.82258325289339	0.153153153153152\\
7.82413106391121	0.153153153153152\\
7.82413106391121	0.153653653653652\\
7.8245006255345	0.153653653653652\\
7.8245006255345	0.154154154154153\\
7.82617160661154	0.154154154154153\\
7.82617160661154	0.154654654654653\\
7.82621770332729	0.155155155155157\\
7.82679757967723	0.155155155155157\\
7.82679757967723	0.155655655655657\\
7.82838024651624	0.155655655655657\\
7.82838024651624	0.156156156156158\\
7.8289736867279	0.156156156156158\\
7.8289736867279	0.156656656656658\\
7.82912162526356	0.157157157157158\\
7.83132075692468	0.157157157157158\\
7.83132075692468	0.157657657657658\\
7.8321482720242	0.157657657657658\\
7.8321482720242	0.158158158158159\\
7.83303318636597	0.158158158158159\\
7.83303318636597	0.158658658658659\\
7.83428277356266	0.158658658658659\\
7.83428277356266	0.159159159159159\\
7.83681967897431	0.159159159159159\\
7.83681967897431	0.15965965965966\\
7.83957568201339	0.15965965965966\\
7.83957568201339	0.16016016016016\\
7.8405305358896	0.16016016016016\\
7.8405305358896	0.16066066066066\\
7.84586291672491	0.16066066066066\\
7.84586291672491	0.161161161161161\\
7.84925052313459	0.161161161161161\\
7.84925052313459	0.161661661661661\\
7.85114991217599	0.161661661661661\\
7.85114991217599	0.162162162162161\\
7.85223930976689	0.162162162162161\\
7.85223930976689	0.162662662662662\\
7.85396578820645	0.162662662662662\\
7.85396578820645	0.163163163163162\\
7.85764290002294	0.163163163163162\\
7.85764290002294	0.163663663663662\\
7.86213973537775	0.163663663663662\\
7.86213973537775	0.164164164164163\\
7.86457335176869	0.164164164164163\\
7.86457335176869	0.164664664664663\\
7.86510336895461	0.164664664664663\\
7.86510336895461	0.165165165165167\\
7.86522763996955	0.165665665665667\\
7.86700396721508	0.165665665665667\\
7.86700396721508	0.166166166166168\\
7.86772971334196	0.166166166166168\\
7.86772971334196	0.166666666666668\\
7.87019961007955	0.166666666666668\\
7.87019961007955	0.167167167167168\\
7.87184640694544	0.167167167167168\\
7.87184640694544	0.167667667667668\\
7.87442769096115	0.167667667667668\\
7.87442769096115	0.168168168168169\\
7.87599134759603	0.168168168168169\\
7.87599134759603	0.168668668668669\\
7.87629263312854	0.168668668668669\\
7.87629263312854	0.169169169169169\\
7.878494493172	0.169169169169169\\
7.878494493172	0.16966966966967\\
7.87917235631393	0.16966966966967\\
7.87917235631393	0.17017017017017\\
7.87997964917253	0.17017017017017\\
7.87997964917253	0.17067067067067\\
7.88103882080218	0.17067067067067\\
7.88103882080218	0.171171171171171\\
7.88263231251447	0.171171171171171\\
7.88263231251447	0.171671671671671\\
7.88515153631199	0.171671671671671\\
7.88515153631199	0.172172172172171\\
7.88725433807799	0.172172172172171\\
7.88725433807799	0.172672672672672\\
7.88788238908901	0.172672672672672\\
7.88788238908901	0.173173173173172\\
7.8881425317546	0.173673673673672\\
7.8920759124242	0.173673673673672\\
7.8920759124242	0.174174174174173\\
7.89308444671913	0.174174174174173\\
7.89308444671913	0.174674674674673\\
7.89410310745386	0.174674674674673\\
7.89410310745386	0.175175175175177\\
7.89502276946277	0.175175175175177\\
7.89502276946277	0.175675675675677\\
7.89568855796793	0.175675675675677\\
7.89568855796793	0.176176176176178\\
7.89593593524681	0.176676676676678\\
7.8965293743677	0.176676676676678\\
7.8965293743677	0.177177177177178\\
7.89766085418206	0.177177177177178\\
7.89766085418206	0.177677677677679\\
7.90077457211203	0.177677677677679\\
7.90077457211203	0.178178178178179\\
7.90308738676219	0.178178178178179\\
7.90308738676219	0.178678678678679\\
7.90387726409353	0.178678678678679\\
7.90387726409353	0.179179179179179\\
7.90720541711817	0.179179179179179\\
7.90720541711817	0.17967967967968\\
7.90865098567848	0.17967967967968\\
7.90865098567848	0.18018018018018\\
7.91317648212707	0.18018018018018\\
7.91317648212707	0.18068068068068\\
7.9146720024877	0.18068068068068\\
7.9146720024877	0.181181181181181\\
7.91493925095149	0.181681681681681\\
7.91768905851869	0.181681681681681\\
7.91768905851869	0.182182182182181\\
7.91845226697638	0.182182182182181\\
7.91845226697638	0.182682682682682\\
7.9185646794095	0.183183183183182\\
7.92245591366485	0.183183183183182\\
7.92245591366485	0.183683683683682\\
7.92460080871832	0.183683683683682\\
7.92460080871832	0.184184184184183\\
7.92550495620205	0.184184184184183\\
7.92550495620205	0.184684684684683\\
7.92559820940277	0.185185185185187\\
7.9289185407958	0.185185185185187\\
7.9289185407958	0.185685685685687\\
7.93083616819699	0.185685685685687\\
7.93083616819699	0.186186186186188\\
7.93126386778048	0.186186186186188\\
7.93126386778048	0.186686686686688\\
7.93228071604428	0.186686686686688\\
7.93228071604428	0.187187187187188\\
7.93290605820247	0.187187187187188\\
7.93290605820247	0.187687687687689\\
7.93753817242522	0.187687687687689\\
7.93753817242522	0.188188188188189\\
7.93775451500788	0.188688688688689\\
7.93807832523199	0.188688688688689\\
7.93807832523199	0.189189189189189\\
7.93919561576596	0.189189189189189\\
7.93919561576596	0.18968968968969\\
7.93964535353393	0.18968968968969\\
7.93964535353393	0.19019019019019\\
7.94262827525188	0.19019019019019\\
7.94262827525188	0.19069069069069\\
7.94402450680166	0.19069069069069\\
7.94402450680166	0.191191191191191\\
7.94639226430749	0.191191191191191\\
7.94639226430749	0.191691691691691\\
7.94742548651984	0.191691691691691\\
7.94742548651984	0.192192192192191\\
7.94767008719991	0.192692692692692\\
7.94803818656832	0.192692692692692\\
7.94803818656832	0.193193193193192\\
7.94849400796575	0.193193193193192\\
7.94849400796575	0.193693693693692\\
7.9501220692001	0.193693693693692\\
7.9501220692001	0.194194194194193\\
7.95061661199891	0.194194194194193\\
7.95061661199891	0.194694694694693\\
7.95344489170109	0.194694694694693\\
7.95344489170109	0.195195195195197\\
7.95604841260916	0.195195195195197\\
7.95604841260916	0.195695695695697\\
7.96164177437097	0.195695695695697\\
7.96164177437097	0.196196196196198\\
7.96269564713868	0.196196196196198\\
7.96269564713868	0.196696696696698\\
7.96301441356371	0.196696696696698\\
7.96301441356371	0.197197197197198\\
7.96342118290562	0.197197197197198\\
7.96342118290562	0.197697697697699\\
7.96961211487451	0.197697697697699\\
7.96961211487451	0.198198198198199\\
7.97137691765862	0.198198198198199\\
7.97137691765862	0.198698698698699\\
7.97169517366023	0.198698698698699\\
7.97169517366023	0.199199199199199\\
7.97209176878864	0.199199199199199\\
7.97209176878864	0.1996996996997\\
7.97242683551384	0.1996996996997\\
7.97242683551384	0.2002002002002\\
7.97287361047623	0.201201201201201\\
7.9736123445987	0.201201201201201\\
7.9736123445987	0.201701701701701\\
7.97464305811258	0.201701701701701\\
7.97464305811258	0.202202202202201\\
7.97555050449073	0.202202202202201\\
7.97555050449073	0.202702702702702\\
7.97684377011844	0.202702702702702\\
7.97684377011844	0.203203203203202\\
7.97755411557971	0.203203203203202\\
7.97755411557971	0.203703703703702\\
7.97841004645071	0.203703703703702\\
7.97841004645071	0.204204204204203\\
7.98047996750262	0.204204204204203\\
7.98047996750262	0.204704704704703\\
7.98208138743741	0.204704704704703\\
7.98208138743741	0.205205205205207\\
7.98277295471935	0.205205205205207\\
7.98277295471935	0.205705705705707\\
7.98429951787792	0.205705705705707\\
7.98429951787792	0.206206206206208\\
7.9853195364334	0.206206206206208\\
7.9853195364334	0.206706706706708\\
7.98709892880729	0.206706706706708\\
7.98709892880729	0.207207207207208\\
7.98841047774533	0.207207207207208\\
7.98841047774533	0.207707707707709\\
7.98871046806724	0.207707707707709\\
7.98871046806724	0.208208208208209\\
7.98933949049291	0.208208208208209\\
7.98933949049291	0.208708708708709\\
7.99062198853904	0.208708708708709\\
7.99062198853904	0.209209209209209\\
7.99092168369802	0.21021021021021\\
7.99145788314171	0.21021021021021\\
7.99145788314171	0.21071071071071\\
7.99329892579432	0.21071071071071\\
7.99329892579432	0.211211211211211\\
7.99408576744467	0.211211211211211\\
7.99408576744467	0.211711711711711\\
7.994688129128	0.213213213213212\\
7.9957764645502	0.213213213213212\\
7.9957764645502	0.213713713713712\\
7.99661885691579	0.213713713713712\\
7.99661885691579	0.214214214214213\\
7.99854874597883	0.214214214214213\\
7.99854874597883	0.214714714714713\\
7.99869996184187	0.215215215215217\\
7.99911695908334	0.215215215215217\\
7.99911695908334	0.215715715715717\\
7.99988689898623	0.215715715715717\\
7.99988689898623	0.216216216216218\\
8.0013160475481	0.216216216216218\\
8.0013160475481	0.216716716716718\\
8.00133080099703	0.217217217217218\\
8.0025692343761	0.217217217217218\\
8.0025692343761	0.217717717717719\\
8.00483745329443	0.217717717717719\\
8.00483745329443	0.218218218218219\\
8.00564172082759	0.218218218218219\\
8.00564172082759	0.218718718718719\\
8.00607659338401	0.218718718718719\\
8.00607659338401	0.219219219219219\\
8.00658738627095	0.22072072072072\\
8.00723640164345	0.22072072072072\\
8.00723640164345	0.221221221221221\\
8.0074577638662	0.221721721721721\\
8.00857663313423	0.221721721721721\\
8.00857663313423	0.222222222222221\\
8.008978833262	0.222222222222221\\
8.008978833262	0.222722722722722\\
8.00900097749327	0.223223223223222\\
8.0094866568094	0.223223223223222\\
8.0094866568094	0.223723723723722\\
8.01078721729623	0.223723723723722\\
8.01078721729623	0.224224224224223\\
8.01691945558646	0.224224224224223\\
8.01691945558646	0.224724724724723\\
8.01703410119729	0.225225225225227\\
8.01744921246198	0.225225225225227\\
8.01744921246198	0.225725725725727\\
8.01807170786959	0.225725725725727\\
8.01807170786959	0.226226226226228\\
8.02158439759471	0.226226226226228\\
8.02158439759471	0.226726726726728\\
8.02342948634201	0.226726726726728\\
8.02342948634201	0.227227227227228\\
8.02374629790581	0.227227227227228\\
8.02374629790581	0.227727727727729\\
8.02414551984978	0.227727727727729\\
8.02414551984978	0.228228228228229\\
8.02433793334974	0.22922922922923\\
8.02675669252078	0.22922922922923\\
8.02675669252078	0.22972972972973\\
8.02701631282918	0.23073073073073\\
8.02721403155274	0.231231231231231\\
8.02848750327137	0.231231231231231\\
8.02848750327137	0.231731731731731\\
8.02859604746582	0.232232232232231\\
8.03114217519477	0.232232232232231\\
8.03114217519477	0.232732732732732\\
8.03128041852245	0.233233233233232\\
8.0320171100885	0.233233233233232\\
8.0320171100885	0.233733733733732\\
8.03377523386421	0.233733733733732\\
8.03377523386421	0.234234234234233\\
8.03606540731987	0.234234234234233\\
8.03606540731987	0.234734734734733\\
8.03649326892241	0.234734734734733\\
8.03649326892241	0.235235235235237\\
8.03716796685504	0.235235235235237\\
8.03716796685504	0.235735735735737\\
8.03722985837312	0.236236236236238\\
8.0381595683274	0.236236236236238\\
8.0381595683274	0.236736736736738\\
8.03933507089703	0.236736736736738\\
8.03933507089703	0.237237237237238\\
8.03934565499073	0.237737737737739\\
8.04125781759127	0.237737737737739\\
8.04125781759127	0.238238238238239\\
8.041765646038	0.238238238238239\\
8.041765646038	0.238738738738739\\
8.04202582543867	0.23923923923924\\
8.04282828967206	0.23923923923924\\
8.04282828967206	0.23973973973974\\
8.04789086634197	0.23973973973974\\
8.04789086634197	0.24024024024024\\
8.04855079538777	0.24024024024024\\
8.04855079538777	0.24074074074074\\
8.05014223494048	0.24074074074074\\
8.05014223494048	0.241241241241241\\
8.05565427505224	0.241241241241241\\
8.05565427505224	0.241741741741741\\
8.05611879608185	0.241741741741741\\
8.05611879608185	0.242242242242241\\
8.05730932554939	0.242242242242241\\
8.05730932554939	0.242742742742742\\
8.05862217348433	0.242742742742742\\
8.05862217348433	0.243243243243242\\
8.05887411198359	0.244744744744743\\
8.05920566134545	0.245745745745747\\
8.05920566134545	0.246246246246248\\
8.06184284988406	0.246246246246248\\
8.06184284988406	0.246746746746748\\
8.06234212671728	0.246746746746748\\
8.06234212671728	0.247247247247248\\
8.06285162927352	0.247247247247248\\
8.06285162927352	0.247747747747749\\
8.06333552755489	0.247747747747749\\
8.06333552755489	0.248248248248249\\
8.066482414476	0.248248248248249\\
8.066482414476	0.248748748748749\\
8.06869120725798	0.248748748748749\\
8.06869120725798	0.24924924924925\\
8.06987399563782	0.24924924924925\\
8.06987399563782	0.24974974974975\\
8.07012458155653	0.25075075075075\\
8.07055789289186	0.25075075075075\\
8.07055789289186	0.251251251251251\\
8.07131981012826	0.251251251251251\\
8.07131981012826	0.251751751751751\\
8.07348297537822	0.251751751751751\\
8.07348297537822	0.252252252252251\\
8.07436235630066	0.252252252252251\\
8.07436235630066	0.252752752752752\\
8.07457672611612	0.253753753753752\\
8.07518495617232	0.253753753753752\\
8.07518495617232	0.254254254254253\\
8.07524306456681	0.254754754754753\\
8.07660808147912	0.254754754754753\\
8.07660808147912	0.255255255255257\\
8.08021980386109	0.255255255255257\\
8.08021980386109	0.255755755755757\\
8.08084940691057	0.255755755755757\\
8.08084940691057	0.256256256256258\\
8.08136841629905	0.256256256256258\\
8.08136841629905	0.256756756756758\\
8.08452589376312	0.256756756756758\\
8.08452589376312	0.257257257257258\\
8.0869300497446	0.257257257257258\\
8.0869300497446	0.257757757757759\\
8.08710414341498	0.258258258258259\\
8.08916526439452	0.258258258258259\\
8.08916526439452	0.258758758758759\\
8.08973283242772	0.258758758758759\\
8.08973283242772	0.25925925925926\\
8.0903562113097	0.25925925925926\\
8.0903562113097	0.25975975975976\\
8.0912519398251	0.25975975975976\\
8.0912519398251	0.26026026026026\\
8.0924339508236	0.26026026026026\\
8.0924339508236	0.26076076076076\\
8.09293430094955	0.26076076076076\\
8.09293430094955	0.261261261261261\\
8.09347413007296	0.261261261261261\\
8.09347413007296	0.261761761761761\\
8.09434878039675	0.261761761761761\\
8.09434878039675	0.262262262262261\\
8.09827499351928	0.262262262262261\\
8.09827499351928	0.262762762762762\\
8.09980315009921	0.262762762762762\\
8.09980315009921	0.263263263263262\\
8.1042592142485	0.263263263263262\\
8.1042592142485	0.263763763763762\\
8.10455749269843	0.263763763763762\\
8.10455749269843	0.264264264264263\\
8.10554292695528	0.264264264264263\\
8.10554292695528	0.264764764764763\\
8.10630844792374	0.264764764764763\\
8.10630844792374	0.265265265265267\\
8.10678745495363	0.265265265265267\\
8.10678745495363	0.265765765765767\\
8.10690377080505	0.266266266266268\\
8.10865312375523	0.266266266266268\\
8.10865312375523	0.266766766766768\\
8.10949049938135	0.266766766766768\\
8.10949049938135	0.267267267267268\\
8.10972744502591	0.267767767767769\\
8.11064846620751	0.267767767767769\\
8.11064846620751	0.268268268268269\\
8.11185083480975	0.268268268268269\\
8.11185083480975	0.268768768768769\\
8.11426922552432	0.268768768768769\\
8.11426922552432	0.26926926926927\\
8.11457821974509	0.26926926926927\\
8.11457821974509	0.26976976976977\\
8.11464398496051	0.27027027027027\\
8.11552875534611	0.27027027027027\\
8.11552875534611	0.27077077077077\\
8.11629944650016	0.27077077077077\\
8.11629944650016	0.271271271271271\\
8.11725527679489	0.271271271271271\\
8.11725527679489	0.271771771771771\\
8.11797104197351	0.271771771771771\\
8.11797104197351	0.272272272272271\\
8.11818408951182	0.272772772772772\\
8.12018948750174	0.272772772772772\\
8.12018948750174	0.273273273273272\\
8.12151112432111	0.273273273273272\\
8.12151112432111	0.273773773773772\\
8.12185325836342	0.274774774774773\\
8.12283221746802	0.274774774774773\\
8.12283221746802	0.275275275275277\\
8.12592956064867	0.275275275275277\\
8.12592956064867	0.275775775775777\\
8.12699439786998	0.275775775775777\\
8.12699439786998	0.276276276276278\\
8.12702614448693	0.276776776776778\\
8.12763727027851	0.276776776776778\\
8.12763727027851	0.277277277277278\\
8.12798600692763	0.277277277277278\\
8.12798600692763	0.277777777777779\\
8.1291691394349	0.277777777777779\\
8.1291691394349	0.278278278278279\\
8.12990797263545	0.278278278278279\\
8.12990797263545	0.278778778778779\\
8.1321059700061	0.278778778778779\\
8.1321059700061	0.27927927927928\\
8.13211522010781	0.27977977977978\\
8.13406489468834	0.27977977977978\\
8.13406489468834	0.28028028028028\\
8.13437205895634	0.28028028028028\\
8.13437205895634	0.280780780780781\\
8.13509474557665	0.280780780780781\\
8.13509474557665	0.281281281281281\\
8.13528906424379	0.282282282282281\\
8.13609993463839	0.282282282282281\\
8.13609993463839	0.282782782782782\\
8.13631009234025	0.283783783783782\\
8.13904400007528	0.283783783783782\\
8.13904400007528	0.284284284284283\\
8.14091808571629	0.284284284284283\\
8.14091808571629	0.284784784784783\\
8.14179186120861	0.284784784784783\\
8.14179186120861	0.285285285285287\\
8.14269321234527	0.285285285285287\\
8.14269321234527	0.285785785785787\\
8.14279660949638	0.286286286286288\\
8.14850449396609	0.286286286286288\\
8.14850449396609	0.286786786786788\\
8.14990158039983	0.286786786786788\\
8.14990158039983	0.287287287287288\\
8.15028937410536	0.288288288288289\\
8.15065284541441	0.288288288288289\\
8.15065284541441	0.288788788788789\\
8.15209903126672	0.288788788788789\\
8.15209903126672	0.28928928928929\\
8.15299837608279	0.28928928928929\\
8.15299837608279	0.28978978978979\\
8.1537008146989	0.28978978978979\\
8.1537008146989	0.29029029029029\\
8.15437269419794	0.29029029029029\\
8.15437269419794	0.290790790790791\\
8.15593096340354	0.290790790790791\\
8.15593096340354	0.291291291291291\\
8.15599804209948	0.291791791791791\\
8.15697799620806	0.291791791791791\\
8.15697799620806	0.292292292292291\\
8.15799655679185	0.292292292292291\\
8.15799655679185	0.292792792792792\\
8.15825363597683	0.293793793793792\\
8.1606657685475	0.293793793793792\\
8.1606657685475	0.294294294294293\\
8.16211444906384	0.294294294294293\\
8.16211444906384	0.294794794794793\\
8.16280486307324	0.294794794794793\\
8.16280486307324	0.295295295295297\\
8.16315699353648	0.296296296296298\\
8.16559112202422	0.296296296296298\\
8.16559112202422	0.296796796796798\\
8.16863143590776	0.296796796796798\\
8.16863143590776	0.297297297297298\\
8.17133353047646	0.297297297297298\\
8.17133353047646	0.297797797797799\\
8.17267409340499	0.297797797797799\\
8.17267409340499	0.298298298298299\\
8.17307395748152	0.2992992992993\\
8.17437959321452	0.2992992992993\\
8.17437959321452	0.2997997997998\\
8.17464062936393	0.3003003003003\\
8.17757746960957	0.3003003003003\\
8.17757746960957	0.300800800800801\\
8.1781749814036	0.300800800800801\\
8.1781749814036	0.301301301301301\\
8.18149353486222	0.301301301301301\\
8.18149353486222	0.301801801801801\\
8.18266555241091	0.301801801801801\\
8.18266555241091	0.302302302302301\\
8.18357670698722	0.302302302302301\\
8.18357670698722	0.302802802802802\\
8.18383147710037	0.303803803803802\\
8.18429855963791	0.303803803803802\\
8.18429855963791	0.304304304304303\\
8.18498194864816	0.304304304304303\\
8.18498194864816	0.304804804804803\\
8.18752229996814	0.304804804804803\\
8.18752229996814	0.305305305305307\\
8.19034680710735	0.305305305305307\\
8.19034680710735	0.305805805805807\\
8.19172829617477	0.305805805805807\\
8.19172829617477	0.306306306306308\\
8.19222623021997	0.306306306306308\\
8.19222623021997	0.306806806806808\\
8.19295419751544	0.306806806806808\\
8.19295419751544	0.307307307307308\\
8.19344688850387	0.307307307307308\\
8.19344688850387	0.307807807807809\\
8.1949198194023	0.307807807807809\\
8.1949198194023	0.308308308308309\\
8.19693095005533	0.308308308308309\\
8.19693095005533	0.308808808808809\\
8.19697067670737	0.30930930930931\\
8.19819385453856	0.30930930930931\\
8.19819385453856	0.30980980980981\\
8.19917515113643	0.30980980980981\\
8.19917515113643	0.31031031031031\\
8.19976072029355	0.31031031031031\\
8.19976072029355	0.310810810810811\\
8.20041040980254	0.310810810810811\\
8.20041040980254	0.311311311311311\\
8.20105467871915	0.311311311311311\\
8.20105467871915	0.311811811811811\\
8.20117437543481	0.312312312312311\\
8.20279002384123	0.312312312312311\\
8.20279002384123	0.312812812812812\\
8.20452165177585	0.312812812812812\\
8.20452165177585	0.313313313313312\\
8.20506804481652	0.313313313313312\\
8.20506804481652	0.313813813813812\\
8.20570845455016	0.313813813813812\\
8.20570845455016	0.314314314314313\\
8.20581352545219	0.314814814814813\\
8.20642388962228	0.314814814814813\\
8.20642388962228	0.315315315315317\\
8.20684034704432	0.316316316316318\\
8.20731101367388	0.316316316316318\\
8.20731101367388	0.316816816816818\\
8.20776430812945	0.316816816816818\\
8.20776430812945	0.317317317317318\\
8.20809897137444	0.317317317317318\\
8.20809897137444	0.317817817817819\\
8.21043544749499	0.317817817817819\\
8.21043544749499	0.318318318318319\\
8.21065431209138	0.318818818818819\\
8.21163192964794	0.318818818818819\\
8.21163192964794	0.31931931931932\\
8.21233755734691	0.31931931931932\\
8.21233755734691	0.31981981981982\\
8.21251797282663	0.32032032032032\\
8.21306285601267	0.32032032032032\\
8.21306285601267	0.320820820820821\\
8.21410559179527	0.320820820820821\\
8.21410559179527	0.321321321321321\\
8.21536619856622	0.321321321321321\\
8.21536619856622	0.321821821821821\\
8.21676036853845	0.321821821821821\\
8.21676036853845	0.322322322322321\\
8.21749735208719	0.322322322322321\\
8.21749735208719	0.322822822822822\\
8.21751646492531	0.323323323323322\\
8.22074378940807	0.323323323323322\\
8.22074378940807	0.323823823823822\\
8.22255529652429	0.323823823823822\\
8.22255529652429	0.324324324324323\\
8.2226460441818	0.324824824824823\\
8.22374792334069	0.324824824824823\\
8.22374792334069	0.325325325325327\\
8.22740923956747	0.325325325325327\\
8.22740923956747	0.325825825825827\\
8.22874572663893	0.325825825825827\\
8.22874572663893	0.326326326326328\\
8.22927099569761	0.327327327327328\\
8.23008065271185	0.327327327327328\\
8.23008065271185	0.327827827827829\\
8.23098114913931	0.327827827827829\\
8.23098114913931	0.328328328328329\\
8.23326279974955	0.328328328328329\\
8.23326279974955	0.328828828828829\\
8.23366956302241	0.328828828828829\\
8.23366956302241	0.32932932932933\\
8.23573528868386	0.32932932932933\\
8.23573528868386	0.32982982982983\\
8.23658136708089	0.32982982982983\\
8.23658136708089	0.33033033033033\\
8.23985557639548	0.33033033033033\\
8.23985557639548	0.330830830830831\\
8.24026566685423	0.330830830830831\\
8.24026566685423	0.331331331331331\\
8.2424113846766	0.331331331331331\\
8.2424113846766	0.331831831831831\\
8.24380337821895	0.331831831831831\\
8.24380337821895	0.332332332332332\\
8.24682236583168	0.332332332332332\\
8.24682236583168	0.332832832832832\\
8.24742477624929	0.335335335335337\\
8.24809962750039	0.335335335335337\\
8.24809962750039	0.335835835835837\\
8.24854673553233	0.335835835835837\\
8.24854673553233	0.336336336336338\\
8.24906692610269	0.336336336336338\\
8.24906692610269	0.336836836836838\\
8.25020702431314	0.336836836836838\\
8.25020702431314	0.337337337337338\\
8.25110243162528	0.337337337337338\\
8.25110243162528	0.337837837837839\\
8.25279721037228	0.337837837837839\\
8.25279721037228	0.338338338338339\\
8.2531451182671	0.338338338338339\\
8.2531451182671	0.338838838838839\\
8.25519506433928	0.338838838838839\\
8.25519506433928	0.33933933933934\\
8.25555379859286	0.33933933933934\\
8.25555379859286	0.33983983983984\\
8.25616789739847	0.33983983983984\\
8.25616789739847	0.34034034034034\\
8.25698396292774	0.34034034034034\\
8.25698396292774	0.340840840840841\\
8.25878979817452	0.340840840840841\\
8.25878979817452	0.341341341341341\\
8.25919503366313	0.341341341341341\\
8.25919503366313	0.341841841841841\\
8.25932397603659	0.342842842842842\\
8.26201124526876	0.342842842842842\\
8.26201124526876	0.343343343343342\\
8.26286918828341	0.343343343343342\\
8.26286918828341	0.343843843843842\\
8.26446894196243	0.343843843843842\\
8.26446894196243	0.344344344344343\\
8.26464893204474	0.344844844844843\\
8.2650799914149	0.344844844844843\\
8.2650799914149	0.345345345345347\\
8.26605217528615	0.345345345345347\\
8.26605217528615	0.345845845845847\\
8.2662345177923	0.346346346346348\\
8.2665626909787	0.346346346346348\\
8.2665626909787	0.346846846846848\\
8.26715234757818	0.346846846846848\\
8.26715234757818	0.347347347347348\\
8.26845954731151	0.347347347347348\\
8.26845954731151	0.347847847847849\\
8.26869103265744	0.348348348348349\\
8.26903728926415	0.348348348348349\\
8.26903728926415	0.348848848848849\\
8.26921440149039	0.34934934934935\\
8.27096940501725	0.34934934934935\\
8.27096940501725	0.34984984984985\\
8.27096983374078	0.35035035035035\\
8.27242179262138	0.35035035035035\\
8.27242179262138	0.350850850850851\\
8.27428355974813	0.350850850850851\\
8.27428355974813	0.351351351351351\\
8.2751190024296	0.351351351351351\\
8.2751190024296	0.351851851851851\\
8.27553551380639	0.351851851851851\\
8.27553551380639	0.352352352352352\\
8.27560917464486	0.352852852852852\\
8.27715855820474	0.352852852852852\\
8.27715855820474	0.353353353353352\\
8.27727280445362	0.353853853853852\\
8.27908010372461	0.353853853853852\\
8.27908010372461	0.354354354354353\\
8.28044588742678	0.354354354354353\\
8.28044588742678	0.354854854854853\\
8.28320525839447	0.354854854854853\\
8.28320525839447	0.355355355355357\\
8.28347426464303	0.355855855855857\\
8.28379898385217	0.355855855855857\\
8.28379898385217	0.356356356356358\\
8.2843951693784	0.356356356356358\\
8.2843951693784	0.356856856856858\\
8.2853960980643	0.356856856856858\\
8.2853960980643	0.357357357357358\\
8.28767600004345	0.357357357357358\\
8.28767600004345	0.357857857857859\\
8.29033251871597	0.357857857857859\\
8.29033251871597	0.358358358358359\\
8.29310435214266	0.358358358358359\\
8.29310435214266	0.358858858858859\\
8.29461302270494	0.358858858858859\\
8.29461302270494	0.35935935935936\\
8.29696817334199	0.35935935935936\\
8.29696817334199	0.35985985985986\\
8.29772675325806	0.35985985985986\\
8.29772675325806	0.36036036036036\\
8.3003266146413	0.36036036036036\\
8.3003266146413	0.360860860860861\\
8.30065059401916	0.360860860860861\\
8.30065059401916	0.361361361361361\\
8.30137729256502	0.361361361361361\\
8.30137729256502	0.361861861861861\\
8.30262203552866	0.361861861861861\\
8.30262203552866	0.362362362362362\\
8.30391912206471	0.362362362362362\\
8.30391912206471	0.362862862862862\\
8.30420844928931	0.362862862862862\\
8.30420844928931	0.363363363363362\\
8.30453742654029	0.363363363363362\\
8.30453742654029	0.363863863863862\\
8.30514262207323	0.363863863863862\\
8.30514262207323	0.364364364364363\\
8.30739232103732	0.364364364364363\\
8.30739232103732	0.364864864864863\\
8.30833915462192	0.364864864864863\\
8.30833915462192	0.365365365365367\\
8.30878034217184	0.365365365365367\\
8.30878034217184	0.365865865865867\\
8.30957379668457	0.365865865865867\\
8.30957379668457	0.366366366366368\\
8.31073214169906	0.366366366366368\\
8.31073214169906	0.366866866866868\\
8.31176572964986	0.366866866866868\\
8.31176572964986	0.367367367367368\\
8.31188804147247	0.367867867867869\\
8.31323281121671	0.367867867867869\\
8.31323281121671	0.368368368368369\\
8.31501963651529	0.368368368368369\\
8.31501963651529	0.368868868868869\\
8.31606813053139	0.368868868868869\\
8.31606813053139	0.36936936936937\\
8.31744189257277	0.36936936936937\\
8.31744189257277	0.36986986986987\\
8.31784839621714	0.36986986986987\\
8.31784839621714	0.37037037037037\\
8.31848485879443	0.37037037037037\\
8.31848485879443	0.370870870870871\\
8.32333925612808	0.370870870870871\\
8.32333925612808	0.371371371371371\\
8.32336559027043	0.371871871871871\\
8.32380780887964	0.371871871871871\\
8.32380780887964	0.372372372372372\\
8.32591458516	0.372372372372372\\
8.32591458516	0.372872872872872\\
8.32770524280617	0.372872872872872\\
8.32770524280617	0.373373373373372\\
8.32797523213254	0.373873873873872\\
8.32847542318361	0.373873873873872\\
8.32847542318361	0.374374374374373\\
8.32858966385702	0.375375375375377\\
8.33079548915909	0.375375375375377\\
8.33079548915909	0.375875875875877\\
8.33115909464185	0.376876876876878\\
8.33200830568628	0.376876876876878\\
8.33200830568628	0.377377377377378\\
8.33262327190194	0.377377377377378\\
8.33262327190194	0.377877877877879\\
8.33696053926224	0.377877877877879\\
8.33696053926224	0.378378378378379\\
8.33803857589928	0.378378378378379\\
8.33803857589928	0.378878878878879\\
8.34034576695928	0.378878878878879\\
8.34034576695928	0.37937937937938\\
8.34058831301947	0.37987987987988\\
8.34092831457775	0.37987987987988\\
8.34092831457775	0.38038038038038\\
8.3414428754141	0.38038038038038\\
8.3414428754141	0.380880880880881\\
8.34398784900419	0.380880880880881\\
8.34398784900419	0.381381381381381\\
8.34565326056746	0.381381381381381\\
8.34565326056746	0.381881881881881\\
8.34837839981236	0.381881881881881\\
8.34837839981236	0.382382382382382\\
8.3486066245973	0.382882882882882\\
8.3494962270214	0.382882882882882\\
8.3494962270214	0.383383383383382\\
8.35093927643284	0.383383383383382\\
8.35093927643284	0.383883883883883\\
8.35163843105501	0.383883883883883\\
8.35163843105501	0.384384384384383\\
8.352400216396	0.384384384384383\\
8.352400216396	0.384884884884883\\
8.35280948556989	0.384884884884883\\
8.35280948556989	0.385385385385387\\
8.3536313517359	0.385385385385387\\
8.3536313517359	0.385885885885887\\
8.35459744805026	0.385885885885887\\
8.35459744805026	0.386386386386388\\
8.35509242575016	0.386386386386388\\
8.35509242575016	0.386886886886888\\
8.35541860999471	0.386886886886888\\
8.35541860999471	0.387387387387388\\
8.3559191074313	0.387387387387388\\
8.3559191074313	0.387887887887889\\
8.356017359964	0.388388388388389\\
8.35666888476764	0.388388388388389\\
8.35666888476764	0.388888888888889\\
8.3575272941584	0.388888888888889\\
8.3575272941584	0.38938938938939\\
8.36036864645284	0.38938938938939\\
8.36036864645284	0.38988988988989\\
8.36241019343123	0.38988988988989\\
8.36241019343123	0.39039039039039\\
8.36247693587499	0.390890890890891\\
8.36314626869079	0.390890890890891\\
8.36314626869079	0.391391391391391\\
8.36389697717245	0.391391391391391\\
8.36389697717245	0.391891891891891\\
8.36577529284542	0.391891891891891\\
8.36577529284542	0.392392392392392\\
8.36826363075385	0.392392392392392\\
8.36826363075385	0.392892892892892\\
8.3694295183354	0.392892892892892\\
8.3694295183354	0.393393393393392\\
8.36971371659038	0.393893893893893\\
8.37014420659159	0.393893893893893\\
8.37014420659159	0.394394394394393\\
8.37056980709413	0.395395395395397\\
8.37254177892235	0.395395395395397\\
8.37254177892235	0.395895895895897\\
8.37411672438709	0.395895895895897\\
8.37411672438709	0.396396396396398\\
8.37533216089651	0.396396396396398\\
8.37533216089651	0.396896896896898\\
8.37566656927389	0.396896896896898\\
8.37566656927389	0.397397397397398\\
8.37681599290992	0.397397397397398\\
8.37681599290992	0.397897897897899\\
8.37857765763457	0.397897897897899\\
8.37857765763457	0.398398398398399\\
8.3787637042961	0.398898898898899\\
8.37957037434313	0.398898898898899\\
8.37957037434313	0.3993993993994\\
8.3801306918547	0.400900900900901\\
8.38439040379003	0.400900900900901\\
8.38439040379003	0.401401401401401\\
8.385532961654	0.401401401401401\\
8.385532961654	0.401901901901901\\
8.38569172115996	0.402402402402402\\
8.38617177767189	0.402402402402402\\
8.38617177767189	0.402902902902902\\
8.3870366466998	0.402902902902902\\
8.3870366466998	0.403403403403402\\
8.38722807208137	0.403903903903903\\
8.38843843466463	0.403903903903903\\
8.38843843466463	0.404404404404403\\
8.38863711946881	0.404904904904903\\
8.38936885510388	0.404904904904903\\
8.38936885510388	0.405405405405407\\
8.3898450148269	0.405405405405407\\
8.3898450148269	0.405905905905907\\
8.39017047298809	0.406906906906908\\
8.39157139027062	0.406906906906908\\
8.39157139027062	0.407407407407408\\
8.39364210879864	0.407407407407408\\
8.39364210879864	0.407907907907909\\
8.39485876590289	0.407907907907909\\
8.39485876590289	0.408408408408409\\
8.39660982727662	0.408408408408409\\
8.39660982727662	0.408908908908909\\
8.39716728935557	0.408908908908909\\
8.39716728935557	0.40940940940941\\
8.39846754645594	0.40940940940941\\
8.39846754645594	0.40990990990991\\
8.39859196309613	0.41041041041041\\
8.39891465772899	0.41041041041041\\
8.39891465772899	0.410910910910911\\
8.39935251490768	0.410910910910911\\
8.39935251490768	0.411411411411411\\
8.39960585053684	0.411911911911911\\
8.40025001108116	0.411911911911911\\
8.40025001108116	0.412412412412412\\
8.40040996358494	0.412912912912912\\
8.40100652733692	0.412912912912912\\
8.40100652733692	0.413413413413412\\
8.40156634262219	0.413413413413412\\
8.40156634262219	0.413913913913913\\
8.40197188390938	0.413913913913913\\
8.40197188390938	0.414414414414413\\
8.40214507792615	0.414914914914913\\
8.40427268177136	0.414914914914913\\
8.40427268177136	0.415415415415417\\
8.40861731189411	0.415415415415417\\
8.40861731189411	0.415915915915917\\
8.4089771873621	0.415915915915917\\
8.4089771873621	0.416416416416418\\
8.4116438200639	0.416416416416418\\
8.4116438200639	0.416916916916918\\
8.4120504702834	0.416916916916918\\
8.4120504702834	0.417417417417418\\
8.41433751568448	0.417417417417418\\
8.41433751568448	0.417917917917919\\
8.41534664313325	0.417917917917919\\
8.41534664313325	0.418418418418419\\
8.41536588794689	0.418918918918919\\
8.41702004538705	0.418918918918919\\
8.41702004538705	0.41941941941942\\
8.41803287728592	0.41941941941942\\
8.41803287728592	0.41991991991992\\
8.41961060771999	0.41991991991992\\
8.41961060771999	0.42042042042042\\
8.41991528410334	0.421421421421421\\
8.42037926307811	0.421421421421421\\
8.42037926307811	0.421921921921921\\
8.4205873288252	0.422422422422422\\
8.42416672205849	0.422422422422422\\
8.42416672205849	0.422922922922922\\
8.42465248154572	0.422922922922922\\
8.42465248154572	0.423423423423422\\
8.42515039689573	0.423423423423422\\
8.42515039689573	0.423923923923923\\
8.42749541910996	0.423923923923923\\
8.42749541910996	0.424424424424423\\
8.43021976198267	0.424424424424423\\
8.43021976198267	0.424924924924927\\
8.43105155529179	0.424924924924927\\
8.43105155529179	0.425425425425427\\
8.43139012903525	0.425425425425427\\
8.43139012903525	0.425925925925927\\
8.43261308130299	0.425925925925927\\
8.43261308130299	0.426426426426428\\
8.43606280372624	0.426426426426428\\
8.43606280372624	0.426926926926928\\
8.43651231061848	0.426926926926928\\
8.43651231061848	0.427427427427428\\
8.43708000400224	0.427427427427428\\
8.43708000400224	0.427927927927929\\
8.43749803240119	0.427927927927929\\
8.43749803240119	0.428428428428429\\
8.43860894065026	0.428428428428429\\
8.43860894065026	0.428928928928929\\
8.43969601377408	0.428928928928929\\
8.43969601377408	0.42942942942943\\
8.44173683713305	0.42942942942943\\
8.44173683713305	0.42992992992993\\
8.4421171989271	0.42992992992993\\
8.4421171989271	0.43043043043043\\
8.44239295436098	0.430930930930931\\
8.44338056993037	0.430930930930931\\
8.44338056993037	0.431431431431431\\
8.44501473421049	0.431431431431431\\
8.44501473421049	0.431931931931931\\
8.44571556565322	0.431931931931931\\
8.44571556565322	0.432432432432432\\
8.4478182087211	0.432432432432432\\
8.4478182087211	0.432932932932932\\
8.44918792506659	0.432932932932932\\
8.44918792506659	0.433433433433432\\
8.45247529348267	0.433433433433432\\
8.45247529348267	0.433933933933933\\
8.45288227396692	0.433933933933933\\
8.45288227396692	0.434434434434433\\
8.45428329264609	0.434434434434433\\
8.45428329264609	0.434934934934937\\
8.45443637914645	0.435935935935937\\
8.45535189644196	0.435935935935937\\
8.45535189644196	0.436436436436438\\
8.45700788046858	0.436436436436438\\
8.45700788046858	0.436936936936938\\
8.45707274609428	0.437437437437438\\
8.4595948924217	0.437437437437438\\
8.4595948924217	0.437937937937939\\
8.46097536278917	0.437937937937939\\
8.46097536278917	0.438438438438439\\
8.46118457507385	0.438938938938939\\
8.46259955379371	0.438938938938939\\
8.46259955379371	0.43943943943944\\
8.4630068759509	0.43943943943944\\
8.4630068759509	0.43993993993994\\
8.4641015173812	0.43993993993994\\
8.4641015173812	0.44044044044044\\
8.46438561368391	0.441441441441441\\
8.46777843139431	0.441441441441441\\
8.46777843139431	0.441941941941941\\
8.46837550967771	0.441941941941941\\
8.46837550967771	0.442442442442442\\
8.46867364300563	0.442442442442442\\
8.46867364300563	0.442942942942942\\
8.46991634274957	0.442942942942942\\
8.46991634274957	0.443443443443442\\
8.47096890479068	0.443443443443442\\
8.47096890479068	0.443943943943943\\
8.47118341393241	0.444444444444443\\
8.47271988461512	0.444444444444443\\
8.47271988461512	0.444944944944947\\
8.47598094316549	0.444944944944947\\
8.47598094316549	0.445445445445447\\
8.47635793147279	0.445445445445447\\
8.47635793147279	0.445945945945947\\
8.4769175982422	0.445945945945947\\
8.4769175982422	0.446446446446448\\
8.47734652259827	0.446446446446448\\
8.47734652259827	0.446946946946948\\
8.47771191225467	0.446946946946948\\
8.47771191225467	0.447447447447448\\
8.48157062091169	0.447447447447448\\
8.48157062091169	0.447947947947949\\
8.48251485432646	0.447947947947949\\
8.48251485432646	0.448448448448449\\
8.48415376462629	0.448448448448449\\
8.48415376462629	0.448948948948949\\
8.48866761302016	0.448948948948949\\
8.48866761302016	0.44944944944945\\
8.48914865496841	0.44944944944945\\
8.48914865496841	0.44994994994995\\
8.4898598315339	0.44994994994995\\
8.4898598315339	0.45045045045045\\
8.49032694829967	0.45045045045045\\
8.49032694829967	0.450950950950951\\
8.49117367351169	0.450950950950951\\
8.49117367351169	0.451451451451451\\
8.49192220842074	0.451451451451451\\
8.49192220842074	0.451951951951951\\
8.49214864039226	0.452452452452452\\
8.49521123157924	0.452452452452452\\
8.49521123157924	0.452952952952952\\
8.49533625898509	0.453453453453452\\
8.49634490206414	0.453453453453452\\
8.49634490206414	0.453953953953953\\
8.49896106215626	0.453953953953953\\
8.49896106215626	0.454454454454453\\
8.49965245302384	0.454454454454453\\
8.49965245302384	0.454954954954957\\
8.50130033815426	0.454954954954957\\
8.50130033815426	0.455455455455457\\
8.50149233086465	0.456456456456458\\
8.50250188046689	0.456456456456458\\
8.50250188046689	0.456956956956958\\
8.50279574012648	0.456956956956958\\
8.50279574012648	0.457457457457458\\
8.50314365085822	0.457457457457458\\
8.50314365085822	0.457957957957959\\
8.50355754901456	0.457957957957959\\
8.50355754901456	0.458458458458459\\
8.50363876713653	0.45945945945946\\
8.50410667848221	0.45945945945946\\
8.50410667848221	0.45995995995996\\
8.50530171763267	0.45995995995996\\
8.50530171763267	0.46046046046046\\
8.50641412078501	0.46046046046046\\
8.50641412078501	0.460960960960961\\
8.50682565644102	0.460960960960961\\
8.50682565644102	0.461461461461461\\
8.5069577797713	0.461961961961961\\
8.50748539188991	0.461961961961961\\
8.50748539188991	0.462462462462462\\
8.50797437905937	0.463463463463462\\
8.50850745780087	0.463463463463462\\
8.50850745780087	0.463963963963963\\
8.50871938114081	0.464964964964967\\
8.50984210244751	0.464964964964967\\
8.50984210244751	0.465465465465467\\
8.51006489848531	0.465965965965967\\
8.51152590667721	0.465965965965967\\
8.51152590667721	0.466466466466468\\
8.51266848429589	0.466466466466468\\
8.51266848429589	0.466966966966968\\
8.51405649706472	0.466966966966968\\
8.51405649706472	0.467467467467468\\
8.51492990293291	0.467467467467468\\
8.51492990293291	0.467967967967969\\
8.51617288737048	0.467967967967969\\
8.51617288737048	0.468468468468469\\
8.51840279500011	0.468468468468469\\
8.51840279500011	0.468968968968969\\
8.51873934688501	0.468968968968969\\
8.51873934688501	0.46946946946947\\
8.51980547388266	0.46946946946947\\
8.51980547388266	0.46996996996997\\
8.52009700553251	0.470970970970971\\
8.52046035800335	0.470970970970971\\
8.52046035800335	0.471471471471471\\
8.5208463769738	0.472472472472472\\
8.52311778346491	0.472472472472472\\
8.52311778346491	0.472972972972972\\
8.52325075531392	0.473473473473472\\
8.52461573112223	0.473473473473472\\
8.52461573112223	0.473973973973973\\
8.52677462226208	0.473973973973973\\
8.52677462226208	0.474474474474473\\
8.52707930406185	0.475475475475477\\
8.5272191850512	0.475975975975977\\
8.52840546678546	0.475975975975977\\
8.52840546678546	0.476476476476478\\
8.5292540950822	0.476476476476478\\
8.5292540950822	0.476976976976978\\
8.53023903489502	0.476976976976978\\
8.53023903489502	0.477477477477478\\
8.53252037427487	0.477477477477478\\
8.53252037427487	0.477977977977979\\
8.53274994314939	0.478478478478479\\
8.53379556045694	0.478478478478479\\
8.53379556045694	0.478978978978979\\
8.53387069384731	0.47947947947948\\
8.53596528690905	0.47947947947948\\
8.53596528690905	0.47997997997998\\
8.53700003070557	0.47997997997998\\
8.53700003070557	0.48048048048048\\
8.53837973476735	0.48048048048048\\
8.53837973476735	0.480980980980981\\
8.54032024286803	0.480980980980981\\
8.54032024286803	0.481481481481481\\
8.54094052330397	0.481481481481481\\
8.54094052330397	0.481981981981981\\
8.54157899040006	0.481981981981981\\
8.54157899040006	0.482482482482482\\
8.54281044016128	0.482482482482482\\
8.54281044016128	0.482982982982982\\
8.54461547357301	0.482982982982982\\
8.54461547357301	0.483483483483482\\
8.5458845416814	0.483483483483482\\
8.5458845416814	0.483983983983983\\
8.54620690810787	0.483983983983983\\
8.54620690810787	0.484484484484483\\
8.54626537143219	0.484984984984987\\
8.54809229516784	0.484984984984987\\
8.54809229516784	0.485485485485487\\
8.54874383381524	0.485485485485487\\
8.54874383381524	0.485985985985987\\
8.54892045118104	0.486486486486488\\
8.55309448757367	0.486486486486488\\
8.55309448757367	0.486986986986988\\
8.55379418673672	0.486986986986988\\
8.55379418673672	0.487487487487488\\
8.55389671094791	0.487987987987989\\
8.55583111701835	0.487987987987989\\
8.55583111701835	0.488488488488489\\
8.55594422810191	0.488988988988989\\
8.55880500707843	0.488988988988989\\
8.55880500707843	0.48948948948949\\
8.55924577353797	0.48948948948949\\
8.55924577353797	0.48998998998999\\
8.56043673775426	0.48998998998999\\
8.56043673775426	0.49049049049049\\
8.56072603096705	0.49049049049049\\
8.56072603096705	0.490990990990991\\
8.56089642729266	0.491991991991991\\
8.56195551231726	0.491991991991991\\
8.56195551231726	0.492492492492492\\
8.56231237090653	0.492492492492492\\
8.56231237090653	0.492992992992992\\
8.56458637431248	0.492992992992992\\
8.56458637431248	0.493493493493492\\
8.56538680808055	0.493493493493492\\
8.56538680808055	0.493993993993993\\
8.56617344060387	0.493993993993993\\
8.56617344060387	0.494494494494493\\
8.56902445676547	0.494494494494493\\
8.56902445676547	0.494994994994997\\
8.5715802015117	0.494994994994997\\
8.5715802015117	0.495495495495497\\
8.57301409918721	0.495495495495497\\
8.57301409918721	0.495995995995997\\
8.57440928751274	0.495995995995997\\
8.57440928751274	0.496496496496498\\
8.57508395116947	0.496496496496498\\
8.57508395116947	0.496996996996998\\
8.57535449907981	0.497997997997999\\
8.57569737198821	0.497997997997999\\
8.57569737198821	0.498498498498499\\
8.5761971505794	0.4994994994995\\
8.57650102044567	0.4994994994995\\
8.57650102044567	0.5\\
8.57722720839819	0.5\\
8.57722720839819	0.5005005005005\\
8.57774371128188	0.5005005005005\\
8.57774371128188	0.501001001001001\\
8.57822624742866	0.501001001001001\\
8.57822624742866	0.501501501501501\\
8.57981801563075	0.501501501501501\\
8.57981801563075	0.502002002002001\\
8.5814639084944	0.502002002002001\\
8.5814639084944	0.502502502502502\\
8.58177293903439	0.502502502502502\\
8.58177293903439	0.503003003003002\\
8.58185305303889	0.504004004004003\\
8.58243443229652	0.504004004004003\\
8.58243443229652	0.504504504504503\\
8.58422507065938	0.504504504504503\\
8.58422507065938	0.505005005005007\\
8.58586023251579	0.505005005005007\\
8.58586023251579	0.505505505505507\\
8.58642661876805	0.505505505505507\\
8.58642661876805	0.506006006006007\\
8.58642773419194	0.506506506506508\\
8.58717085951549	0.506506506506508\\
8.58717085951549	0.507007007007008\\
8.59078583505781	0.507007007007008\\
8.59078583505781	0.507507507507508\\
8.59105616363139	0.508008008008009\\
8.5924049800013	0.508008008008009\\
8.5924049800013	0.508508508508509\\
8.59271620044206	0.50950950950951\\
8.59363833559634	0.50950950950951\\
8.59363833559634	0.51001001001001\\
8.59428814670114	0.51001001001001\\
8.59428814670114	0.51051051051051\\
8.59446715397151	0.511011011011011\\
8.59502030769534	0.511011011011011\\
8.59502030769534	0.511511511511511\\
8.59507230209936	0.512012012012011\\
8.59612507280571	0.512012012012011\\
8.59612507280571	0.512512512512512\\
8.59635535867649	0.513013013013012\\
8.59755123327158	0.513013013013012\\
8.59755123327158	0.513513513513512\\
8.59876983760907	0.513513513513512\\
8.59876983760907	0.514014014014013\\
8.59933925448881	0.514014014014013\\
8.59933925448881	0.514514514514513\\
8.60048000324704	0.514514514514513\\
8.60048000324704	0.515015015015017\\
8.60211050090876	0.515015015015017\\
8.60211050090876	0.515515515515517\\
8.60327837414812	0.515515515515517\\
8.60327837414812	0.516016016016017\\
8.60446345874214	0.516016016016017\\
8.60446345874214	0.516516516516518\\
8.60471111948036	0.517017017017018\\
8.60591819824249	0.517017017017018\\
8.60591819824249	0.517517517517518\\
8.60788646126539	0.517517517517518\\
8.60788646126539	0.518018018018019\\
8.61240029604449	0.518018018018019\\
8.61240029604449	0.518518518518519\\
8.61377430324654	0.518518518518519\\
8.61377430324654	0.519019019019019\\
8.61427025871635	0.519019019019019\\
8.61427025871635	0.51951951951952\\
8.61700413767126	0.51951951951952\\
8.61700413767126	0.52002002002002\\
8.61847014941465	0.52002002002002\\
8.61847014941465	0.52052052052052\\
8.61891682285212	0.52052052052052\\
8.61891682285212	0.521021021021021\\
8.62085444645122	0.521021021021021\\
8.62085444645122	0.521521521521521\\
8.62101972345677	0.522022022022021\\
8.62217945497265	0.522022022022021\\
8.62217945497265	0.522522522522522\\
8.62219005084609	0.523023023023022\\
8.62277105264375	0.523023023023022\\
8.62277105264375	0.523523523523522\\
8.6238030691118	0.523523523523522\\
8.6238030691118	0.524024024024023\\
8.62400135220627	0.524524524524523\\
8.62652747273535	0.524524524524523\\
8.62652747273535	0.525025025025027\\
8.62768962912386	0.525025025025027\\
8.62768962912386	0.525525525525527\\
8.62825718737229	0.525525525525527\\
8.62825718737229	0.526026026026027\\
8.62938251166054	0.526026026026027\\
8.62938251166054	0.526526526526528\\
8.6305073612483	0.526526526526528\\
8.6305073612483	0.527027027027028\\
8.63121343614932	0.527027027027028\\
8.63121343614932	0.527527527527528\\
8.63181335191866	0.527527527527528\\
8.63181335191866	0.528028028028029\\
8.63298251288219	0.528028028028029\\
8.63298251288219	0.528528528528529\\
8.63317650772025	0.529029029029029\\
8.63401880947901	0.529029029029029\\
8.63401880947901	0.52952952952953\\
8.63502639275703	0.52952952952953\\
8.63502639275703	0.53003003003003\\
8.64025824393088	0.53003003003003\\
8.64025824393088	0.53053053053053\\
8.64110254985787	0.53053053053053\\
8.64110254985787	0.531031031031031\\
8.64401033466437	0.531031031031031\\
8.64401033466437	0.531531531531531\\
8.64501957509539	0.531531531531531\\
8.64501957509539	0.532032032032031\\
8.64650772305347	0.532032032032031\\
8.64650772305347	0.532532532532532\\
8.64698908460629	0.533533533533532\\
8.64733013642481	0.533533533533532\\
8.64733013642481	0.534034034034033\\
8.64954448376386	0.534034034034033\\
8.64954448376386	0.534534534534533\\
8.65073487825586	0.534534534534533\\
8.65073487825586	0.535035035035037\\
8.65152722350241	0.535035035035037\\
8.65152722350241	0.535535535535537\\
8.65240255392498	0.535535535535537\\
8.65240255392498	0.536036036036037\\
8.65276312387079	0.536036036036037\\
8.65276312387079	0.536536536536538\\
8.65397925215606	0.536536536536538\\
8.65397925215606	0.537037037037038\\
8.65405377198833	0.537537537537538\\
8.65457551570993	0.537537537537538\\
8.65457551570993	0.538038038038039\\
8.65599646647102	0.538038038038039\\
8.65599646647102	0.538538538538539\\
8.65657472269898	0.538538538538539\\
8.65657472269898	0.539039039039039\\
8.65845380249262	0.539039039039039\\
8.65845380249262	0.53953953953954\\
8.65888940951178	0.53953953953954\\
8.65888940951178	0.54004004004004\\
8.65991328986327	0.54004004004004\\
8.65991328986327	0.54054054054054\\
8.66298775109614	0.54054054054054\\
8.66298775109614	0.541041041041041\\
8.66337901169616	0.541041041041041\\
8.66337901169616	0.541541541541541\\
8.6675390926992	0.541541541541541\\
8.6675390926992	0.542042042042041\\
8.66794606831822	0.543043043043042\\
8.66873847547038	0.543043043043042\\
8.66873847547038	0.543543543543542\\
8.6697400115272	0.543543543543542\\
8.6697400115272	0.544044044044043\\
8.67014562502978	0.544044044044043\\
8.67014562502978	0.544544544544543\\
8.67080089514744	0.544544544544543\\
8.67080089514744	0.545045045045047\\
8.67175378550021	0.545045045045047\\
8.67175378550021	0.545545545545547\\
8.67199823102089	0.546046046046047\\
8.67292022472476	0.546046046046047\\
8.67292022472476	0.546546546546548\\
8.67331316472518	0.546546546546548\\
8.67331316472518	0.547047047047048\\
8.67391589821734	0.549049049049049\\
8.67391589821734	0.54954954954955\\
8.67441377750293	0.54954954954955\\
8.67441377750293	0.55005005005005\\
8.67461713069126	0.55055055055055\\
8.67568598028809	0.55055055055055\\
8.67568598028809	0.551051051051051\\
8.67608685713775	0.551051051051051\\
8.67608685713775	0.551551551551551\\
8.67629318722899	0.552052052052051\\
8.67814911743405	0.552052052052051\\
8.67814911743405	0.552552552552552\\
8.68114869701764	0.552552552552552\\
8.68114869701764	0.553053053053052\\
8.68131528669045	0.554054054054053\\
8.68268982700108	0.554054054054053\\
8.68268982700108	0.554554554554553\\
8.68526456339773	0.554554554554553\\
8.68526456339773	0.555055055055057\\
8.68646544061625	0.555055055055057\\
8.68646544061625	0.555555555555557\\
8.68658610313782	0.556056056056057\\
8.68818256396051	0.556056056056057\\
8.68818256396051	0.556556556556558\\
8.68863461675629	0.556556556556558\\
8.68863461675629	0.557057057057058\\
8.68955467165603	0.557057057057058\\
8.68955467165603	0.557557557557558\\
8.69018818285928	0.557557557557558\\
8.69018818285928	0.558058058058059\\
8.69043313934916	0.559059059059059\\
8.69256309278164	0.559059059059059\\
8.69256309278164	0.55955955955956\\
8.69331169123768	0.55955955955956\\
8.69331169123768	0.56006006006006\\
8.69366163285934	0.56006006006006\\
8.69366163285934	0.56056056056056\\
8.69373431395115	0.561061061061061\\
8.69489641495418	0.561061061061061\\
8.69489641495418	0.561561561561561\\
8.69522839648567	0.561561561561561\\
8.69522839648567	0.562062062062061\\
8.69544962059997	0.562562562562562\\
8.6975669123522	0.562562562562562\\
8.6975669123522	0.563063063063062\\
8.69829945591273	0.563063063063062\\
8.69829945591273	0.563563563563562\\
8.69851214069496	0.564064064064063\\
8.6995238876232	0.564064064064063\\
8.6995238876232	0.564564564564563\\
8.69965281378731	0.565065065065067\\
8.70007527015063	0.565065065065067\\
8.70007527015063	0.565565565565567\\
8.70012596609521	0.566066066066067\\
8.70178838127435	0.566066066066067\\
8.70178838127435	0.566566566566568\\
8.70235874551595	0.567567567567568\\
8.702617788155	0.568068068068069\\
8.70414779827768	0.568068068068069\\
8.70414779827768	0.568568568568569\\
8.70788237735792	0.568568568568569\\
8.70788237735792	0.569069069069069\\
8.70845431559052	0.569069069069069\\
8.70845431559052	0.56956956956957\\
8.70848253718821	0.57007007007007\\
8.70907793815084	0.57007007007007\\
8.70907793815084	0.57057057057057\\
8.70935137172048	0.571071071071071\\
8.71064907721392	0.571071071071071\\
8.71064907721392	0.571571571571571\\
8.7106729147988	0.572072072072071\\
8.71121569832417	0.572072072072071\\
8.71121569832417	0.572572572572572\\
8.71170932261231	0.572572572572572\\
8.71170932261231	0.573073073073072\\
8.71247438377127	0.573073073073072\\
8.71247438377127	0.573573573573572\\
8.71604951433707	0.573573573573572\\
8.71604951433707	0.574074074074073\\
8.71686640919006	0.574074074074073\\
8.71686640919006	0.574574574574573\\
8.71832165683551	0.574574574574573\\
8.71832165683551	0.575075075075077\\
8.71879372049714	0.575075075075077\\
8.71879372049714	0.575575575575577\\
8.7197702792767	0.575575575575577\\
8.7197702792767	0.576076076076077\\
8.72035809086767	0.576076076076077\\
8.72035809086767	0.576576576576578\\
8.72087112028159	0.576576576576578\\
8.72087112028159	0.577077077077078\\
8.72090017851925	0.577577577577578\\
8.72118981429088	0.577577577577578\\
8.72118981429088	0.578078078078079\\
8.72197696760258	0.578078078078079\\
8.72197696760258	0.578578578578579\\
8.72370843434688	0.578578578578579\\
8.72370843434688	0.579079079079079\\
8.72395310860099	0.58058058058058\\
8.72488265326952	0.58058058058058\\
8.72488265326952	0.581081081081081\\
8.72601932143672	0.581081081081081\\
8.72601932143672	0.581581581581581\\
8.72611475278574	0.582082082082081\\
8.72754247020352	0.582082082082081\\
8.72754247020352	0.582582582582582\\
8.7307690615437	0.582582582582582\\
8.7307690615437	0.583083083083082\\
8.73180477676284	0.583083083083082\\
8.73180477676284	0.583583583583582\\
8.73186463166723	0.584084084084083\\
8.73273712029815	0.584084084084083\\
8.73273712029815	0.584584584584583\\
8.73388527873046	0.584584584584583\\
8.73388527873046	0.585085085085087\\
8.73405692233844	0.585585585585587\\
8.73437568129346	0.585585585585587\\
8.73437568129346	0.586086086086087\\
8.73631487178096	0.586086086086087\\
8.73631487178096	0.586586586586588\\
8.7373180545217	0.586586586586588\\
8.7373180545217	0.587087087087088\\
8.73755557944632	0.587587587587588\\
8.73873417711095	0.587587587587588\\
8.73873417711095	0.588088088088089\\
8.73880932451664	0.588588588588589\\
8.74191164472121	0.588588588588589\\
8.74191164472121	0.589089089089089\\
8.7427223632904	0.589089089089089\\
8.7427223632904	0.58958958958959\\
8.74379246105983	0.58958958958959\\
8.74379246105983	0.59009009009009\\
8.74387255463579	0.59059059059059\\
8.7450433048968	0.59059059059059\\
8.7450433048968	0.591091091091091\\
8.74593916641847	0.591091091091091\\
8.74593916641847	0.591591591591591\\
8.74702378943243	0.591591591591591\\
8.74702378943243	0.592092092092091\\
8.74768174851041	0.592092092092091\\
8.74768174851041	0.592592592592592\\
8.74899302744102	0.592592592592592\\
8.74899302744102	0.593093093093092\\
8.74956958423084	0.593093093093092\\
8.74956958423084	0.593593593593592\\
8.74965761624647	0.594094094094093\\
8.75048838079734	0.594094094094093\\
8.75048838079734	0.594594594594593\\
8.75444128893685	0.594594594594593\\
8.75444128893685	0.595095095095097\\
8.75473182599795	0.595095095095097\\
8.75473182599795	0.595595595595597\\
8.75556584890832	0.595595595595597\\
8.75556584890832	0.596096096096097\\
8.75755383694436	0.596096096096097\\
8.75755383694436	0.596596596596598\\
8.75868988743933	0.596596596596598\\
8.75868988743933	0.597097097097098\\
8.75917319166766	0.598098098098099\\
8.76035122081663	0.598098098098099\\
8.76035122081663	0.598598598598599\\
8.76158059265935	0.598598598598599\\
8.76158059265935	0.599099099099099\\
8.76253373815128	0.599099099099099\\
8.76253373815128	0.5995995995996\\
8.76292672025728	0.5995995995996\\
8.76292672025728	0.6001001001001\\
8.76482936889651	0.6001001001001\\
8.76482936889651	0.6006006006006\\
8.76575012423992	0.6006006006006\\
8.76575012423992	0.601101101101101\\
8.76695776409986	0.601101101101101\\
8.76695776409986	0.601601601601601\\
8.76768317319286	0.601601601601601\\
8.76768317319286	0.602102102102101\\
8.76772981941414	0.602602602602602\\
8.77170731185555	0.602602602602602\\
8.77170731185555	0.603103103103102\\
8.77349821923966	0.603103103103102\\
8.77349821923966	0.603603603603602\\
8.77422531536068	0.603603603603602\\
8.77422531536068	0.604104104104103\\
8.77461560276285	0.604104104104103\\
8.77461560276285	0.604604604604603\\
8.77518041224443	0.604604604604603\\
8.77518041224443	0.605105105105107\\
8.77549048736093	0.605105105105107\\
8.77549048736093	0.605605605605607\\
8.77629548317933	0.605605605605607\\
8.77629548317933	0.606106106106107\\
8.77751703592189	0.606106106106107\\
8.77751703592189	0.606606606606608\\
8.77805874958677	0.607607607607608\\
8.77842880291636	0.607607607607608\\
8.77842880291636	0.608108108108109\\
8.77939462718705	0.608108108108109\\
8.77939462718705	0.608608608608609\\
8.78078137092418	0.608608608608609\\
8.78078137092418	0.609109109109109\\
8.78092862384504	0.60960960960961\\
8.78141905927706	0.60960960960961\\
8.78141905927706	0.61011011011011\\
8.78373924138283	0.61011011011011\\
8.78373924138283	0.61061061061061\\
8.78416842595038	0.61061061061061\\
8.78416842595038	0.611111111111111\\
8.78420290856148	0.611611611611611\\
8.78544866322118	0.611611611611611\\
8.78544866322118	0.612112112112111\\
8.78828805940532	0.612112112112111\\
8.78828805940532	0.612612612612612\\
8.79386710679186	0.612612612612612\\
8.79386710679186	0.613113113113112\\
8.79428405281316	0.613113113113112\\
8.79428405281316	0.613613613613612\\
8.79652614121793	0.613613613613612\\
8.79652614121793	0.614114114114113\\
8.79988970169968	0.614114114114113\\
8.79988970169968	0.614614614614613\\
8.80018387383676	0.614614614614613\\
8.80018387383676	0.615115115115117\\
8.80058896571789	0.615115115115117\\
8.80058896571789	0.615615615615617\\
8.80154369987187	0.615615615615617\\
8.80154369987187	0.616116116116117\\
8.8022664581976	0.616116116116117\\
8.8022664581976	0.616616616616618\\
8.80256829677032	0.616616616616618\\
8.80256829677032	0.617117117117118\\
8.80438832622498	0.617117117117118\\
8.80438832622498	0.617617617617618\\
8.80503471443043	0.617617617617618\\
8.80503471443043	0.618118118118119\\
8.80516242530883	0.618618618618619\\
8.80595015815668	0.618618618618619\\
8.80595015815668	0.619119119119119\\
8.80758087641605	0.619119119119119\\
8.80758087641605	0.61961961961962\\
8.80764048057879	0.62012012012012\\
8.80871278002693	0.62012012012012\\
8.80871278002693	0.62062062062062\\
8.81018252310886	0.62062062062062\\
8.81018252310886	0.621121121121121\\
8.81035518369706	0.621621621621621\\
8.81138015546794	0.621621621621621\\
8.81138015546794	0.622122122122121\\
8.81271984541253	0.622122122122121\\
8.81271984541253	0.622622622622622\\
8.81603431599155	0.622622622622622\\
8.81603431599155	0.623123123123122\\
8.81687719193402	0.623123123123122\\
8.81687719193402	0.623623623623622\\
8.81841049555539	0.623623623623622\\
8.81841049555539	0.624124124124123\\
8.81947025096395	0.624124124124123\\
8.81947025096395	0.624624624624623\\
8.82023675676447	0.624624624624623\\
8.82023675676447	0.625125125125127\\
8.82090188091876	0.625125125125127\\
8.82090188091876	0.625625625625627\\
8.82155461947688	0.625625625625627\\
8.82155461947688	0.626126126126128\\
8.82222614869489	0.626126126126128\\
8.82222614869489	0.626626626626628\\
8.82222729624281	0.627127127127128\\
8.82291099333701	0.627127127127128\\
8.82291099333701	0.627627627627628\\
8.82358026965446	0.627627627627628\\
8.82358026965446	0.628128128128129\\
8.82516595823905	0.628128128128129\\
8.82516595823905	0.628628628628629\\
8.8266710141645	0.628628628628629\\
8.8266710141645	0.629129129129129\\
8.82668346125277	0.62962962962963\\
8.82883069483146	0.62962962962963\\
8.82883069483146	0.63013013013013\\
8.83027938645279	0.63013013013013\\
8.83027938645279	0.63063063063063\\
8.83132756084741	0.63063063063063\\
8.83132756084741	0.631131131131131\\
8.83186917072407	0.632132132132131\\
8.83267991226531	0.632132132132131\\
8.83267991226531	0.632632632632632\\
8.83300387443096	0.634134134134133\\
8.83446966906001	0.634134134134133\\
8.83446966906001	0.634634634634633\\
8.83525807399585	0.634634634634633\\
8.83525807399585	0.635135135135137\\
8.835512911671	0.637137137137138\\
8.83625122575044	0.637137137137138\\
8.83625122575044	0.637637637637638\\
8.83664554269126	0.637637637637638\\
8.83664554269126	0.638138138138139\\
8.837229332141	0.638138138138139\\
8.837229332141	0.638638638638639\\
8.83842087182424	0.638638638638639\\
8.83842087182424	0.639139139139139\\
8.83905451073436	0.639139139139139\\
8.83905451073436	0.63963963963964\\
8.83982506216237	0.63963963963964\\
8.83982506216237	0.64014014014014\\
8.84083540129665	0.64014014014014\\
8.84083540129665	0.64064064064064\\
8.84246413853298	0.64064064064064\\
8.84246413853298	0.641141141141141\\
8.84299581354859	0.642142142142141\\
8.84423973932249	0.642142142142141\\
8.84423973932249	0.642642642642642\\
8.84525310280268	0.642642642642642\\
8.84525310280268	0.643143143143142\\
8.84559535043805	0.643143143143142\\
8.84559535043805	0.643643643643642\\
8.84611728979835	0.643643643643642\\
8.84611728979835	0.644144144144143\\
8.84642382899964	0.644144144144143\\
8.84642382899964	0.644644644644643\\
8.84974398335075	0.644644644644643\\
8.84974398335075	0.645145145145147\\
8.85039439582775	0.645145145145147\\
8.85039439582775	0.645645645645647\\
8.85117965753178	0.645645645645647\\
8.85117965753178	0.646146146146148\\
8.8541056030464	0.646146146146148\\
8.8541056030464	0.646646646646648\\
8.85473970422577	0.646646646646648\\
8.85473970422577	0.647147147147148\\
8.85592539138734	0.647147147147148\\
8.85592539138734	0.647647647647648\\
8.85717230313599	0.647647647647648\\
8.85717230313599	0.648148148148149\\
8.85779803659687	0.648148148148149\\
8.85779803659687	0.648648648648649\\
8.85889641488689	0.648648648648649\\
8.85889641488689	0.649149149149149\\
8.86343654246671	0.649149149149149\\
8.86343654246671	0.64964964964965\\
8.86363836899576	0.65015015015015\\
8.86478056534884	0.65015015015015\\
8.86478056534884	0.65065065065065\\
8.86698259144837	0.65065065065065\\
8.86698259144837	0.651151151151151\\
8.86731937124059	0.651151151151151\\
8.86731937124059	0.651651651651651\\
8.86877026892322	0.651651651651651\\
8.86877026892322	0.652152152152151\\
8.86927480565737	0.652152152152151\\
8.86927480565737	0.652652652652652\\
8.86963707811763	0.653653653653652\\
8.87200288693355	0.653653653653652\\
8.87200288693355	0.654154154154153\\
8.87256345631935	0.654154154154153\\
8.87256345631935	0.654654654654653\\
8.87266429698767	0.655155155155157\\
8.87310894334592	0.655155155155157\\
8.87310894334592	0.655655655655657\\
8.873960150352	0.655655655655657\\
8.873960150352	0.656156156156158\\
8.8764605627733	0.656156156156158\\
8.8764605627733	0.656656656656658\\
8.88051214516527	0.656656656656658\\
8.88051214516527	0.657157157157158\\
8.8818370749663	0.657157157157158\\
8.8818370749663	0.657657657657658\\
8.88185992969764	0.658158158158159\\
8.88284007713666	0.658158158158159\\
8.88284007713666	0.658658658658659\\
8.88396195202313	0.658658658658659\\
8.88396195202313	0.659159159159159\\
8.88517442357748	0.659159159159159\\
8.88517442357748	0.65965965965966\\
8.88629244469329	0.65965965965966\\
8.88629244469329	0.66016016016016\\
8.886383980889	0.66066066066066\\
8.88730976130936	0.66066066066066\\
8.88730976130936	0.661161161161161\\
8.88860050763197	0.661161161161161\\
8.88860050763197	0.661661661661661\\
8.88869858024671	0.662162162162161\\
8.89015415088327	0.662162162162161\\
8.89015415088327	0.662662662662662\\
8.8904221367869	0.663663663663662\\
8.89533655966603	0.663663663663662\\
8.89533655966603	0.664164164164163\\
8.89541573850545	0.664664664664663\\
8.89652457196622	0.664664664664663\\
8.89652457196622	0.665165165165167\\
8.896826364344	0.665165165165167\\
8.896826364344	0.665665665665667\\
8.89745112928424	0.665665665665667\\
8.89745112928424	0.666166166166168\\
8.89883167671134	0.666166166166168\\
8.89883167671134	0.666666666666668\\
8.89920828113221	0.666666666666668\\
8.89920828113221	0.667167167167168\\
8.90007299526241	0.667167167167168\\
8.90007299526241	0.667667667667668\\
8.90040386630599	0.668668668668669\\
8.90185572315873	0.668668668668669\\
8.90185572315873	0.669169169169169\\
8.90201302039754	0.66966966966967\\
8.90384910751535	0.66966966966967\\
8.90384910751535	0.67017017017017\\
8.90398888930612	0.67067067067067\\
8.905216394426	0.67067067067067\\
8.905216394426	0.671171171171171\\
8.90891671837931	0.671171171171171\\
8.90891671837931	0.671671671671671\\
8.91004799779465	0.671671671671671\\
8.91004799779465	0.672172172172171\\
8.91272216668849	0.672172172172171\\
8.91272216668849	0.672672672672672\\
8.91487745854393	0.672672672672672\\
8.91487745854393	0.673173173173172\\
8.91835300692941	0.673173173173172\\
8.91835300692941	0.673673673673672\\
8.918430895663	0.674174174174173\\
8.91920210297788	0.674174174174173\\
8.91920210297788	0.674674674674673\\
8.92379322799519	0.674674674674673\\
8.92379322799519	0.675175175175177\\
8.92385955220968	0.675675675675677\\
8.92449571344082	0.675675675675677\\
8.92449571344082	0.676176176176178\\
8.92574292761612	0.676176176176178\\
8.92574292761612	0.676676676676678\\
8.92719000067744	0.676676676676678\\
8.92719000067744	0.677177177177178\\
8.92802273725	0.677177177177178\\
8.92802273725	0.677677677677679\\
8.92843126648123	0.677677677677679\\
8.92843126648123	0.678178178178179\\
8.92939658370657	0.678178178178179\\
8.92939658370657	0.678678678678679\\
8.92947094263133	0.679179179179179\\
8.93337931730275	0.679179179179179\\
8.93337931730275	0.67967967967968\\
8.93374812582177	0.68068068068068\\
8.93812625866777	0.68068068068068\\
8.93812625866777	0.681181181181181\\
8.93846321610757	0.682182182182181\\
8.93896172584922	0.682182182182181\\
8.93896172584922	0.682682682682682\\
8.9394617481649	0.682682682682682\\
8.9394617481649	0.683183183183182\\
8.9403501376777	0.683183183183182\\
8.9403501376777	0.683683683683682\\
8.94107377514563	0.683683683683682\\
8.94107377514563	0.684184184184183\\
8.94262535022995	0.684184184184183\\
8.94262535022995	0.684684684684683\\
8.94316791754467	0.684684684684683\\
8.94316791754467	0.685185185185187\\
8.94513015281787	0.685185185185187\\
8.94513015281787	0.685685685685687\\
8.94728824211833	0.685685685685687\\
8.94728824211833	0.686186186186188\\
8.94850162440483	0.686186186186188\\
8.94850162440483	0.686686686686688\\
8.95056988215383	0.686686686686688\\
8.95056988215383	0.687187187187188\\
8.95084866078252	0.687687687687689\\
8.95465472489957	0.687687687687689\\
8.95465472489957	0.688188188188189\\
8.95600089562724	0.688188188188189\\
8.95600089562724	0.688688688688689\\
8.95761912878583	0.688688688688689\\
8.95761912878583	0.689189189189189\\
8.9597966072732	0.689189189189189\\
8.9597966072732	0.68968968968969\\
8.95987933546735	0.69019019019019\\
8.96042205669803	0.69019019019019\\
8.96042205669803	0.69069069069069\\
8.96230733097196	0.69069069069069\\
8.96230733097196	0.691191191191191\\
8.96344724555228	0.691191191191191\\
8.96344724555228	0.691691691691691\\
8.96422859809038	0.691691691691691\\
8.96422859809038	0.692192192192191\\
8.96639570895473	0.692192192192191\\
8.96639570895473	0.692692692692692\\
8.96936565593652	0.692692692692692\\
8.96936565593652	0.693193193193192\\
8.96984421156416	0.694194194194193\\
8.9703626104656	0.694194194194193\\
8.9703626104656	0.694694694694693\\
8.97056225860088	0.695195195195197\\
8.97128637756238	0.695195195195197\\
8.97128637756238	0.695695695695697\\
8.97160797341714	0.695695695695697\\
8.97160797341714	0.696196196196198\\
8.97315852363332	0.696196196196198\\
8.97315852363332	0.696696696696698\\
8.97386288258479	0.696696696696698\\
8.97386288258479	0.697197197197198\\
8.97461822648014	0.697197197197198\\
8.97461822648014	0.697697697697699\\
8.97503731748454	0.697697697697699\\
8.97503731748454	0.698198198198199\\
8.98061212003691	0.698198198198199\\
8.98061212003691	0.698698698698699\\
8.98165714756214	0.698698698698699\\
8.98165714756214	0.699199199199199\\
8.98799738220201	0.699199199199199\\
8.98799738220201	0.6996996996997\\
8.98841428452203	0.7007007007007\\
8.98975684022973	0.7007007007007\\
8.98975684022973	0.701201201201201\\
8.98976799556963	0.701701701701701\\
8.99710966521589	0.701701701701701\\
8.99710966521589	0.702202202202201\\
8.99771862987538	0.702202202202201\\
8.99771862987538	0.702702702702702\\
8.99855088569605	0.702702702702702\\
8.99855088569605	0.703203203203202\\
8.99901512554301	0.704204204204203\\
9.00063835765557	0.704204204204203\\
9.00063835765557	0.704704704704703\\
9.00229494288083	0.704704704704703\\
9.00229494288083	0.705205205205207\\
9.00383351562664	0.705205205205207\\
9.00383351562664	0.705705705705707\\
9.00703378592082	0.705705705705707\\
9.00703378592082	0.706206206206208\\
9.01139304435101	0.706206206206208\\
9.01139304435101	0.706706706706708\\
9.01475357392508	0.706706706706708\\
9.01475357392508	0.707207207207208\\
9.01579255279002	0.707207207207208\\
9.01579255279002	0.707707707707709\\
9.01745796304808	0.707707707707709\\
9.01745796304808	0.708208208208209\\
9.01749528852777	0.708708708708709\\
9.01831082943953	0.708708708708709\\
9.01831082943953	0.709209209209209\\
9.01855736381384	0.70970970970971\\
9.0223358233069	0.70970970970971\\
9.0223358233069	0.71021021021021\\
9.02434583572742	0.71021021021021\\
9.02434583572742	0.71071071071071\\
9.02716700872014	0.71071071071071\\
9.02716700872014	0.711211211211211\\
9.02759372752247	0.711211211211211\\
9.02759372752247	0.711711711711711\\
9.02809202550919	0.711711711711711\\
9.02809202550919	0.712212212212211\\
9.028709044061	0.712212212212211\\
9.028709044061	0.712712712712712\\
9.03407200288803	0.712712712712712\\
9.03407200288803	0.713213213213212\\
9.03407969236389	0.713713713713712\\
9.03503893882383	0.713713713713712\\
9.03503893882383	0.714214214214213\\
9.03515281016184	0.714714714714713\\
9.03552145988006	0.714714714714713\\
9.03552145988006	0.715215215215217\\
9.04030161272714	0.715215215215217\\
9.04030161272714	0.715715715715717\\
9.04128078729079	0.715715715715717\\
9.04128078729079	0.716216216216218\\
9.0417293331301	0.717217217217218\\
9.04268083743618	0.717217217217218\\
9.04268083743618	0.717717717717719\\
9.04440471700419	0.717717717717719\\
9.04440471700419	0.718218218218219\\
9.04544103243519	0.718218218218219\\
9.04544103243519	0.718718718718719\\
9.04591467200212	0.71971971971972\\
9.04649552529683	0.71971971971972\\
9.04649552529683	0.72022022022022\\
9.04699297382605	0.72022022022022\\
9.04699297382605	0.72072072072072\\
9.04881241616592	0.72072072072072\\
9.04881241616592	0.721221221221221\\
9.04980140088936	0.721221221221221\\
9.04980140088936	0.721721721721721\\
9.04997673135544	0.722222222222221\\
9.05134190931867	0.722222222222221\\
9.05134190931867	0.722722722722722\\
9.05158054951558	0.723223223223222\\
9.05292693404247	0.723223223223222\\
9.05292693404247	0.723723723723722\\
9.05433530191034	0.723723723723722\\
9.05433530191034	0.724224224224223\\
9.05727872702114	0.724224224224223\\
9.05727872702114	0.724724724724723\\
9.05754109577566	0.725725725725727\\
9.05969961823281	0.725725725725727\\
9.05969961823281	0.726226226226228\\
9.06428895546043	0.726226226226228\\
9.06428895546043	0.726726726726728\\
9.06516798203646	0.726726726726728\\
9.06516798203646	0.727227227227228\\
9.06582641015461	0.727227227227228\\
9.06582641015461	0.727727727727729\\
9.06610471103668	0.728228228228229\\
9.06651299165709	0.728228228228229\\
9.06651299165709	0.728728728728729\\
9.06751006865882	0.728728728728729\\
9.06751006865882	0.72922922922923\\
9.06946383126022	0.72922922922923\\
9.06946383126022	0.72972972972973\\
9.07061313802086	0.72972972972973\\
9.07061313802086	0.73023023023023\\
9.07090395288432	0.73023023023023\\
9.07090395288432	0.73073073073073\\
9.07312179437899	0.73073073073073\\
9.07312179437899	0.731231231231231\\
9.07906371340714	0.731231231231231\\
9.07906371340714	0.731731731731731\\
9.08026626860191	0.731731731731731\\
9.08026626860191	0.732232232232231\\
9.08156466772096	0.732232232232231\\
9.08156466772096	0.732732732732732\\
9.08306785051506	0.732732732732732\\
9.08306785051506	0.733233233233232\\
9.08420487568546	0.733233233233232\\
9.08420487568546	0.733733733733732\\
9.09034030645506	0.733733733733732\\
9.09034030645506	0.734234234234233\\
9.09424844044669	0.734234234234233\\
9.09424844044669	0.734734734734733\\
9.09487086755244	0.734734734734733\\
9.09487086755244	0.735235235235237\\
9.09501939803632	0.735735735735737\\
9.09755768747509	0.735735735735737\\
9.09755768747509	0.736236236236238\\
9.09773243483689	0.736736736736738\\
9.09954283123294	0.736736736736738\\
9.09954283123294	0.737237237237238\\
9.10204766115059	0.737237237237238\\
9.10204766115059	0.737737737737739\\
9.10467253441766	0.737737737737739\\
9.10467253441766	0.738238238238239\\
9.10615509319708	0.738238238238239\\
9.10615509319708	0.738738738738739\\
9.10678322804315	0.738738738738739\\
9.10678322804315	0.73923923923924\\
9.11088358449864	0.73923923923924\\
9.11088358449864	0.73973973973974\\
9.11191141811264	0.73973973973974\\
9.11191141811264	0.74024024024024\\
9.11211292532278	0.74074074074074\\
9.11569122110255	0.74074074074074\\
9.11569122110255	0.741241241241241\\
9.11732945008593	0.741241241241241\\
9.11732945008593	0.741741741741741\\
9.11820790486682	0.741741741741741\\
9.11820790486682	0.742242242242241\\
9.12183121621481	0.742242242242241\\
9.12183121621481	0.742742742742742\\
9.12205484095314	0.743243243243242\\
9.12302537816452	0.743243243243242\\
9.12302537816452	0.743743743743742\\
9.12730560029818	0.743743743743742\\
9.12730560029818	0.744244244244243\\
9.13101588766273	0.744244244244243\\
9.13101588766273	0.744744744744743\\
9.13187578385948	0.744744744744743\\
9.13187578385948	0.745245245245247\\
9.13372890511783	0.745245245245247\\
9.13372890511783	0.745745745745747\\
9.13649209369389	0.745745745745747\\
9.13649209369389	0.746246246246248\\
9.13825756517178	0.746246246246248\\
9.13825756517178	0.746746746746748\\
9.13871563914257	0.746746746746748\\
9.13871563914257	0.747247247247248\\
9.14198507410323	0.747247247247248\\
9.14198507410323	0.747747747747749\\
9.14261929491417	0.747747747747749\\
9.14261929491417	0.748248248248249\\
9.14462995888444	0.748248248248249\\
9.14462995888444	0.748748748748749\\
9.14991811417212	0.748748748748749\\
9.14991811417212	0.74924924924925\\
9.15508929787527	0.74924924924925\\
9.15508929787527	0.74974974974975\\
9.15861480390264	0.74974974974975\\
9.15861480390264	0.75025025025025\\
9.15887982919491	0.75075075075075\\
9.16575877428471	0.75075075075075\\
9.16575877428471	0.751251251251251\\
9.17475140298448	0.751251251251251\\
9.17475140298448	0.751751751751751\\
9.17482340843624	0.752252252252251\\
9.17616097346571	0.752252252252251\\
9.17616097346571	0.752752752752752\\
9.17914864692766	0.752752752752752\\
9.17914864692766	0.753253253253252\\
9.18021828917316	0.753253253253252\\
9.18021828917316	0.753753753753752\\
9.18418222808921	0.753753753753752\\
9.18418222808921	0.754254254254253\\
9.18490894592655	0.754254254254253\\
9.18490894592655	0.754754754754753\\
9.18725691811795	0.754754754754753\\
9.18725691811795	0.755255255255257\\
9.19369334241881	0.755255255255257\\
9.19369334241881	0.755755755755757\\
9.19638332472501	0.755755755755757\\
9.19638332472501	0.756256256256258\\
9.19923640543525	0.756256256256258\\
9.19923640543525	0.756756756756758\\
9.20124353944509	0.756756756756758\\
9.20124353944509	0.757257257257258\\
9.20140613245537	0.757757757757759\\
9.20322166806597	0.757757757757759\\
9.20322166806597	0.758258258258259\\
9.20338231006607	0.758758758758759\\
9.20601896794815	0.758758758758759\\
9.20601896794815	0.75925925925926\\
9.21136612312777	0.75925925925926\\
9.21136612312777	0.75975975975976\\
9.21224577467124	0.75975975975976\\
9.21224577467124	0.76026026026026\\
9.21515899136476	0.76026026026026\\
9.21515899136476	0.76076076076076\\
9.22124142066162	0.76076076076076\\
9.22124142066162	0.761261261261261\\
9.22290027940294	0.761261261261261\\
9.22290027940294	0.761761761761761\\
9.22450687407621	0.761761761761761\\
9.22450687407621	0.762262262262261\\
9.22515068701134	0.762262262262261\\
9.22515068701134	0.762762762762762\\
9.22883547363757	0.762762762762762\\
9.22883547363757	0.763263263263262\\
9.23453746514874	0.763263263263262\\
9.23453746514874	0.763763763763762\\
9.24112284222259	0.763763763763762\\
9.24112284222259	0.764264264264263\\
9.24289554847663	0.764264264264263\\
9.24289554847663	0.764764764764763\\
9.24324225898555	0.764764764764763\\
9.24324225898555	0.765265265265267\\
9.24450628054174	0.765265265265267\\
9.24450628054174	0.765765765765767\\
9.24462442134348	0.766266266266268\\
9.24719505029057	0.766266266266268\\
9.24719505029057	0.766766766766768\\
9.25203410732135	0.766766766766768\\
9.25203410732135	0.767267267267268\\
9.25205581096179	0.767767767767769\\
9.2523574643116	0.767767767767769\\
9.2523574643116	0.768268268268269\\
9.25372545666968	0.768268268268269\\
9.25372545666968	0.768768768768769\\
9.25397152223694	0.76926926926927\\
9.25469708000422	0.76926926926927\\
9.25469708000422	0.76976976976977\\
9.25701373066392	0.76976976976977\\
9.25701373066392	0.77027027027027\\
9.25726875326533	0.77077077077077\\
9.25932787302589	0.77077077077077\\
9.25932787302589	0.771271271271271\\
9.2675110011784	0.771271271271271\\
9.2675110011784	0.771771771771771\\
9.27527165539207	0.771771771771771\\
9.27527165539207	0.772272272272271\\
9.27572913900774	0.772272272272271\\
9.27572913900774	0.772772772772772\\
9.27644656284633	0.772772772772772\\
9.27644656284633	0.773273273273272\\
9.27903838365038	0.773273273273272\\
9.27903838365038	0.773773773773772\\
9.28249164504398	0.773773773773772\\
9.28249164504398	0.774274274274273\\
9.28434071646297	0.774274274274273\\
9.28434071646297	0.774774774774773\\
9.28482336259591	0.774774774774773\\
9.28482336259591	0.775275275275277\\
9.28511701393451	0.775275275275277\\
9.28511701393451	0.775775775775777\\
9.28782153842916	0.775775775775777\\
9.28782153842916	0.776276276276278\\
9.2883349568817	0.776276276276278\\
9.2883349568817	0.776776776776778\\
9.29703798243956	0.776776776776778\\
9.29703798243956	0.777277277277278\\
9.3013416529604	0.777277277277278\\
9.3013416529604	0.777777777777779\\
9.30492275791908	0.777777777777779\\
9.30492275791908	0.778278278278279\\
9.3054894171657	0.778278278278279\\
9.3054894171657	0.778778778778779\\
9.30723492897271	0.778778778778779\\
9.30723492897271	0.77927927927928\\
9.30994147944242	0.77927927927928\\
9.30994147944242	0.77977977977978\\
9.31232571740707	0.77977977977978\\
9.31232571740707	0.78028028028028\\
9.31273944697312	0.78028028028028\\
9.31273944697312	0.780780780780781\\
9.31952522459612	0.780780780780781\\
9.31952522459612	0.781281281281281\\
9.32136179373132	0.781281281281281\\
9.32136179373132	0.781781781781781\\
9.32177222848061	0.781781781781781\\
9.32177222848061	0.782282282282281\\
9.32365140998027	0.782282282282281\\
9.32365140998027	0.782782782782782\\
9.3238242714369	0.783283283283282\\
9.326553579025	0.783283283283282\\
9.326553579025	0.783783783783782\\
9.32820877975814	0.783783783783782\\
9.32820877975814	0.784284284284283\\
9.33138148017389	0.784284284284283\\
9.33138148017389	0.784784784784783\\
9.33418239191905	0.784784784784783\\
9.33418239191905	0.785285285285287\\
9.33617690207391	0.785285285285287\\
9.33617690207391	0.785785785785787\\
9.33730986079177	0.785785785785787\\
9.33730986079177	0.786286286286288\\
9.34102341834704	0.786286286286288\\
9.34102341834704	0.786786786786788\\
9.34255491403104	0.786786786786788\\
9.34255491403104	0.787287287287288\\
9.34363368603306	0.787287287287288\\
9.34363368603306	0.787787787787789\\
9.35827377673133	0.787787787787789\\
9.35827377673133	0.788288288288289\\
9.36146363694862	0.788288288288289\\
9.36146363694862	0.788788788788789\\
9.3626174843177	0.788788788788789\\
9.3626174843177	0.78928928928929\\
9.36510002251046	0.78928928928929\\
9.36510002251046	0.78978978978979\\
9.37200223571278	0.78978978978979\\
9.37200223571278	0.79029029029029\\
9.38570735025525	0.79029029029029\\
9.38570735025525	0.790790790790791\\
9.39078835884052	0.790790790790791\\
9.39078835884052	0.791291291291291\\
9.40198274129304	0.791291291291291\\
9.40198274129304	0.791791791791791\\
9.40349670579524	0.791791791791791\\
9.40349670579524	0.792292292292291\\
9.40505219983602	0.792292292292291\\
9.40505219983602	0.792792792792792\\
9.406160631213	0.792792792792792\\
9.406160631213	0.793293293293292\\
9.40734786067524	0.793293293293292\\
9.40734786067524	0.793793793793792\\
9.41039029192409	0.793793793793792\\
9.41039029192409	0.794294294294293\\
9.41506014756536	0.794294294294293\\
9.41506014756536	0.794794794794793\\
9.41659966367724	0.794794794794793\\
9.41659966367724	0.795295295295297\\
9.42034905028547	0.795295295295297\\
9.42034905028547	0.795795795795797\\
9.42110039222318	0.795795795795797\\
9.42110039222318	0.796296296296298\\
9.42212996988215	0.796296296296298\\
9.42212996988215	0.796796796796798\\
9.4286820575468	0.796796796796798\\
9.4286820575468	0.797297297297298\\
9.4377338383014	0.797297297297298\\
9.4377338383014	0.797797797797799\\
9.43785586055381	0.798298298298299\\
9.43900902528386	0.798298298298299\\
9.43900902528386	0.798798798798799\\
9.4495787903165	0.798798798798799\\
9.4495787903165	0.7992992992993\\
9.45532007269889	0.7992992992993\\
9.45532007269889	0.7997997997998\\
9.45974918289656	0.7997997997998\\
9.45974918289656	0.8003003003003\\
9.46396656148764	0.8003003003003\\
9.46396656148764	0.800800800800801\\
9.46540112970841	0.800800800800801\\
9.46540112970841	0.801301301301301\\
9.47030918210473	0.801301301301301\\
9.47030918210473	0.801801801801801\\
9.48023706962401	0.801801801801801\\
9.48023706962401	0.802302302302301\\
9.48117490002861	0.802302302302301\\
9.48117490002861	0.802802802802802\\
9.487479853247	0.802802802802802\\
9.487479853247	0.803303303303302\\
9.48899309648873	0.803303303303302\\
9.48899309648873	0.803803803803802\\
9.49425463688519	0.803803803803802\\
9.49425463688519	0.804304304304303\\
9.49459577077686	0.804304304304303\\
9.49459577077686	0.804804804804803\\
9.50530611585557	0.804804804804803\\
9.50530611585557	0.805305305305307\\
9.50930474973043	0.805305305305307\\
9.50930474973043	0.805805805805807\\
9.51315346955585	0.805805805805807\\
9.51315346955585	0.806306306306308\\
9.52009230183559	0.806306306306308\\
9.52009230183559	0.806806806806808\\
9.52475811252752	0.806806806806808\\
9.52475811252752	0.807307307307308\\
9.53158337338426	0.807307307307308\\
9.53158337338426	0.807807807807809\\
9.5414359899976	0.807807807807809\\
9.5414359899976	0.808308308308309\\
9.54715992438744	0.808308308308309\\
9.54715992438744	0.808808808808809\\
9.54811194646125	0.808808808808809\\
9.54811194646125	0.80930930930931\\
9.55032148210381	0.80930930930931\\
9.55032148210381	0.80980980980981\\
9.55128766966027	0.80980980980981\\
9.55128766966027	0.81031031031031\\
9.56322129561316	0.81031031031031\\
9.56322129561316	0.810810810810811\\
9.56414156375589	0.810810810810811\\
9.56414156375589	0.811311311311311\\
9.56794126245046	0.811311311311311\\
9.56794126245046	0.811811811811811\\
9.57030227981697	0.811811811811811\\
9.57030227981697	0.812312312312311\\
9.57520266653873	0.812312312312311\\
9.57520266653873	0.812812812812812\\
9.57609020593288	0.812812812812812\\
9.57609020593288	0.813313313313312\\
9.57655060814594	0.813313313313312\\
9.57655060814594	0.813813813813812\\
9.57845148724088	0.813813813813812\\
9.57845148724088	0.814314314314313\\
9.58486113282508	0.814314314314313\\
9.58486113282508	0.814814814814813\\
9.58659236279624	0.814814814814813\\
9.58659236279624	0.815315315315317\\
9.59931822818168	0.815315315315317\\
9.59931822818168	0.815815815815817\\
9.60039500025398	0.815815815815817\\
9.60039500025398	0.816316316316318\\
9.61080208429599	0.816316316316318\\
9.61080208429599	0.816816816816818\\
9.61306139230933	0.816816816816818\\
9.61306139230933	0.817317317317318\\
9.61347355376586	0.817317317317318\\
9.61347355376586	0.817817817817819\\
9.61656093245538	0.817817817817819\\
9.61656093245538	0.818318318318319\\
9.62282074103034	0.818318318318319\\
9.62282074103034	0.818818818818819\\
9.6242951994804	0.818818818818819\\
9.6242951994804	0.81931931931932\\
9.62728522171696	0.81931931931932\\
9.62728522171696	0.81981981981982\\
9.62853142578246	0.81981981981982\\
9.62853142578246	0.82032032032032\\
9.63149063814335	0.82032032032032\\
9.63149063814335	0.820820820820821\\
9.63317169216416	0.820820820820821\\
9.63317169216416	0.821321321321321\\
9.63700230221594	0.821321321321321\\
9.63700230221594	0.821821821821821\\
9.64038873043715	0.821821821821821\\
9.64038873043715	0.822322322322321\\
9.64461732666419	0.822322322322321\\
9.64461732666419	0.822822822822822\\
9.67096491739918	0.822822822822822\\
9.67096491739918	0.823323323323322\\
9.67351190807461	0.823323323323322\\
9.67351190807461	0.823823823823822\\
9.67734616812879	0.823823823823822\\
9.67734616812879	0.824324324324323\\
9.67900297885354	0.824324324324323\\
9.67900297885354	0.824824824824823\\
9.68123071385427	0.824824824824823\\
9.68123071385427	0.825325325325327\\
9.68694492630848	0.825325325325327\\
9.68694492630848	0.825825825825827\\
9.69256292948351	0.825825825825827\\
9.69256292948351	0.826326326326328\\
9.69502468439505	0.826326326326328\\
9.69502468439505	0.826826826826828\\
9.69834378007562	0.826826826826828\\
9.69834378007562	0.827327327327328\\
9.69900676117826	0.827327327327328\\
9.69900676117826	0.827827827827829\\
9.6992012775132	0.828328328328329\\
9.70443646666298	0.828328328328329\\
9.70443646666298	0.828828828828829\\
9.7102924651385	0.828828828828829\\
9.7102924651385	0.82932932932933\\
9.71261308994245	0.82932932932933\\
9.71261308994245	0.82982982982983\\
9.71308716804949	0.82982982982983\\
9.71308716804949	0.83033033033033\\
9.71335517859393	0.830830830830831\\
9.71516567955794	0.830830830830831\\
9.71516567955794	0.831331331331331\\
9.72274945933688	0.831331331331331\\
9.72274945933688	0.831831831831831\\
9.72322363763987	0.831831831831831\\
9.72322363763987	0.832332332332332\\
9.73057895972851	0.832332332332332\\
9.73057895972851	0.832832832832832\\
9.73642438093637	0.832832832832832\\
9.73642438093637	0.833333333333332\\
9.74209948590951	0.833333333333332\\
9.74209948590951	0.833833833833832\\
9.74578515842229	0.833833833833832\\
9.74578515842229	0.834334334334333\\
9.74926224483913	0.834334334334333\\
9.74926224483913	0.834834834834833\\
9.75443956731372	0.834834834834833\\
9.75443956731372	0.835335335335337\\
9.75779969753281	0.835335335335337\\
9.75779969753281	0.835835835835837\\
9.76006922117693	0.835835835835837\\
9.76006922117693	0.836336336336338\\
9.7641156208859	0.836336336336338\\
9.7641156208859	0.836836836836838\\
9.76802607251962	0.836836836836838\\
9.76802607251962	0.837337337337338\\
9.77789535979775	0.837337337337338\\
9.77789535979775	0.837837837837839\\
9.7854660167041	0.837837837837839\\
9.7854660167041	0.838338338338339\\
9.78802346583646	0.838338338338339\\
9.78802346583646	0.838838838838839\\
9.78855768237964	0.838838838838839\\
9.78855768237964	0.83933933933934\\
9.79027412978613	0.83933933933934\\
9.79027412978613	0.83983983983984\\
9.79421871759291	0.83983983983984\\
9.79421871759291	0.84034034034034\\
9.79664842559541	0.84034034034034\\
9.79664842559541	0.840840840840841\\
9.79732554033651	0.840840840840841\\
9.79732554033651	0.841341341341341\\
9.80128264197046	0.841341341341341\\
9.80128264197046	0.841841841841841\\
9.803680377305	0.841841841841841\\
9.803680377305	0.842342342342342\\
9.80444917655482	0.842342342342342\\
9.80444917655482	0.842842842842842\\
9.80821406391275	0.842842842842842\\
9.80821406391275	0.843343343343342\\
9.82964448150379	0.843343343343342\\
9.82964448150379	0.843843843843842\\
9.83296013431681	0.843843843843842\\
9.83296013431681	0.844344344344343\\
9.83989812081575	0.844344344344343\\
9.83989812081575	0.844844844844847\\
9.84442765429608	0.844844844844847\\
9.84442765429608	0.845345345345347\\
9.85317481335299	0.845345345345347\\
9.85317481335299	0.845845845845847\\
9.85381090248031	0.845845845845847\\
9.85381090248031	0.846346346346348\\
9.85586547059449	0.846346346346348\\
9.85586547059449	0.846846846846848\\
9.85889862102009	0.846846846846848\\
9.85889862102009	0.847347347347348\\
9.86167883030227	0.847347347347348\\
9.86167883030227	0.847847847847849\\
9.87252446787866	0.847847847847849\\
9.87252446787866	0.848348348348349\\
9.87938714869566	0.848348348348349\\
9.87938714869566	0.848848848848849\\
9.8811664588849	0.848848848848849\\
9.8811664588849	0.84934934934935\\
9.88208139930258	0.84934934934935\\
9.88208139930258	0.84984984984985\\
9.88329644672771	0.84984984984985\\
9.88329644672771	0.85035035035035\\
9.88951620617643	0.85035035035035\\
9.88951620617643	0.850850850850851\\
9.89086545006069	0.850850850850851\\
9.89086545006069	0.851351351351351\\
9.89498764721616	0.851351351351351\\
9.89498764721616	0.851851851851851\\
9.91221299106591	0.851851851851851\\
9.91221299106591	0.852352352352352\\
9.91237990270269	0.852852852852852\\
9.91276047029531	0.852852852852852\\
9.91276047029531	0.853353353353352\\
9.9184046170662	0.853353353353352\\
9.9184046170662	0.853853853853852\\
9.92983444831457	0.853853853853852\\
9.92983444831457	0.854354354354353\\
9.93924429482093	0.854354354354353\\
9.93924429482093	0.854854854854857\\
9.93960973165755	0.854854854854857\\
9.93960973165755	0.855355355355357\\
9.94253822419606	0.855355355355357\\
9.94253822419606	0.855855855855857\\
9.95562754838758	0.855855855855857\\
9.95562754838758	0.856356356356358\\
9.95839946401656	0.856356356356358\\
9.95839946401656	0.856856856856858\\
9.96223176393035	0.856856856856858\\
9.96223176393035	0.857357357357358\\
9.96651891344059	0.857357357357358\\
9.96651891344059	0.857857857857859\\
9.97142734717564	0.857857857857859\\
9.97142734717564	0.858358358358359\\
9.97230156506193	0.858358358358359\\
9.97230156506193	0.858858858858859\\
9.97322758886095	0.858858858858859\\
9.97322758886095	0.85935935935936\\
9.97672165841964	0.85935935935936\\
9.97672165841964	0.85985985985986\\
9.99003033656719	0.85985985985986\\
9.99003033656719	0.86036036036036\\
9.99423301198395	0.86036036036036\\
9.99423301198395	0.860860860860861\\
10.0003309296511	0.860860860860861\\
10.0003309296511	0.861361361361361\\
10.0084599197564	0.861361361361361\\
10.0084599197564	0.861861861861861\\
10.0086156836885	0.862362362362362\\
10.0119114832004	0.862362362362362\\
10.0119114832004	0.862862862862862\\
10.0124744960982	0.862862862862862\\
10.0124744960982	0.863363363363362\\
10.0152517234032	0.863363363363362\\
10.0152517234032	0.863863863863862\\
10.0251350371842	0.863863863863862\\
10.0251350371842	0.864364364364363\\
10.0304597500245	0.864364364364363\\
10.0304597500245	0.864864864864867\\
10.0366345409006	0.864864864864867\\
10.0366345409006	0.865365365365367\\
10.0458771369305	0.865365365365367\\
10.0458771369305	0.865865865865867\\
10.0535127628627	0.865865865865867\\
10.0535127628627	0.866366366366368\\
10.0693395422877	0.866366366366368\\
10.0693395422877	0.866866866866868\\
10.0815234239713	0.866866866866868\\
10.0815234239713	0.867367367367368\\
10.0832331574381	0.867367367367368\\
10.0832331574381	0.867867867867869\\
10.0872332295002	0.867867867867869\\
10.0872332295002	0.868368368368369\\
10.1013174426253	0.868368368368369\\
10.1013174426253	0.868868868868869\\
10.1032429755217	0.868868868868869\\
10.1032429755217	0.86936936936937\\
10.1044187385434	0.86936936936937\\
10.1044187385434	0.86986986986987\\
10.104973191112	0.86986986986987\\
10.104973191112	0.87037037037037\\
10.1077992711699	0.87037037037037\\
10.1077992711699	0.870870870870871\\
10.1146038765247	0.870870870870871\\
10.1146038765247	0.871371371371371\\
10.1188497319465	0.871371371371371\\
10.1188497319465	0.871871871871871\\
10.1204635552668	0.871871871871871\\
10.1204635552668	0.872372372372372\\
10.125801805017	0.872372372372372\\
10.125801805017	0.872872872872872\\
10.1300461408091	0.872872872872872\\
10.1300461408091	0.873373373373372\\
10.1315680217914	0.873373373373372\\
10.1315680217914	0.873873873873872\\
10.1325745060617	0.873873873873872\\
10.1325745060617	0.874374374374373\\
10.1413620477185	0.874374374374373\\
10.1413620477185	0.874874874874877\\
10.1489372664072	0.874874874874877\\
10.1489372664072	0.875375375375377\\
10.1584329973662	0.875375375375377\\
10.1584329973662	0.875875875875877\\
10.161762319164	0.875875875875877\\
10.161762319164	0.876376376376378\\
10.1641233628258	0.876376376376378\\
10.1641233628258	0.876876876876878\\
10.1663339228436	0.876876876876878\\
10.1663339228436	0.877377377377378\\
10.1668538322893	0.877377377377378\\
10.1668538322893	0.877877877877879\\
10.1673521578226	0.877877877877879\\
10.1673521578226	0.878378378378379\\
10.1869271674813	0.878378378378379\\
10.1869271674813	0.878878878878879\\
10.1885704684268	0.878878878878879\\
10.1885704684268	0.87937937937938\\
10.2015476344774	0.87937937937938\\
10.2015476344774	0.87987987987988\\
10.2031332701207	0.87987987987988\\
10.2031332701207	0.88038038038038\\
10.2199106059513	0.88038038038038\\
10.2199106059513	0.880880880880881\\
10.2232187982634	0.880880880880881\\
10.2232187982634	0.881381381381381\\
10.235853434825	0.881381381381381\\
10.235853434825	0.881881881881881\\
10.2359063058716	0.882382382382382\\
10.2364350711187	0.882382382382382\\
10.2364350711187	0.882882882882882\\
10.2387246563489	0.882882882882882\\
10.2387246563489	0.883383383383382\\
10.2459465754591	0.883383383383382\\
10.2459465754591	0.883883883883883\\
10.25239603336	0.883883883883883\\
10.25239603336	0.884384384384383\\
10.2667387125132	0.884384384384383\\
10.2667387125132	0.884884884884887\\
10.2760755080164	0.884884884884887\\
10.2760755080164	0.885385385385387\\
10.2788780962665	0.885385385385387\\
10.2788780962665	0.885885885885887\\
10.2797126021764	0.885885885885887\\
10.2797126021764	0.886386386386388\\
10.2812473282946	0.886386386386388\\
10.2812473282946	0.886886886886888\\
10.2834542250733	0.886886886886888\\
10.2834542250733	0.887387387387388\\
10.2900724181048	0.887387387387388\\
10.2900724181048	0.887887887887889\\
10.3033096955181	0.887887887887889\\
10.3033096955181	0.888388388388389\\
10.3144025792272	0.888388388388389\\
10.3144025792272	0.888888888888889\\
10.3147007272741	0.888888888888889\\
10.3147007272741	0.88938938938939\\
10.3346353640553	0.88938938938939\\
10.3346353640553	0.88988988988989\\
10.3579903205503	0.88988988988989\\
10.3579903205503	0.89039039039039\\
10.3782226342228	0.89039039039039\\
10.3782226342228	0.890890890890891\\
10.3788233123635	0.890890890890891\\
10.3788233123635	0.891391391391391\\
10.3962289752255	0.891391391391391\\
10.3962289752255	0.891891891891891\\
10.4352148127666	0.891891891891891\\
10.4352148127666	0.892392392392392\\
10.4370299342134	0.892392392392392\\
10.4370299342134	0.892892892892892\\
10.4546152658685	0.892892892892892\\
10.4546152658685	0.893393393393392\\
10.4611295880003	0.893393393393392\\
10.4611295880003	0.893893893893893\\
10.4622526407304	0.893893893893893\\
10.4622526407304	0.894394394394393\\
10.479084041016	0.894394394394393\\
10.479084041016	0.894894894894897\\
10.5027441173446	0.894894894894897\\
10.5027441173446	0.895395395395397\\
10.5158904563315	0.895395395395397\\
10.5158904563315	0.895895895895897\\
10.5246631483031	0.895895895895897\\
10.5246631483031	0.896396396396398\\
10.5521698351419	0.896396396396398\\
10.5521698351419	0.896896896896898\\
10.5599993655937	0.896896896896898\\
10.5599993655937	0.897397397397398\\
10.5633900084561	0.897397397397398\\
10.5633900084561	0.897897897897899\\
10.5817730614309	0.897897897897899\\
10.5817730614309	0.898398398398399\\
10.6033969729006	0.898398398398399\\
10.6033969729006	0.898898898898899\\
10.6138639368954	0.898898898898899\\
10.6138639368954	0.8993993993994\\
10.6404369511098	0.8993993993994\\
10.6404369511098	0.8998998998999\\
10.6455811970179	0.8998998998999\\
10.6455811970179	0.9004004004004\\
10.6548933241038	0.9004004004004\\
10.6548933241038	0.900900900900901\\
10.6588870625466	0.900900900900901\\
10.6588870625466	0.901401401401401\\
10.6607567423048	0.901401401401401\\
10.6607567423048	0.901901901901901\\
10.6846599091003	0.901901901901901\\
10.6846599091003	0.902402402402402\\
10.7675880629096	0.902402402402402\\
10.7675880629096	0.902902902902902\\
10.7772951624845	0.902902902902902\\
10.7772951624845	0.903403403403402\\
10.8021171087455	0.903403403403402\\
10.8021171087455	0.903903903903903\\
10.8227527707863	0.903903903903903\\
10.8227527707863	0.904404404404403\\
10.8230047525273	0.904904904904907\\
10.8258830736318	0.904904904904907\\
10.8258830736318	0.905405405405407\\
10.8327910373759	0.905405405405407\\
10.8327910373759	0.905905905905907\\
10.9254683218529	0.905905905905907\\
10.9254683218529	0.906406406406408\\
10.9334697697658	0.906406406406408\\
10.9334697697658	0.906906906906908\\
10.9506509662326	0.906906906906908\\
10.9506509662326	0.907407407407408\\
10.9517815419001	0.907407407407408\\
10.9517815419001	0.907907907907909\\
10.9549207551565	0.907907907907909\\
10.9549207551565	0.908408408408409\\
11.0611507746835	0.908408408408409\\
11.0611507746835	0.908908908908909\\
11.1320791511345	0.908908908908909\\
11.1320791511345	0.90940940940941\\
11.1374596785939	0.90940940940941\\
11.1374596785939	0.90990990990991\\
11.1401774969838	0.90990990990991\\
11.1401774969838	0.91041041041041\\
11.1496297166772	0.91041041041041\\
11.1496297166772	0.910910910910911\\
11.2131128415807	0.910910910910911\\
11.2131128415807	0.911411411411411\\
11.2734077356392	0.911411411411411\\
11.2734077356392	0.911911911911911\\
11.2793482515513	0.911911911911911\\
11.2793482515513	0.912412412412412\\
11.2963543890533	0.912412412412412\\
11.2963543890533	0.912912912912912\\
11.3038653143701	0.912912912912912\\
11.3038653143701	0.913413413413412\\
11.3079847310539	0.913413413413412\\
11.3079847310539	0.913913913913913\\
11.3165648617493	0.913913913913913\\
11.3165648617493	0.914414414414413\\
11.3266286459743	0.914414414414413\\
11.3266286459743	0.914914914914917\\
11.3411488259976	0.914914914914917\\
11.3411488259976	0.915415415415417\\
11.3764242006784	0.915415415415417\\
11.3764242006784	0.915915915915917\\
11.3971017618347	0.915915915915917\\
11.3971017618347	0.916416416416418\\
11.4569694645619	0.916416416416418\\
11.4569694645619	0.916916916916918\\
11.4833222950951	0.916916916916918\\
11.4833222950951	0.917417417417418\\
11.5627607634263	0.917417417417418\\
11.5627607634263	0.917917917917919\\
11.6216310140785	0.917917917917919\\
11.6216310140785	0.918418418418419\\
11.6464902087365	0.918418418418419\\
11.6464902087365	0.918918918918919\\
11.6472230556888	0.918918918918919\\
11.6472230556888	0.91941941941942\\
11.6527589081772	0.91941941941942\\
11.6527589081772	0.91991991991992\\
11.6726571984059	0.91991991991992\\
11.6726571984059	0.92042042042042\\
11.6958514580847	0.92042042042042\\
11.6958514580847	0.920920920920921\\
11.7096822045412	0.920920920920921\\
11.7096822045412	0.921421421421421\\
11.8519821537309	0.921421421421421\\
11.8519821537309	0.921921921921921\\
11.9895240001039	0.921921921921921\\
11.9895240001039	0.922422422422422\\
11.9945793965058	0.922422422422422\\
11.9945793965058	0.922922922922922\\
12.0629429238845	0.922922922922922\\
12.0629429238845	0.923423423423422\\
12.1206244411398	0.923423423423422\\
12.1206244411398	0.923923923923923\\
12.1464974548621	0.923923923923923\\
12.1464974548621	0.924424424424423\\
12.2130271024275	0.924424424424423\\
12.2130271024275	0.924924924924927\\
12.2921911995583	0.924924924924927\\
12.2921911995583	0.925425425425427\\
12.303075326658	0.925425425425427\\
12.303075326658	0.925925925925927\\
12.3048265258609	0.925925925925927\\
12.3048265258609	0.926426426426428\\
12.3484906456635	0.926426426426428\\
12.3484906456635	0.926926926926928\\
12.3934678196635	0.926926926926928\\
12.3934678196635	0.927427427427428\\
12.5015776341455	0.927427427427428\\
12.5015776341455	0.927927927927929\\
12.54721462714	0.927927927927929\\
12.54721462714	0.928428428428429\\
12.5481398590103	0.928428428428429\\
12.5481398590103	0.928928928928929\\
12.5697961797656	0.928928928928929\\
12.5697961797656	0.92942942942943\\
12.681836258378	0.92942942942943\\
12.681836258378	0.92992992992993\\
12.6899477833652	0.92992992992993\\
12.6899477833652	0.93043043043043\\
12.7268473766094	0.93043043043043\\
12.7268473766094	0.930930930930931\\
12.7398229728428	0.930930930930931\\
12.7398229728428	0.931431431431431\\
12.8086049285351	0.931431431431431\\
12.8086049285351	0.931931931931931\\
12.8593755877879	0.931931931931931\\
12.8593755877879	0.932432432432432\\
12.8979423175074	0.932432432432432\\
12.8979423175074	0.932932932932932\\
12.9703711825762	0.932932932932932\\
12.9703711825762	0.933433433433432\\
12.9703905917424	0.933933933933933\\
12.9714644733854	0.933933933933933\\
12.9714644733854	0.934434434434433\\
12.9743482217801	0.934434434434433\\
12.9743482217801	0.934934934934937\\
13.1033408215725	0.934934934934937\\
13.1033408215725	0.935435435435437\\
13.1144087738486	0.935435435435437\\
13.1144087738486	0.935935935935937\\
13.1484434529308	0.935935935935937\\
13.1484434529308	0.936436436436438\\
13.4186100605089	0.936436436436438\\
13.4186100605089	0.936936936936938\\
13.4809993100442	0.936936936936938\\
13.4809993100442	0.937437437437438\\
13.5792703902535	0.937437437437438\\
13.5792703902535	0.937937937937939\\
13.6215107282491	0.937937937937939\\
13.6215107282491	0.938438438438439\\
13.6693592840718	0.938438438438439\\
13.6693592840718	0.938938938938939\\
13.6709649971403	0.938938938938939\\
13.6709649971403	0.93943943943944\\
13.9048546983227	0.93943943943944\\
13.9048546983227	0.93993993993994\\
13.9451728036268	0.93993993993994\\
13.9451728036268	0.94044044044044\\
14.0786408667534	0.94044044044044\\
14.0786408667534	0.940940940940941\\
14.1552041924023	0.940940940940941\\
14.1552041924023	0.941441441441441\\
14.2285270818099	0.941441441441441\\
14.2285270818099	0.941941941941941\\
14.5105028343848	0.941941941941941\\
14.5105028343848	0.942442442442442\\
14.5244882724087	0.942442442442442\\
14.5244882724087	0.942942942942942\\
14.6620070261331	0.942942942942942\\
14.6620070261331	0.943443443443442\\
14.6987416039881	0.943443443443442\\
14.6987416039881	0.943943943943943\\
14.7165215475592	0.943943943943943\\
14.7165215475592	0.944444444444443\\
14.724998123921	0.944444444444443\\
14.724998123921	0.944944944944947\\
14.7275953421654	0.944944944944947\\
14.7275953421654	0.945445445445447\\
15.8063644624014	0.945445445445447\\
15.8063644624014	0.945945945945947\\
15.9744802378781	0.945945945945947\\
15.9744802378781	0.946446446446448\\
16.1849618737854	0.946446446446448\\
16.1849618737854	0.946946946946948\\
16.4758198515601	0.946946946946948\\
16.4758198515601	0.947447447447448\\
16.4920906896893	0.947447447447448\\
16.4920906896893	0.947947947947949\\
16.7988393652429	0.947947947947949\\
16.7988393652429	0.948448448448449\\
17.070970831343	0.948448448448449\\
17.070970831343	0.948948948948949\\
17.1001343311187	0.948948948948949\\
17.1001343311187	0.94944944944945\\
17.3233648872942	0.94944944944945\\
17.3233648872942	0.94994994994995\\
17.4315977075683	0.94994994994995\\
17.4315977075683	0.95045045045045\\
18.4256346734805	0.95045045045045\\
18.4256346734805	0.950950950950951\\
18.7322901660288	0.950950950950951\\
18.7322901660288	0.951451451451451\\
18.7597107584214	0.951451451451451\\
18.7597107584214	0.951951951951951\\
19.0217495163749	0.951951951951951\\
19.0217495163749	0.952452452452452\\
19.1841218137317	0.952452452452452\\
19.1841218137317	0.952952952952952\\
19.5596951804948	0.952952952952952\\
19.5596951804948	0.953453453453452\\
19.6194721529748	0.953453453453452\\
19.6194721529748	0.953953953953953\\
19.6610060936105	0.953953953953953\\
19.6610060936105	0.954454454454453\\
19.7106374713424	0.954454454454453\\
19.7106374713424	0.954954954954957\\
20.134015985233	0.954954954954957\\
20.134015985233	0.955455455455457\\
20.6151751687206	0.955455455455457\\
20.6151751687206	0.955955955955957\\
20.6842100778645	0.955955955955957\\
20.6842100778645	0.956456456456458\\
20.8830422051724	0.956456456456458\\
20.8830422051724	0.956956956956958\\
21.0968886183571	0.956956956956958\\
21.0968886183571	0.957457457457458\\
21.9249611680317	0.957457457457458\\
21.9249611680317	0.957957957957959\\
22.0352338678538	0.957957957957959\\
22.0352338678538	0.958458458458459\\
22.1465195954183	0.958458458458459\\
22.1465195954183	0.958958958958959\\
22.1663857208043	0.958958958958959\\
22.1663857208043	0.95945945945946\\
22.2280517366641	0.95945945945946\\
22.2280517366641	0.95995995995996\\
22.3838789729938	0.95995995995996\\
22.3838789729938	0.96046046046046\\
23.2102278521025	0.96046046046046\\
23.2102278521025	0.960960960960961\\
23.3441536366565	0.960960960960961\\
23.3441536366565	0.961461461461461\\
23.4094686514622	0.961461461461461\\
23.4094686514622	0.961961961961961\\
23.4135367430703	0.961961961961961\\
23.4135367430703	0.962462462462462\\
24.276362100177	0.962462462462462\\
24.276362100177	0.962962962962962\\
24.8853384746069	0.962962962962962\\
24.8853384746069	0.963463463463462\\
25.703845895337	0.963463463463462\\
25.703845895337	0.963963963963963\\
26.8987433442025	0.963963963963963\\
26.8987433442025	0.964464464464463\\
27.3121164516067	0.964464464464463\\
27.3121164516067	0.964964964964967\\
27.4527637266243	0.964964964964967\\
27.4527637266243	0.965465465465467\\
27.5075267034193	0.965465465465467\\
27.5075267034193	0.965965965965967\\
27.6603092681233	0.965965965965967\\
27.6603092681233	0.966466466466468\\
27.6638244475326	0.966466466466468\\
27.6638244475326	0.966966966966968\\
27.8842921727786	0.966966966966968\\
27.8842921727786	0.967467467467468\\
28.0954419425388	0.967467467467468\\
28.0954419425388	0.967967967967969\\
29.1329519989416	0.967967967967969\\
29.1329519989416	0.968468468468469\\
30.1240121810673	0.968468468468469\\
};
\addlegendentry{GNSS}

\addplot [color=mycolor2]
  table[row sep=crcr]{%
0.0577675461907532	0\\
0.184387916710435	0.000441728631376037\\
0.435122029483104	0.0012515644555684\\
0.507495384643754	0.0012515644555684\\
0.508207221543877	0.00139880733269493\\
0.541578862908096	0.00139880733269493\\
0.613294875564289	0.00161967164838472\\
0.700218636382616	0.00161967164838472\\
0.707118677439219	0.00176691452551125\\
0.765076828240378	0.00176691452551125\\
0.912814410572786	0.00213502171832403\\
1.000705492271	0.00257675034970006\\
1.08453879441579	0.00257675034970006\\
1.09222482369801	0.00279761466538986\\
1.13534174567528	0.00279761466538986\\
1.15493408590438	0.00309210041964292\\
1.18334632626893	0.00309210041964292\\
1.48065238269198	0.00390193624383528\\
1.48230241430815	0.00404917912095826\\
1.49620408383492	0.00404917912095826\\
1.56513366596075	0.00441728631377458\\
1.56589849486488	0.00456452919090111\\
1.58830567182573	0.00456452919090111\\
1.66606265078762	0.00515350069940368\\
1.6726943446145	0.00530074357653021\\
1.73259349532306	0.00530074357653021\\
1.76411037377376	0.00588971508503278\\
1.81613702618085	0.00588971508503278\\
1.88422427185954	0.00633144371640881\\
1.93252528807831	0.00633144371640881\\
1.94861030178929	0.00655230803209861\\
1.99444558409277	0.00655230803209861\\
1.99835677593909	0.0067731723477884\\
2.04108788680444	0.0067731723477884\\
2.06451398978502	0.00714127954060118\\
2.14172865339586	0.00714127954060118\\
2.22060590723565	0.0075093867334175\\
2.2250507674116	0.00765662961054403\\
2.31786255640652	0.00765662961054403\\
2.5882292689504	0.00846646543473284\\
2.6152978015218	0.0087609511889859\\
2.64781085800728	0.0087609511889859\\
2.65570778196781	0.00890819406611243\\
2.69932803026246	0.00890819406611243\\
2.89259702129857	0.00934992269748847\\
2.94210245780449	0.00964440845174153\\
3.00834200603063	0.00964440845174153\\
3.04414799289252	0.00993889420599103\\
3.10006453343806	0.00993889420599103\\
3.1477108035838	0.0103070013988074\\
3.2049321120056	0.0103070013988074\\
3.43146499890496	0.0114113229772492\\
3.53452452351034	0.0119266730471921\\
3.55281791548715	0.0119266730471921\\
3.5837470325627	0.0122211588014416\\
3.60992480858806	0.0122211588014416\\
3.65861924135438	0.0125892659942579\\
3.74062355905554	0.0131046160641972\\
3.75348489207966	0.0131046160641972\\
3.81509208922098	0.0135463446955768\\
3.81564043222528	0.0136935875726998\\
3.82034260760142	0.0136935875726998\\
3.83051914013334	0.0140616947655161\\
3.83218718345697	0.0142825590812059\\
3.83638338470259	0.0142825590812059\\
3.86115294260213	0.0147242877125819\\
3.90470048629033	0.0155341235367743\\
3.91855800940474	0.0155341235367743\\
3.94412232889728	0.0159758521681503\\
4.14110779567443	0.0176691452550983\\
4.19741033391045	0.0182581167636009\\
4.2063304979356	0.0182581167636009\\
4.20707313212648	0.0184053596407274\\
4.21195794623566	0.0184053596407274\\
4.26270345908052	0.0190679525877933\\
4.28247108349874	0.0190679525877933\\
4.28998282474961	0.0194360597806096\\
4.29836913930982	0.0194360597806096\\
4.32549204213136	0.0198041669734224\\
4.36338289070097	0.0202458956047984\\
4.36758738129866	0.0206140027976147\\
4.38676775022439	0.0206140027976147\\
4.44385447933784	0.021129352867554\\
4.46595377546111	0.021129352867554\\
4.5856544923334	0.0226754030773755\\
4.64162262661263	0.0234852389015678\\
4.67284029689083	0.0234852389015678\\
4.67971920482453	0.0237797246558209\\
4.70125307027966	0.0237797246558209\\
4.70524746330783	0.0240005889715071\\
4.71318437718439	0.0240005889715071\\
4.78001615612136	0.0245895604800133\\
4.82375600319853	0.0250312891113893\\
4.82455984462096	0.0251785319885158\\
4.82908089601797	0.0251785319885158\\
4.84856321440185	0.0255466391813286\\
4.86812471566012	0.0255466391813286\\
4.88949270838377	0.0259147463741449\\
4.89029659107275	0.0260619892512715\\
4.92376418150741	0.0260619892512715\\
5.1300362587822	0.0283442538467185\\
5.15826802262072	0.0289332253552246\\
5.17905584127391	0.0289332253552246\\
5.42039385174941	0.0320253257748639\\
5.43200707115158	0.032319811529117\\
5.44541604330215	0.032319811529117\\
5.44942939749822	0.0324670544062435\\
5.47051582053871	0.0324670544062435\\
5.49564160230064	0.0332032687918726\\
5.50606555851451	0.0332032687918726\\
5.54384818945967	0.0337922403003752\\
5.54529530039008	0.0339394831775017\\
5.55361306844742	0.0339394831775017\\
5.60396578174531	0.0348229404402574\\
5.61595895167132	0.0348229404402574\\
5.63288867633513	0.0351910476330701\\
5.64651466844394	0.0351910476330701\\
5.82345522492779	0.0379150408598967\\
5.84451701849865	0.0379150408598967\\
5.84692304604753	0.0380622837370233\\
5.86077161332752	0.0380622837370233\\
5.8632259720653	0.0383567694912763\\
5.86781057515131	0.0383567694912763\\
5.87902357526098	0.0387984981226523\\
5.88517812799623	0.0387984981226523\\
5.93565404165725	0.0396083339468447\\
5.94270023937791	0.0396083339468447\\
5.95781358223536	0.0401973054553473\\
5.96972295562723	0.0404917912096003\\
6.00034346089479	0.0404917912096003\\
6.00532110043525	0.0407126555252901\\
6.01635075997334	0.0407126555252901\\
6.01887842791541	0.0409335198409764\\
6.02222052554186	0.0409335198409764\\
6.05156967886134	0.041375248472356\\
6.05237317387051	0.0416697342266055\\
6.05293463080261	0.0416697342266055\\
6.0661846494525	0.0421114628579851\\
6.06820898195375	0.0422587057351116\\
6.08150582579263	0.0422587057351116\\
6.12088324027615	0.0429212986821774\\
6.13977482225676	0.0432894058749902\\
6.14601443538659	0.0436575130678065\\
6.15892907647596	0.0436575130678065\\
6.1626284250133	0.043951998822056\\
6.16985124184308	0.043951998822056\\
6.1771093943851	0.0442464845763091\\
6.18588073384884	0.0442464845763091\\
6.18682136271931	0.0443937274534356\\
6.19263255170465	0.0443937274534356\\
6.22249155673698	0.0449826989619382\\
6.38253611556314	0.0486637708900837\\
6.38358496140157	0.0488110137672102\\
6.39268865054735	0.0488110137672102\\
6.40791488435825	0.0492527423985862\\
6.41286348721509	0.049473606714276\\
6.41574484714866	0.049473606714276\\
6.41724870813567	0.0496944710299623\\
6.42731460337954	0.0496944710299623\\
6.53980298955882	0.0525657071339189\\
6.55055040148619	0.0530810572038583\\
6.55497421285192	0.0530810572038583\\
6.55555750343677	0.0532283000809848\\
6.55886129228149	0.0532283000809848\\
6.56845077533026	0.0538172715894873\\
6.5725010747617	0.0538172715894873\\
6.59407097390524	0.054700728852243\\
6.60204459105174	0.054700728852243\\
6.60979424022429	0.0553633217993088\\
6.61009095931527	0.0555105646764353\\
6.6157854562477	0.0555105646764353\\
6.61610928059854	0.0556578075535583\\
6.6190563238826	0.0556578075535583\\
6.62025219852248	0.0558786718692481\\
6.62368832629826	0.0558786718692481\\
6.62862965748501	0.0562467790620644\\
6.6411368050074	0.0569829934476935\\
6.64736596921042	0.0575719649561961\\
6.65286979368578	0.0575719649561961\\
6.6537740608443	0.0578664507104456\\
6.65629660747075	0.0578664507104456\\
6.67515661802315	0.0588971508503278\\
6.67937526048692	0.0591916366045808\\
6.68572735861388	0.0591916366045808\\
6.70209747195903	0.0600014724287696\\
6.70574464130256	0.0600014724287696\\
6.71607860958488	0.060369579621586\\
6.75269197605148	0.0630199514098493\\
6.75795384203338	0.0638297872340416\\
6.75981537345484	0.0638297872340416\\
6.76634543498528	0.0643451373039845\\
6.77361713773731	0.0652285945667366\\
6.77690745520723	0.0657439446366794\\
6.78380659132062	0.0662592947066187\\
6.79188563408385	0.0671427519693744\\
6.79377513743362	0.0671427519693744\\
6.79747967980135	0.0675108591621871\\
6.798230627751	0.0678789663550035\\
6.8048632488449	0.0678789663550035\\
6.81017422703837	0.0682470735478162\\
6.85113796639614	0.0708238238975198\\
6.85520896072261	0.0712655525288959\\
6.86466531386187	0.0716336597217122\\
6.87613680429532	0.0720753883530882\\
6.8995097323452	0.0731797099315337\\
6.90499732692578	0.0731797099315337\\
6.90886351825647	0.0734741956857832\\
6.91223169420454	0.0734741956857832\\
6.9246162003946	0.0739895457557225\\
6.9252021711889	0.0743576529485388\\
6.9263474197375	0.0743576529485388\\
6.95477849953	0.0771552676139287\\
6.95810350020046	0.077523374806745\\
6.96184928634478	0.0780387248766843\\
6.96300540913033	0.0780387248766843\\
6.96547724205221	0.0783332106309373\\
6.96905228951238	0.0783332106309373\\
7.01619611185846	0.0819406611205196\\
7.02195529143766	0.0826032540675854\\
7.03489479414211	0.083192225576088\\
7.04003001908649	0.0837075756460273\\
7.06599499532942	0.0866524331885437\\
7.07313013233907	0.0866524331885437\\
7.0817958801326	0.0873150261356095\\
7.08347600292878	0.0873150261356095\\
7.08401122859913	0.0875358904512993\\
7.08586344914759	0.0875358904512993\\
7.09452044118713	0.0884929691526182\\
7.09587751393012	0.0884929691526182\\
7.09918555066936	0.0888610763454309\\
7.10271613664004	0.0896709121696233\\
7.10347732334899	0.0896709121696233\\
7.10372554136676	0.0898181550467498\\
7.10586595412441	0.0898181550467498\\
7.10639852540233	0.0900390193624396\\
7.1080120517328	0.0900390193624396\\
7.11918402783908	0.0916586910108208\\
7.1195411711758	0.0918795553265106\\
7.12209674956697	0.0918795553265106\\
7.12795912235809	0.0932047412206423\\
7.12938058159298	0.0932047412206423\\
7.13557566082356	0.0941618199219612\\
7.1372148595138	0.0941618199219612\\
7.13880638115286	0.0943826842376509\\
7.13992392803034	0.0943826842376509\\
7.14116384296894	0.0948980343075903\\
7.14157386887148	0.0948980343075903\\
7.14182978498611	0.0950452771847168\\
7.1434710271387	0.0950452771847168\\
7.16020987559943	0.0978428918501066\\
7.16310268208003	0.0982846204814827\\
7.16436373208823	0.098652727674299\\
7.16553334284339	0.098652727674299\\
7.1659157870231	0.0989472134285521\\
7.16687806278647	0.0989472134285521\\
7.1670845747393	0.0991680777442383\\
7.16750904741491	0.0991680777442383\\
7.16837840745897	0.0995361849370546\\
7.17046639442883	0.100051535006994\\
7.17138514472392	0.100051535006994\\
7.1730428584071	0.10049326363837\\
7.17810343541573	0.101818449532505\\
7.1791389609632	0.102260178163881\\
7.18632898982447	0.10351174261945\\
7.18827269825967	0.104100714127956\\
7.18851900148655	0.104321578443642\\
7.18977301161242	0.104321578443642\\
7.19142501025265	0.104910549952145\\
7.19507406540039	0.105425900022087\\
7.2019084574384	0.106824707354782\\
7.20275302969822	0.106824707354782\\
7.21310467890671	0.108959729073106\\
7.21438110573321	0.108959729073106\\
7.21895252731546	0.110284914967238\\
7.21954569261293	0.110284914967238\\
7.22103291607037	0.111021129352867\\
7.22402690225619	0.111021129352867\\
7.2249237123896	0.111462857984247\\
7.22565170291828	0.111462857984247\\
7.22604370072093	0.111830965177059\\
7.22680063387021	0.111830965177059\\
7.22799094094204	0.112125450931313\\
7.22832680141303	0.112125450931313\\
7.22932618646099	0.112640801001252\\
7.23088161382499	0.112640801001252\\
7.23298300108853	0.113082529632628\\
7.23633551464891	0.113745122579694\\
7.23757582026055	0.113745122579694\\
7.23868213800705	0.11411322977251\\
7.23944679330467	0.11411322977251\\
7.2408424655655	0.114481336965323\\
7.2450657455889	0.115438415666642\\
7.26117740201682	0.119045866156224\\
7.26174839972683	0.119045866156224\\
7.26426659559273	0.11970845910329\\
7.26977037051152	0.121107266435985\\
7.27185390761565	0.121917102260177\\
7.2727839070664	0.121917102260177\\
7.27407526249358	0.122285209452993\\
7.2775409261102	0.123315909592872\\
7.27977361152998	0.124272988294191\\
7.28032031631602	0.124641095487007\\
7.28123874482079	0.124641095487007\\
7.28172992501214	0.12500920267982\\
7.28250274046859	0.12500920267982\\
7.2872018471373	0.127070602959581\\
7.28801294787802	0.127070602959581\\
7.29258927908804	0.12780681734521\\
7.29470234531236	0.128469410292276\\
7.29564386391657	0.128911138923655\\
7.29787374237387	0.129794596186411\\
7.29918630292817	0.13008908194066\\
7.30057266685179	0.130678053449163\\
7.30156926916301	0.131414267834792\\
7.30179728977044	0.131782375027608\\
7.30242850034616	0.131782375027608\\
7.30322850534061	0.132297725097548\\
7.30368820834558	0.132297725097548\\
7.30570567142464	0.133033939483177\\
7.3142502455604	0.137083118604139\\
7.31574593842032	0.137672090112641\\
7.32165876102184	0.139733490392402\\
7.33035910090707	0.142457483619228\\
7.33516393783446	0.143856290951927\\
7.3367223742627	0.144592505337556\\
7.33768951514004	0.144592505337556\\
7.33916924365397	0.145107855407495\\
7.33949726181156	0.145107855407495\\
7.3459990353086	0.147463741441509\\
7.34659534977278	0.147463741441509\\
7.34809817426822	0.148052712950012\\
7.34990375286462	0.148715305897078\\
7.35022415645881	0.148715305897078\\
7.35156341791189	0.149230655967017\\
7.35233198749785	0.149230655967017\\
7.35326395695586	0.149893248914083\\
7.35461541849452	0.150334977545462\\
7.3551150755579	0.150629463299712\\
7.35729587298163	0.151144813369655\\
7.35918366223336	0.151954649193843\\
7.35976415735576	0.15232275638666\\
7.36142612485892	0.152838106456599\\
7.36431992218391	0.154089670912171\\
7.36492095522954	0.154457778104984\\
7.36962301733432	0.156224692630495\\
7.37032055872479	0.156224692630495\\
7.37061120744828	0.156592799823308\\
7.37191819753637	0.157108149893247\\
7.37263103523283	0.15762349996319\\
7.37311512200258	0.15762349996319\\
7.37342738234663	0.158065228594566\\
7.37384026652799	0.158065228594566\\
7.3765874568723	0.159095928734448\\
7.37704559551189	0.159464035927261\\
7.37737428511515	0.159464035927261\\
7.37822917551667	0.160273871751453\\
7.37865228040926	0.160273871751453\\
7.38027610518077	0.160936464698519\\
7.38372807441355	0.162629757785467\\
7.38958237991966	0.165059265258044\\
7.3902328021081	0.165059265258044\\
7.39355069098924	0.166678936906425\\
7.39458353627008	0.167194286976368\\
7.39969066435786	0.170065523080321\\
7.40324472696587	0.171390708974453\\
7.40367113031119	0.171390708974453\\
7.40387951253025	0.171611573290143\\
7.40432179858384	0.171611573290143\\
7.40684700694199	0.172421409114335\\
7.40772775039261	0.172863137745711\\
7.412191835439	0.173967459324157\\
7.41462414532607	0.175071780902599\\
7.41496868704296	0.175071780902599\\
7.4150241934295	0.175366266656852\\
7.41545495666142	0.175366266656852\\
7.41598535009974	0.175807995288228\\
7.41667741165436	0.175807995288228\\
7.41895247256915	0.17683869542811\\
7.42101608873618	0.177795774129425\\
7.42335300657077	0.178826474269307\\
7.42380719867064	0.178826474269307\\
7.42510072517939	0.17941544577781\\
7.42583983995066	0.17941544577781\\
7.4266962861766	0.179783552970626\\
7.42784562369106	0.180151660163439\\
7.42978093448547	0.180887874549068\\
7.43024976339678	0.181329603180448\\
7.43188804371295	0.181771331811824\\
7.43260432259325	0.181771331811824\\
7.43334278867323	0.182139439004636\\
7.43388107632918	0.182139439004636\\
7.43431023417953	0.182581167636016\\
7.43476020470757	0.182581167636016\\
7.43742295299408	0.183538246337335\\
7.45070741914313	0.187661046896856\\
7.45166915644842	0.188029154089669\\
7.45474722697967	0.188912611352425\\
7.45608592109984	0.189501582860927\\
7.45763481786481	0.190164175807997\\
7.46276612575759	0.191783847456378\\
7.46393561627598	0.191783847456378\\
7.4685894600351	0.193256276227636\\
7.46925893274109	0.193256276227636\\
7.47140013382793	0.193845247736142\\
7.47335042317149	0.194728704998894\\
7.4750514265779	0.194728704998894\\
7.47660192701973	0.195464919384523\\
7.47731265713401	0.195464919384523\\
7.47763573559127	0.195685783700213\\
7.47941122470728	0.195685783700213\\
7.48121704323513	0.196201133770153\\
7.48172507915201	0.196569240962969\\
7.48366049589862	0.197526319664288\\
7.48413765959938	0.197526319664288\\
7.48502258726063	0.197968048295664\\
7.48635920759692	0.197968048295664\\
7.48918209893475	0.198336155488477\\
7.49058394277014	0.198925126996983\\
7.49135443610399	0.199293234189795\\
7.49382849939472	0.199882205698298\\
7.49595843074998	0.200250312891114\\
7.49695073680224	0.200839284399617\\
7.49731573894509	0.200839284399617\\
7.49898829836174	0.201281013030993\\
7.50410398673689	0.202606198925128\\
7.50540474501902	0.202974306117941\\
7.50772440752701	0.20348965618788\\
7.50950537695478	0.20348965618788\\
7.51008348329921	0.20371052050357\\
7.51103141876912	0.20371052050357\\
7.51172698626068	0.20415224913495\\
7.5128720012939	0.204667599204889\\
7.51321566206134	0.204667599204889\\
7.51363345493857	0.204962084959138\\
7.51394555183134	0.204962084959138\\
7.52042083334194	0.206360892291837\\
7.52106330647412	0.206360892291837\\
7.52362311971926	0.207170728116026\\
7.52398053914992	0.207170728116026\\
7.52791777637092	0.208127806817345\\
7.52886645268382	0.208127806817345\\
7.5293677011206	0.208348671133034\\
7.53135433516336	0.208348671133034\\
7.53182027011389	0.20879039976441\\
7.53222087413448	0.20879039976441\\
7.54910260702275	0.21225060737687\\
7.55034170698718	0.212692336008246\\
7.55332647346609	0.213723036148128\\
7.55636300132925	0.215195464919386\\
7.55709598539148	0.215342707796509\\
7.55816607507698	0.215342707796509\\
7.5668122333994	0.217772215269086\\
7.56751694734517	0.218361186777589\\
7.56812681331236	0.218361186777589\\
7.57323942022158	0.219171022601781\\
7.57370661689688	0.219171022601781\\
7.57528853493685	0.219759994110284\\
7.57585642730946	0.220054479864537\\
7.57692627698878	0.220054479864537\\
7.57791727307148	0.22034896561879\\
7.57838240553744	0.22034896561879\\
7.58069680597658	0.221158801442979\\
7.58120102527194	0.221158801442979\\
7.5826088431155	0.221895015828608\\
7.58326281813601	0.221895015828608\\
7.58367159761959	0.222189501582861\\
7.58518392387304	0.222189501582861\\
7.5855819753948	0.222557608775677\\
7.58613946760738	0.222557608775677\\
7.58869459954039	0.223072958845616\\
7.58960348065726	0.223367444599866\\
7.59527514541321	0.224766251932564\\
7.5966095394679	0.224766251932564\\
7.59857473531764	0.22520798056394\\
7.60191089143352	0.22572333063388\\
7.60964070556759	0.227563866597954\\
7.61052033736086	0.228079216667894\\
7.61095543765893	0.228079216667894\\
7.61194122116277	0.22852094529927\\
7.61327875369611	0.228889052492086\\
7.6134595204654	0.229257159684899\\
7.61384150407013	0.229257159684899\\
7.61592994526003	0.229919752631968\\
7.634527337782	0.235073253331372\\
7.6347165569125	0.235294117647058\\
7.63515597586053	0.235294117647058\\
7.63684473596022	0.235809467717001\\
7.63708411334951	0.236030332032687\\
7.63813390476194	0.236030332032687\\
7.6400832396715	0.236766546418316\\
7.643275925853	0.237208275049696\\
7.64381184704853	0.237429139365382\\
7.64442708753309	0.237429139365382\\
7.64511426900769	0.238018110873888\\
7.64568130825899	0.238018110873888\\
7.65073134894399	0.239637782522269\\
7.65210843392973	0.239637782522269\\
7.65264010913803	0.239932268276522\\
7.65332339737511	0.239932268276522\\
7.65493305038651	0.240668482662151\\
7.65522468023826	0.240668482662151\\
7.65701840158739	0.241772804240593\\
7.65844737511152	0.241772804240593\\
7.66389098649863	0.242950747257602\\
7.66454512110642	0.243171611573292\\
7.6649485877559	0.243171611573292\\
7.66596922956238	0.243466097327541\\
7.66793785514837	0.243466097327541\\
7.67271497786201	0.245233011853053\\
7.67531216945009	0.245821983361555\\
7.67636985556572	0.246190090554368\\
7.67688506909303	0.246484576308621\\
7.67753856881743	0.246484576308621\\
7.67978610314377	0.24722079069425\\
7.68294942142332	0.247883383641316\\
7.68517740272101	0.248325112272695\\
7.68813933000997	0.24972391960539\\
7.68971584895201	0.250386512552456\\
7.69358922363262	0.251490834130898\\
7.6940119743403	0.252079805639401\\
7.69725880207701	0.253110505779283\\
7.69770773670805	0.253110505779283\\
7.70252797390296	0.254951041743357\\
7.70298220211932	0.254951041743357\\
7.7034607548574	0.25554001325186\\
7.70548365457794	0.256349849076052\\
7.70623572340821	0.257086063461681\\
7.70673061910049	0.257086063461681\\
7.70718919955752	0.257306927777368\\
7.70767353598968	0.257306927777368\\
7.70908856547093	0.258043142162997\\
7.70950950360653	0.258043142162997\\
7.71425619628633	0.259294706618569\\
7.71565573602505	0.259810056688508\\
7.71800557235934	0.260325406758447\\
7.71936701199537	0.26091437826695\\
7.71989627934565	0.261503349775456\\
7.72041403490409	0.261503349775456\\
7.72058742145745	0.261797835529705\\
7.7209832295447	0.261797835529705\\
7.7247161010104	0.26341750717809\\
7.72592805871257	0.26341750717809\\
7.72767312427886	0.26393285724803\\
7.72985200189786	0.264742693072222\\
7.73382474320682	0.266730471913423\\
7.73419569193857	0.266730471913423\\
7.73478962181284	0.267319443421925\\
7.73679358637685	0.267687550614738\\
7.7374479918967	0.267687550614738\\
7.74001715711543	0.26923360082456\\
7.74042933656989	0.26923360082456\\
7.74163218034738	0.269896193771626\\
7.74506093621574	0.270853272472944\\
7.74676617825568	0.271442243981447\\
7.74730313010304	0.271442243981447\\
7.75604816628341	0.27453434440109\\
7.75663861602387	0.27453434440109\\
7.75847964673979	0.275417801663846\\
7.75884203648068	0.275417801663846\\
7.76057516106121	0.276890230435104\\
7.76203556457253	0.276890230435104\\
7.76353240884096	0.277994552013546\\
7.76570372468288	0.278804387837738\\
7.77037985123685	0.281013030994625\\
7.77115691645594	0.281013030994625\\
7.77387873885804	0.282338216888757\\
7.77459628703703	0.282338216888757\\
7.77561172445138	0.282779945520137\\
7.77657504360865	0.283663402782892\\
7.7788629834795	0.284399617168521\\
7.78116554986431	0.28520945299271\\
7.78200664755734	0.285724803062653\\
7.78266302879929	0.286019288816902\\
7.78341346412221	0.286019288816902\\
7.78453160888052	0.286829124641095\\
7.78521284635311	0.287197231833911\\
7.78975619739312	0.289773982183611\\
7.79103823874419	0.289773982183611\\
7.80049966878259	0.293675918427446\\
7.80099949641169	0.293675918427446\\
7.80122062477086	0.293896782743136\\
7.80172621313726	0.293896782743136\\
7.80298479619572	0.294412132813076\\
7.80524989338567	0.295221968637268\\
7.80799909303861	0.296399911654273\\
7.80848472399722	0.296399911654273\\
7.80932186229739	0.296915261724212\\
7.81234575232096	0.297872340425531\\
7.81822348514252	0.300817197968048\\
7.81947339189397	0.30140616947655\\
7.82053485956575	0.30184789810793\\
7.82061358879107	0.302142383862179\\
7.82097815271553	0.302142383862179\\
7.82369755783223	0.303467569756315\\
7.82444830434473	0.303467569756315\\
7.82626015572302	0.304277405580503\\
7.82750736247574	0.305013619966132\\
7.82815074945035	0.305013619966132\\
7.83049795830172	0.306191562983141\\
7.8308283576294	0.306191562983141\\
7.83405971616187	0.307516748877273\\
7.83486934851721	0.307516748877273\\
7.83707041694671	0.308252963262902\\
7.83790448212227	0.308252963262902\\
7.84115871968779	0.309210041964221\\
7.84314514288507	0.30994625634985\\
7.8435847773301	0.30994625634985\\
7.84450309494173	0.310535227858352\\
7.84503430805973	0.310535227858352\\
7.84620091875289	0.311050577928292\\
7.8471662696738	0.311345063682545\\
7.84767837073027	0.311345063682545\\
7.84839103040475	0.311713170875358\\
7.84926349955186	0.312302142383864\\
7.85802059186113	0.315688728557756\\
7.85902195835485	0.315688728557756\\
7.86150083515884	0.316351321504822\\
7.86284120796815	0.316719428697638\\
7.86448675794562	0.317161157329014\\
7.86589390115782	0.317529264521827\\
7.86712633117454	0.317970993153207\\
7.86729887043089	0.318265478907456\\
7.86802747946235	0.318265478907456\\
7.87036259052132	0.319075314731649\\
7.87387508690864	0.319958771994404\\
7.87443506121883	0.32032687918722\\
7.87505541341364	0.320694986380033\\
7.87614859109342	0.321431200765662\\
7.87715045643642	0.321799307958479\\
7.87962925281115	0.322756386659794\\
7.88005396559844	0.322756386659794\\
7.88133366742642	0.32312449385261\\
7.88589758250514	0.324376058308179\\
7.88920884035845	0.324891408378118\\
7.88961211741294	0.325259515570934\\
7.89023231950834	0.325259515570934\\
7.8925799750544	0.325627622763747\\
7.89659474157838	0.326511080026503\\
7.89943883496008	0.327100051535005\\
7.91335336412294	0.331001987778841\\
7.91862310698252	0.332621659427225\\
7.9193183719671	0.332621659427225\\
7.92076752449514	0.333063388058601\\
7.92391505686079	0.33379960244423\\
7.92446780639614	0.33424133107561\\
7.9253787262484	0.33424133107561\\
7.9263650618349	0.334903924022676\\
7.92694468312898	0.335345652654052\\
7.92785107158638	0.335345652654052\\
7.92883716255501	0.335640138408305\\
7.92925405942157	0.335640138408305\\
7.93121386093504	0.336081867039681\\
7.93378833439678	0.336965324302437\\
7.93539493749008	0.337701538688066\\
7.93586918921004	0.337701538688066\\
7.93622044425261	0.338069645880882\\
7.93841452952875	0.338805860266511\\
7.94011274898894	0.33954207465214\\
7.94071196454689	0.339762938967826\\
7.94120332892453	0.339762938967826\\
7.94284762797774	0.340278289037769\\
7.94798357958998	0.341824339247587\\
7.94877036441141	0.341824339247587\\
7.95124509370303	0.342707796510343\\
7.95511044218929	0.344180225281601\\
7.95549429516104	0.344180225281601\\
7.95975211619081	0.345726275491423\\
7.96085893164657	0.345726275491423\\
7.96223714716658	0.346609732754178\\
7.9629179681994	0.346609732754178\\
7.96378926692607	0.346977839946991\\
7.9643054779241	0.346977839946991\\
7.96605034756194	0.347861297209747\\
7.96659160994843	0.347861297209747\\
7.96739121931672	0.348376647279689\\
7.96777048762767	0.348671133033939\\
7.96827682385312	0.348671133033939\\
7.9688990000887	0.348965618788192\\
7.97109792873467	0.349996318928071\\
7.97205620410256	0.349996318928071\\
7.97361517651745	0.350364426120887\\
7.9751667723761	0.351027019067953\\
7.97593320469204	0.351027019067953\\
7.97912039485447	0.351542369137892\\
7.97983496136026	0.351984097769272\\
7.98312724842636	0.353088419347714\\
7.98369982377433	0.353603769417653\\
7.9841667907261	0.353603769417653\\
7.98585078207121	0.354413605241845\\
7.98615188561458	0.354413605241845\\
7.98865552187593	0.355002576750351\\
7.99632162114091	0.357284841345798\\
7.99727562930732	0.357652948538615\\
7.99922804874382	0.358462784362807\\
8.00036229847538	0.358462784362807\\
8.00790477054653	0.359787970256939\\
8.01085019999365	0.360376941765441\\
8.01250446281674	0.360892291835384\\
8.01416638074137	0.361628506221013\\
8.01494975489787	0.361628506221013\\
8.0194325221683	0.362659206360892\\
8.02051069982545	0.363100934992271\\
8.0220967801335	0.363616285062211\\
8.0223793577003	0.36391077081646\\
8.02325027712099	0.36391077081646\\
8.03034792238572	0.365972171096224\\
8.03124357815679	0.366413899727601\\
8.03200626484618	0.366855628358977\\
8.03288316968515	0.366855628358977\\
8.03495310912317	0.367370978428919\\
8.03589675153935	0.367370978428919\\
8.03607930368877	0.367591842744606\\
8.03664419811235	0.367591842744606\\
8.04004953408117	0.368254435691675\\
8.0414321140057	0.368917028638741\\
8.04258374189572	0.368917028638741\\
8.04474805658346	0.36965324302437\\
8.05088125502157	0.370683943164249\\
8.05190792425179	0.371125671795628\\
8.0523135876434	0.371493778988441\\
8.05406126298329	0.371935507619821\\
8.05699807561914	0.372892586321136\\
8.0608686606855	0.374144150776708\\
8.0641256428075	0.37502760803946\\
8.06482718401539	0.375395715232276\\
8.06726471283527	0.375763822425089\\
8.06827373030178	0.376279172495032\\
8.0712226964575	0.377015386880661\\
8.07211665107537	0.37730987263491\\
8.07250020320697	0.37730987263491\\
8.07498610916972	0.377825222704853\\
8.07631961401878	0.378193329897666\\
8.07933194492748	0.378929544283295\\
8.07988455963395	0.379297651476111\\
8.08057206682474	0.379297651476111\\
8.08121111818602	0.379739380107488\\
8.08184520814054	0.379739380107488\\
8.08365044201575	0.3801074873003\\
8.09127697537621	0.381800780387248\\
8.09176447813719	0.381800780387248\\
8.09359142391527	0.382242509018628\\
8.09409519344179	0.382463373334314\\
8.09511491192713	0.382463373334314\\
8.09898913259146	0.383199587719943\\
8.10024943026726	0.383714937789886\\
8.10063248276575	0.383714937789886\\
8.10573808722952	0.385113745122581\\
8.10631436481746	0.385113745122581\\
8.10658277398202	0.385408230876831\\
8.10745406389729	0.385408230876831\\
8.11890066857613	0.388132224103661\\
8.11983418247838	0.388132224103661\\
8.12229622510161	0.389015681366413\\
8.12425622126172	0.389899138629168\\
8.12457451471223	0.389899138629168\\
8.12720700521065	0.390488110137671\\
8.14035505472191	0.393432967680187\\
8.14133557639363	0.393874696311567\\
8.14303570683071	0.393874696311567\\
8.14339146648813	0.394169182065816\\
8.14414283248951	0.394169182065816\\
8.1474363451224	0.394684532135759\\
8.14986220652638	0.395126260767135\\
8.15079397978905	0.395567989398511\\
8.15195463557056	0.395567989398511\\
8.15304885730562	0.395936096591328\\
8.15311433306348	0.396230582345581\\
8.1535157614443	0.396230582345581\\
8.15552369906225	0.39674593241552\\
8.15577244448324	0.396893175292647\\
8.15662973261779	0.396893175292647\\
8.16606545970555	0.398807332695281\\
8.16768325552852	0.399469925642347\\
8.16814246541528	0.399469925642347\\
8.16948732676408	0.399985275712286\\
8.17101643488116	0.400647868659355\\
8.17158685963631	0.400647868659355\\
8.17175572921302	0.400942354413605\\
8.17253328373812	0.400942354413605\\
8.17283609560989	0.401163218729295\\
8.17416174101377	0.401163218729295\\
8.18477956871321	0.403519104763308\\
8.18858791814116	0.40484429065744\\
8.18898814275165	0.40484429065744\\
8.18921013584479	0.40506515497313\\
8.18963040121981	0.40506515497313\\
8.19281010023171	0.405948612235882\\
8.19499829578168	0.406463962305825\\
8.19592829631844	0.406979312375764\\
8.19641497174002	0.406979312375764\\
8.1975626080973	0.407568283884267\\
8.19847416236491	0.407568283884267\\
8.20060602160133	0.408598984024149\\
8.2020481696171	0.408967091216962\\
8.20274370016188	0.409482441286904\\
8.20317503087763	0.409482441286904\\
8.20568173566374	0.410365898549657\\
8.20706791761525	0.411028491496722\\
8.20795157329721	0.411028491496722\\
8.21071998507352	0.411911948759478\\
8.2114314021402	0.411911948759478\\
8.21514660580948	0.413016270337923\\
8.2165251750727	0.413826106162116\\
8.217728493843	0.413826106162116\\
8.21830535110271	0.414194213354929\\
8.21919052611977	0.414194213354929\\
8.22110873686811	0.414783184863431\\
8.22135834543141	0.414930427740558\\
8.22193446838698	0.414930427740558\\
8.22444168178353	0.41551939924906\\
8.22598425397391	0.416034749319003\\
8.22757724594267	0.416918206581755\\
8.22829850180337	0.416918206581755\\
8.22918401873049	0.417728042405948\\
8.22984432659991	0.418096149598764\\
8.23038128794889	0.418464256791577\\
8.23320651422675	0.419494956931459\\
8.23363020988641	0.419494956931459\\
8.23412119319329	0.419863064124272\\
8.23506270682869	0.419863064124272\\
8.23550185495974	0.420231171317088\\
8.23625147695867	0.420231171317088\\
8.23750354758341	0.420672899948464\\
8.2433761961368	0.422218950158285\\
8.24351683519908	0.422513435912538\\
8.24431423221384	0.422513435912538\\
8.24635760695276	0.422881543105351\\
8.24841656464279	0.423912243245233\\
8.24929324742931	0.423912243245233\\
8.24953790191821	0.424280350438046\\
8.25005089863908	0.424280350438046\\
8.25113291057783	0.424942943385116\\
8.2530164223758	0.425973643524994\\
8.25351114342606	0.425973643524994\\
8.25586235189726	0.426930722226313\\
8.26553408146172	0.429581094014576\\
8.267107074532	0.430611794154458\\
8.26765634655446	0.430611794154458\\
8.26865331683605	0.431568872855777\\
8.26915067255069	0.431568872855777\\
8.27226146542089	0.432820437311346\\
8.27282597671499	0.433188544504159\\
8.2757860762396	0.433998380328351\\
8.27677137128732	0.43473459471398\\
8.27708808071516	0.43473459471398\\
8.27883682044478	0.435838916292425\\
8.27990831623218	0.435838916292425\\
8.28271257035712	0.437090480747994\\
8.28347835321296	0.437090480747994\\
8.28656563313578	0.438342045203562\\
8.2873761762013	0.438342045203562\\
8.28951297207324	0.439299123904881\\
8.2897995481431	0.439299123904881\\
8.29165200691914	0.43981447397482\\
8.29191291542412	0.44003533829051\\
8.29279575937439	0.44003533829051\\
8.29461933867944	0.440771552676139\\
8.2950089672162	0.440771552676139\\
8.29648295398547	0.441507767061768\\
8.29779344355475	0.441507767061768\\
8.29935881534406	0.442170360008834\\
8.30045687690117	0.44261208864021\\
8.30105631891851	0.442980195833027\\
8.30178302966668	0.442980195833027\\
8.30291554352877	0.443348303025839\\
8.30387070821451	0.443937274534346\\
8.30469189990996	0.444599867481411\\
8.30497851437014	0.444599867481411\\
8.3089154275591	0.446145917691233\\
8.30961507234509	0.446145917691233\\
8.31081338295333	0.446587646322609\\
8.31207728027121	0.447029374953985\\
8.31618990637901	0.449090775233749\\
8.31696728158883	0.449090775233749\\
8.31990780310385	0.450268718250754\\
8.32055771113368	0.450268718250754\\
8.32231232760904	0.451078554074947\\
8.32246115639815	0.451446661267759\\
8.32303949312236	0.451446661267759\\
8.327319626375	0.453508061547524\\
8.32909202181341	0.454023411617463\\
8.33007845865048	0.454023411617463\\
8.33096060245916	0.454391518810276\\
8.33475182270772	0.455569461827285\\
8.33677777755945	0.456305676212914\\
8.33822406032452	0.457041890598543\\
8.33887905637155	0.457409997791355\\
8.33929693402522	0.457409997791355\\
8.34081893000805	0.457925347861298\\
8.34308520953578	0.45902966943974\\
8.34343349573435	0.45902966943974\\
8.34454602040595	0.459618640948243\\
8.34569435811301	0.459986748141059\\
8.34965825473584	0.461311934035191\\
8.3500953632944	0.461680041228007\\
8.35052640625485	0.462195391297946\\
8.35131182373771	0.462563498490759\\
8.35190314193276	0.463299712876388\\
8.35228181376519	0.463299712876388\\
8.35435767701604	0.463667820069205\\
8.35681905683565	0.464993005963336\\
8.3575998153453	0.465581977471839\\
8.36105026978192	0.467275270558787\\
8.36170241278381	0.4676433777516\\
8.36261126291759	0.468011484944416\\
8.36825672018589	0.470514613855556\\
8.36893084661277	0.470514613855556\\
8.36977306946559	0.470809099609806\\
8.37059817775749	0.470809099609806\\
8.37616625066988	0.47294412132813\\
8.37675058741436	0.47294412132813\\
8.38166899032452	0.474342928660825\\
8.38199571496078	0.474784657292204\\
8.3826216196391	0.475300007362144\\
8.38304056361341	0.475300007362144\\
8.38760057668721	0.477655893396157\\
8.38894723679688	0.478171243466097\\
8.38914747485475	0.47846572922035\\
8.38961941812512	0.47846572922035\\
8.39008015390692	0.478907457851726\\
8.39059488353881	0.478907457851726\\
8.39371610956692	0.479790915114481\\
8.39417440363133	0.480085400868735\\
8.39518883032642	0.480527129500111\\
8.39572412939481	0.48104247957005\\
8.39604558202583	0.48104247957005\\
8.39821248299485	0.482220422587059\\
8.40784993392132	0.486858573216519\\
8.40864599845533	0.486858573216519\\
8.41026758852239	0.487889273356402\\
8.4108312626459	0.488257380549214\\
8.41205978468018	0.488772730619157\\
8.41347089037869	0.48958256644335\\
8.41534218139957	0.490318780828979\\
8.41634124474236	0.490760509460355\\
8.41919185886865	0.49164396672311\\
8.41952266167124	0.49164396672311\\
8.42043082662224	0.492380181108739\\
8.42157383594891	0.492821909740115\\
8.42172084799046	0.493190016932932\\
8.42308945111533	0.493631745564308\\
8.42451793161859	0.494073474195687\\
8.42527725162692	0.494515202827063\\
8.4256932643315	0.494515202827063\\
8.42650064847579	0.494883310019876\\
8.42714051827102	0.495398660089819\\
8.42771095301002	0.495398660089819\\
8.42927291395557	0.495914010159758\\
8.43114770765759	0.496502981668261\\
8.43255974471635	0.496871088861077\\
8.4329745513293	0.49723919605389\\
8.4384566532938	0.499668703526467\\
8.43953595262337	0.500552160789223\\
8.44079683554568	0.500993889420599\\
8.44222971195085	0.501509239490538\\
8.4427410055129	0.501509239490538\\
8.44340063158724	0.501877346683354\\
8.44372077564879	0.501877346683354\\
8.44464331613506	0.50253993963042\\
8.44520817448735	0.502981668261796\\
8.44562996268778	0.502981668261796\\
8.44691536997174	0.503570639770302\\
8.44912811911171	0.504969447102997\\
8.45161742900812	0.506221011558566\\
8.45194229560278	0.506221011558566\\
8.45340723763309	0.506809983067068\\
8.45439987777654	0.507619818891261\\
8.45601625021383	0.5081351689612\\
8.45644701810285	0.508724140469706\\
8.45722009126134	0.509092247662519\\
8.45772780199438	0.509828462048148\\
8.45937411141922	0.51041743355665\\
8.46046779713852	0.511006405065157\\
8.46092978941152	0.511521755135096\\
8.46130100391643	0.511521755135096\\
8.46290389879515	0.511963483766472\\
8.46485053224314	0.512478833836415\\
8.46486708111438	0.512846941029228\\
8.46564102883048	0.512846941029228\\
8.46651430201524	0.513215048222044\\
8.46689812517499	0.513215048222044\\
8.4675196722946	0.513804019730546\\
8.46811815597868	0.514172126923359\\
8.46898647287012	0.514761098431862\\
8.46944942374493	0.514761098431862\\
8.47066862900126	0.515350069940368\\
8.47115407031308	0.515350069940368\\
8.47341977663629	0.51615990576456\\
8.47427158204821	0.516822498711626\\
8.47513204976968	0.517190605904439\\
8.47567062707049	0.517779577412941\\
8.4762891683065	0.518147684605758\\
8.48027994834849	0.520135463446955\\
8.4809588013046	0.520135463446955\\
8.48183214576769	0.520650813516895\\
8.48304470847154	0.521166163586837\\
8.48566707581487	0.522344106603843\\
8.4864479376662	0.522344106603843\\
8.4871020157029	0.522712213796659\\
8.48822025742509	0.523227563866598\\
8.48901819964422	0.523669292497974\\
8.489809715047	0.524184642567917\\
8.49054093422514	0.52477361407642\\
8.49093045126295	0.52477361407642\\
8.49135209407568	0.525215342707796\\
8.49421749699558	0.526393285724804\\
8.49614462259292	0.527644850180373\\
8.49670219108948	0.527644850180373\\
8.4977150807977	0.528381064566002\\
8.49850676713471	0.528822793197378\\
8.4995921386938	0.529485386144444\\
8.500245543967	0.529706250460134\\
8.50103857217549	0.529706250460134\\
8.5013412991534	0.53007435765295\\
8.50185464535772	0.53007435765295\\
8.50280323818038	0.530442464845763\\
8.50539649886822	0.531252300669955\\
8.5071466198669	0.532135757932711\\
8.50789513385493	0.53265110800265\\
8.50933687812104	0.533019215195466\\
8.51002788203035	0.533387322388279\\
8.51046883236263	0.533902672458218\\
8.51200456676063	0.534786129720974\\
8.51275630756104	0.534786129720974\\
8.51284946729089	0.53515423691379\\
8.51389791036672	0.535595965545166\\
8.51706096110921	0.537362880070678\\
8.51848564968972	0.53817271589487\\
8.51938635276196	0.538614444526246\\
8.52014049617641	0.539129794596185\\
8.52092235025878	0.539129794596185\\
8.53012295612864	0.544430538172715\\
8.53058136034965	0.544430538172715\\
8.53193208728532	0.544945888242655\\
8.53258657764398	0.545534859751161\\
8.53419220815077	0.546344695575353\\
8.54271023250337	0.550099388942058\\
8.54478956834567	0.551498196274757\\
8.54580346901792	0.552013546344696\\
8.5468262529317	0.552455274976072\\
8.54748705545586	0.552897003607452\\
8.54865800020749	0.553338732238828\\
8.54986190399464	0.554222189501584\\
8.55052063464404	0.554222189501584\\
8.55227831651813	0.555547375395715\\
8.55260717857604	0.555547375395715\\
8.5537844142704	0.556504454097034\\
8.55704314397439	0.558418611499668\\
8.55734892258144	0.558860340131048\\
8.55814663579027	0.559670175955237\\
8.55852709270768	0.559670175955237\\
8.5597531924738	0.560774497533682\\
8.56384362548085	0.562983140690569\\
8.56463133789069	0.562983140690569\\
8.57142446121032	0.566222483987339\\
8.57207551026509	0.566590591180152\\
8.57382055954343	0.567253184127217\\
8.57446405634885	0.567253184127217\\
8.57517570516903	0.567694912758597\\
8.57597068094329	0.568136641389973\\
8.57613932940096	0.568431127144226\\
8.57674089706781	0.568431127144226\\
8.57870780744071	0.569461827284105\\
8.57950338638885	0.569977177354044\\
8.58044406081295	0.570492527423987\\
8.58793158028182	0.574541706544945\\
8.58825169798482	0.574983435176325\\
8.58944321060582	0.575498785246264\\
8.59024628286597	0.575866892439077\\
8.59223733745488	0.577486564087462\\
8.59262943653854	0.577486564087462\\
8.59350826973532	0.578222778473091\\
8.5939695856761	0.578222778473091\\
8.59506426222577	0.578811749981593\\
8.59567539987887	0.579253478612973\\
8.59911587045952	0.581609364646987\\
8.6032283128385	0.583891629242437\\
8.60851522017288	0.586615622469264\\
8.60897760934263	0.586983729662077\\
8.60934891587507	0.587499079732019\\
8.61054786429037	0.587940808363395\\
8.61246717115343	0.588677022749025\\
8.61317830108612	0.588677022749025\\
8.61438518617638	0.589192372818964\\
8.61520035823429	0.58985496576603\\
8.61557136946516	0.58985496576603\\
8.61619414403739	0.590296694397409\\
8.61671683592768	0.590664801590222\\
8.61852693906008	0.59213723036148\\
8.61897727336823	0.59213723036148\\
8.61925204819138	0.592652580431423\\
8.61958333565134	0.592652580431423\\
8.62055125906547	0.593536037694175\\
8.62305996446939	0.59493484502687\\
8.62358878525244	0.59537657365825\\
8.62403422234186	0.59537657365825\\
8.626013728479	0.596554516675255\\
8.62694483227337	0.597069866745198\\
8.6306432898766	0.599425752779208\\
8.631309350319	0.599425752779208\\
8.63234911036484	0.6002355886034\\
8.63286442827726	0.6002355886034\\
8.63302001029397	0.600530074357653\\
8.63334329198933	0.600530074357653\\
8.63620882545485	0.602149746006038\\
8.6368400673002	0.60295958183023\\
8.63728670313985	0.60295958183023\\
8.65149602632069	0.608407568283884\\
8.653501224842	0.609438268423766\\
8.65489221110936	0.609953618493705\\
8.65581659158791	0.610468968563644\\
8.65661771753726	0.610468968563644\\
8.65814747363396	0.611499668703527\\
8.6598653574668	0.612309504527719\\
8.66068558285626	0.612309504527719\\
8.66570270585446	0.613708311860414\\
8.66664882565422	0.614076419053227\\
8.66700467947938	0.614076419053227\\
8.66733507290007	0.614518147684606\\
8.66810570901123	0.614518147684606\\
8.66931681189693	0.614886254877419\\
8.67095057516986	0.615401604947362\\
8.67713067726122	0.618125598174188\\
8.67877097702524	0.618125598174188\\
8.68495923729757	0.620628727085329\\
8.68638990622491	0.621291320032395\\
8.68707454786612	0.621291320032395\\
8.68956935657168	0.62195391297946\\
8.69200661795028	0.622542884487963\\
8.69417337950732	0.623352720312155\\
8.69488308779667	0.623352720312155\\
8.69844414303099	0.624825149083414\\
8.69982370252666	0.625414120591916\\
8.70272820525335	0.626444820731798\\
8.70405637286375	0.627181035117427\\
8.70575353479382	0.627696385187367\\
8.70768520088921	0.627696385187367\\
8.71079344264867	0.628653463888686\\
8.71134116470037	0.629021571081498\\
8.7118845481865	0.629021571081498\\
8.71280418997878	0.629463299712878\\
8.71475714740395	0.629831406905691\\
8.71508067560575	0.629831406905691\\
8.71563692615196	0.630125892659944\\
8.71634569634907	0.63056762129132\\
8.71651935029825	0.630862107045573\\
8.71716580331621	0.630862107045573\\
8.71953680718148	0.631671942869765\\
8.72096819506507	0.632260914378268\\
8.72217284293492	0.632702643009644\\
8.72303885158435	0.632997128763897\\
8.72344654586808	0.632997128763897\\
8.72392287434525	0.633586100272399\\
8.72607407616989	0.634248693219465\\
8.73008910893712	0.635794743429287\\
8.73053886619707	0.635794743429287\\
8.73144865019053	0.636236472060663\\
8.73238691551899	0.636678200692042\\
8.73320607651851	0.637046307884855\\
8.73447594723917	0.637046307884855\\
8.73674477263102	0.637929765147611\\
8.73908101900585	0.638960465287493\\
8.74110556667527	0.639696679673122\\
8.74670359091363	0.641758079952883\\
8.74755850844379	0.641758079952883\\
8.74832782896994	0.642347051461385\\
8.74865184717107	0.642347051461385\\
8.75105369004483	0.643156887285578\\
8.75120819536142	0.643451373039831\\
8.75174423729432	0.643451373039831\\
8.75229973037426	0.64396672310977\\
8.75294403580632	0.64396672310977\\
8.75468154948555	0.644702937495399\\
8.75507837988458	0.644702937495399\\
8.7568616556012	0.645365530442465\\
8.76109128935247	0.646690716336597\\
8.76234795090837	0.647353309283663\\
8.76295344318637	0.647353309283663\\
8.76737412693174	0.648531252300671\\
8.76941999970197	0.648972980932047\\
8.77088130270965	0.649414709563423\\
8.77213969780669	0.650003681071929\\
8.77260585786595	0.650003681071929\\
8.77394958478405	0.650519031141869\\
8.77483765666345	0.650519031141869\\
8.78015425152226	0.652433188544503\\
8.78114663149852	0.652433188544503\\
8.78176225644786	0.652948538614446\\
8.78392308651044	0.653758374438638\\
8.78421146327138	0.653758374438638\\
8.78511675695549	0.65464183170139\\
8.78557638698851	0.65464183170139\\
8.78601922665549	0.655009938894207\\
8.78692097840344	0.655009938894207\\
8.78864007029368	0.655451667525583\\
8.78921579497824	0.655819774718399\\
8.78973755802449	0.655819774718399\\
8.79131604887505	0.656408746226901\\
8.79272638050092	0.657071339173967\\
8.79339341940622	0.657071339173967\\
8.7974966159676	0.658249282190972\\
8.79799350126129	0.658249282190972\\
8.79970166736605	0.658838253699479\\
8.80025776774875	0.659353603769418\\
8.80067524917071	0.659353603769418\\
8.80126448301596	0.659721710962231\\
8.80164924728516	0.659721710962231\\
8.80519414810371	0.661194139733489\\
8.80719086367854	0.661635868364868\\
8.80859912472675	0.662077596996244\\
8.8088742287999	0.662224839873371\\
8.80949163285212	0.662224839873371\\
8.81101071747429	0.663034675697563\\
8.81410933820638	0.663770890083192\\
8.81947741787355	0.66620039755577\\
8.82073940886652	0.666642126187146\\
8.82283092296002	0.667231097695648\\
8.82618900158272	0.66848266215122\\
8.83059884372666	0.669439740852535\\
8.83267147554776	0.670396819553854\\
8.83297158899757	0.670396819553854\\
8.83701073787759	0.671574762570859\\
8.83810737091813	0.672458219833615\\
8.83849196740817	0.672458219833615\\
8.8395587566705	0.672826327026431\\
8.84043852249703	0.672826327026431\\
8.84195532140831	0.673341677096371\\
8.84381748212061	0.674151512920563\\
8.84857190690055	0.675255834499005\\
8.84881217936366	0.675623941691821\\
8.84916643173652	0.675623941691821\\
8.84984389355563	0.67636015607745\\
8.85066983390608	0.677022749024516\\
8.85107216673401	0.677022749024516\\
8.85386847928088	0.678274313480085\\
8.85465843873205	0.678716042111464\\
8.85577186983234	0.679452256497093\\
8.85705650414693	0.679893985128469\\
8.86204779738747	0.680630199514098\\
8.86332750239212	0.681071928145474\\
8.86357839697853	0.681513656776854\\
8.86421777024538	0.681513656776854\\
8.86522497047849	0.68217624972392\\
8.86748057214663	0.682838842670986\\
8.86903492675836	0.683280571302362\\
8.8695789754058	0.683795921372305\\
8.8699046768529	0.683795921372305\\
8.8707534399019	0.684237650003681\\
8.87144823972841	0.68475300007362\\
8.87378407067515	0.685489214459249\\
8.87596209795667	0.686299050283441\\
8.87832962295301	0.686888021791948\\
8.87952704544804	0.687329750423324\\
8.88003386993508	0.687329750423324\\
8.88664524942409	0.689317529264521\\
8.89039293297186	0.690863579474343\\
8.89148303429019	0.691599793859972\\
8.89196221550053	0.691599793859972\\
8.8957496759465	0.693513951262609\\
8.89617484423892	0.693513951262609\\
8.89700191829952	0.693955679893985\\
8.90507238281392	0.696017080173746\\
8.90589601102084	0.696017080173746\\
8.90675003257341	0.696385187366563\\
8.9070478777153	0.696385187366563\\
8.90786463147429	0.697047780313628\\
8.9088355875276	0.697342266067878\\
8.90935367372091	0.697342266067878\\
8.90963551223676	0.697710373260694\\
8.91075855082765	0.69815210189207\\
8.91374616254631	0.69859383052345\\
8.91798743872761	0.699771773540455\\
8.91836140937892	0.699771773540455\\
8.91902815546596	0.700434366487521\\
8.91991996518647	0.700434366487521\\
8.92108487380921	0.7008760951189\\
8.92230598672023	0.701244202311713\\
8.92348230350817	0.701759552381652\\
8.92394663964794	0.701980416697342\\
8.92441081459315	0.701980416697342\\
8.92561273170877	0.702495766767282\\
8.92657521298515	0.702937495398661\\
8.92888863873942	0.70367370978429\\
8.92928746837514	0.70367370978429\\
8.93110532748561	0.70418905985423\\
8.9316377166768	0.70418905985423\\
8.93481517220335	0.705146138555548\\
8.93943583833687	0.706176838695427\\
8.94017975168223	0.706176838695427\\
8.94339570718504	0.707354781712436\\
8.94434905090159	0.707796510343812\\
8.94487729321698	0.707796510343812\\
8.95208534413625	0.710078774939262\\
8.95260905254547	0.710078774939262\\
8.95310763114878	0.710446882132079\\
8.95395248974308	0.710446882132079\\
8.95576665015222	0.711256717956267\\
8.95617003744196	0.711256717956267\\
8.95893251695624	0.711919310903337\\
8.96127703122796	0.712655525288966\\
8.97221014662279	0.716557461532798\\
8.97263238416584	0.716778325848487\\
8.97357080682511	0.716778325848487\\
8.97594867595537	0.717293675918427\\
8.97707404142092	0.717735404549806\\
8.9782483208099	0.717735404549806\\
8.98043021448213	0.718839726128248\\
8.98105063524129	0.718839726128248\\
8.98152102259068	0.719134211882501\\
8.98203212433354	0.719134211882501\\
8.98291893331133	0.719723183391004\\
8.98363504693187	0.719723183391004\\
8.9861340978783	0.720459397776633\\
8.98674589253558	0.720459397776633\\
8.98860052761437	0.721269233600825\\
8.98927660384156	0.721269233600825\\
8.98962138447379	0.721490097916515\\
8.99064331681102	0.721490097916515\\
8.99420429723028	0.72266804093352\\
8.99590690997504	0.723330633880586\\
8.99639561866866	0.723330633880586\\
8.99859679993983	0.724066848266215\\
8.99938564092993	0.724655819774718\\
9.00251954726887	0.7256865199146\\
9.00461967575563	0.726128248545976\\
9.0067550355415	0.726864462931605\\
9.00856037601146	0.727674298755797\\
9.01715646866579	0.730177427666938\\
9.01861734063909	0.73054553485975\\
9.02067725318728	0.731502613561069\\
9.02120039541362	0.731944342192445\\
9.02192078799392	0.731944342192445\\
9.02246421625404	0.732533313700952\\
9.02417235903503	0.733269528086581\\
9.02498077492933	0.733269528086581\\
9.02581178838476	0.733711256717957\\
9.02801200071331	0.734594713980712\\
9.02846688357808	0.734594713980712\\
9.02930836546147	0.734889199734962\\
9.03036880730362	0.734889199734962\\
9.03405112794237	0.735919899874844\\
9.03430452998971	0.73636162850622\\
9.03497987845534	0.73636162850622\\
9.03807657246293	0.737245085768976\\
9.04047920340724	0.737686814400352\\
9.04220802379322	0.738423028785981\\
9.04403060040135	0.73886475741736\\
9.04615834390585	0.739821836118679\\
9.04679760586378	0.739821836118679\\
9.04770812029443	0.740189943311492\\
9.05382567343464	0.741735993521313\\
9.05405893358916	0.742104100714126\\
9.05458437211898	0.742104100714126\\
9.05700961542928	0.742619450784069\\
9.06121399540459	0.743723772362511\\
9.06169258516753	0.743723772362511\\
9.06208063048878	0.744018258116764\\
9.06292755867589	0.744018258116764\\
9.06704211872917	0.74468085106383\\
9.06942079398241	0.745122579695206\\
9.07423827836302	0.746226901273651\\
9.07670974554814	0.746742251343591\\
9.07852536379852	0.747110358536407\\
9.07989958096175	0.74769933004491\\
9.08111763917901	0.748214680114849\\
9.08442974552652	0.748803651623351\\
9.08506930638912	0.749245380254731\\
9.08646842820331	0.749245380254731\\
9.08689764913941	0.74953986600898\\
9.08719373160369	0.74953986600898\\
9.09585380488539	0.751822130604431\\
9.0992012400609	0.75300007362144\\
9.10010285167878	0.75300007362144\\
9.10090723370255	0.753515423691379\\
9.10130956284377	0.753736288007069\\
9.10242510151236	0.753736288007069\\
9.10331084151923	0.754472502392698\\
9.10363487625788	0.754472502392698\\
9.10728267111162	0.754987852462637\\
9.1083924866441	0.755429581094013\\
9.10939403629069	0.755429581094013\\
9.1123851239284	0.756018552602519\\
9.11524826032232	0.756607524111022\\
9.11778951005441	0.757711845689464\\
9.11837069450422	0.757711845689464\\
9.11875808485381	0.758227195759407\\
9.11941954643013	0.758227195759407\\
9.12407181872216	0.759699624530665\\
9.12483858029865	0.759699624530665\\
9.12642812851574	0.760067731723478\\
9.12667131011047	0.760288596039167\\
9.12756994443027	0.760288596039167\\
9.1282689610642	0.760730324670543\\
9.1293957799746	0.76109843186336\\
9.13035207663492	0.761761024810426\\
9.13077183847517	0.761761024810426\\
9.13313273016008	0.762423617757491\\
9.13424628575529	0.762938967827431\\
9.13463460126568	0.763233453581684\\
9.13585162658634	0.763233453581684\\
9.13756717788118	0.764043289405876\\
9.13954868774688	0.764558639475815\\
9.1426307812902	0.765147610984318\\
9.14452849580499	0.765810203931384\\
9.14800283114984	0.767429875579769\\
9.14830083455665	0.767429875579769\\
9.15146402872969	0.768313332842524\\
9.15581199949772	0.769344032982403\\
9.15838983385309	0.769712140175219\\
9.16151329065587	0.770080247368032\\
9.16394658494909	0.770521975999412\\
9.16584997422017	0.770963704630788\\
9.1681999150444	0.771405433262167\\
9.1715471246068	0.772509754840609\\
9.17317984938796	0.772509754840609\\
9.17561642033246	0.773319590664801\\
9.17642781722801	0.773319590664801\\
9.18039373662977	0.77405580505043\\
9.18376948080817	0.774423912243247\\
9.1841956918163	0.774939262313186\\
9.18498653038926	0.774939262313186\\
9.19309692139356	0.77685341971582\\
9.19587324162609	0.777368769785763\\
9.19626227220411	0.777736876978576\\
9.1965017488777	0.777957741294266\\
9.19698812093493	0.777957741294266\\
9.19954955764502	0.778399469925642\\
9.2000754780065	0.778767577118458\\
9.20109136306925	0.779135684311271\\
9.20171101070254	0.779135684311271\\
9.20358199979167	0.77965103438121\\
9.20530654941134	0.780166384451153\\
9.20569857779778	0.780166384451153\\
9.21009407992688	0.780976220275345\\
9.21378968614493	0.781491570345285\\
9.21729693511629	0.782743134800853\\
9.2177286405665	0.783037620555106\\
9.21815378634684	0.783037620555106\\
9.21933791767105	0.783479349186482\\
9.2197982133874	0.783921077817862\\
9.22136563773913	0.784436427887801\\
9.22283922795113	0.78495177795774\\
9.2236100829639	0.78495177795774\\
9.22428848035264	0.785614370904806\\
9.22470172156497	0.785614370904806\\
9.22509791040666	0.785908856659059\\
9.22607790596217	0.785908856659059\\
9.22732201377503	0.786350585290435\\
9.23261599534028	0.787454906868881\\
9.23874153600624	0.789295442832952\\
9.24770927527221	0.791945814621219\\
9.249281617964	0.792313921814031\\
9.25238658376295	0.79305013619966\\
9.25758886147158	0.794228079216669\\
9.25916798054034	0.794669807848045\\
9.25976854486531	0.795111536479421\\
9.26120998672002	0.795479643672238\\
9.2622599955307	0.795921372303614\\
9.26339157291536	0.795921372303614\\
9.2650612499136	0.796363100934993\\
9.26590901938096	0.796657586689243\\
9.26656417179271	0.796657586689243\\
9.27517648536029	0.79857174409188\\
9.27844691652393	0.799455201354636\\
9.27915433391895	0.799749687108886\\
9.27992815877438	0.799749687108886\\
9.28435970677885	0.800412280055951\\
9.28630564955282	0.800854008687331\\
9.28802758864003	0.801516601634397\\
9.28914834982439	0.802031951704336\\
9.29038941295238	0.802031951704336\\
9.29225253554727	0.802547301774275\\
9.29262040935467	0.802915408967092\\
9.29301590356712	0.802915408967092\\
9.29372128116949	0.803283516159905\\
9.29490150959564	0.803283516159905\\
9.29731320936232	0.803725244791284\\
9.29843001296931	0.803725244791284\\
9.30786434510211	0.805933887948171\\
9.30987327262758	0.806670102333801\\
9.31071468760535	0.806670102333801\\
9.31938769133697	0.807921666789369\\
9.32010485539875	0.808216152543622\\
9.32294150058588	0.808952366929251\\
9.3255999913126	0.809394095560627\\
9.32810692151742	0.809909445630566\\
9.32841226422597	0.810130309946256\\
9.32987896653865	0.810130309946256\\
9.33520451188841	0.811087388647575\\
9.3354410567693	0.811381874401825\\
9.33633230648355	0.811381874401825\\
9.3427026512714	0.812338953103144\\
9.34385883267998	0.812338953103144\\
9.34851399598211	0.812927924611646\\
9.34960365131388	0.812927924611646\\
9.3540044310213	0.813443274681589\\
9.3570496410819	0.814179489067218\\
9.3575662101218	0.814179489067218\\
9.36106592919269	0.814768460575721\\
9.36842756500717	0.815578296399913\\
9.37146107567755	0.815946403592726\\
9.37585444680862	0.816388132224105\\
9.37653869798898	0.816608996539792\\
9.37869065174786	0.816608996539792\\
9.37924929954098	0.816829860855481\\
9.38133590445832	0.816829860855481\\
9.38196764386801	0.817197968048294\\
9.38418772796696	0.817197968048294\\
9.38706206368785	0.817639696679674\\
9.38801157391596	0.817639696679674\\
9.38957154775156	0.818007803872487\\
9.391776271588	0.818007803872487\\
9.39813655507061	0.818670396819552\\
9.40059553538679	0.819112125450932\\
9.40142881066286	0.819112125450932\\
9.40641874138932	0.819848339836561\\
9.41115208406782	0.82087903997644\\
9.41181337480163	0.82087903997644\\
9.41441679294243	0.821468011484946\\
9.43001506449453	0.823455790326143\\
9.43154963590749	0.823897518957519\\
9.43219116876904	0.823897518957519\\
9.43769271728023	0.824707354781712\\
9.4410199866945	0.824707354781712\\
9.44475946761392	0.825369947728777\\
9.44639879988063	0.825369947728777\\
9.44663465553008	0.825590812044467\\
9.44834613143756	0.825590812044467\\
9.45578526254262	0.826106162114407\\
9.46603053132834	0.828020319517044\\
9.46755308879779	0.828020319517044\\
9.47489178246135	0.829271883972613\\
9.4761390704153	0.829271883972613\\
9.47783707008816	0.829566369726866\\
9.47880478722736	0.829566369726866\\
9.47921909122737	0.829787234042552\\
9.4803412723501	0.829787234042552\\
9.48542656983795	0.830817934182434\\
9.48703861724895	0.830817934182434\\
9.49023727457924	0.83125966281381\\
9.50018664653288	0.832290362953692\\
9.50434237215266	0.832805713023632\\
9.50504312752067	0.832805713023632\\
9.50605999676673	0.833026577339322\\
9.50767419133383	0.833026577339322\\
9.50837926107181	0.833247441655011\\
9.50888443883365	0.833247441655011\\
9.52794351613889	0.835382463373335\\
9.54300012936381	0.83678127070603\\
9.54612140955445	0.837517485091659\\
9.54695093870975	0.838032835161599\\
9.54869568805616	0.838032835161599\\
9.55377978379876	0.838400942354415\\
9.56035388166028	0.838916292424354\\
9.56201597608164	0.838916292424354\\
9.56287037560407	0.839284399617167\\
9.56596616995194	0.839873371125673\\
9.56864246745949	0.839873371125673\\
9.57794898760689	0.840904071265552\\
9.57845443911575	0.841198557019805\\
9.57885935822908	0.841198557019805\\
9.59149852512835	0.842891850106753\\
9.59297770403004	0.843407200176692\\
9.59357274619849	0.843775307369505\\
9.59459731362664	0.843775307369505\\
9.60040173544735	0.844217036000884\\
9.60371081598572	0.844585143193697\\
9.60452267183862	0.84487962894795\\
9.60579576541038	0.84487962894795\\
9.60859185206333	0.845247736140763\\
9.6101490487638	0.845247736140763\\
9.61324097196404	0.845836707649269\\
9.6136278323844	0.845836707649269\\
9.61965727539988	0.846646543473458\\
9.62411287660791	0.847161893543401\\
9.62561080285768	0.847530000736214\\
9.62612316836647	0.847750865051903\\
9.62881541193716	0.847750865051903\\
9.63319876590748	0.848192593683279\\
9.63527855853754	0.848560700876096\\
9.63762829846796	0.848560700876096\\
9.63954160798109	0.849002429507472\\
9.64038364786902	0.849002429507472\\
9.64425602293379	0.849370536700288\\
9.65273135209599	0.850253993963044\\
9.65770182584187	0.850842965471546\\
9.66689814077373	0.851358315541486\\
9.6814376410381	0.852462637119931\\
9.68316585638334	0.852830744312744\\
9.69376007596106	0.854008687329749\\
9.71274432219924	0.854597658838255\\
9.72706282339783	0.855407494662447\\
9.73448053929785	0.85577560185526\\
9.74601228840329	0.856806301995142\\
9.7495246349603	0.856806301995142\\
9.75999772800311	0.857616137819335\\
9.76197478261803	0.857616137819335\\
9.76533093938067	0.858205109327837\\
9.77850045067413	0.858720459397777\\
9.81775968161293	0.86159169550173\\
9.82138584831318	0.86159169550173\\
9.8404021497845	0.862696017080175\\
9.84835513072254	0.863137745711551\\
9.85112802355405	0.863137745711551\\
9.85587152098351	0.863579474342927\\
9.85710857553189	0.863579474342927\\
9.86788191872664	0.86409482441287\\
9.86838262924162	0.864242067289997\\
9.87118940309087	0.864242067289997\\
9.87212308589171	0.864462931605683\\
9.87857785127061	0.864462931605683\\
9.89146739575348	0.864978281675626\\
9.89820218715244	0.865493631745565\\
9.90193741115465	0.865493631745565\\
9.90529067085836	0.865861738938378\\
9.90760419029488	0.865861738938378\\
9.91471576462477	0.866303467569757\\
9.91650309335536	0.866524331885444\\
9.91881329596387	0.866524331885444\\
9.92076432266867	0.866818817639697\\
9.92204093398984	0.866818817639697\\
9.93701395955268	0.867555032025326\\
9.93732686784828	0.867702274902452\\
9.93928832158045	0.867702274902452\\
9.94080461111045	0.868070382095265\\
9.94266226449164	0.868070382095265\\
9.9546228446738	0.869101082235147\\
9.95678183209876	0.869101082235147\\
9.95801322585144	0.869321946550837\\
9.95982112033401	0.869321946550837\\
9.9601309778103	0.86946918942796\\
9.96170529410773	0.86946918942796\\
9.96679847500689	0.86991091805934\\
9.96965175642967	0.86991091805934\\
9.97533826104349	0.870279025252152\\
9.98906785333365	0.870794375322095\\
10.0099754798428	0.872045939777664\\
10.0125912571702	0.872414046970476\\
10.0134607546945	0.872414046970476\\
10.017145645145	0.872855775601856\\
10.0190552575289	0.873076639917546\\
10.0252416067656	0.873076639917546\\
10.0410435973848	0.873812854303175\\
10.0422315149465	0.874033718618861\\
10.0458097584101	0.874033718618861\\
10.0510059689428	0.874401825811677\\
10.0512108487418	0.874622690127364\\
10.0521072839302	0.874622690127364\\
10.0559462949783	0.87499079732018\\
10.0822980774818	0.876904954722814\\
10.09050256164	0.87778841198557\\
10.0928155503309	0.87778841198557\\
10.1075053020356	0.878671869248326\\
10.1107586085769	0.878671869248326\\
10.1214740809044	0.879113597879702\\
10.136279917302	0.880217919458147\\
10.1387266832264	0.880217919458147\\
10.1406836793536	0.880733269528086\\
10.1440602948904	0.880733269528086\\
10.1555879718395	0.881690348229405\\
10.1634531451286	0.882279319737908\\
10.1674895631124	0.882647426930721\\
10.1727950080715	0.8830891555621\\
10.1813481489464	0.883825369947729\\
10.1939497077428	0.884561584333358\\
10.2030295444018	0.884561584333358\\
10.2139565436446	0.885076934403298\\
10.219715978933	0.885518663034677\\
10.2266384169167	0.885518663034677\\
10.2284493009229	0.885813148788927\\
10.2311056666914	0.885813148788927\\
10.2376237706678	0.886328498858866\\
10.24445015153	0.886328498858866\\
10.2815570963279	0.887653684753001\\
10.2925645627938	0.887653684753001\\
10.300822941263	0.887948170507251\\
10.3062717605141	0.887948170507251\\
10.3069502692149	0.888095413384377\\
10.3103870247471	0.888095413384377\\
10.3203845205772	0.888463520577194\\
10.3240883590185	0.888463520577194\\
10.3465579072679	0.889052492085696\\
10.3549756499434	0.889052492085696\\
10.3934446745511	0.890009570787011\\
10.4098194383702	0.890009570787011\\
10.4455188694306	0.890598542295518\\
10.4696911171452	0.891040270926894\\
10.4789806932725	0.891261135242583\\
10.4871959089473	0.891261135242583\\
10.5424170312143	0.892880806890968\\
10.5537606438675	0.893322535522344\\
10.5656256273043	0.893322535522344\\
10.5671296575011	0.893469778399471\\
10.5770490099766	0.893469778399471\\
10.602737090379	0.893911507030847\\
10.6185101085807	0.893911507030847\\
10.635727775354	0.894279614223663\\
10.6428167562717	0.894279614223663\\
10.6464167567893	0.894500478539349\\
10.6562326460059	0.894500478539349\\
10.6897977842574	0.894942207170729\\
10.825570425713	0.897150850327616\\
10.8411167842169	0.897150850327616\\
10.8418924247746	0.897298093204743\\
10.8469904139753	0.897298093204743\\
10.8494136317103	0.897518957520429\\
10.8649756471052	0.897518957520429\\
10.894660884373	0.898034307590372\\
10.9069920210029	0.898034307590372\\
10.9082868344805	0.898181550467495\\
10.9177961599234	0.898181550467495\\
10.918266225753	0.898328793344621\\
10.9247366982958	0.898328793344621\\
10.9469973544302	0.898696900537438\\
10.9512757816433	0.898991386291687\\
10.9541374894131	0.898991386291687\\
10.9550628129436	0.899138629168814\\
10.9600548778325	0.899138629168814\\
10.9617482513767	0.899359493484504\\
10.9677977364117	0.899359493484504\\
11.011188753897	0.89980122211588\\
11.042597246092	0.900169329308696\\
11.0549939634401	0.900758300817198\\
11.0666029776488	0.900758300817198\\
11.1035624774947	0.901347272325701\\
11.1348965076279	0.90186262239564\\
11.1899521729425	0.902893322535522\\
11.1969763548964	0.902893322535522\\
11.2547760073034	0.903629536921152\\
11.2743930733262	0.904071265552528\\
11.2901833133604	0.904071265552528\\
11.3325183701874	0.904439372745344\\
11.3772258719621	0.904439372745344\\
11.3886274086668	0.904660237061034\\
11.4179622550146	0.904660237061034\\
11.5102153559601	0.905690937200912\\
11.7517397017755	0.90760509460355\\
11.9233218101589	0.91040270926894\\
11.939420486045	0.91040270926894\\
12.0546709917284	0.910844437900316\\
12.1478357668956	0.911359787970255\\
12.3891427610555	0.912832216741513\\
12.4536099287726	0.913715674004269\\
12.4905493189633	0.913715674004269\\
12.4935113317954	0.913862916881396\\
12.5137310296387	0.913862916881396\\
12.797016405991	0.916366045792536\\
12.8107307632556	0.916734152985349\\
12.8983046166271	0.917838474563794\\
12.9067149693208	0.917838474563794\\
12.951270691229	0.918206581756607\\
12.9559860926356	0.918353824633733\\
12.9798706711635	0.918353824633733\\
13.0084134852498	0.918721931826546\\
13.0274318946982	0.918721931826546\\
13.0744489825601	0.919310903335052\\
13.0974784284413	0.919310903335052\\
13.1990896745242	0.920047117720681\\
13.3170524757849	0.920783332106311\\
13.4036098631326	0.92129868217625\\
13.4439371097794	0.921740410807626\\
13.4770049158411	0.921961275123316\\
13.4962607845998	0.921961275123316\\
13.4981201868729	0.922182139439006\\
13.5115298328661	0.922182139439006\\
13.577708088147	0.922771110947508\\
13.5822973259172	0.922918353824635\\
13.607776781846	0.922918353824635\\
13.6207009342336	0.923212839578884\\
13.6647142246615	0.923212839578884\\
13.6727648143335	0.923507325333137\\
13.7114293531792	0.923507325333137\\
13.7132253873959	0.923654568210264\\
13.7247782598823	0.923654568210264\\
13.7627682294628	0.923949053964513\\
13.7987881380973	0.923949053964513\\
13.8415229210227	0.92431716115733\\
13.8550425841383	0.92431716115733\\
13.8614527066846	0.924464404034456\\
13.9150506159633	0.924464404034456\\
13.9752491374971	0.924906132665832\\
13.9959244427904	0.925642347051461\\
13.9984601619047	0.926010454244278\\
14.0014788106987	0.926010454244278\\
14.0077640746676	0.926157697121401\\
14.0461985124584	0.926157697121401\\
14.083858497681	0.926525804314217\\
14.1287684740709	0.926525804314217\\
14.2882960285347	0.927409261576972\\
14.3859420503112	0.927409261576972\\
14.7187012937714	0.928292718839725\\
15.0154853610299	0.928955311786794\\
15.257159548754	0.929765147610983\\
15.3028298821005	0.930280497680926\\
15.3210096656975	0.930280497680926\\
15.5171908552423	0.930943090627991\\
15.5655662893813	0.930943090627991\\
15.6017534739164	0.931237576382241\\
15.6357003173903	0.931237576382241\\
15.6485835742552	0.931458440697931\\
15.7394432680356	0.931458440697931\\
15.921793609023	0.932047412206433\\
16.3598864046684	0.933225355223442\\
16.6430767374725	0.933814326731945\\
16.9045564220138	0.934403298240447\\
16.95885832065	0.934403298240447\\
17.487720924535	0.935728484134579\\
17.627971487279	0.935728484134579\\
17.6299084219391	0.935875727011705\\
17.6961488432327	0.935875727011705\\
17.6979721510757	0.936022969888832\\
17.7113647109125	0.936022969888832\\
17.9545336910579	0.936464698520208\\
18.599060982931	0.937348155782963\\
18.6122547509374	0.93749539866009\\
18.7294497961026	0.93749539866009\\
19.0853646216998	0.938010748730029\\
19.8121986799893	0.938673341677095\\
20.7792964835912	0.939924906132667\\
20.7837261959695	0.940145770448353\\
20.7979335073976	0.940145770448353\\
20.847974586494	0.940661120518296\\
20.8632578103277	0.940661120518296\\
20.8700032192138	0.940881984833982\\
20.895006960809	0.940881984833982\\
20.8965119393844	0.941029227711109\\
20.9252772235175	0.941029227711109\\
21.0706880518336	0.941618199219612\\
21.2821449451294	0.942354413605241\\
21.2853881572745	0.942501656482367\\
21.3052731436994	0.942501656482367\\
21.3237616707148	0.942648899359494\\
21.4272652021177	0.942648899359494\\
21.4315108463939	0.94279614223662\\
21.4525988799675	0.94279614223662\\
21.5830890338956	0.94331149230656\\
21.6612172946031	0.943753220937936\\
21.7582907437067	0.943753220937936\\
21.9259573797808	0.944121328130752\\
21.9687057173446	0.944121328130752\\
22.2904621311717	0.944710299639254\\
22.3615026025803	0.944710299639254\\
23.0785192699504	0.946329971287639\\
23.0816690318887	0.946477214164766\\
23.140747760354	0.946477214164766\\
23.2911978862374	0.946698078480452\\
23.3865454679989	0.946698078480452\\
23.4011482966396	0.946845321357578\\
23.5185712930893	0.946845321357578\\
23.9575445484972	0.947507914304644\\
23.9973339938926	0.94817050725171\\
23.9981731058863	0.948317750128837\\
24.0046293734484	0.948317750128837\\
24.0054585128312	0.948464993005963\\
24.0102621064032	0.948464993005963\\
24.0477060728418	0.949127585953029\\
24.0644908335444	0.949127585953029\\
24.6129534010003	0.950820879039977\\
24.6676993321746	0.950820879039977\\
24.668258952243	0.950968121917104\\
24.710416313648	0.950968121917104\\
24.7370663733041	0.95118898623279\\
24.7777694344531	0.95118898623279\\
24.7893121471552	0.951483471987043\\
24.8149779583661	0.951483471987043\\
24.8154807010469	0.951630714864169\\
24.8450047850149	0.951630714864169\\
24.8512566187477	0.951851579179856\\
24.8762347987504	0.951851579179856\\
24.8889284360675	0.952219686372672\\
24.8898102148788	0.952440550688362\\
24.9065594850612	0.952440550688362\\
24.9081947448266	0.952587793565485\\
24.918463207564	0.952587793565485\\
24.9213340422144	0.952735036442611\\
24.93961319445	0.952735036442611\\
25.2087388740239	0.953618493705367\\
25.2727263191379	0.953618493705367\\
25.3640743135701	0.954281086652433\\
25.377990205372	0.954722815283812\\
25.3799564787148	0.954870058160935\\
25.4415169244773	0.954870058160935\\
25.4758479623194	0.955090922476625\\
25.8154242379219	0.955090922476625\\
25.841982767731	0.955238165353752\\
25.9762492873996	0.955238165353752\\
27.231589312109	0.955753515423691\\
27.5768841057754	0.956048001177944\\
28.0891796968847	0.956048001177944\\
28.0959569583861	0.95626886549363\\
28.1231842628141	0.95626886549363\\
28.1790607384112	0.956636972686447\\
28.3498326392786	0.956636972686447\\
30.0839062560698	0.957078701317823\\
};
\addlegendentry{EKF}

\addplot [color=mycolor3]
  table[row sep=crcr]{%
0.0142910745085487	0\\
0.0257460012402575	0.000370892367037357\\
0.0349068937357941	0.000370892367037357\\
0.159913680894128	0.00185446183517257\\
0.217449589788238	0.00267042504265191\\
0.268007523703623	0.00318967435649853\\
0.35131111717115	0.00415399451079423\\
0.352103675957871	0.00430235145760349\\
0.359356893301744	0.00430235145760349\\
0.361608884960233	0.00445070840441986\\
0.372766714443223	0.00445070840441986\\
0.392460877990054	0.00474742229805258\\
0.399547980320051	0.00474742229805258\\
0.40047124224148	0.00489577924486184\\
0.408734185347029	0.00489577924486184\\
0.415440847363747	0.00519249313849457\\
0.427919015973053	0.00519249313849457\\
0.472171604141408	0.00586009939915755\\
0.55778769341552	0.00697277650026251\\
0.565121499872504	0.0071953119204835\\
0.57194541216851	0.0071953119204835\\
0.58196350398611	0.00756620428751376\\
0.601740284821091	0.00756620428751376\\
0.608384297610648	0.00793709665455111\\
0.626062889149281	0.00793709665455111\\
0.642011545078013	0.00823381054817673\\
0.658305914454481	0.00823381054817673\\
0.908951869373269	0.011720198798308\\
0.930941252581064	0.011720198798308\\
0.985122944176496	0.0120910911653453\\
0.99169718353847	0.0124619835323756\\
0.996224387416319	0.0124619835323756\\
1.14304816596287	0.0146131592611809\\
1.18738179330598	0.0152065870484392\\
1.21079201655748	0.0152065870484392\\
1.24712411847136	0.0158000148356976\\
1.28510254495225	0.0166901565165816\\
1.29923824494556	0.0166901565165816\\
1.29969834987941	0.0168385134633908\\
1.30215596374665	0.0168385134633908\\
1.31728612449652	0.0172094058304282\\
1.33050382623738	0.0172094058304282\\
1.44101024433667	0.0182479044581285\\
1.45472930057173	0.0182479044581285\\
1.4967048655529	0.0189896891921961\\
1.51186037627278	0.0189896891921961\\
1.55318358848088	0.0195089385060427\\
1.55549140238552	0.0196572954528591\\
1.566759673033	0.0196572954528591\\
1.58651681555105	0.0201765447667057\\
1.59425233404009	0.0201765447667057\\
1.70446224337627	0.0212892218678107\\
1.70682731659446	0.0215117572880317\\
1.70979510163535	0.0215117572880317\\
1.7368135174156	0.0220310066018854\\
1.74323647711358	0.0220310066018854\\
1.8642914503119	0.0243305392775\\
1.8869728797288	0.0243305392775\\
1.948132870556	0.0249981455381629\\
2.00371788348926	0.0261108226392679\\
2.01081660902647	0.0261108226392679\\
2.05597205689335	0.0267042504265262\\
2.11136255174183	0.0277427490542266\\
2.15766967639849	0.0285587122616988\\
2.16830478444842	0.0287812476819198\\
2.17260348947868	0.0287812476819198\\
2.20494576651396	0.0291521400489572\\
2.23350667849959	0.0291521400489572\\
2.25964710916609	0.0298197463096201\\
2.27695561090734	0.0298197463096201\\
2.31344076476088	0.0304131740968785\\
2.31574348660309	0.0305615310436878\\
2.32743985615778	0.0305615310436878\\
2.36606685710533	0.0310807803575415\\
2.3726844942528	0.0310807803575415\\
2.37302550133117	0.0312291373043507\\
2.38481302560136	0.0312291373043507\\
2.40164233896954	0.0318967435650208\\
2.41216863246779	0.0318967435650208\\
2.41353488704492	0.0321192789852418\\
2.41813809398944	0.0321192789852418\\
2.44724640267427	0.032712706772493\\
2.45935530674183	0.033157777612935\\
2.45974383834319	0.033380313033156\\
2.46111441843824	0.033380313033156\\
2.46278098195139	0.033602848453377\\
2.47240492359131	0.033602848453377\\
2.47666250845771	0.0338995623470097\\
2.48139970909545	0.0338995623470097\\
2.53997768991273	0.0350122394481147\\
2.54759326139639	0.0352347748683357\\
2.55192926281354	0.0352347748683357\\
2.56478509598833	0.0359023811289987\\
2.57436826257445	0.0359023811289987\\
2.57629206579535	0.0362732734960289\\
2.5867966300742	0.0362732734960289\\
2.58706210059265	0.0364216304428453\\
2.59034359642353	0.0364216304428453\\
2.59218735891606	0.0365699873896617\\
2.60543440732701	0.0365699873896617\\
2.68305984573559	0.0385728061716506\\
2.68472499994941	0.0387953415918716\\
2.69279737442481	0.0387953415918716\\
2.69373999015706	0.0389436985386808\\
2.70236875384066	0.0389436985386808\\
2.70663378633426	0.0392404124323136\\
2.71416745878152	0.0392404124323136\\
2.72962062854226	0.0396854832727556\\
2.73794551919563	0.0396854832727556\\
2.77300553155719	0.0406498034270442\\
2.79500041782443	0.0411690527408979\\
2.81050508233821	0.0418366590015609\\
2.8171295828482	0.0418366590015609\\
2.82234605032922	0.0421333728951865\\
2.82529291114442	0.0421333728951865\\
2.95090369109764	0.0453972257250967\\
2.95758080722948	0.045768118092127\\
2.97316881629989	0.045768118092127\\
2.97433496706604	0.045990653512348\\
2.98073736087795	0.045990653512348\\
2.99840630672461	0.046658259773011\\
3.01666257973604	0.0471775090868647\\
3.0231664686498	0.0471775090868647\\
3.03697318719497	0.0475484014538949\\
3.04064019093315	0.0475484014538949\\
3.04824671374912	0.0479192938209323\\
3.05073559991066	0.0479192938209323\\
3.07511718616538	0.0486610785549999\\
3.0834313397194	0.0486610785549999\\
3.10403274919022	0.0491803278688536\\
3.11059555928776	0.049551220235891\\
3.15315030234925	0.0505897188635842\\
3.15402738281293	0.0507380758104006\\
3.15903870648543	0.0507380758104006\\
3.17860789626742	0.0511089681774379\\
3.19668528911027	0.0514798605444682\\
3.21824010094068	0.0518507529115055\\
3.23411155566369	0.0518507529115055\\
3.25099543148708	0.0524441806987639\\
3.34539465255828	0.0544469994807528\\
3.3528680831274	0.0544469994807528\\
3.35487755880407	0.0546695349009738\\
3.35776218858146	0.0546695349009738\\
3.38012394714058	0.0555596765818578\\
3.4033810081042	0.0560047474222998\\
3.46494843893628	0.0571174245234047\\
3.52080482643009	0.057933387730877\\
3.52596549956403	0.057933387730877\\
3.59630587013054	0.060158741933094\\
3.61311812812355	0.060158741933094\\
3.62173511013022	0.0605296343001243\\
3.63436773900919	0.061048883613978\\
3.63966074785016	0.061048883613978\\
3.64155102466178	0.0613455975076036\\
3.6547303450141	0.0613455975076036\\
3.67070576570274	0.0617906683480456\\
3.68842551401162	0.0623099176618922\\
3.70410656529439	0.0633484162895925\\
3.70722184952621	0.0633484162895925\\
3.72257123908994	0.0641643794970719\\
3.7255768717725	0.0643869149172929\\
3.72890134980499	0.0643869149172929\\
3.73697140705998	0.0649803427045441\\
3.73899635346156	0.0649803427045441\\
3.74992980942175	0.0660188413322444\\
3.75471626489188	0.0660188413322444\\
3.77175246648098	0.0670573399599448\\
3.77506702013839	0.0670573399599448\\
3.78490742357844	0.0674282323269821\\
3.7889538420499	0.0674282323269821\\
3.79370006743721	0.0677249462206078\\
3.79569475359742	0.0677249462206078\\
3.86058456199672	0.0711371559973273\\
3.86347579658171	0.0711371559973273\\
3.86442070331692	0.0713596914175483\\
3.86785237931996	0.0713596914175483\\
3.88326637467045	0.071878940731402\\
3.89158954904318	0.071878940731402\\
3.89193321265877	0.0720272976782113\\
3.89384494497888	0.0720272976782113\\
3.89734379233628	0.0723981900452486\\
3.90750972281646	0.0723981900452486\\
3.91814151637615	0.0728432608856906\\
3.92094339288169	0.0731399747793162\\
3.92306402278335	0.0731399747793162\\
3.93480740533048	0.0735850456197582\\
3.9406608190106	0.0735850456197582\\
3.94677184153759	0.0741042949336119\\
3.94890206354114	0.0741042949336119\\
3.95207272876412	0.0743268303538329\\
3.95564184816374	0.0743268303538329\\
3.98414046281188	0.0751427935613052\\
3.98581852055148	0.0754395074549379\\
3.98787393953781	0.0754395074549379\\
4.07669316862683	0.0778873970773688\\
4.14432340664614	0.0804836436466161\\
4.16189644291637	0.0813737853275001\\
4.16592600418545	0.0813737853275001\\
4.19186564300888	0.0821897485349723\\
4.21138504357383	0.082708997848826\\
4.21945454605614	0.0832282471626726\\
4.22786522078388	0.0832282471626726\\
4.27487939273978	0.0850085305244406\\
4.27592629430913	0.0853052444180733\\
4.2805700372264	0.0853052444180733\\
4.28240522084177	0.0856019583116989\\
4.28758569359252	0.0856019583116989\\
4.29881700332513	0.0860470291521409\\
4.31799566456083	0.0870113493064295\\
4.32390500539591	0.0870113493064295\\
4.37693429323254	0.0893108819820512\\
4.38011588502549	0.0893108819820512\\
4.40329313233857	0.0900526667161188\\
4.40375826043832	0.0902010236629351\\
4.4127233834046	0.0902010236629351\\
4.41317184325288	0.0903493806097444\\
4.41727199987738	0.0903493806097444\\
4.44898194431171	0.0912395222906284\\
4.46750983711262	0.0916845931310704\\
4.48657865078793	0.0925747348119543\\
4.48982279746964	0.0925747348119543\\
4.4913716861201	0.0927972702321753\\
4.49322452307731	0.0927972702321753\\
4.49478794627979	0.093093984125808\\
4.49759502134149	0.093093984125808\\
4.4997286635634	0.093316519546029\\
4.50585777823504	0.093316519546029\\
4.51796631488495	0.093761590386471\\
4.5211853706917	0.0941324827535084\\
4.52155446890611	0.0943550181737294\\
4.5236544014296	0.0943550181737294\\
4.53294167186112	0.0951709813812016\\
4.5348129243969	0.0951709813812016\\
4.54961283739837	0.0960611230620856\\
4.55123885929014	0.0964320154291229\\
4.56519853858278	0.0974705140568233\\
4.56854479202842	0.0974705140568233\\
4.57246609634357	0.0979155848972653\\
4.57720276166252	0.0979155848972653\\
4.57778952320729	0.0980639418440745\\
4.58066157758462	0.0980639418440745\\
4.58159653115138	0.0983606557377072\\
4.58370046730011	0.0983606557377072\\
4.59733155004582	0.0998442252058425\\
4.60737073183048	0.0998442252058425\\
4.61770506689793	0.100660188413322\\
4.72994436524623	0.104814182924116\\
4.73288209514821	0.104814182924116\\
4.73446779387508	0.105036718344337\\
4.73639968341338	0.105036718344337\\
4.73972429890447	0.105555967658184\\
4.74149061035925	0.105555967658184\\
4.75145334077316	0.105926860025221\\
4.76049259008656	0.106446109339068\\
4.76454449694931	0.106965358652921\\
4.76918915561858	0.106965358652921\\
4.77450819828058	0.107336251019952\\
4.78354137909887	0.10792967880721\\
4.78978651393597	0.108448928121057\\
4.79107435825291	0.108448928121057\\
4.79657656142127	0.108819820488094\\
4.80274379229468	0.109487426748757\\
4.8059573998454	0.109487426748757\\
4.8064820333049	0.109635783695573\\
4.80976032232856	0.109635783695573\\
4.83031465717494	0.110970996216899\\
4.83437078149845	0.110970996216899\\
4.83699062584123	0.11119353163712\\
4.83868008495273	0.11119353163712\\
4.83897604430448	0.111416067057341\\
4.84054806040935	0.111416067057341\\
4.84192090470442	0.111786959424379\\
4.84610273743281	0.111786959424379\\
4.9241860895535	0.116905274089461\\
4.92464354131592	0.117053631036271\\
4.93184094614089	0.117053631036271\\
4.95208297652244	0.118463022031008\\
4.95800781532741	0.11905644981826\\
4.96237457510193	0.11905644981826\\
4.96423192949138	0.119427342185297\\
4.96704369747804	0.119427342185297\\
4.9732753204089	0.120243305392776\\
4.9746052068777	0.120243305392776\\
4.97664213247839	0.120540019286402\\
4.97808604114874	0.120540019286402\\
4.99385688830343	0.121578517914102\\
4.99735168636465	0.121578517914102\\
5.00594255421721	0.12232030264817\\
5.01823738931582	0.122691195015207\\
5.02117202341536	0.123062087382245\\
5.02736551430537	0.123062087382245\\
5.03796800870752	0.123655515169496\\
5.04094486201276	0.124248942956754\\
5.0434179355837	0.124248942956754\\
5.04511258798355	0.12454565685038\\
5.04830659445826	0.12454565685038\\
5.0510146553373	0.124990727690822\\
5.05488840794272	0.124990727690822\\
5.0554382167097	0.125213263111043\\
5.05793652045242	0.125213263111043\\
5.06555784648139	0.125880869371706\\
5.06613291574573	0.126029226318522\\
5.0692194553442	0.126029226318522\\
5.07246791459456	0.126400118685559\\
5.07321538834935	0.12662265410578\\
5.0768961866328	0.12662265410578\\
5.0773251300933	0.12677101105259\\
5.07983161050969	0.12677101105259\\
5.08806433559229	0.127290260366443\\
5.08972136603141	0.127290260366443\\
5.09559565748899	0.128032045100511\\
5.0972460772057	0.128032045100511\\
5.0993462460653	0.128328758994137\\
5.10062527342071	0.128328758994137\\
5.10950957180768	0.1289963652548\\
5.11162022584563	0.129293079148432\\
5.11382932172901	0.129293079148432\\
5.16213487795563	0.133150359765594\\
5.16597483037916	0.133150359765594\\
5.169082495095	0.133521252132631\\
5.1703049325241	0.133521252132631\\
5.18842573492667	0.134411393813515\\
5.19613139225248	0.134930643127362\\
5.19823095469748	0.134930643127362\\
5.20611182942912	0.135820784808246\\
5.2187168665214	0.136488391068909\\
5.22109779137442	0.136488391068909\\
5.22676725733879	0.137081818856167\\
5.23741256089224	0.138268674430677\\
5.24252278615728	0.138268674430677\\
5.24291083052594	0.138417031377493\\
5.24616073106477	0.138417031377493\\
5.25186172411524	0.13878792374453\\
5.25457829225425	0.13878792374453\\
5.25742534871789	0.139232994584972\\
5.26007876139993	0.139232994584972\\
5.26035072398469	0.139381351531789\\
5.26221024427007	0.139381351531789\\
5.26651923278209	0.139900600845635\\
5.26902362481663	0.139900600845635\\
5.27953692819207	0.140271493212673\\
5.28330878250108	0.140642385579703\\
5.28616060424237	0.140642385579703\\
5.29748547586504	0.141235813366961\\
5.30236362896559	0.141903419627624\\
5.30335417490035	0.141903419627624\\
5.31566826806408	0.142719382835104\\
5.31889790601954	0.142719382835104\\
5.32079392838856	0.143016096728729\\
5.32269821466522	0.143016096728729\\
5.32474223470034	0.143386989095767\\
5.33901427116191	0.144573844670276\\
5.34139870812072	0.145018915510718\\
5.3437930169426	0.145018915510718\\
5.34557870064451	0.145315629404344\\
5.3466837355369	0.145315629404344\\
5.35384591553616	0.145909057191602\\
5.35450103322005	0.146131592611823\\
5.3583538281203	0.146131592611823\\
5.36022328814358	0.146428306505449\\
5.36108763816662	0.146428306505449\\
5.37425676459124	0.147615162079966\\
5.37736397297361	0.147615162079966\\
5.38033734484601	0.147986054447003\\
5.38251785807074	0.147986054447003\\
5.38554954891091	0.148356946814033\\
5.38798477323061	0.148802017654475\\
5.39462135124601	0.149692159335359\\
5.39560030306151	0.149988873228992\\
5.39884728784385	0.149988873228992\\
5.41416266357801	0.15176915659076\\
5.41640377519357	0.15176915659076\\
5.42525350333491	0.152585119798232\\
5.42577292441992	0.152807655218453\\
5.42718627951479	0.152807655218453\\
5.42883856764544	0.153104369112086\\
5.42948486668786	0.153104369112086\\
5.43248600918954	0.153920332319558\\
5.43420607671375	0.153920332319558\\
5.44258133598827	0.154439581633412\\
5.44345019763463	0.154810474000442\\
5.44450930377713	0.154810474000442\\
5.46239835634862	0.156813292782438\\
5.46346454534581	0.157184185149468\\
5.46547758310352	0.157555077516506\\
5.46751250738513	0.157555077516506\\
5.472593871125	0.158148505303764\\
5.47418823636213	0.158741933091015\\
5.47659338681471	0.159187003931457\\
5.47707941859992	0.159187003931457\\
5.47905788854241	0.159409539351678\\
5.48003767760058	0.159409539351678\\
5.48707236230693	0.160225502559157\\
5.49083612958814	0.160818930346416\\
5.49383518428464	0.161264001186858\\
5.49603978360604	0.161264001186858\\
5.49868911749856	0.161634893553888\\
5.50940226962437	0.162525035234772\\
5.51017758700019	0.162821749128405\\
5.51220064496383	0.162821749128405\\
5.52100340488079	0.163711890809289\\
5.52236540144528	0.163711890809289\\
5.52840431928866	0.164527854016761\\
5.53090294023092	0.164527854016761\\
5.54677693967754	0.166011423484903\\
5.54808903404791	0.166456494325345\\
5.5498648478415	0.166456494325345\\
5.55256202614425	0.166827386692383\\
5.55610247971543	0.167272457532825\\
5.55917826034558	0.167717528373267\\
5.56601919223547	0.168236777687113\\
5.57223533143381	0.168904383947776\\
5.61386503994785	0.172539129144724\\
5.61564820250676	0.172910021511754\\
5.61810248354696	0.173503449299012\\
5.62059587307746	0.173503449299012\\
5.62557819219451	0.174096877086271\\
5.6296827172749	0.174541947926713\\
5.63037145846775	0.174541947926713\\
5.63266344007642	0.174838661820338\\
5.63489536343414	0.174838661820338\\
5.6355283050375	0.175061197240559\\
5.63767830431964	0.175061197240559\\
5.64175249996706	0.175506268081001\\
5.64416416073585	0.176025517394855\\
5.64549927934227	0.176025517394855\\
5.6664838660437	0.178250871597065\\
5.67097501876236	0.178250871597065\\
5.67544280617913	0.178695942437507\\
5.67745898343954	0.179289370224758\\
5.68005239438555	0.179289370224758\\
5.6821707412605	0.179660262591796\\
5.68484152980275	0.179660262591796\\
5.68823803271464	0.180179511905642\\
5.68966763119037	0.180179511905642\\
5.6915566671726	0.18055040427268\\
5.69419342426246	0.18055040427268\\
5.69608111244199	0.181069653586526\\
5.69734155573467	0.181069653586526\\
5.70249629735792	0.181811438320601\\
5.70622744052276	0.181811438320601\\
5.71334802032768	0.182627401528073\\
5.71443083148214	0.182924115421706\\
5.71515809936253	0.182924115421706\\
5.71538695206335	0.183146650841927\\
5.71810999813518	0.183146650841927\\
5.72120843548781	0.183665900155773\\
5.72254227110479	0.183665900155773\\
5.73035687052975	0.184333506416436\\
5.75655932302029	0.187003931459088\\
5.76259063595521	0.187745716193163\\
5.78676368043875	0.190564498182624\\
5.79014324785518	0.190564498182624\\
5.79560687898381	0.190935390549662\\
5.81400502086649	0.19375417253913\\
5.81766533158747	0.194199243379572\\
5.81900569881422	0.194199243379572\\
5.82713685111283	0.195237742007272\\
5.82814102300314	0.195237742007272\\
5.83453704628192	0.195756991321119\\
5.83806937986457	0.196276240634965\\
5.84200567306279	0.196276240634965\\
5.84531572678949	0.196721311475407\\
5.85484889867598	0.197908167049924\\
5.85501307853158	0.19820488094355\\
5.85535462627325	0.19820488094355\\
5.86154380652123	0.198946665677617\\
5.86531449961463	0.199762628885097\\
5.86634811968289	0.199762628885097\\
5.87393125219378	0.200652770565981\\
5.87736408485435	0.200652770565981\\
5.89362439881582	0.202729767821381\\
5.89482602300501	0.202729767821381\\
5.89998676376724	0.203100660188412\\
5.9085750470008	0.203916623395891\\
5.91014550035587	0.203916623395891\\
5.91088668217434	0.204139158816112\\
5.9155214294941	0.204584229656554\\
5.92659854264159	0.205548549810842\\
5.92779889779197	0.205548549810842\\
5.92915722356899	0.205845263704475\\
5.93048863998001	0.205845263704475\\
5.9344883121296	0.206290334544917\\
5.94811560385028	0.207551368592831\\
5.95069529533768	0.207551368592831\\
5.95199484748788	0.208070617906685\\
5.95356620430864	0.208070617906685\\
5.96281405322651	0.20918329500779\\
5.96516352683416	0.209702544321637\\
5.98036346864416	0.211260292263184\\
5.98285136847493	0.211631184630221\\
5.98461861842144	0.211631184630221\\
5.99153302003298	0.212150433944068\\
5.99192417731486	0.2124471478377\\
5.99281662259963	0.2124471478377\\
5.99377416825033	0.212743861731326\\
5.99604729526848	0.212743861731326\\
6.01330174243642	0.214449966619689\\
6.01679647165089	0.215340108300573\\
6.01863809425478	0.215340108300573\\
6.02651774702643	0.215785179141015\\
6.03093616626419	0.216156071508045\\
6.03502129347005	0.216675320821899\\
6.03649705812713	0.216675320821899\\
6.04432091043781	0.217639640976188\\
6.04529823829666	0.217639640976188\\
6.04936376730667	0.218307247236851\\
6.05077905881204	0.218307247236851\\
6.05943249060527	0.219345745864551\\
6.06046098943975	0.219345745864551\\
6.06470037857544	0.22016170907203\\
6.06676089490129	0.22016170907203\\
6.07209713601848	0.220532601439061\\
6.07704134790069	0.220977672279503\\
6.07839317698166	0.220977672279503\\
6.08230511448114	0.22134856464654\\
6.09332750574613	0.222683777167866\\
6.09487676389132	0.223054669534903\\
6.09712167116913	0.223054669534903\\
6.1023166579504	0.223796454268971\\
6.10251034449874	0.224018989689192\\
6.10378659806428	0.224018989689192\\
6.10398081503853	0.224315703582818\\
6.10473332583435	0.224315703582818\\
6.10506226084929	0.224686595949855\\
6.10536098682405	0.224686595949855\\
6.11198627940009	0.226021808471181\\
6.11352343550293	0.226021808471181\\
6.12086839811306	0.226763593205249\\
6.12688755887743	0.227876270306361\\
6.12807022902035	0.228395519620207\\
6.12866448803346	0.228395519620207\\
6.13540403964474	0.229508196721312\\
6.13555252679583	0.22987908908835\\
6.1368439985069	0.22987908908835\\
6.13778512855549	0.230398338402196\\
6.13833579025099	0.230398338402196\\
6.14116810042376	0.230769230769234\\
6.14308506230069	0.23128848008308\\
6.14998016775144	0.231956086343743\\
6.15205476738706	0.23232697871078\\
6.15272498063833	0.23232697871078\\
6.15703680980339	0.232697871077811\\
6.15757545263795	0.232994584971443\\
6.15971364473308	0.232994584971443\\
6.16191197108661	0.233365477338474\\
6.16466771074867	0.233365477338474\\
6.16712835717964	0.233958905125732\\
6.17070426829442	0.234403975966174\\
6.1738192120825	0.235219939173653\\
6.18091253451909	0.236629330168384\\
6.18224800805563	0.236629330168384\\
6.20675348895421	0.240338253838736\\
6.20737972261978	0.240338253838736\\
6.20989589029951	0.240857503152583\\
6.21018468233362	0.24122839551962\\
6.21115757465731	0.24122839551962\\
6.21379297474665	0.241896001780283\\
6.23476994594025	0.244788962243156\\
6.23553461890484	0.245085676136782\\
6.23618942000568	0.245085676136782\\
6.23757776315535	0.245382390030414\\
6.23948025185565	0.245382390030414\\
6.24186698035147	0.246124174764482\\
6.24329175401465	0.246124174764482\\
6.24704362619043	0.24671760255174\\
6.2496235777207	0.247088494918778\\
6.25216677601994	0.247088494918778\\
6.25240563775355	0.247385208812403\\
6.2537034193353	0.247385208812403\\
6.25629908178579	0.247830279652845\\
6.26158891862169	0.248497885913508\\
6.26297642347957	0.24894295675395\\
6.26646684210563	0.249536384541209\\
6.2763074712612	0.250649061642314\\
6.27860383622963	0.251094132482756\\
6.284450030092	0.252280988057265\\
6.29266603213354	0.253171129738149\\
6.29480758817022	0.253171129738149\\
6.29666613437427	0.253690379051996\\
6.30140482767103	0.254506342259475\\
6.30215680247726	0.254506342259475\\
6.3059570359114	0.255025591573329\\
6.30807333297996	0.255025591573329\\
6.30832916628083	0.255173948520138\\
6.30970861350345	0.255173948520138\\
6.31229199730329	0.25561901936058\\
6.31299486441173	0.25561901936058\\
6.32411040166276	0.257176767302127\\
6.33101509598981	0.257918552036202\\
6.33210612654233	0.257918552036202\\
6.33660087668235	0.258363622876644\\
6.33686700076132	0.258511979823453\\
6.33828877214842	0.258511979823453\\
6.35016961750645	0.261404940286326\\
6.35159273828236	0.261850011126768\\
6.35449897947537	0.262517617387431\\
6.35592066636178	0.262517617387431\\
6.36546236777547	0.263704472961948\\
6.36893973317375	0.264742971589648\\
6.37356255126404	0.265484756323715\\
6.37399015393528	0.265781470217341\\
6.37427659382851	0.265781470217341\\
6.37638048033372	0.266152362584378\\
6.37827031255356	0.266523254951416\\
6.38011433953154	0.267190861212079\\
6.38208506218234	0.267190861212079\\
6.38266971645267	0.2674133966323\\
6.38382325784317	0.2674133966323\\
6.38680152760615	0.267858467472742\\
6.39229693432168	0.268971144573847\\
6.39333267258751	0.269416215414289\\
6.39368422842725	0.269416215414289\\
6.3957709193602	0.269935464728135\\
6.39650708681317	0.269935464728135\\
6.39903706702715	0.270603070988798\\
6.40136668423065	0.271196498776057\\
6.40296787532445	0.271567391143087\\
6.40628645091484	0.272234997403757\\
6.40778568881957	0.272234997403757\\
6.40805527025476	0.272383354350566\\
6.4086821230247	0.272383354350566\\
6.41197273626273	0.27290260366442\\
6.42195634232076	0.274682887026188\\
6.4229560726379	0.275053779393218\\
6.42434171939875	0.275053779393218\\
6.42635554767076	0.275424671760256\\
6.42795250851725	0.275795564127293\\
6.42887130647881	0.276166456494323\\
6.42992143326835	0.276463170387956\\
6.4326874244955	0.276463170387956\\
6.4355842745867	0.276908241228398\\
6.43797991708124	0.277279133595428\\
6.44230778811099	0.277946739856091\\
6.44652551338866	0.278614346116754\\
6.44738416325957	0.278614346116754\\
6.44969036066887	0.279356130850829\\
6.45069095102337	0.279652844744454\\
6.45179854297891	0.279652844744454\\
6.45644227698966	0.280394629478522\\
6.45867579076275	0.280913878792376\\
6.45931147299763	0.280913878792376\\
6.46758440006361	0.282249091313702\\
6.4751965270849	0.283510125361623\\
6.47626838062808	0.283510125361623\\
6.48123482359952	0.28402937467547\\
6.48366821575428	0.28402937467547\\
6.49196675850924	0.2854387656702\\
6.49328041069539	0.2854387656702\\
6.49717899452811	0.285958014984054\\
6.49881654771701	0.28625472887768\\
6.50109853165786	0.28625472887768\\
6.50892105131526	0.287441584452189\\
6.5092440652709	0.28766411987241\\
6.51079139847874	0.28766411987241\\
6.51146831754647	0.287960833766043\\
6.51407142027941	0.287960833766043\\
6.52203070120575	0.288850975446927\\
6.52367455000702	0.288850975446927\\
6.52564137008487	0.289221867813957\\
6.53548178457461	0.290853794228916\\
6.53650849920579	0.290853794228916\\
6.55598091857883	0.292708256064088\\
6.56224835849716	0.293375862324751\\
6.56550197586267	0.293375862324751\\
6.56571254846087	0.293672576218384\\
6.56627554553365	0.293672576218384\\
6.56906786063742	0.294340182479047\\
6.57284118682177	0.294340182479047\\
6.57760416709324	0.294859431792894\\
6.58288402066666	0.295452859580152\\
6.58588862012357	0.295897930420594\\
6.58962157416981	0.296417179734441\\
6.59221078533639	0.296862250574883\\
6.60574100845285	0.298197463096209\\
6.60923878014529	0.298716712410055\\
6.61176967144308	0.299161783250504\\
6.61543756743946	0.299532675617534\\
6.62346000113246	0.300571174245235\\
6.62457077355017	0.300571174245235\\
6.62731476964879	0.301016245085677\\
6.62808551107101	0.301016245085677\\
6.63766361812863	0.302203100660186\\
6.64373003877571	0.302870706920849\\
6.65182097195329	0.303983384021954\\
6.66406279056451	0.305392775016692\\
6.66659051117062	0.305912024330539\\
6.67010197364456	0.305912024330539\\
6.67377914011653	0.306431273644385\\
6.67654612542358	0.306431273644385\\
6.67691791371679	0.306653809064606\\
6.67771669803681	0.306653809064606\\
6.67984219882803	0.307098879905048\\
6.68485538310387	0.307766486165711\\
6.69690132462557	0.309620948000891\\
6.69954479272556	0.309620948000891\\
6.70306685442182	0.310362732734959\\
6.70553389492449	0.310659446628591\\
6.70659562775861	0.310659446628591\\
6.70668869294158	0.311030338995621\\
6.70717146434568	0.311030338995621\\
6.70736260819962	0.311252874415842\\
6.70816900787547	0.311252874415842\\
6.70834418268974	0.31162376678288\\
6.71004219600009	0.31162376678288\\
6.7156917064892	0.312291373043543\\
6.71810737908263	0.31266226541058\\
6.72467601631496	0.314220013352127\\
6.72729904083084	0.314220013352127\\
6.72884572483594	0.314590905719157\\
6.73028782098341	0.314590905719157\\
6.73890074948277	0.316222832134116\\
6.74105576478095	0.316667902974558\\
6.74262657124664	0.317112973815\\
6.74413389703421	0.317112973815\\
6.7443151513878	0.317409687708626\\
6.74495437620405	0.317409687708626\\
6.74699939606077	0.318003115495884\\
6.7492450962626	0.318003115495884\\
6.75565125472423	0.319264149543805\\
6.760804194137	0.320080112751278\\
6.76121378357961	0.320302648171499\\
6.76249404712438	0.320302648171499\\
6.77695837400252	0.322305466953487\\
6.77746699279847	0.322453823900304\\
6.78047495443791	0.322453823900304\\
6.7846802861938	0.32297307321415\\
6.78807275127511	0.323566501001409\\
6.78898082882402	0.323566501001409\\
6.7940013485105	0.324456642682293\\
6.80029558579867	0.325124248942956\\
6.80366772622738	0.325495141309993\\
6.80996920788189	0.326162747570656\\
6.81649845596218	0.32705288925154\\
6.81718564268067	0.327572138565387\\
6.81767246120101	0.327572138565387\\
6.82034814542858	0.327943030932424\\
6.82831202525221	0.328907351086713\\
6.83056388108457	0.328907351086713\\
6.83500647173229	0.32927824345375\\
6.83600640430888	0.32927824345375\\
6.84511650891663	0.330984348342113\\
6.8470208354374	0.331355240709144\\
6.85061462545317	0.331948668496402\\
6.85425255407029	0.331948668496402\\
6.8830360528057	0.337437875528522\\
6.88431652965387	0.337437875528522\\
6.89227332251834	0.338105481789185\\
6.89875135331016	0.339440694310511\\
6.89966483948128	0.339440694310511\\
6.90408401841642	0.34025665751799\\
6.90572116152502	0.340553371411616\\
6.90628830834473	0.340553371411616\\
6.90860425624447	0.340998442252058\\
6.91040827818556	0.341666048512721\\
6.91123701686688	0.341666048512721\\
6.91670215672053	0.3424820117202\\
6.91928082528348	0.342927082560642\\
6.92007402010817	0.342927082560642\\
6.93042780759595	0.344484830502189\\
6.93738061603423	0.345226615236257\\
6.94220573220912	0.34589422149692\\
6.94933537547647	0.346636006230995\\
6.95681812982925	0.347229434018246\\
6.95961333742105	0.3477486833321\\
6.96412734188967	0.348267932645946\\
6.97655167380491	0.349528966693867\\
6.97805405914293	0.349528966693867\\
6.9815953874343	0.350122394481119\\
6.98312855649133	0.350122394481119\\
6.98810607678855	0.350864179215193\\
6.98849555819506	0.351086714635414\\
6.98961822382545	0.351086714635414\\
6.99336082071941	0.351457607002445\\
6.99958356660583	0.352273570209924\\
7.00040457935063	0.352496105630145\\
7.00273970873561	0.352496105630145\\
7.02106999329895	0.354721459832355\\
7.02148369198706	0.354943995252576\\
7.02269642583329	0.354943995252576\\
7.03726688791507	0.356056672353681\\
7.04060109836141	0.356575921667535\\
7.04128966689716	0.35687263556116\\
7.04277125685804	0.35687263556116\\
7.04382973282581	0.357317706401602\\
7.04660909023372	0.357911134188861\\
7.04741944173513	0.357911134188861\\
7.04768713713273	0.35805949113567\\
7.04829631944296	0.35805949113567\\
7.06704819919479	0.36028484533788\\
7.06864583611846	0.360581559231512\\
7.07002076173895	0.360581559231512\\
7.07555241502252	0.361694236332617\\
7.08404398099808	0.362658556486906\\
7.08517883651222	0.363103627327348\\
7.08592324329674	0.363103627327348\\
7.08955778410388	0.363845412061423\\
7.09630873872938	0.364735553742307\\
7.09971759393257	0.366219123210442\\
7.10031614823806	0.366219123210442\\
7.10217820403734	0.3668125509977\\
7.10259735338526	0.3668125509977\\
7.1051982040588	0.367331800311547\\
7.10592011836368	0.367331800311547\\
7.10954495052041	0.368147763519026\\
7.11269329159504	0.368741191306285\\
7.11346568517045	0.368741191306285\\
7.11395443476071	0.36903790519991\\
7.11497002515885	0.36903790519991\\
7.11727996626146	0.369334619093536\\
7.1188956599032	0.369334619093536\\
7.12144538317737	0.36985386840739\\
7.12260865184077	0.36985386840739\\
7.12494314824282	0.370595653141457\\
7.12581615629206	0.371040723981899\\
7.12732767350604	0.371040723981899\\
7.13845658863164	0.372895185817079\\
7.1557491449844	0.375194718492693\\
7.15834826703431	0.375194718492693\\
7.16108908084308	0.375936503226761\\
7.16274975465684	0.375936503226761\\
7.1647677761417	0.376381574067203\\
7.16694323371806	0.376900823381057\\
7.1680922732078	0.376900823381057\\
7.17495350243502	0.37756842964172\\
7.17732745245205	0.378236035902383\\
7.17967678542766	0.378236035902383\\
7.18181067157222	0.378755285216229\\
7.18272067184721	0.378755285216229\\
7.18944966878153	0.379274534530076\\
7.19341811723415	0.380164676210967\\
7.19534806040019	0.380164676210967\\
7.20068229970888	0.380906460945035\\
7.20385439266451	0.380906460945035\\
7.2116987246449	0.382390030413177\\
7.21474233049381	0.382909279727023\\
7.21532942246335	0.382909279727023\\
7.22003333041493	0.383354350567465\\
7.22295200867626	0.383873599881312\\
7.22464289344013	0.384318670721754\\
7.22494858638021	0.384615384615387\\
7.22535519541351	0.384615384615387\\
7.22701162613249	0.385060455455829\\
7.2271986756534	0.38528299087605\\
7.22766265988631	0.38528299087605\\
7.23252778226048	0.385876418663301\\
7.23435417471104	0.385876418663301\\
7.23768561039159	0.386321489503743\\
7.24830809892696	0.387582523551664\\
7.25134965400953	0.387582523551664\\
7.25154666107297	0.387805058971885\\
7.25509782065485	0.387805058971885\\
7.26410230425495	0.388472665232548\\
7.26437781105507	0.388621022179365\\
7.26504916143649	0.388621022179365\\
7.27577257140501	0.389807877753874\\
7.27663347824809	0.389807877753874\\
7.27742552825673	0.390030413174095\\
7.27942277356077	0.390030413174095\\
7.29111289546404	0.391810696535863\\
7.29328943870596	0.391810696535863\\
7.30291652623114	0.393145909057189\\
7.30388658518831	0.393145909057189\\
7.3085808296586	0.393813515317852\\
7.30916505925724	0.393813515317852\\
7.32395042562499	0.397077368147762\\
7.32487277900604	0.397522438988204\\
7.32562882104857	0.397522438988204\\
7.32638075884732	0.397819152881837\\
7.32683480980296	0.397819152881837\\
7.33479984307478	0.399228543876568\\
7.33636386301617	0.399451079296789\\
7.33719418316718	0.399451079296789\\
7.34078342201426	0.399970328610635\\
7.34843773205726	0.401453898078778\\
7.34866348660215	0.401676433498999\\
7.34946624585264	0.401676433498999\\
7.3520979481571	0.402121504339441\\
7.35719062733707	0.40293746754692\\
7.35859128898262	0.403382538387362\\
7.36003335994732	0.403827609227804\\
7.36234063850991	0.403827609227804\\
7.36272448252444	0.40412432312143\\
7.3630884789014	0.40412432312143\\
7.36462129874072	0.404495215488467\\
7.36832051601226	0.405014464802314\\
7.37232584890191	0.40553371411616\\
7.37470106514697	0.405904606483197\\
7.376590377082	0.406794748164081\\
7.37729442272837	0.406794748164081\\
7.37788845018771	0.407091462057714\\
7.37821697437029	0.407091462057714\\
7.3784419387775	0.407313997477935\\
7.37915213718574	0.407313997477935\\
7.38162918164697	0.408055782212003\\
7.38517262115692	0.408500853052445\\
7.39076402995762	0.409761887100366\\
7.39159430105639	0.409761887100366\\
7.39826929319276	0.41065202878125\\
7.40032741406046	0.41065202878125\\
7.40748061992623	0.412209776722797\\
7.40840405890519	0.412209776722797\\
7.40885021537063	0.412432312143018\\
7.41071144719321	0.412432312143018\\
7.4134057663458	0.413099918403681\\
7.41478996525968	0.413099918403681\\
7.41498480778388	0.413322453823902\\
7.41634617577547	0.413322453823902\\
7.42300613319812	0.414212595504786\\
7.42405752291781	0.414583487871816\\
7.42816105302194	0.41510273718567\\
7.43109761780551	0.415547808026112\\
7.43191935170931	0.415547808026112\\
7.43312946211599	0.415992878866554\\
7.43355179422618	0.415992878866554\\
7.43431123926344	0.41628959276018\\
7.43472891111352	0.41628959276018\\
7.4387502767942	0.417179734441063\\
7.44150757919321	0.417773162228322\\
7.44288918797383	0.417773162228322\\
7.44769415963781	0.418960017802831\\
7.44877146206667	0.418960017802831\\
7.45056242300522	0.419405088643273\\
7.45742155053162	0.420221051850753\\
7.45843810574151	0.420517765744378\\
7.45936725832313	0.420517765744378\\
7.46254715530143	0.421037015058232\\
7.46395779587287	0.421037015058232\\
7.46622558251238	0.421630442845483\\
7.46902140898205	0.421630442845483\\
7.47185825981882	0.422075513685925\\
7.48421443922491	0.423929975521105\\
7.48486478039012	0.423929975521105\\
7.48821758624493	0.424449224834952\\
7.49134097358152	0.425265188042431\\
7.49374693459183	0.425265188042431\\
7.49972706454287	0.426303686670131\\
7.50184832200998	0.426748757510573\\
7.5128379420346	0.42867739781915\\
7.53105472467225	0.432015429122465\\
7.53131642609683	0.432163786069282\\
7.53330652423397	0.432163786069282\\
7.54491032518192	0.434611675691713\\
7.5456103879127	0.434908389585345\\
7.54611628598695	0.434908389585345\\
7.54875476791433	0.435427638899192\\
7.55062501184402	0.435872709739634\\
7.55092198006935	0.435872709739634\\
7.55133982236933	0.43616942363326\\
7.55237875763816	0.43616942363326\\
7.55263201415384	0.436391959053481\\
7.55403868936487	0.436391959053481\\
7.56118915851097	0.437356279207776\\
7.56156782406956	0.437504636154586\\
7.56440705936127	0.437504636154586\\
7.56516087773431	0.437875528521623\\
7.57832352536523	0.440916845931312\\
7.58442679788408	0.441881166085601\\
7.59017476249212	0.442845486239897\\
7.59146578563416	0.442845486239897\\
7.59462518204631	0.443809806394185\\
7.59941197870494	0.444699948075069\\
7.60393157486727	0.445590089755953\\
7.61341836639112	0.446776945330463\\
7.61509606826937	0.447296194644316\\
7.61583050818496	0.447296194644316\\
7.61775624325651	0.447815443958163\\
7.61998089196778	0.4481863363252\\
7.62439077714623	0.449224834952894\\
7.62747996621113	0.449595727319931\\
7.62973859022879	0.450634225947631\\
7.63100509637081	0.450634225947631\\
7.63451992206377	0.45122765373489\\
7.6386646476217	0.452266152362583\\
7.63935317102516	0.452266152362583\\
7.64872766581202	0.453972257250946\\
7.65048634961196	0.453972257250946\\
7.65456869564666	0.454788220458425\\
7.66251795815325	0.456345968399972\\
7.66375283045181	0.456345968399972\\
7.66590898770595	0.456716860767003\\
7.67157678678507	0.458052073288329\\
7.67358302778212	0.458052073288329\\
7.68695719998262	0.460054892070325\\
7.69228921944639	0.461019212224613\\
7.69307186534322	0.461390104591651\\
7.69865525127815	0.462206067799123\\
7.69959727142797	0.462206067799123\\
7.70055459054759	0.462651138639565\\
7.70109614085337	0.462651138639565\\
7.70375326748262	0.463096209480007\\
7.70506150587049	0.463096209480007\\
7.7089808125372	0.464283065054524\\
7.70975538631177	0.464579778948149\\
7.71040747404077	0.464579778948149\\
7.71805724364636	0.466137526889696\\
7.71971340035441	0.466805133150359\\
7.72016410232536	0.466805133150359\\
7.72085258240499	0.467324382464206\\
7.7228899345359	0.467695274831243\\
7.72872719960862	0.46888213040576\\
7.73496372578683	0.471255841554779\\
7.73997500471704	0.472071804762258\\
7.74280106659455	0.472813589496326\\
7.74456773884231	0.47370373117721\\
7.74495304064722	0.47370373117721\\
7.75187018835184	0.475038943698536\\
7.7530543982996	0.475038943698536\\
7.754504075908	0.475409836065573\\
7.76470018275341	0.477931904161416\\
7.76498458282043	0.478154439581637\\
7.76589517732246	0.478154439581637\\
7.76717354797373	0.478673688895483\\
7.76797816680858	0.478673688895483\\
7.76994051231071	0.479341295156146\\
7.78028255171218	0.481640827831761\\
7.78109881100094	0.481640827831761\\
7.78509523269317	0.482160077145615\\
7.78667850921865	0.482753504932866\\
7.78729391595575	0.482976040353087\\
7.79012321430859	0.482976040353087\\
7.79248010808263	0.483346932720124\\
7.79440396626396	0.484162895927604\\
7.7946978458315	0.484162895927604\\
7.79815093545401	0.485053037608488\\
7.79918875034661	0.485423929975518\\
7.79959297802699	0.485423929975518\\
7.80072062741377	0.48586900081596\\
7.80243631004523	0.486239893182997\\
7.80526217615812	0.486981677917072\\
7.80878778624824	0.487797641124544\\
7.80951830611132	0.488168533491582\\
7.81086521363591	0.488168533491582\\
7.81162167538145	0.488391068911803\\
7.81194458516668	0.488391068911803\\
7.8159126297546	0.489429567539503\\
7.82741854242387	0.491877457161934\\
7.82782579036535	0.492174171055559\\
7.82830097265314	0.492174171055559\\
7.82851919095273	0.49239670647578\\
7.82895146143524	0.49239670647578\\
7.83470745191264	0.49358356205029\\
7.83676470922659	0.494176989837548\\
7.83912998386845	0.494176989837548\\
7.84101049081592	0.49462206067799\\
7.84413188048294	0.49543802388547\\
7.84675627689172	0.496031451672728\\
7.85962238086248	0.498479341295159\\
7.86475426451297	0.49988873228989\\
7.8661960110534	0.500259624656927\\
7.87048768091942	0.501372301758032\\
7.87280507667725	0.501743194125062\\
7.87434728513457	0.502262443438916\\
7.87509082621442	0.502262443438916\\
7.87931643104797	0.503597655960242\\
7.88429649923326	0.505007046954972\\
7.88603697600725	0.50537793932201\\
7.88658569999396	0.505823010162452\\
7.88742991809625	0.505823010162452\\
7.88859883434709	0.506268081002894\\
7.88973630318397	0.506935687263557\\
7.89059379525875	0.506935687263557\\
7.8916143661769	0.507454936577403\\
7.89286931773189	0.508048364364662\\
7.89416080565294	0.508048364364662\\
7.89461580070688	0.508493435205104\\
7.894998784858	0.508493435205104\\
7.89512390503919	0.508864327572141\\
7.89543188896705	0.508864327572141\\
7.89590425109196	0.509235219939171\\
7.89621153371942	0.509235219939171\\
7.90024354008153	0.510422075513688\\
7.90212059261314	0.510422075513688\\
7.90534451025602	0.511089681774351\\
7.90802534994821	0.511757288035014\\
7.90926935654465	0.512424894295677\\
7.91073934637204	0.512795786662707\\
7.91132773232392	0.512795786662707\\
7.91248411013058	0.513463392923377\\
7.91288316816245	0.513463392923377\\
7.91317512817129	0.513685928343598\\
7.91438082713055	0.513685928343598\\
7.91546712146418	0.51413099918404\\
7.91592488306285	0.51413099918404\\
7.91811529958513	0.514724426971291\\
7.91830541296859	0.514946962391512\\
7.91878779913789	0.514946962391512\\
7.91999985547623	0.51531785475855\\
7.92078313556851	0.51531785475855\\
7.9227277516929	0.515911282545808\\
7.92350340116836	0.515911282545808\\
7.92745037058317	0.51635635338625\\
7.92888973946624	0.51672724575328\\
7.93248237324161	0.517394852013943\\
7.93594772385023	0.518210815221423\\
7.93652527745223	0.518507529115048\\
7.9385328634324	0.518878421482086\\
7.94019802771367	0.51976856316297\\
7.94063498094818	0.51976856316297\\
7.94457312525468	0.520881240264075\\
7.94567012869837	0.521474668051333\\
7.95703004492163	0.524515985461022\\
7.95745197084674	0.524738520881243\\
7.95878142113274	0.524738520881243\\
7.95917178624173	0.525183591721685\\
7.95986448272498	0.525183591721685\\
7.96580288288695	0.526741339663232\\
7.96671262628195	0.526741339663232\\
7.96704385011456	0.527112232030262\\
7.96774952828244	0.527112232030262\\
7.96880005681288	0.527557302870704\\
7.96933136704958	0.527557302870704\\
7.97185472122994	0.528002373711146\\
7.97231059683035	0.528002373711146\\
7.97642996807173	0.528521623025\\
7.97752792890485	0.529115050812251\\
7.97890840723419	0.529115050812251\\
7.97967556398095	0.529634300126105\\
7.98035250016757	0.529634300126105\\
7.98253165630367	0.530079370966547\\
7.98644624487129	0.531117869594247\\
7.98763609508269	0.531117869594247\\
7.98850204684343	0.53178547585491\\
7.99294563063147	0.533194866849641\\
7.99358958595847	0.533565759216678\\
7.99400701512224	0.533565759216678\\
7.99425992141399	0.533714116163488\\
7.99512032942452	0.533714116163488\\
7.99601373916045	0.534085008530525\\
7.99666034891482	0.534085008530525\\
7.99941968131277	0.534752614791188\\
8.00277810004082	0.535420221051851\\
8.0062003624369	0.536162005785918\\
8.00952785095787	0.536977968993398\\
8.01008354515653	0.536977968993398\\
8.01196312666664	0.537571396780656\\
8.01247076027872	0.537571396780656\\
8.01825007780604	0.539277501669012\\
8.0192778040472	0.539277501669012\\
8.01988522281108	0.539796750982866\\
8.02060689742274	0.539796750982866\\
8.02727054994881	0.54068689266375\\
8.02961786416073	0.541131963504192\\
8.03068083535849	0.54187374823826\\
8.03144312000134	0.542244640605297\\
8.03296433180032	0.542244640605297\\
8.04029948086738	0.543876567020249\\
8.04145976723259	0.544321637860691\\
8.04215944030506	0.544321637860691\\
8.04605163875877	0.544766708701133\\
8.04628560682339	0.544989244121354\\
8.04693906695805	0.544989244121354\\
8.05174163348383	0.545805207328833\\
8.05263278922823	0.546398635116091\\
8.05424461982699	0.546695349009717\\
8.0557179276038	0.546695349009717\\
8.05628200295594	0.547066241376754\\
8.05761270449799	0.547066241376754\\
8.06026515387757	0.547437133743784\\
8.06282313306983	0.548104740004447\\
8.07594722322406	0.550552629626885\\
8.0776299154303	0.550997700467327\\
8.07875293167653	0.551368592834358\\
8.08042174479311	0.551368592834358\\
8.08407339259727	0.552036199095021\\
8.08510131513538	0.552481269935463\\
8.08550822762781	0.552481269935463\\
8.08842482321361	0.553223054669537\\
8.08941260796828	0.553668125509979\\
8.09880940591995	0.555448408871747\\
8.09916976151514	0.555745122765373\\
8.10084531355668	0.555745122765373\\
8.10321821181223	0.556190193605815\\
8.10842321978571	0.557896298494178\\
8.11107402481901	0.558489726281437\\
8.11215657007835	0.559083154068688\\
8.11271853732708	0.559083154068688\\
8.11580649888842	0.559676581855946\\
8.11994032199006	0.560121652696388\\
8.12649538477469	0.56175357911134\\
8.12684613722139	0.562050293004972\\
8.12755608644684	0.562050293004972\\
8.13140842879065	0.562569542318819\\
8.16449448667596	0.569987389659524\\
8.16523634091114	0.570209925079745\\
8.16556254106587	0.570209925079745\\
8.17332533488842	0.571767673021292\\
8.17625979159359	0.572657814702175\\
8.17721922055725	0.572657814702175\\
8.17919042305792	0.573177064016022\\
8.17962427889938	0.573177064016022\\
8.1841386428405	0.573993027223501\\
8.1849696661826	0.574438098063943\\
8.18757888667403	0.575402418218232\\
8.18822265174155	0.575402418218232\\
8.18959727770746	0.575847489058674\\
8.19033376025519	0.576144202952307\\
8.1911421297108	0.576144202952307\\
8.19446472246984	0.576737630739558\\
8.19524852949975	0.576737630739558\\
8.19612496182618	0.57718270158\\
8.19758719035865	0.57718270158\\
8.20495949674029	0.578147021734296\\
8.21970894574885	0.580817446776948\\
8.22191148988881	0.580817446776948\\
8.22684651774655	0.581930123878053\\
8.22732279890906	0.581930123878053\\
8.22757282452402	0.582152659298274\\
8.22846662948941	0.582152659298274\\
8.23735039777329	0.584081299606851\\
8.23890807309014	0.584600548920704\\
8.23970388635102	0.584600548920704\\
8.24331209667962	0.585342333654772\\
8.24446675781051	0.585342333654772\\
8.24675860498096	0.586009939915435\\
8.2620886910966	0.588902900378308\\
8.26479635423067	0.589273792745345\\
8.27006541718762	0.590534826793267\\
8.27027514915756	0.590979897633709\\
8.27085715441682	0.590979897633709\\
8.2759069603164	0.591870039314593\\
8.27954321735938	0.59261182404866\\
8.28032197069118	0.59261182404866\\
8.28308956708605	0.593205251835919\\
8.28347177666559	0.593205251835919\\
8.28579593876469	0.593501965729544\\
8.28624204246159	0.593501965729544\\
8.2890054986886	0.594021215043398\\
8.28974661665897	0.594021215043398\\
8.28999859131285	0.594169571990207\\
8.29067662133989	0.594169571990207\\
8.30479068271806	0.597136710926492\\
8.30564846442994	0.597136710926492\\
8.30770428868205	0.597581781766934\\
8.30879416805072	0.597581781766934\\
8.3127782598697	0.598249388027597\\
8.32415352868012	0.600252206809586\\
8.324936647841	0.600252206809586\\
8.32752081614933	0.600919813070249\\
8.33467924349871	0.601884133224537\\
8.33559587838508	0.602329204064979\\
8.33832678707548	0.602996810325642\\
8.34079066621955	0.60336770269268\\
8.34375712489323	0.603886952006526\\
8.3452421053452	0.604109487426747\\
8.34650360641719	0.604109487426747\\
8.35022287554654	0.604702915214006\\
8.36364945144356	0.607299161783253\\
8.365899703203	0.607299161783253\\
8.36720283913339	0.607818411097099\\
8.36757915266951	0.607818411097099\\
8.36968347727083	0.608263481937541\\
8.37084639633593	0.608708552777983\\
8.37220955373519	0.608708552777983\\
8.3744652258295	0.60922780209183\\
8.37855663206075	0.609747051405684\\
8.38087808479921	0.610192122246126\\
8.38465731615819	0.610637193086568\\
8.39353579172538	0.61212076255471\\
8.39745280969959	0.612565833395152\\
8.39772876324723	0.612862547288778\\
8.39882156427086	0.612862547288778\\
8.40331921664166	0.613604332022845\\
8.40382454472796	0.613604332022845\\
8.41396061427323	0.615681329278246\\
8.41554012949858	0.615681329278246\\
8.4160792982502	0.616126400118688\\
8.41702046446994	0.616126400118688\\
8.41908887768077	0.61657147095913\\
8.43224972066862	0.618425932794302\\
8.43330820542338	0.619019360581561\\
8.43365597094132	0.619019360581561\\
8.43411235334138	0.619316074475186\\
8.43479235908111	0.619316074475186\\
8.43653868004808	0.619983680735849\\
8.43756705828606	0.619983680735849\\
8.43820042342877	0.620354573102887\\
8.43928230501938	0.620354573102887\\
8.43984866537727	0.620725465469924\\
8.44038127593507	0.620948000890145\\
8.44106286890318	0.620948000890145\\
8.44226994832801	0.621467250203992\\
8.44313744170403	0.621467250203992\\
8.44974348808572	0.622579927305097\\
8.45228473729743	0.622579927305097\\
8.45350957577848	0.622876641198722\\
8.45420916638149	0.622876641198722\\
8.45503631094122	0.623321712039164\\
8.45592709152088	0.623321712039164\\
8.46466060826463	0.625324530821153\\
8.46689161309859	0.625324530821153\\
8.47146182546043	0.626066315555228\\
8.47824744804519	0.627846598916996\\
8.47933731724693	0.627846598916996\\
8.48068608415036	0.628217491284026\\
8.48541864330119	0.628959276018101\\
8.48716600112372	0.629404346858543\\
8.49018254573294	0.629997774645801\\
8.49180992449891	0.630442845486243\\
8.49771788954791	0.631703879534157\\
8.49821412803636	0.631703879534157\\
8.50367522349195	0.633409984422521\\
8.51092166967992	0.63422594763\\
8.5128701240682	0.634967732364068\\
8.5139206814443	0.634967732364068\\
8.514227626636	0.635190267784289\\
8.51541849720049	0.635190267784289\\
8.51719832403	0.635561160151326\\
8.5206571776927	0.636377123358798\\
8.52183599333998	0.636377123358798\\
8.52332130395461	0.636673837252431\\
8.52482066345184	0.636673837252431\\
8.52617633100749	0.637044729619461\\
8.52676691541244	0.637044729619461\\
8.52744791219392	0.637415621986499\\
8.52956192920821	0.637860692826941\\
8.53050729030666	0.637860692826941\\
8.53124994361672	0.638157406720566\\
8.53164354672346	0.638157406720566\\
8.53285855709113	0.638750834507825\\
8.53426736632171	0.638750834507825\\
8.53835370022639	0.639195905348267\\
8.54034533545444	0.640160225502562\\
8.54068101136308	0.640382760922783\\
8.54145888435246	0.640382760922783\\
8.54242009117451	0.640753653289813\\
8.54359457239318	0.640753653289813\\
8.54677075958124	0.641792151917514\\
8.55215217671737	0.642163044284551\\
8.55387044744929	0.642163044284551\\
8.55863285405771	0.642979007492023\\
8.55912808006823	0.642979007492023\\
8.56119099623895	0.643720792226098\\
8.56231912273644	0.643720792226098\\
8.56643242669359	0.64453675543357\\
8.56673885906142	0.64453675543357\\
8.56702478305699	0.644759290853791\\
8.56800049907258	0.644759290853791\\
8.57352078554155	0.645871967954896\\
8.57653958778524	0.646317038795338\\
8.58164787284577	0.647058823529413\\
8.59170720029883	0.648468214524144\\
8.59565736333728	0.649135820784807\\
8.59894304643435	0.649877605518881\\
8.59911627468493	0.650174319412507\\
8.59981887013002	0.650174319412507\\
8.60335150575562	0.650693568726354\\
8.60584235567669	0.651064461093391\\
8.60616636122688	0.651435353460428\\
8.60693747144366	0.651435353460428\\
8.61633217613422	0.653363993769005\\
8.61660144953501	0.653512350715822\\
8.61732428693789	0.653512350715822\\
8.61750500398078	0.653734886136043\\
8.61815969389644	0.653734886136043\\
8.6237283943577	0.654699206290331\\
8.63237941281099	0.656108597285069\\
8.63479610600996	0.656850382019137\\
8.64322490605237	0.659372450114979\\
8.64386300472568	0.659372450114979\\
8.64606603163653	0.659965877902231\\
8.64830306586401	0.660336770269268\\
8.65831312481986	0.662933016838515\\
8.66022950465906	0.663303909205545\\
8.66541831189822	0.664194050886429\\
8.67103099730061	0.665751798827984\\
8.67199301114091	0.666196869668426\\
8.67277210764406	0.666641940508867\\
8.67360248749873	0.666641940508867\\
8.67575714795228	0.66730954676953\\
8.67663355138089	0.667606260663156\\
8.67743004810108	0.667606260663156\\
8.68046291417988	0.668125509977003\\
8.68381261051211	0.669015651657887\\
8.68408143844844	0.669164008604703\\
8.68525419816204	0.669164008604703\\
8.69089698917728	0.670499221126029\\
8.69163848288409	0.67072175654625\\
8.69202041382191	0.67072175654625\\
8.69396813236021	0.671463541280318\\
8.69608146522914	0.671982790594171\\
8.70127901067865	0.673763073955939\\
8.70181462374309	0.673763073955939\\
8.70203252425262	0.67398560937616\\
8.70352460859021	0.67398560937616\\
8.70532028709837	0.674653215636823\\
8.70695734913708	0.674653215636823\\
8.70827558383723	0.675098286477265\\
8.70973615386484	0.675098286477265\\
8.71021288424925	0.675395000370891\\
8.71120133130121	0.675395000370891\\
8.72083368513843	0.678213782360359\\
8.72137241007779	0.678213782360359\\
8.73129345981507	0.679845708775311\\
8.73283010245787	0.680439136562569\\
8.73410473383964	0.680439136562569\\
8.73576270908332	0.681032564349827\\
8.7360675707984	0.681255099770048\\
8.73674169522463	0.681255099770048\\
8.74183883220816	0.682887026185\\
8.74266131643076	0.682887026185\\
8.74556269452943	0.683851346339296\\
8.74648430276184	0.683851346339296\\
8.74764784590251	0.684296417179738\\
8.74821441269855	0.684296417179738\\
8.75033535834486	0.68474148802018\\
8.75301651875687	0.685334915807431\\
8.75967514543569	0.686892663748978\\
8.76375848951462	0.687634448483053\\
8.76512475077784	0.688153697796899\\
8.76734736589759	0.689043839477783\\
8.76780347347481	0.689043839477783\\
8.77133777883209	0.68956308879163\\
8.77282466417179	0.690230695052293\\
8.77379733251516	0.690972479786367\\
8.77530835108775	0.691565907573619\\
8.77589047495098	0.691936799940656\\
8.77620284950945	0.691936799940656\\
8.77898797910938	0.693123655515173\\
8.78045775817569	0.69386544024924\\
8.7810280831232	0.69386544024924\\
8.78550315299634	0.694978117350345\\
8.78650099724193	0.695349009717383\\
8.78991352632803	0.69609079445145\\
8.79513883793268	0.697500185446181\\
8.79524985594758	0.697871077813218\\
8.7955905140175	0.697871077813218\\
8.79700100184044	0.69831614865366\\
8.80005931162712	0.699206290334544\\
8.80707954187154	0.70054150285587\\
8.80854773268312	0.701134930643128\\
8.80901074727502	0.701134930643128\\
8.81188419404202	0.701728358430387\\
8.81563279690767	0.702470143164454\\
8.81701792133774	0.702841035531492\\
8.82432564664829	0.705363103627327\\
8.82560318104692	0.705363103627327\\
8.82578729543839	0.705585639047548\\
8.82656564235943	0.705585639047548\\
8.83159185533707	0.70684667309547\\
8.83352858285587	0.707440100882721\\
8.83588033919795	0.707959350196575\\
8.83855742107126	0.708849491877459\\
8.8397870245085	0.708849491877459\\
8.84178521281104	0.709368741191305\\
8.84523868256988	0.710036347451968\\
8.85585431322238	0.712261701654178\\
8.8564156491521	0.712632594021215\\
8.85661870557137	0.712855129441436\\
8.85710040871913	0.712855129441436\\
8.85787185095785	0.713300200281878\\
8.85856850195935	0.713300200281878\\
8.86027457593049	0.713819449595725\\
8.86510242272757	0.715228840590463\\
8.86560738697023	0.715228840590463\\
8.86736328187526	0.715748089904309\\
8.87059321158883	0.716712410058598\\
8.87147594129489	0.716712410058598\\
8.8734419562018	0.717305837845856\\
8.87420071389818	0.717305837845856\\
8.87838621124315	0.718492693420366\\
8.879647177598	0.718789407313999\\
8.88096861047755	0.718789407313999\\
8.88303323300226	0.719382835101257\\
8.88386947578027	0.719382835101257\\
8.88506146591241	0.719753727468287\\
8.88992889550406	0.720495512202362\\
8.8943158876933	0.721088939989613\\
8.89829845451403	0.722127438617314\\
8.89896710387212	0.722127438617314\\
8.90164372797265	0.722720866404572\\
8.90373804289693	0.723314294191823\\
8.90967138743883	0.724278614346119\\
8.91048557596032	0.724278614346119\\
8.91839659446738	0.725762183814254\\
8.91927008670453	0.725762183814254\\
8.92329679124677	0.726281433128108\\
8.92518875424003	0.726874860915359\\
8.92949556038723	0.727987538016471\\
8.93339036396646	0.728877679697355\\
8.93508311389733	0.729396929011202\\
8.93591500691943	0.729396929011202\\
8.93922275487493	0.729916178325048\\
8.94012921649212	0.730212892218681\\
8.94137813977431	0.730212892218681\\
8.9418497073682	0.730657963059123\\
8.94248603064872	0.730657963059123\\
8.94571189189907	0.731473926266595\\
8.9467688406819	0.731473926266595\\
8.94957674473749	0.73221571100067\\
8.95054478321696	0.732512424894296\\
8.95202517607221	0.732512424894296\\
8.95432704099212	0.732957495734738\\
8.95852346354384	0.733550923521996\\
8.96247791717582	0.734366886729468\\
8.96480610964667	0.734886136043322\\
8.9664850688236	0.735405385357168\\
8.96712113010313	0.735405385357168\\
8.96765825163762	0.735702099250794\\
8.97023127195736	0.736592240931685\\
8.97106575041348	0.736888954825311\\
8.97161135184747	0.736888954825311\\
8.97219473769995	0.737334025665753\\
8.97256658490334	0.737334025665753\\
8.97375545969177	0.73770491803279\\
8.97441486203909	0.73770491803279\\
8.97571068297864	0.73807581039982\\
8.97744427976881	0.738446702766858\\
8.97949527760314	0.738965952080704\\
8.98110962791981	0.739485201394558\\
8.98181083686571	0.739485201394558\\
8.98461686459988	0.740078629181809\\
8.98717480859066	0.740672056969068\\
8.98909844043916	0.741636377123356\\
8.99020699213043	0.741636377123356\\
8.99388946161223	0.742229804910615\\
8.99643810189936	0.742600697277652\\
9.00219803702979	0.743861731325566\\
9.00620984282299	0.744826051479862\\
9.00674589688823	0.744826051479862\\
9.00682823910513	0.745122765373488\\
9.00718241873618	0.745122765373488\\
9.01028357713771	0.74556783621393\\
9.01518213908064	0.746680513315034\\
9.01800808350913	0.746680513315034\\
9.01835557296886	0.746977227208667\\
9.01926989220787	0.746977227208667\\
9.02244988538031	0.747719011942735\\
9.0244594210456	0.748386618203398\\
9.02629385325826	0.74883168904384\\
9.02947944122209	0.749499295304503\\
9.03287477567138	0.750092723091761\\
9.03619108642324	0.750760329352424\\
9.03825327899579	0.751205400192866\\
9.03987191092594	0.751873006453529\\
9.0402713815758	0.751873006453529\\
9.04767035019058	0.753801646762106\\
9.04874627803361	0.753801646762106\\
9.05103013221713	0.754246717602548\\
9.05301133591609	0.754246717602548\\
9.05723102245753	0.754988502336623\\
9.07428812394929	0.75877160448038\\
9.07568676959569	0.759142496847417\\
9.08064828970299	0.760477709368743\\
9.08125581597537	0.760477709368743\\
9.08497838207401	0.761145315629406\\
9.08736322772418	0.761812921890069\\
9.0920668592484	0.762851420517762\\
9.09264779366549	0.763073955937983\\
9.09452157234253	0.763073955937983\\
9.09739644056815	0.763667383725242\\
9.103246451319	0.764631703879537\\
9.10382312815901	0.765076774719979\\
9.10485356934184	0.765076774719979\\
9.10735607125673	0.765596024033826\\
9.1159198003777	0.76752466434241\\
9.11680718412394	0.76752466434241\\
9.11853146467146	0.768118092129662\\
9.12216229815142	0.768488984496699\\
9.12513759045769	0.769008233810546\\
9.13030005834948	0.76975001854462\\
9.13293406576582	0.770195089385062\\
9.13347690407844	0.770565981752092\\
9.1344858212442	0.770565981752092\\
9.13584729356834	0.77093687411913\\
9.13721159112651	0.771307766486167\\
9.14121009484337	0.771901194273418\\
9.14494455737299	0.772420443587272\\
9.14806414156529	0.773236406794751\\
9.14882201687118	0.773236406794751\\
9.14922183025126	0.773458942214972\\
9.1504105226489	0.773458942214972\\
9.15362861571641	0.774274905422445\\
9.15401043745283	0.774571619316077\\
9.15535270719795	0.774571619316077\\
9.15940124673177	0.775016690156519\\
9.16840805426901	0.776945330465097\\
9.16982712059472	0.776945330465097\\
9.17332786048231	0.77761293672576\\
9.17700531567642	0.77865143535346\\
9.17785422440623	0.77865143535346\\
9.18094949561358	0.779170684667307\\
9.18911756698518	0.781025146502486\\
9.19301510615657	0.781470217342928\\
9.19486458985509	0.78191528818337\\
9.19511192508212	0.782212002076996\\
9.19564277922746	0.782212002076996\\
9.19876369681594	0.78273125139085\\
9.19942670989212	0.783250500704696\\
9.20068611570598	0.783769750018543\\
9.20109597143746	0.783769750018543\\
9.20410324381938	0.784214820858985\\
9.20485768036246	0.784734070172838\\
9.20526522041828	0.784734070172838\\
9.2082909452711	0.785401676433501\\
9.20909588645683	0.785401676433501\\
9.20995175053473	0.785920925747348\\
9.21126904642997	0.785920925747348\\
9.2167218783113	0.786291818114385\\
9.21752986785918	0.786588532008011\\
9.21827553768652	0.786588532008011\\
9.22124067177651	0.787256138268674\\
9.22331651182629	0.787775387582521\\
9.23026682554305	0.789036421630442\\
9.23061823930085	0.789184778577258\\
9.23501561339385	0.789184778577258\\
9.23814805301622	0.789704027891105\\
9.24014114980887	0.790371634151768\\
9.24103279836395	0.790371634151768\\
9.2495375329587	0.791484311252873\\
9.25185162878248	0.79185520361991\\
9.25262378967157	0.79185520361991\\
9.25540634959295	0.792374452933757\\
9.25619686067363	0.792374452933757\\
9.26067479056345	0.792819523774199\\
9.26120440921952	0.793116237667832\\
9.26252764706756	0.793116237667832\\
9.26332083756984	0.793412951561457\\
9.26379634171307	0.793412951561457\\
9.26896172022242	0.79408055782212\\
9.27495416413067	0.794748164082783\\
9.27708580196158	0.795119056449821\\
9.27797593111823	0.795119056449821\\
9.28831846421272	0.797196053705214\\
9.29007263462206	0.797196053705214\\
9.29096255254028	0.797641124545656\\
9.29251480522881	0.798012016912693\\
9.29502406427449	0.79853126622654\\
9.29769181873585	0.799124694013798\\
9.3052447469158	0.800163192641499\\
9.30614469279848	0.800163192641499\\
9.31032438958092	0.800830798902162\\
9.31092087649981	0.801053334322383\\
9.31153507102967	0.801053334322383\\
9.32193622105699	0.80261108226393\\
9.3244901290001	0.80261108226393\\
9.32841030182926	0.803130331577776\\
9.34030754145634	0.805429864253391\\
9.34204812078473	0.805429864253391\\
9.34649583852025	0.806690898301312\\
9.34726632515948	0.806690898301312\\
9.34872757785475	0.807135969141754\\
9.35029901759522	0.807581039982196\\
9.35194405790904	0.807581039982196\\
9.35400460501589	0.808026110822638\\
9.35585966658463	0.808693717083301\\
9.35632881010783	0.808693717083301\\
9.37641609931756	0.811586677546174\\
9.37743298252364	0.812180105333432\\
9.37848032016623	0.812180105333432\\
9.37869043461602	0.812402640753653\\
9.37916347255359	0.812402640753653\\
9.39552758078347	0.816259921370815\\
9.3966759485172	0.816259921370815\\
9.40052058311355	0.816779170684669\\
9.41034565966785	0.818114383205994\\
9.41320312314293	0.818707810993253\\
9.41425887615583	0.818707810993253\\
9.41478662964061	0.819152881833695\\
9.4152393580301	0.819152881833695\\
9.42120552942194	0.819968845041167\\
9.42193813001546	0.820339737408204\\
9.42414820548804	0.82063645130183\\
9.42494830215603	0.82063645130183\\
9.43035570459738	0.821081522142272\\
9.43335074966242	0.821452414509309\\
9.43616790489043	0.821823306876347\\
9.43872670276202	0.822342556190193\\
9.44088426061775	0.822342556190193\\
9.44469359830039	0.823232697871077\\
9.44612681643089	0.823232697871077\\
9.44938502946577	0.823751947184924\\
9.45012492438607	0.823751947184924\\
9.45658829949693	0.824938802759441\\
9.45754452863004	0.824938802759441\\
9.45913651386615	0.825309695126471\\
9.46257877883344	0.825977301387141\\
9.46410966873025	0.825977301387141\\
9.4662682005512	0.826496550700988\\
9.46635798244594	0.826793264594613\\
9.46758855932186	0.826793264594613\\
9.47033186548722	0.827312513908467\\
9.47220512649626	0.827831763222314\\
9.47345457590455	0.827831763222314\\
9.49382490737852	0.830798902158591\\
9.49915810341028	0.831689043839475\\
9.50089828537018	0.831689043839475\\
9.50774434731637	0.832579185520359\\
9.50932943940418	0.832875899413992\\
9.51005807363732	0.832875899413992\\
9.51687283134935	0.834285290408722\\
9.51834431346506	0.834285290408722\\
9.52428700020315	0.834804539722576\\
9.53299587652305	0.836139752243902\\
9.53583764008219	0.836510644610932\\
9.5371748555068	0.83688153697797\\
9.53912313767545	0.83688153697797\\
9.54003985097821	0.837400786291816\\
9.54154455286847	0.837400786291816\\
9.55118248667808	0.838365106446112\\
9.55501834060613	0.838810177286554\\
9.56687894652588	0.839997032861064\\
9.56751802666073	0.840219568281285\\
9.56855599278905	0.840219568281285\\
9.57360235557715	0.840887174541948\\
9.57734270410551	0.840887174541948\\
9.59734340881095	0.843483421111195\\
9.59946124603793	0.843483421111195\\
9.60839536491735	0.844151027371858\\
9.60947144846725	0.844447741265483\\
9.61206926859182	0.844447741265483\\
9.61514238521622	0.844892812105925\\
9.61528393067912	0.845189525999558\\
9.61561999014422	0.845189525999558\\
9.61909814104128	0.845708775313405\\
9.63655644363349	0.848008307989019\\
9.64460938867266	0.849120985090124\\
9.64599003851961	0.849120985090124\\
9.64691674745966	0.849566055930566\\
9.64772096561801	0.849566055930566\\
9.66321565876679	0.852013945552997\\
9.66377806856112	0.852013945552997\\
9.67675016905138	0.85453601364884\\
9.67926192293961	0.85453601364884\\
9.68404519054059	0.854906906015877\\
9.68825724725471	0.85557451227654\\
9.69036017058836	0.85557451227654\\
9.69319527188127	0.856167940063791\\
9.69584310884309	0.856167940063791\\
9.70625850939075	0.858615829686222\\
9.70654382009796	0.858838365106443\\
9.70743059303136	0.858838365106443\\
9.71268477232084	0.859431792893702\\
9.72862852919437	0.861508790149102\\
9.73106642727426	0.861508790149102\\
9.73529332949397	0.86225057488317\\
9.75347485842773	0.864624286032196\\
9.75497402381548	0.864920999925822\\
9.75601600175113	0.864920999925822\\
9.76060270351977	0.865662784659889\\
9.76695286396377	0.866775461760994\\
9.77093701125957	0.867665603441878\\
9.77163498920872	0.867665603441878\\
9.77850602715023	0.868704102069579\\
9.7821677795922	0.868704102069579\\
9.78354654383906	0.869000815963204\\
9.78494803644404	0.869000815963204\\
9.79449036770281	0.870410206957942\\
9.79732583258777	0.870410206957942\\
9.7992344041896	0.870929456271789\\
9.80333198256952	0.871522884059047\\
9.80579982285858	0.871522884059047\\
9.81265897760251	0.872338847266526\\
9.81561415073556	0.872338847266526\\
9.81800901649809	0.872709739633557\\
9.81946445380515	0.872709739633557\\
9.82344583882846	0.873451524367631\\
9.82593226744972	0.873451524367631\\
9.83772039746832	0.875083450782583\\
9.84954215200476	0.876344484830504\\
9.85161209933706	0.876344484830504\\
9.85370258857335	0.876715377197534\\
9.85477026222621	0.876715377197534\\
9.86496837714252	0.87805058971886\\
9.86630501639626	0.87805058971886\\
9.86896888874377	0.878495660559302\\
9.86996870123194	0.87886655292634\\
9.87349190086616	0.87886655292634\\
9.8816793331705	0.879682516133819\\
9.88664445026498	0.880201765447666\\
9.88803071981111	0.880201765447666\\
9.89512559830538	0.881166085601961\\
9.89615056525165	0.881166085601961\\
9.9055127159825	0.882056227282845\\
9.90850845510885	0.882056227282845\\
9.90956802972205	0.882575476596692\\
9.90998420048366	0.882575476596692\\
9.92468521880031	0.884059046064834\\
9.92781911858037	0.884504116905276\\
9.92807096844739	0.884726652325497\\
9.93060263362847	0.884726652325497\\
9.93532011616021	0.885320080112749\\
9.9380527836358	0.885690972479786\\
9.93923694554628	0.885690972479786\\
9.95709925071476	0.887397077368149\\
9.95962668243521	0.887397077368149\\
9.98522608752533	0.889622431570359\\
9.9912900868018	0.889993323937396\\
9.99600867907679	0.890809287144869\\
9.9967835522309	0.89103182256509\\
9.99889718954854	0.89103182256509\\
10.0065049907448	0.891625250352348\\
10.0092282079678	0.891921964245974\\
10.0108880924773	0.891921964245974\\
10.0177141034719	0.892441213559827\\
10.0223918781393	0.89310881982049\\
10.023703052408	0.89310881982049\\
10.0274949368444	0.893924783027963\\
10.028440997277	0.893924783027963\\
10.0287041681644	0.894073139974779\\
10.0296639068575	0.894073139974779\\
10.0365500617499	0.894592389288626\\
10.0423164381577	0.8953341740227\\
10.0438851126353	0.8953341740227\\
10.0466830736024	0.895779244863142\\
10.0477080358702	0.895779244863142\\
10.054473348201	0.896446851123805\\
10.0574633631327	0.896817743490836\\
10.0627341023458	0.897188635857873\\
10.0630397028013	0.89755952822491\\
10.0633375804724	0.89755952822491\\
10.0839934399167	0.900081596320746\\
10.0853428665897	0.900081596320746\\
10.0864134145144	0.900378310214379\\
10.0878492062775	0.900378310214379\\
10.0901632570168	0.900675024108004\\
10.0923159501066	0.900675024108004\\
10.0944384792563	0.901045916475042\\
10.0953400260565	0.901045916475042\\
10.09743031476	0.901787701209109\\
10.097990199798	0.901787701209109\\
10.1012617512483	0.902232772049551\\
10.1065840838958	0.902826199836809\\
10.1171808758913	0.903642163044282\\
10.1175640900992	0.903864698464503\\
10.1199546768481	0.903864698464503\\
10.1275325498526	0.904903197092203\\
10.1368229521004	0.905793338773087\\
10.1387555785945	0.90609005266672\\
10.1400843385647	0.90609005266672\\
10.1423536583567	0.906312588086941\\
10.1439847783646	0.906312588086941\\
10.1485972051448	0.906683480453971\\
10.1531962984506	0.907202729767825\\
10.1562084736475	0.907573622134855\\
10.1583221232911	0.907573622134855\\
10.1598741233006	0.907796157555076\\
10.1605638874402	0.907796157555076\\
10.1650641813739	0.90868629923596\\
10.1671477841036	0.90868629923596\\
10.1687430929948	0.908983013129593\\
10.1705444297961	0.908983013129593\\
10.1844968652771	0.910318225650919\\
10.1868917997252	0.911060010384986\\
10.1902694562794	0.911505081225428\\
10.2083864369872	0.913062829166975\\
10.2224739096884	0.91417550626808\\
10.2247438958336	0.91417550626808\\
10.2294905369528	0.914991469475559\\
10.2298137847372	0.915139826422376\\
10.2316146405567	0.915139826422376\\
10.2321520931408	0.915362361842597\\
10.234752645661	0.915362361842597\\
10.2398714418911	0.915807432683039\\
10.2442980888867	0.916252503523481\\
10.2446443497365	0.916475038943702\\
10.2461725884176	0.916475038943702\\
10.2532027779346	0.916845931310732\\
10.2548304073967	0.917291002151174\\
10.2565040384307	0.917291002151174\\
10.2579498967715	0.917661894518211\\
10.2602019454718	0.917661894518211\\
10.2637238677535	0.918106965358653\\
10.2683805894251	0.918106965358653\\
10.2693708983531	0.918329500778874\\
10.2715384974595	0.918329500778874\\
10.2800084213453	0.918774571619316\\
10.2837017982671	0.918774571619316\\
10.2844725733646	0.918922928566133\\
10.2913852069575	0.918922928566133\\
10.2924055983397	0.919293820933163\\
10.2951841305523	0.919293820933163\\
10.2999808050049	0.920109784140642\\
10.3042611607322	0.920109784140642\\
10.3196286164454	0.921444996661968\\
10.3229555648372	0.921444996661968\\
10.3234211450611	0.921593353608785\\
10.3280047359052	0.921593353608785\\
10.3326399191428	0.922186781396036\\
10.3385582764118	0.922186781396036\\
10.348225644626	0.922780209183294\\
10.3517611207409	0.923373636970553\\
10.3548736762398	0.923373636970553\\
10.357380539945	0.923744529337583\\
10.3593256154913	0.923744529337583\\
10.3709782777898	0.924931384912099\\
10.3742722040813	0.924931384912099\\
10.3800986132174	0.925302277279137\\
10.3980957398469	0.926266597433425\\
10.4070543760005	0.926637489800463\\
10.4115850440648	0.927156739114309\\
10.4173512008936	0.927156739114309\\
10.4325521987478	0.928417773162231\\
10.4400318495098	0.929085379422894\\
10.442906824634	0.929085379422894\\
10.4450029708374	0.929307914843115\\
10.4464740463926	0.929307914843115\\
10.4485149659687	0.92960462873674\\
10.4502249106251	0.92960462873674\\
10.4547236534257	0.930049699577182\\
10.4779962591591	0.932349232252797\\
10.4836740881125	0.932349232252797\\
10.4847205712016	0.932720124619834\\
10.4877810391067	0.933091016986872\\
10.5020307905065	0.934797121875235\\
10.5040227562913	0.934797121875235\\
10.5526595746157	0.937912617758329\\
10.5552149890232	0.937912617758329\\
10.5570335575827	0.93813515317855\\
10.5573982760656	0.93813515317855\\
10.5637935414865	0.938654402492396\\
10.5708887397868	0.938654402492396\\
10.5726814737122	0.938876937912617\\
10.5745083394144	0.938876937912617\\
10.5818640757452	0.939322008753059\\
10.621516675491	0.941324827535048\\
10.6236390382917	0.941324827535048\\
10.6242734272815	0.941473184481865\\
10.6285711470154	0.941473184481865\\
10.6383955105081	0.941992433795711\\
10.6454429427982	0.94258586158297\\
10.6508836602471	0.942956753950007\\
10.6511190219201	0.943179289370228\\
10.6531177153429	0.943179289370228\\
10.7172745460408	0.945923892886285\\
10.7218549137355	0.945923892886285\\
10.7304408916456	0.946443142200131\\
10.7311708385099	0.946591499146948\\
10.7348296777112	0.946591499146948\\
10.7444215750159	0.946962391513985\\
10.7492399322187	0.947333283881015\\
10.7517254634017	0.947555819301236\\
10.7533787374111	0.947555819301236\\
10.7575025601819	0.947852533194869\\
10.7649410192292	0.947852533194869\\
10.765959977143	0.948000890141678\\
10.7727977457513	0.948000890141678\\
10.7818489152759	0.948594317928936\\
10.7851606017601	0.948594317928936\\
10.7856592493789	0.948816853349157\\
10.7891932843816	0.948816853349157\\
10.8031158251908	0.949558638083225\\
10.810597701176	0.949558638083225\\
10.8165435959043	0.949929530450262\\
10.8199255783763	0.949929530450262\\
10.8275607850304	0.950152065870483\\
10.8295013404094	0.950152065870483\\
10.8395582228303	0.950522958237521\\
10.8402492091115	0.95067131518433\\
10.8449294480659	0.95067131518433\\
10.883274761884	0.951487278391809\\
10.9035634131997	0.951932349232251\\
10.9055448623675	0.952080706179068\\
10.9165529679193	0.952080706179068\\
10.9256984826298	0.952451598546105\\
10.9281820994125	0.952451598546105\\
10.9363219869118	0.952748312439731\\
10.9428361732508	0.952748312439731\\
10.9460556881647	0.953045026333356\\
10.9547820124913	0.953045026333356\\
10.9683511863225	0.953490097173798\\
10.9740781786819	0.953490097173798\\
10.975254396273	0.953638454120615\\
10.9816043046307	0.953638454120615\\
11.059427813879	0.954825309695124\\
11.070809211733	0.955344559008978\\
11.0743883707089	0.955344559008978\\
11.083047055604	0.955715451376008\\
11.0918283148781	0.955715451376008\\
11.1376459435742	0.956902306950525\\
11.1522188101649	0.956902306950525\\
11.1530226207275	0.957050663897334\\
11.1629588573353	0.957050663897334\\
11.1664707562822	0.957421556264372\\
11.1726481289104	0.957421556264372\\
11.1732802232639	0.957644091684593\\
11.1736751581923	0.957644091684593\\
11.209166503744	0.958608411838881\\
11.2298235829233	0.959572731993177\\
11.2393255756932	0.959572731993177\\
11.2662632195678	0.960388695200656\\
11.2956501711983	0.960759587567686\\
11.3055652135473	0.961056301461319\\
11.3213857023072	0.961056301461319\\
11.3230184103898	0.96127883688154\\
11.3356398107825	0.96127883688154\\
11.3447694066713	0.96164972924857\\
11.3567572483462	0.96164972924857\\
11.4234152486182	0.962688227876271\\
11.4699002384617	0.963207477190117\\
11.4939779816683	0.963578369557155\\
11.5383802425866	0.964468511238039\\
11.548536577565	0.964468511238039\\
11.5491338429768	0.964616868184855\\
11.5571422880212	0.964616868184855\\
11.6278850036409	0.965061939025297\\
11.6495844021095	0.965507009865739\\
11.6817600623239	0.965877902232769\\
11.708525651116	0.966322973073211\\
11.7277995110617	0.966768043913653\\
11.7348302509395	0.967287293227507\\
11.7383292902687	0.967287293227507\\
11.7496204314991	0.967658185594537\\
11.7532184494026	0.967658185594537\\
11.8030617657716	0.968251613381796\\
11.9740651695567	0.971070395371264\\
11.97750336764	0.971292930791485\\
11.9975380172272	0.971292930791485\\
12.0852383421898	0.972257250945773\\
12.0952177659205	0.972479786365994\\
12.1095403386446	0.972479786365994\\
12.1107448275234	0.972628143312811\\
12.1219605778372	0.972628143312811\\
12.1648803729466	0.973295749573474\\
12.1957358280205	0.973295749573474\\
12.2822252024332	0.974185891254358\\
12.3755652923777	0.975298568355463\\
12.4606909534432	0.976411245456568\\
12.4644783066349	0.976633780876789\\
12.4763609744875	0.976633780876789\\
12.5642227508355	0.977672279504489\\
12.5888171138399	0.977672279504489\\
12.5915444973053	0.977820636451305\\
12.6093703353464	0.977820636451305\\
12.6448149205008	0.978265707291747\\
12.6453934392028	0.978414064238557\\
12.672057936109	0.978414064238557\\
12.6724315934957	0.978562421185373\\
12.6790599914384	0.978562421185373\\
12.7922585622609	0.979452562866257\\
12.8653887274991	0.980045990653515\\
12.8827195850932	0.980268526073736\\
12.8930827519839	0.980268526073736\\
13.0324303586425	0.980936132334399\\
13.2163521737734	0.982493880275946\\
13.3592405041269	0.983013129589793\\
13.5178515575837	0.983680735850456\\
13.5651157587685	0.984051628217493\\
14.0677737700663	0.98598026852607\\
14.1030024248969	0.98598026852607\\
14.1503560710209	0.986425339366519\\
14.2621034588139	0.98679623173355\\
14.8751187845568	0.989244121355981\\
14.9943104626716	0.989244121355981\\
15.1069238020876	0.989689192196423\\
15.4539725893202	0.99109858319116\\
15.5568784110589	0.992211260292265\\
15.5811149311126	0.992211260292265\\
15.6799742140828	0.993027223499737\\
15.7313008586367	0.993472294340179\\
16.0667417267054	0.995178399228543\\
16.1099278721961	0.995178399228543\\
16.4406068141816	0.996142719382838\\
16.5584943611376	0.99658779022328\\
16.7788503391447	0.997477931904164\\
17.021302446286	0.998071359691416\\
17.1321647092328	0.999109858319116\\
17.1480342302953	0.999109858319116\\
17.1856139589898	0.999406572212742\\
33	0.999406572212742\\
};
\addlegendentry{PF}

\end{axis}

\begin{axis}[%
width=7.778in,
height=5.833in,
at={(0in,0in)},
scale only axis,
xmin=0,
xmax=1,
ymin=0,
ymax=1,
axis line style={draw=none},
ticks=none,
axis x line*=bottom,
axis y line*=left
]
\end{axis}
\end{tikzpicture}%

==> figs/mapqual.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}


\begin{axis}[%
width=0.8\linewidth,
height=1.8in,
at={(0,0)},
scale only axis,
unbounded coords=jump,
xmin=5600,
xmax=5990.58645591095,
ymin=-1406.37686345101,
ymax=-1236.97686345101,
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={East in m},
ylabel style={font=\color{white!15!black}},
ylabel={North in m},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=10.0pt]
  table[row sep=crcr]{%
5818.31906237541	-1380.34381250292\\
5816.35213149898	-1379.9865625063\\
5812.43281023629	-1379.1950659072\\
5809.50377214776	-1378.55106911343\\
5806.58213181555	-1377.87437762786\\
5803.67638867022	-1377.13260221202\\
5798.85245514713	-1375.82492992282\\
5795.01809732511	-1374.69036007952\\
5791.20904029091	-1373.47426953446\\
5788.36566601315	-1372.52091452479\\
5783.66537409654	-1370.82103553042\\
5779.93180699745	-1369.38968270086\\
5776.22739698098	-1367.88414349966\\
5772.55737444392	-1366.29671747237\\
5768.92050547345	-1364.63474000152\\
5766.21081369551	-1363.34994302411\\
5762.63362904021	-1361.56333773956\\
5758.20932456967	-1359.23805198167\\
5756.46194497467	-1358.26654781494\\
5751.26549712801	-1355.27166717872\\
5747.01151135878	-1352.64736613724\\
5743.6584700254	-1350.46873974148\\
5741.99327485671	-1349.36197007447\\
5736.27469115815	-1345.32939135283\\
5732.27536464744	-1342.3313197419\\
5727.57431228121	-1338.60611506738\\
5723.74507966154	-1335.39351894427\\
5720.7453919283	-1332.74967657309\\
5717.08140892303	-1329.34973805305\\
5714.20296507986	-1326.57411995903\\
5712.08642504213	-1324.44935108628\\
5708.62186817819	-1320.84648749884\\
5707.26217278925	-1319.38066658005\\
5702.58742279332	-1314.17348946538\\
5699.33072164148	-1310.38157519419\\
};
\addlegendentry{No GNSS}

\addplot [color=darkgray, line width=0.5pt]
  table[row sep=crcr]{%
5994.72206890624	-1395.04976171255\\
5985.22137299104	-1391.94225108065\\
5975.57509907923	-1389.32133442163\\
5965.81417434738	-1387.16616667062\\
5955.95540746418	-1385.51344326977\\
5946.02839475503	-1384.34129243717\\
5936.06040127203	-1383.5898359241\\
5926.07106413849	-1383.21857070737\\
5916.07514047017	-1383.07962258812\\
5906.07863995485	-1383.17913650256\\
5876.09595674032	-1383.85716244578\\
5866.09984424716	-1383.95001162402\\
5856.10378422617	-1383.85226222128\\
5846.11525485391	-1383.46594845317\\
5836.14493466739	-1382.75434438791\\
5826.21557236393	-1381.60636233073\\
5816.35213149898	-1379.9865625063\\
5806.58213181555	-1377.87437762786\\
5796.93371153413	-1375.2627524212\\
5787.42423779267	-1372.18455800507\\
5778.07741140964	-1368.64233547263\\
5768.92050547345	-1364.63474000152\\
5759.9694748749	-1360.18623678293\\
5751.26549712801	-1355.27166717872\\
5742.8237179041	-1349.91856147908\\
5734.67355854105	-1344.13191781659\\
5726.80586230458	-1337.96666877437\\
5719.28184514469	-1331.38739911094\\
5712.08642504213	-1324.44935108628\\
5705.24058876117	-1317.16525697801\\
5698.6910794297	-1309.61323705036\\
5692.3795671296	-1301.86070741899\\
5686.22174267459	-1293.98577341344\\
5680.15356573689	-1286.0410696296\\
5637.96618454071	-1230.21232764982\\
};
\addlegendentry{Track Map}

\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5955.57331470627	-1386.50483450107\\
5901.58292979351	-1383.88852348924\\
5849.35838157346	-1386.3772569932\\
5697.74492477096	-1294.86185246613\\
5673.61214067315	-1277.82253564708\\
5658.91384287697	-1256.66725119296\\
5647.10656943126	-1242.22951193992\\
};


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5963.77662031075	-1386.50483450107\\
5963.76010440256	-1385.80920217227\\
5963.71062318175	-1385.11637090934\\
5963.62837589172	-1384.42913049924\\
5963.51369371328	-1383.75024821655\\
5963.36703843108	-1383.08245768061\\
5963.1890005742	-1382.42844784823\\
5962.98029703823	-1381.79085218615\\
5962.74176819865	-1381.1722380671\\
5962.47437452693	-1380.57509643177\\
5962.17919272299	-1380.00183175878\\
5961.85741137979	-1379.45475238265\\
5961.51032619721	-1378.93606119892\\
5961.13933476479	-1378.44784679393\\
5960.74593093408	-1377.99207503477\\
5960.33169880347	-1377.57058115345\\
5959.89830633954	-1377.18506235708\\
5959.44749866078	-1376.83707099378\\
5958.98109101061	-1376.52800830194\\
5958.50096144802	-1376.25911876795\\
5958.00904328528	-1376.03148511505\\
5957.50731730324	-1375.84602394363\\
5956.99780377533	-1375.70348204037\\
5956.48255433271	-1375.60443337119\\
5955.96364370302	-1375.54927677013\\
5955.44316135622	-1375.53823433336\\
5954.92320309103	-1375.57135052487\\
5954.40586259586	-1375.64849199745\\
5953.8932230183	-1375.76934812962\\
5953.38734857698	-1375.93343227637\\
5952.89027624975	-1376.14008372878\\
5952.40400757141	-1376.38847037437\\
5951.93050057432	-1376.67759204779\\
5951.47166190403	-1377.00628455811\\
5951.02933914193	-1377.3732243766\\
5950.60531336565	-1377.77693396611\\
5950.20129197735	-1378.21578773061\\
5949.81890182855	-1378.6880185609\\
5949.45968266943	-1379.19172495008\\
5949.12508094875	-1379.7248786503\\
5948.81644398955	-1380.28533283979\\
5948.53501456393	-1380.87083076734\\
5948.28192588886	-1381.47901483944\\
5948.05819706311	-1382.10743611348\\
5947.86472896369	-1382.75356415879\\
5947.70230061837	-1383.41479724579\\
5947.57156606874	-1384.0884728222\\
5947.47305173672	-1384.77187823426\\
5947.40715430473	-1385.46226164956\\
5947.37413911849	-1386.15684313777\\
5947.37413911849	-1386.85282586438\\
5947.40715430473	-1387.54740735258\\
5947.47305173672	-1388.23779076789\\
5947.57156606874	-1388.92119617994\\
5947.70230061837	-1389.59487175636\\
5947.86472896369	-1390.25610484335\\
5948.05819706311	-1390.90223288867\\
5948.28192588886	-1391.53065416271\\
5948.53501456393	-1392.13883823481\\
5948.81644398955	-1392.72433616235\\
5949.12508094875	-1393.28479035185\\
5949.45968266943	-1393.81794405207\\
5949.81890182855	-1394.32165044125\\
5950.20129197735	-1394.79388127153\\
5950.60531336565	-1395.23273503604\\
5951.02933914193	-1395.63644462555\\
5951.47166190403	-1396.00338444403\\
5951.93050057432	-1396.33207695435\\
5952.40400757141	-1396.62119862777\\
5952.89027624975	-1396.86958527337\\
5953.38734857698	-1397.07623672577\\
5953.8932230183	-1397.24032087253\\
5954.40586259586	-1397.36117700469\\
5954.92320309103	-1397.43831847727\\
5955.44316135622	-1397.47143466878\\
5955.96364370302	-1397.46039223201\\
5956.48255433271	-1397.40523563096\\
5956.99780377533	-1397.30618696178\\
5957.50731730324	-1397.16364505851\\
5958.00904328528	-1396.97818388709\\
5958.50096144802	-1396.7505502342\\
5958.98109101061	-1396.4816607002\\
5959.44749866078	-1396.17259800837\\
5959.89830633954	-1395.82460664506\\
5960.33169880347	-1395.43908784869\\
5960.74593093408	-1395.01759396738\\
5961.13933476479	-1394.56182220822\\
5961.51032619721	-1394.07360780323\\
5961.85741137979	-1393.5549166195\\
5962.17919272299	-1393.00783724336\\
5962.47437452693	-1392.43457257038\\
5962.74176819865	-1391.83743093505\\
5962.98029703823	-1391.21881681599\\
5963.1890005742	-1390.58122115392\\
5963.36703843108	-1389.92721132153\\
5963.51369371328	-1389.2594207856\\
5963.62837589172	-1388.58053850291\\
5963.71062318175	-1387.89329809281\\
5963.76010440256	-1387.20046682988\\
5963.77662031075	-1386.50483450107\\
};
\addlegendentry{Raw GNSS}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5909.36443013669	-1383.88852348924\\
5909.34876345897	-1383.30703280545\\
5909.30182650997	-1382.72788357941\\
5909.22380828824	-1382.15340784064\\
5909.11502294561	-1381.5859188002\\
5908.97590852226	-1381.02770153615\\
5908.80702518287	-1380.48100379239\\
5908.60905296106	-1379.94802692779\\
5908.38278902107	-1379.43091705207\\
5908.12914444794	-1378.93175638419\\
5907.84914057884	-1378.45255486797\\
5907.54390489053	-1377.99524207881\\
5907.2146664594	-1377.56165945389\\
5906.8627510124	-1377.15355287741\\
5906.48957558882	-1376.77256565052\\
5906.0966428344	-1376.42023187431\\
5905.68553495066	-1376.09797027255\\
5905.25790732393	-1375.80707847897\\
5904.81548185975	-1375.54872781215\\
5904.36004004931	-1375.32395855904\\
5903.89341579603	-1375.13367578609\\
5903.41748803109	-1374.97864569487\\
5902.93417314762	-1374.85949253685\\
5902.44541728408	-1374.77669609973\\
5901.95318848782	-1374.73058977555\\
5901.45946879049	-1374.7213592182\\
5900.96624622703	-1374.74904159587\\
5900.47550683065	-1374.8135254414\\
5899.98922663568	-1374.91455110111\\
5899.50936372083	-1375.05171178032\\
5899.03785032471	-1375.22445518138\\
5898.57658506535	-1375.43208572759\\
5898.12742529513	-1375.67376736402\\
5897.69217962192	-1375.94852692401\\
5897.27260062644	-1376.25525804781\\
5896.87037780522	-1376.59272563742\\
5896.48713076758	-1376.95957082997\\
5896.12440271409	-1377.35431646936\\
5895.7836542226	-1377.7753730542\\
5895.46625736701	-1378.22104513825\\
5895.17349019245	-1378.68953815732\\
5894.90653156898	-1379.17896565536\\
5894.66645644477	-1379.6873568806\\
5894.45423151761	-1380.21266472099\\
5894.27071134238	-1380.75277394728\\
5894.11663489005	-1381.30550973022\\
5893.99262257212	-1381.86864639791\\
5893.89917374241	-1382.43991639775\\
5893.83666468638	-1383.01701942707\\
5893.80534710595	-1383.59763169565\\
5893.80534710595	-1384.17941528282\\
5893.83666468638	-1384.76002755141\\
5893.89917374241	-1385.33713058072\\
5893.99262257212	-1385.90840058056\\
5894.11663489005	-1386.47153724825\\
5894.27071134238	-1387.0242730312\\
5894.45423151761	-1387.56438225748\\
5894.66645644477	-1388.08969009787\\
5894.90653156898	-1388.59808132311\\
5895.17349019245	-1389.08750882116\\
5895.46625736701	-1389.55600184022\\
5895.7836542226	-1390.00167392427\\
5896.12440271409	-1390.42273050912\\
5896.48713076758	-1390.8174761485\\
5896.87037780522	-1391.18432134106\\
5897.27260062644	-1391.52178893067\\
5897.69217962192	-1391.82852005446\\
5898.12742529513	-1392.10327961446\\
5898.57658506535	-1392.34496125089\\
5899.03785032471	-1392.55259179709\\
5899.50936372083	-1392.72533519816\\
5899.98922663568	-1392.86249587736\\
5900.47550683065	-1392.96352153707\\
5900.96624622703	-1393.02800538261\\
5901.45946879049	-1393.05568776028\\
5901.95318848782	-1393.04645720292\\
5902.44541728408	-1393.00035087874\\
5902.93417314762	-1392.91755444162\\
5903.41748803109	-1392.7984012836\\
5903.89341579603	-1392.64337119239\\
5904.36004004931	-1392.45308841944\\
5904.81548185975	-1392.22831916633\\
5905.25790732393	-1391.9699684995\\
5905.68553495066	-1391.67907670592\\
5906.0966428344	-1391.35681510416\\
5906.48957558882	-1391.00448132795\\
5906.8627510124	-1390.62349410106\\
5907.2146664594	-1390.21538752458\\
5907.54390489053	-1389.78180489966\\
5907.84914057884	-1389.3244921105\\
5908.12914444794	-1388.84529059429\\
5908.38278902107	-1388.34612992641\\
5908.60905296106	-1387.82902005068\\
5908.80702518287	-1387.29604318608\\
5908.97590852226	-1386.74934544233\\
5909.11502294561	-1386.19112817828\\
5909.22380828824	-1385.62363913783\\
5909.30182650997	-1385.04916339907\\
5909.34876345897	-1384.47001417303\\
5909.36443013669	-1383.88852348924\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5856.59362622309	-1386.3772569932\\
5856.53541732567	-1385.38531384585\\
5856.36172723635	-1384.40933143505\\
5856.0753506937	-1383.46501368316\\
5855.68089560349	-1382.56755501629\\
5855.18470889577	-1381.73139588035\\
5854.59477440041	-1380.96999038883\\
5853.92058438429	-1380.29558984113\\
5853.55523522492	-1379.99446709674\\
5853.17298681714	-1379.71904559451\\
5852.77537834038	-1379.4704343596\\
5852.36401082366	-1379.24963446171\\
5851.94054069876	-1379.05753498411\\
5851.50667313042	-1378.89490944359\\
5851.06415515021	-1378.76241267581\\
5850.61476862184	-1378.66057819848\\
5850.16032306627	-1378.5898160631\\
5849.70264837534	-1378.55041120382\\
5849.24358744351	-1378.54252229009\\
5848.78498874713	-1378.5661810878\\
5848.32869890128	-1378.6212923313\\
5847.87655522413	-1378.70763410708\\
5847.43037833869	-1378.82485874728\\
5846.9919648418	-1378.97249422964\\
5846.56308006988	-1379.14994607818\\
5846.14545099053	-1379.35649975695\\
5845.74075924865	-1379.59132354717\\
5845.35063439505	-1379.85347189633\\
5844.97664732483	-1380.14188922554\\
5844.62030395193	-1380.45541418002\\
5843.96621095138	-1381.15264113135\\
5843.39887999464	-1381.93393410767\\
5842.92743964918	-1382.78672181253\\
5842.55947556662	-1383.69728257251\\
5842.30090842681	-1384.65096512415\\
5842.15589867181	-1385.63242435817\\
5842.12677956286	-1386.62586822811\\
5842.21401963733	-1387.61531185022\\
5842.41621516976	-1388.58483470623\\
5842.73011275834	-1389.51883681045\\
5843.15066167338	-1390.4022897194\\
5843.6710951254	-1391.22097834506\\
5844.28303914533	-1391.96172968098\\
5844.97664732483	-1392.61262476087\\
5845.35063439505	-1392.90104209008\\
5845.74075924865	-1393.16319043924\\
5846.14545099053	-1393.39801422946\\
5846.56308006988	-1393.60456790823\\
5846.9919648418	-1393.78201975677\\
5847.43037833869	-1393.92965523913\\
5847.87655522413	-1394.04687987933\\
5848.32869890128	-1394.13322165511\\
5848.78498874713	-1394.18833289861\\
5849.24358744351	-1394.21199169632\\
5849.70264837534	-1394.20410278259\\
5850.16032306627	-1394.16469792331\\
5850.61476862184	-1394.09393578793\\
5851.06415515021	-1393.9921013106\\
5851.50667313042	-1393.85960454282\\
5851.94054069876	-1393.6969790023\\
5852.36401082366	-1393.5048795247\\
5852.77537834038	-1393.28407962681\\
5853.17298681714	-1393.0354683919\\
5853.55523522492	-1392.76004688966\\
5853.92058438429	-1392.45892414528\\
5854.59477440041	-1391.78452359758\\
5855.18470889577	-1391.02311810606\\
5855.68089560349	-1390.18695897012\\
5856.0753506937	-1389.28950030325\\
5856.36172723635	-1388.34518255136\\
5856.53541732567	-1387.36920014056\\
5856.59362622309	-1386.3772569932\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5697.74492477096	-1278.87907231459\\
5698.90045187678	-1278.91125082191\\
5700.05132608277	-1279.00765677239\\
5701.19291322472	-1279.16790197329\\
5702.3206165341	-1279.39134117374\\
5703.42989514772	-1279.67707466294\\
5704.51628239211	-1280.02395189299\\
5705.57540376926	-1280.4305761117\\
5706.60299457121	-1280.89530998686\\
5707.59491705247	-1281.41628219918\\
5708.54717709131	-1281.99139497743\\
5709.45594027264	-1282.61833254545\\
5710.31754732787	-1283.29457044691\\
5711.1285288695	-1284.01738571046\\
5711.88561936108	-1284.78386781415\\
5712.58577026642	-1285.59093040507\\
5713.22616232493	-1286.43532372702\\
5713.80421690382	-1287.3136477061\\
5714.31760638132	-1288.22236564167\\
5714.76426351919	-1289.15781844731\\
5715.1423897868	-1290.11623938474\\
5715.45046260312	-1291.09376923112\\
5715.68724146764	-1292.08647181876\\
5715.85177295546	-1293.09034988472\\
5715.94339455633	-1294.10136116633\\
5715.96173734242	-1295.11543467799\\
5715.90672745379	-1296.12848710359\\
5715.77858639585	-1297.13643923855\\
5715.57783014742	-1298.13523241538\\
5715.30526708305	-1299.12084484648\\
5714.961994718	-1300.08930781844\\
5714.54939528893	-1301.0367216727\\
5714.06913018813	-1301.95927150805\\
5713.52313327363	-1302.8532425419\\
5712.91360308231	-1303.71503506843\\
5712.24299397712	-1304.54117895329\\
5711.51400626425	-1305.32834760665\\
5710.72957531991	-1306.07337137817\\
5709.89285977066	-1306.77325032006\\
5709.0072287747	-1307.42516626684\\
5708.07624845549	-1308.0264941831\\
5707.10366754217	-1308.57481273353\\
5706.09340227482	-1309.06791403288\\
5705.04952063511	-1309.50381253623\\
5703.97622596596	-1309.88075303418\\
5702.8778400462	-1310.19721772036\\
5701.75878568826	-1310.45193230318\\
5700.62356892907	-1310.64387113693\\
5699.47676088586	-1310.77226135165\\
5698.32297934985	-1310.83658596527\\
5697.16687019207	-1310.83658596527\\
5696.01308865606	-1310.77226135165\\
5694.86628061285	-1310.64387113693\\
5693.73106385366	-1310.45193230318\\
5692.61200949572	-1310.19721772036\\
5691.51362357596	-1309.88075303418\\
5690.44032890681	-1309.50381253623\\
5689.3964472671	-1309.06791403288\\
5688.38618199975	-1308.57481273353\\
5687.41360108643	-1308.0264941831\\
5686.48262076721	-1307.42516626684\\
5685.59698977126	-1306.77325032006\\
5684.76027422201	-1306.07337137817\\
5683.97584327767	-1305.32834760665\\
5683.2468555648	-1304.54117895329\\
5682.57624645961	-1303.71503506843\\
5681.96671626829	-1302.8532425419\\
5681.42071935379	-1301.95927150805\\
5680.94045425298	-1301.0367216727\\
5680.52785482392	-1300.08930781844\\
5680.18458245887	-1299.12084484648\\
5679.9120193945	-1298.13523241538\\
5679.71126314607	-1297.13643923855\\
5679.58312208813	-1296.12848710359\\
5679.5281121995	-1295.11543467799\\
5679.54645498559	-1294.10136116633\\
5679.63807658646	-1293.09034988472\\
5679.80260807428	-1292.08647181876\\
5680.0393869388	-1291.09376923112\\
5680.34745975512	-1290.11623938474\\
5680.72558602272	-1289.15781844731\\
5681.1722431606	-1288.22236564167\\
5681.6856326381	-1287.3136477061\\
5682.26368721699	-1286.43532372702\\
5682.9040792755	-1285.59093040507\\
5683.60423018084	-1284.78386781415\\
5684.36132067242	-1284.01738571046\\
5685.17230221405	-1283.29457044691\\
5686.03390926928	-1282.61833254545\\
5686.94267245061	-1281.99139497743\\
5687.89493248945	-1281.41628219918\\
5688.88685497071	-1280.89530998686\\
5689.91444577266	-1280.4305761117\\
5690.97356714981	-1280.02395189299\\
5692.0599543942	-1279.67707466294\\
5693.16923300782	-1279.39134117374\\
5694.2969363172	-1279.16790197329\\
5695.43852345915	-1279.00765677239\\
5696.58939766514	-1278.91125082191\\
5697.74492477096	-1278.87907231459\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5681.1676396002	-1277.82253564708\\
5681.10685419718	-1276.17771002864\\
5681.03110189176	-1275.36357947507\\
5680.925476048	-1274.55935027013\\
5680.79040198387	-1273.76826076098\\
5680.62642359497	-1272.99349638586\\
5680.43420116438	-1272.23817684747\\
5680.21450870401	-1271.505343551\\
5679.96823083784	-1270.79794735749\\
5679.69635923992	-1270.11883670174\\
5679.39998864121	-1269.47074612267\\
5679.08031242153	-1268.8562852523\\
5678.73861780417	-1268.27792830769\\
5678.37628067276	-1267.73800412812\\
5677.99476003105	-1267.23868679771\\
5677.595592128	-1266.78198689111\\
5677.18038427188	-1266.36974337766\\
5676.75080835817	-1266.00361621648\\
5676.30859413747	-1265.68507967244\\
5675.85552225037	-1265.41541637977\\
5675.39341705744	-1265.19571217737\\
5674.9241392932	-1265.02685173653\\
5674.44957857358	-1264.90951499864\\
5673.97164578711	-1264.84417443733\\
5673.49226540042	-1264.83109315597\\
5673.01336770915	-1264.87032382829\\
5672.53688106528	-1264.96170848619\\
5672.06472411234	-1265.10487915592\\
5671.59879805973	-1265.29925933973\\
5671.14097902724	-1265.54406633721\\
5670.69311049051	-1265.83831439699\\
5670.25699585807	-1266.18081868599\\
5669.83439120963	-1266.57020006032\\
5669.42699822494	-1267.00489061862\\
5669.03645733177	-1267.48314001543\\
5668.66434110046	-1268.00302250922\\
5668.31214791174	-1268.56244471668\\
5667.98129592326	-1269.15915404203\\
5667.67311735922	-1269.79074774741\\
5667.38885314592	-1270.45468262789\\
5667.12964791503	-1271.14828525205\\
5666.89654539452	-1271.86876272691\\
5666.69048420596	-1272.61321394398\\
5666.51229408505	-1273.37864126094\\
5666.3626925405	-1274.16196257215\\
5666.24228196493	-1274.96002371916\\
5666.15154720923	-1275.7696111914\\
5666.09085363024	-1276.58746506585\\
5666.06044561959	-1277.41029213363\\
5666.09085363024	-1279.0576062283\\
5666.15154720923	-1279.87546010276\\
5666.24228196493	-1280.685047575\\
5666.3626925405	-1281.483108722\\
5666.51229408505	-1282.26643003322\\
5666.69048420596	-1283.03185735018\\
5666.89654539452	-1283.77630856725\\
5667.12964791503	-1284.49678604211\\
5667.38885314592	-1285.19038866626\\
5667.67311735922	-1285.85432354675\\
5667.98129592326	-1286.48591725213\\
5668.31214791174	-1287.08262657748\\
5668.66434110046	-1287.64204878494\\
5669.03645733177	-1288.16193127873\\
5669.42699822494	-1288.64018067554\\
5669.83439120963	-1289.07487123384\\
5670.25699585807	-1289.46425260817\\
5670.69311049051	-1289.80675689717\\
5671.14097902724	-1290.10100495695\\
5671.59879805973	-1290.34581195443\\
5672.06472411234	-1290.54019213824\\
5672.53688106528	-1290.68336280797\\
5673.01336770915	-1290.77474746587\\
5673.49226540042	-1290.81397813818\\
5673.97164578711	-1290.80089685683\\
5674.44957857358	-1290.73555629552\\
5674.9241392932	-1290.61821955763\\
5675.39341705744	-1290.44935911679\\
5675.85552225037	-1290.22965491439\\
5676.30859413747	-1289.95999162172\\
5676.75080835817	-1289.64145507768\\
5677.18038427188	-1289.2753279165\\
5677.595592128	-1288.86308440305\\
5677.99476003105	-1288.40638449645\\
5678.37628067276	-1287.90706716604\\
5678.73861780417	-1287.36714298647\\
5679.08031242153	-1286.78878604186\\
5679.39998864121	-1286.17432517149\\
5679.69635923992	-1285.52623459242\\
5679.96823083784	-1284.84712393667\\
5680.21450870401	-1284.13972774316\\
5680.43420116438	-1283.40689444669\\
5680.62642359497	-1282.6515749083\\
5680.79040198387	-1281.87681053318\\
5680.925476048	-1281.08572102403\\
5681.03110189176	-1280.28149181909\\
5681.10685419718	-1279.46736126552\\
5681.15242793645	-1278.64660757971\\
5681.1676396002	-1277.82253564708\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5667.17765277119	-1256.66725119296\\
5667.1610150483	-1255.97789734067\\
5667.11116887386	-1255.29131927303\\
5667.02831496083	-1254.61028159761\\
5666.91278693267	-1253.93752661275\\
5666.76504997997	-1253.27576326534\\
5666.58569898731	-1252.62765624281\\
5666.37545613782	-1251.99581524339\\
5666.13516800526	-1251.38278446779\\
5665.86580214513	-1250.79103237457\\
5665.56844319868	-1250.22294174055\\
5665.24428852543	-1249.68080006623\\
5664.89464338185	-1249.16679036476\\
5664.52091566552	-1248.68298237181\\
5664.12461024605	-1248.23132421141\\
5663.7073229055	-1247.81363455155\\
5663.27073391269	-1247.43159528108\\
5662.81660125743	-1247.0867447373\\
5662.34675357162	-1246.78047151163\\
5661.86308276607	-1246.51400885827\\
5661.3675364124	-1246.28842972826\\
5660.86210990088	-1246.10464244915\\
5660.34883840568	-1245.96338706744\\
5659.82978868997	-1245.86523236871\\
5659.30705078374	-1245.81057358728\\
5658.78272956805	-1245.79963081476\\
5658.25893629937	-1245.83244811386\\
5657.73778010835	-1245.90889334087\\
5657.221359507	-1246.02865867786\\
5656.71175393884	-1246.19126187209\\
5656.21101540562	-1246.39604817787\\
5655.72116020468	-1246.64219299304\\
5655.24416081002	-1246.9287051793\\
5654.78193792985	-1247.25443105319\\
5654.33635277258	-1247.61805903159\\
5653.90919955236	-1248.01812491297\\
5653.50219826445	-1248.45301777323\\
5653.11698775939	-1248.9209864523\\
5652.75511914392	-1249.42014660549\\
5652.41804953524	-1249.94848829103\\
5652.1071361937	-1250.50388406343\\
5651.82363105759	-1251.08409753994\\
5651.56867570203	-1251.68679240568\\
5651.34329674225	-1252.30954182112\\
5651.14840169978	-1252.94983819418\\
5650.98477534817	-1253.60510327735\\
5650.85307655298	-1254.27269854941\\
5650.75383561878	-1254.94993583982\\
5650.68745215378	-1255.63408815305\\
5650.65419346077	-1256.32240064918\\
5650.65419346077	-1257.01210173675\\
5650.68745215378	-1257.70041423288\\
5650.75383561878	-1258.38456654611\\
5650.85307655298	-1259.06180383652\\
5650.98477534817	-1259.72939910858\\
5651.14840169978	-1260.38466419175\\
5651.34329674225	-1261.02496056481\\
5651.56867570203	-1261.64770998025\\
5651.82363105759	-1262.25040484599\\
5652.1071361937	-1262.8306183225\\
5652.41804953524	-1263.3860140949\\
5652.75511914392	-1263.91435578044\\
5653.11698775939	-1264.41351593363\\
5653.50219826445	-1264.8814846127\\
5653.90919955236	-1265.31637747295\\
5654.33635277258	-1265.71644335433\\
5654.78193792985	-1266.08007133274\\
5655.24416081002	-1266.40579720663\\
5655.72116020468	-1266.69230939289\\
5656.21101540562	-1266.93845420806\\
5656.71175393884	-1267.14324051384\\
5657.221359507	-1267.30584370807\\
5657.73778010835	-1267.42560904506\\
5658.25893629937	-1267.50205427207\\
5658.78272956805	-1267.53487157116\\
5659.30705078374	-1267.52392879865\\
5659.82978868997	-1267.46927001722\\
5660.34883840568	-1267.37111531848\\
5660.86210990088	-1267.22985993678\\
5661.3675364124	-1267.04607265767\\
5661.86308276607	-1266.82049352766\\
5662.34675357162	-1266.5540308743\\
5662.81660125743	-1266.24775764863\\
5663.27073391269	-1265.90290710485\\
5663.7073229055	-1265.52086783438\\
5664.12461024605	-1265.10317817452\\
5664.52091566552	-1264.65152001412\\
5664.89464338185	-1264.16771202117\\
5665.24428852543	-1263.6537023197\\
5665.56844319868	-1263.11156064538\\
5665.86580214513	-1262.54347001136\\
5666.13516800526	-1261.95171791814\\
5666.37545613782	-1261.33868714254\\
5666.58569898731	-1260.70684614312\\
5666.76504997997	-1260.05873912059\\
5666.91278693267	-1259.39697577318\\
5667.02831496083	-1258.72422078832\\
5667.11116887386	-1258.0431831129\\
5667.1610150483	-1257.35660504526\\
5667.17765277119	-1256.66725119296\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5655.52853206573	-1242.22951193992\\
5655.5115759302	-1241.65387183645\\
5655.4607758	-1241.08054963251\\
5655.37633622932	-1240.51185389426\\
5655.2585972265	-1239.95007455872\\
5655.10803288496	-1239.39747371301\\
5654.92524947416	-1238.85627648568\\
5654.71098299838	-1238.32866208697\\
5654.46609623309	-1237.81675503383\\
5654.19157525088	-1237.3226165953\\
5653.88852545083	-1236.84823649247\\
nan	nan\\
5640.48645963862	-1236.61905606277\\
5640.16959603957	-1237.08283541039\\
5639.880665184	-1237.56733860789\\
5639.62083049449	-1238.07061473193\\
5639.39113823364	-1238.59063726716\\
5639.19251329111	-1239.12531226638\\
5639.02575545944	-1239.67248678207\\
5638.89153621356	-1240.2299575356\\
5638.790396007	-1240.79547978898\\
5638.72274209568	-1241.36677638369\\
5638.68884689802	-1241.94154691\\
5638.68884689802	-1242.51747696984\\
5638.72274209568	-1243.09224749615\\
5638.790396007	-1243.66354409087\\
5638.89153621356	-1244.22906634424\\
5639.02575545944	-1244.78653709777\\
5639.19251329111	-1245.33371161346\\
5639.39113823364	-1245.86838661268\\
5639.62083049449	-1246.38840914792\\
5639.880665184	-1246.89168527195\\
5640.16959603957	-1247.37618846946\\
5640.48645963862	-1247.83996781707\\
5640.82998008329	-1248.28115583904\\
5641.19877413797	-1248.69797602692\\
5641.59135679919	-1249.08874999292\\
5642.00614727511	-1249.45190422821\\
5642.44147535089	-1249.78597643885\\
5642.89558811402	-1250.08962143396\\
5643.36665701267	-1250.36161654232\\
5643.85278521866	-1250.60086653562\\
5644.35201526526	-1250.80640803858\\
5644.86233692929	-1250.97741340811\\
5645.38169532552	-1251.11319406595\\
5645.90799918099	-1251.2132032713\\
5646.43912925582	-1251.27703832241\\
5646.97294687668	-1251.30444217803\\
5647.5073025484	-1251.29530449253\\
5648.04004460929	-1251.24966206014\\
5648.56902789511	-1251.16769866681\\
5649.09212237686	-1251.04974435022\\
5649.60722173768	-1250.89627407075\\
5650.11225185426	-1250.70790579907\\
5650.60517914856	-1250.4853980277\\
5651.08401877633	-1250.22964671693\\
5651.54684261941	-1249.94168168701\\
5651.99178704953	-1249.62266247148\\
5652.41706043251	-1249.27387364812\\
5652.82095034253	-1248.89671966643\\
5653.20183045747	-1248.49271919237\\
5653.55816710755	-1248.06349899327\\
5653.88852545083	-1247.61078738737\\
5654.19157525088	-1247.13640728454\\
5654.46609623309	-1246.64226884601\\
5654.71098299838	-1246.13036179287\\
5654.92524947416	-1245.60274739416\\
5655.10803288496	-1245.06155016683\\
5655.2585972265	-1244.50894932112\\
5655.37633622932	-1243.94716998558\\
5655.4607758	-1243.37847424733\\
5655.5115759302	-1242.80515204339\\
5655.52853206573	-1242.22951193992\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5631.90976777317	-1236.80824474011\\
5632.34513689223	-1237.09887467702\\
5632.79676227709	-1237.35921132822\\
5633.26282539174	-1237.58820640991\\
5633.74144956451	-1237.7849378397\\
5634.23070754477	-1237.94861344957\\
5634.72862926334	-1238.0785741756\\
5635.23320976517	-1238.17429671182\\
5635.74241728268	-1238.23539561736\\
5636.25420141693	-1238.26162486849\\
5636.76650139382	-1238.25287884928\\
5637.27725436217	-1238.20919277686\\
5637.78440370004	-1238.13074255962\\
5638.28590729605	-1238.0178440889\\
5638.7797457722	-1237.87095196699\\
5639.26393061527	-1237.69065767663\\
5639.73651218377	-1237.47768719928\\
5640.19558755852	-1237.2328980919\\
5640.63930820502	-1236.95727603382\\
};
\addplot [color=red, only marks, mark size=1.5pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5954.23717395341	-1385.27306874976\\
5902.90315860368	-1383.23362681196\\
5850.82316150729	-1383.70068574278\\
5800.88231679822	-1376.39606256809\\
5756.83400435645	-1358.4770175448\\
5718.32495333913	-1330.50387992907\\
5691.6854824665	-1300.99207475732\\
5674.83232718811	-1278.97942292197\\
5659.16741750349	-1258.27061130302\\
};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
5954.22420518351	-1385.58637064459\\
5953.25548940852	-1385.5158063633\\
5952.4773646677	-1385.39811532113\\
5952.12433125657	-1385.29761478349\\
5951.99281056064	-1385.21495123956\\
5951.9884684634	-1385.15511447926\\
5952.10870800247	-1385.08231676959\\
5952.36538773706	-1385.02174675726\\
5952.85228741982	-1384.96904907324\\
5953.6137944867	-1384.94613862839\\
5954.60656234946	-1384.97846259662\\
5955.52761459157	-1385.06798344311\\
5956.12332749348	-1385.17730233106\\
5956.41585914046	-1385.27962310438\\
5956.49392714801	-1385.36150508669\\
5956.45746711371	-1385.41947274168\\
5956.34075989968	-1385.47214897496\\
5956.06801200078	-1385.53089849437\\
5955.5648238827	-1385.58075027299\\
5954.79141953936	-1385.59979088882\\
5954.22420518351	-1385.58637064459\\
};
\addlegendentry{EKFMM}

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5902.91276457533	-1383.56347984416\\
5902.01643455636	-1383.55753561275\\
5901.37929153681	-1383.50200302635\\
5900.96046401288	-1383.40802175401\\
5900.8337462422	-1383.33048350902\\
5900.82563633837	-1383.26796535436\\
5900.93128385374	-1383.18307584342\\
5901.16333366194	-1383.10142678085\\
5901.60778885109	-1383.01184864597\\
5902.30700450793	-1382.93422791647\\
5903.22283973183	-1382.89833112375\\
5904.07660984823	-1382.92753095733\\
5904.63234166457	-1383.00040241774\\
5904.90858422544	-1383.08725311771\\
5904.98605744431	-1383.16773081002\\
5904.95648993035	-1383.23115670424\\
5904.85270967234	-1383.29467187459\\
5904.60574767541	-1383.37553985458\\
5904.14610708802	-1383.46327580411\\
5903.43567667866	-1383.53767042692\\
5902.91276457533	-1383.56347984416\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5850.79723436833	-1383.99109973887\\
5850.23068015635	-1383.91210358749\\
5849.77915437585	-1383.792061312\\
5849.55112246417	-1383.67403968558\\
5849.49968697844	-1383.57788617441\\
5849.55389274355	-1383.50936536922\\
5849.68946193298	-1383.45310869688\\
5849.9596468872	-1383.40543391967\\
5850.39467240571	-1383.38735676431\\
5850.97483044265	-1383.42282302963\\
5851.5255424224	-1383.51223548583\\
5851.93988930842	-1383.63823497964\\
5852.10624807823	-1383.73723066615\\
5852.14448069139	-1383.8325770583\\
5852.07980395875	-1383.89979146542\\
5851.88666365725	-1383.96543076325\\
5851.51718706275	-1384.00890493658\\
5850.96505801791	-1384.00372738635\\
5850.79723436833	-1383.99109973887\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5800.65190273732	-1377.24168283542\\
5799.54361777922	-1376.91058256354\\
5798.52114690512	-1376.54650022365\\
5797.65003315361	-1376.17277443931\\
5796.98611717863	-1375.81336200396\\
5796.65033754549	-1375.56713224756\\
5796.46751266886	-1375.35086219271\\
5796.43410347029	-1375.22723986256\\
5796.4722676893	-1375.12242432728\\
5796.58139124932	-1375.03810210806\\
5796.75971831143	-1374.97562998099\\
5797.15039529976	-1374.92498935301\\
5797.67595365448	-1374.92751714386\\
5798.3173983273	-1374.98312199261\\
5799.31235481459	-1375.1360843637\\
5800.40794994254	-1375.36981461012\\
5801.53395321797	-1375.66933001602\\
5802.61818490646	-1376.01543086598\\
5803.5911429408	-1376.38593119663\\
5804.39045818402	-1376.7570809745\\
5804.84465235757	-1377.02151551584\\
5805.15563740024	-1377.26334455803\\
5805.31217350233	-1377.47382776943\\
5805.32769476263	-1377.59292357235\\
5805.2716882274	-1377.69276143367\\
5805.14505506277	-1377.77173492484\\
5804.94983284375	-1377.82857333282\\
5804.53555609581	-1377.87042821394\\
5803.98924176122	-1377.85899567919\\
5803.09015879404	-1377.76185144006\\
5802.04954742071	-1377.577156587\\
5800.93411353294	-1377.31675053978\\
5800.65190273732	-1377.24168283542\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5756.53925398685	-1358.97911450076\\
5753.85828285317	-1357.37157222785\\
5751.47446061665	-1355.87441725309\\
5749.62583043681	-1354.63715212539\\
5748.65861657998	-1353.91869158912\\
5748.27497025487	-1353.56976740742\\
5748.19066618156	-1353.435166932\\
5748.20066972254	-1353.39820403141\\
5748.24543665501	-1353.38169172029\\
5748.43840039781	-1353.41020220848\\
5748.97957007468	-1353.60532829328\\
5749.80461947102	-1353.97652992068\\
5751.29338821887	-1354.72131313463\\
5753.64034925337	-1355.98372883169\\
5756.30622154711	-1357.49511876594\\
5759.02479705234	-1359.10455891723\\
5761.52460489643	-1360.65133418993\\
5763.55601985636	-1361.98098706309\\
5764.70547167635	-1362.79807259315\\
5765.2392750118	-1363.23133350211\\
5765.46928996604	-1363.49276104512\\
5765.47669198777	-1363.53989855392\\
5765.44929295679	-1363.5666496278\\
5765.29067272893	-1363.55864412502\\
5764.9959815413	-1363.46887334831\\
5764.30976476199	-1363.18442147209\\
5762.98022362616	-1362.54316634266\\
5761.25669387214	-1361.64126051465\\
5758.71839333236	-1360.23671504702\\
5756.53925398685	-1358.97911450076\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5715.81110200426	-1333.63070961536\\
5712.9288796731	-1331.27209765063\\
5710.13348218719	-1328.90112477518\\
5707.46988853849	-1326.55594083013\\
5704.9809569459	-1324.27428070306\\
5702.70673525045	-1322.0928571595\\
5700.68381653055	-1320.04677012088\\
5698.94475030565	-1318.16894189356\\
5697.51751880231	-1316.48958743669\\
5696.92822421784	-1315.7329190914\\
5696.4250867097	-1315.0357281921\\
5696.01013223505	-1314.40082208045\\
5695.68503166911	-1313.83075729928\\
5695.45109407711	-1313.32782929827\\
5695.30926144318	-1312.89406319096\\
5695.26010487727	-1312.53120560039\\
5695.30382231552	-1312.240717626\\
5695.44023772324	-1312.02376896033\\
5695.66880180372	-1311.88123317909\\
5695.98859421009	-1311.81368422357\\
5696.3983272512	-1311.82139408956\\
5696.89635107669	-1311.90433173216\\
5697.4806603204	-1312.06216319076\\
5698.14890217524	-1312.29425293378\\
5698.8983858671	-1312.59966641772\\
5699.72609348969	-1312.9771738503\\
5701.60254742138	-1313.94210602856\\
5703.74807112413	-1315.17352334858\\
5706.1281423184	-1316.65161184473\\
5708.70446476773	-1318.35258851978\\
5711.4355844795	-1320.24908402231\\
5714.27755671517	-1322.31058302974\\
5717.18465307761	-1324.50391525135\\
5720.11009729813	-1326.79378915064\\
5723.00681788409	-1329.14335979938\\
5725.82820551692	-1331.5148217263\\
5728.52886301346	-1333.87001722128\\
5731.06533578362	-1336.17105030715\\
5733.39681103104	-1338.38089650019\\
5735.48577444622	-1340.46399854793\\
5737.29861382583	-1342.38683855865\\
5738.80615990564	-1344.11847731676\\
5739.98415570489	-1345.63105210644\\
5740.4434329229	-1346.29743610802\\
5740.81364683021	-1346.90022503311\\
5741.09330670607	-1347.43699166344\\
5741.28128645887	-1347.90557462927\\
5741.37682916049	-1348.30408711235\\
5741.3795500942	-1348.63092444358\\
5741.28943830374	-1348.88477056437\\
5741.10685663751	-1349.064603326\\
5740.83254028743	-1349.1696986054\\
5740.46759382862	-1349.19963322097\\
5740.01348677166	-1349.15428663659\\
5739.47204764541	-1349.03384144694\\
5738.84545663412	-1348.83878264229\\
5738.13623679864	-1348.56989565561\\
5737.34724391694	-1348.22826319989\\
5736.48165498488	-1347.81526090844\\
5734.53492504489	-1346.78207956099\\
5732.32737059215	-1345.48697588791\\
5729.89451200415	-1343.95078859211\\
5727.27549488631	-1342.19823550222\\
5724.51246020444	-1340.25751585351\\
5721.64986622089	-1338.15985655162\\
5718.73377314443	-1335.93900971995\\
5715.81110200426	-1333.63070961536\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5684.37916368249	-1308.1744783899\\
5681.22303669408	-1304.9344757274\\
5678.10903828214	-1301.67859840764\\
5675.0497074192	-1298.41995669945\\
5672.05736295089	-1295.17167200286\\
5669.14405399225	-1291.94682401389\\
5666.32151141021	-1288.7583980572\\
5663.60110058756	-1285.61923279878\\
5660.99377565854	-1282.54196854918\\
5658.51003540038	-1279.53899636543\\
5656.15988095848	-1276.62240815663\\
5653.95277557533	-1273.80394799411\\
5651.8976064853	-1271.09496482219\\
5650.00264912896	-1268.50636675998\\
5648.27553383077	-1266.04857717824\\
5646.72321507447	-1263.73149272817\\
5645.35194349981	-1261.56444349103\\
5644.16724073343	-1259.55615540927\\
5643.17387715525	-1257.71471515017\\
5642.37585268978	-1256.04753754374\\
5641.7763806999	-1254.56133572578\\
5641.37787504772	-1253.26209410645\\
5641.18194037487	-1252.1550442732\\
5641.1893656411	-1251.24464392499\\
5641.4001209475	-1250.53455892269\\
5641.81335765684	-1250.027648528\\
5642.42741181073	-1249.72595389015\\
5643.23981082982	-1249.63068982698\\
5644.24728346999	-1249.74223993324\\
5645.4457729945	-1250.06015503603\\
5646.83045350904	-1250.58315500343\\
5648.39574939389	-1251.30913389916\\
5650.13535775498	-1252.23516846245\\
5652.04227380343	-1253.35752987894\\
5654.10881906134	-1254.67169879534\\
5656.32667228033	-1256.17238351725\\
5658.68690294828	-1257.85354131696\\
5661.18000724929	-1259.70840276535\\
5663.79594633229	-1261.72949899004\\
5666.52418673387	-1263.90869174986\\
5669.35374279283	-1266.23720620471\\
5672.27322088562	-1268.7056662487\\
5675.27086530435	-1271.30413226447\\
5678.33460559296	-1274.02214114648\\
5681.45210515063	-1276.84874843227\\
5684.61081090695	-1279.77257237194\\
5687.79800386867	-1282.78183975842\\
5691.00085033465	-1285.86443333406\\
5694.20645357258	-1289.0079405825\\
5697.40190574964	-1292.19970370953\\
5700.5743399077	-1295.42687061157\\
5703.71098177412	-1298.67644662649\\
5706.79920119915	-1301.93534685861\\
5709.82656301314	-1305.1904488669\\
5712.78087709854	-1308.42864550444\\
5715.65024747525	-1311.63689769627\\
5718.42312020149	-1314.80228694316\\
5721.08832989745	-1317.91206733979\\
5723.63514470436	-1320.95371689811\\
5726.05330949787	-1323.91498796886\\
5728.33308718183	-1326.7839565586\\
5730.46529789615	-1329.54907034342\\
5732.44135598083	-1332.19919518603\\
5734.2533045474	-1334.72365996902\\
5735.89384751849	-1337.11229956373\\
5737.35637900659	-1339.35549576154\\
5738.63500991358	-1341.44421600311\\
5739.72459164409	-1343.3700497492\\
5740.62073683704	-1345.12524234705\\
5741.31983703203	-1346.70272625554\\
5741.81907719932	-1348.09614950373\\
5742.11644707497	-1349.29990126802\\
5742.21074925543	-1350.30913446488\\
5742.10160401911	-1351.11978526846\\
5741.78945085535	-1351.72858947407\\
5741.27554669478	-1352.13309564205\\
5740.56196084806	-1352.33167496884\\
5739.65156667355	-1352.32352784556\\
5738.54803000726	-1352.10868707782\\
5737.25579440188	-1351.68801775355\\
5735.78006323408	-1351.06321375965\\
5734.12677875245	-1350.23679096128\\
5732.30259815006	-1349.21207707138\\
5730.31486675837	-1347.99319825111\\
5728.17158847014	-1346.58506249528\\
5725.88139351058	-1344.99333986959\\
5723.45350368648	-1343.22443967927\\
5720.89769525324	-1341.28548466106\\
5718.22425954939	-1339.18428230247\\
5715.44396155692	-1336.9292934038\\
5712.56799655455	-1334.52959800946\\
5709.60794503831	-1331.99485884584\\
5706.57572609091	-1329.33528241294\\
5703.48354938786	-1326.56157788636\\
5700.34386603337	-1323.68491399529\\
5697.16931842418	-1320.71687404989\\
5693.97268934307	-1317.66940929949\\
5690.76685048712	-1314.55479080905\\
5687.56471063793	-1311.38556004795\\
5684.37916368249	-1308.1744783899\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5674.43580871104	-1279.27073116735\\
5673.60714130353	-1278.08324964387\\
5673.0462783974	-1277.18492637086\\
5672.66376633082	-1276.46579751188\\
5672.51254395407	-1276.06856733198\\
5672.49654024029	-1275.89214281119\\
5672.53286226328	-1275.83628744786\\
5672.60618353768	-1275.83100631091\\
5672.78279999947	-1275.91787404576\\
5673.03349171384	-1276.11539413379\\
5673.46696915679	-1276.53799557557\\
5674.12807527323	-1277.28216661606\\
5674.85950641154	-1278.19582187708\\
5675.72714941951	-1279.38680682807\\
5676.46659649544	-1280.51942827657\\
5676.90752629887	-1281.30082758285\\
5677.11251191314	-1281.7620633101\\
5677.17070061497	-1281.99213255484\\
5677.14437440858	-1282.11331462391\\
5677.08021534747	-1282.13127919582\\
5676.97988692441	-1282.09852922043\\
5676.7652609935	-1281.95568851522\\
5676.37213111818	-1281.59936099433\\
5675.74549739683	-1280.92150917249\\
5675.0276765398	-1280.04972495917\\
5674.43580871104	-1279.27073116735\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5659.06717281272	-1258.34648029534\\
5658.26238119502	-1257.23438198325\\
5657.89158568912	-1256.63398522055\\
5657.88065059219	-1256.56711807943\\
5657.98255227335	-1256.63692951363\\
5658.3194162431	-1257.0040265844\\
5658.98132472591	-1257.82152691163\\
5659.846952383	-1258.98330864175\\
5660.3664383445	-1259.76235321048\\
5660.45736537207	-1259.97169705725\\
5660.36806304632	-1259.91886303499\\
5660.1042878617	-1259.63984299322\\
5659.47423912214	-1258.87393036433\\
5659.06717281272	-1258.34648029534\\
};

\addplot [color=blue, only marks, mark size=1.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5955.07775140622	-1385.40365314308\\
5901.08282086973	-1383.27212951291\\
5849.45493862645	-1383.63974978792\\
5800.45033835051	-1376.27416121764\\
5755.96337789963	-1357.97978011681\\
5719.35972653987	-1331.45846062333\\
5692.66516440892	-1302.21672742118\\
5673.65907976379	-1277.44236943086\\
5657.69848413351	-1256.3238848249\\
};


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
5955.07000851042	-1385.45915484083\\
5948.85039375569	-1384.56161285384\\
5948.01803675095	-1384.41787320281\\
5948.40789176881	-1384.45465245354\\
5951.08027457991	-1384.7993704936\\
5957.91570549585	-1385.74773350326\\
5962.06771157645	-1386.37075165014\\
5962.13771175849	-1386.38767190749\\
5961.93762140356	-1386.37399524067\\
5959.94460660255	-1386.12356554334\\
5955.07000851042	-1385.45915484083\\
};
\addlegendentry{PF}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5901.08298793322	-1383.28007949967\\
5896.2353783371	-1383.37386898471\\
5897.85016683205	-1383.33413404913\\
5905.9302581011	-1383.1701377727\\
5904.19921539435	-1383.2127333638\\
5901.08298793322	-1383.28007949967\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5849.45455740004	-1383.64830490846\\
5846.42440744224	-1383.50456968649\\
5847.43430008101	-1383.54331922824\\
5852.48548190771	-1383.77465841888\\
5851.54623612896	-1383.73914443427\\
5849.45455740004	-1383.64830490846\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5800.44629438011	-1376.28888260521\\
5797.98525867759	-1375.59675176053\\
5798.69606027967	-1375.78115446944\\
5802.78151720986	-1376.9093586519\\
5802.91554634641	-1376.95110353673\\
5802.45629229275	-1376.83438109529\\
5800.44629438011	-1376.28888260521\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5755.95720475834	-1357.99067524948\\
5752.83500832788	-1356.20702929878\\
5753.60278481275	-1356.63285164334\\
5759.06127048377	-1359.73298612156\\
5759.09194335706	-1359.75218521129\\
5758.38794008427	-1359.36260337965\\
5755.95720475834	-1357.99067524948\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5719.33892716897	-1331.48101113066\\
5715.45278022903	-1327.85424204388\\
5715.86762687395	-1328.21900336362\\
5719.00897474705	-1331.0934003534\\
5723.25685227539	-1335.04965159739\\
5723.00273682667	-1334.83347124543\\
5720.55932003249	-1332.60455187478\\
5719.33892716897	-1331.48101113066\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5692.64893805314	-1302.22969731712\\
5687.99094891308	-1296.3683898287\\
5688.62455564715	-1297.14497418173\\
5693.99785048587	-1303.85209943997\\
5697.33989479832	-1308.06465345387\\
5696.91100916997	-1307.54243280119\\
5692.64893805314	-1302.22969731712\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5673.64880627509	-1277.45013799248\\
5671.0302678207	-1273.96557370253\\
5671.57300018676	-1274.67071314632\\
5676.08820046228	-1280.64649555785\\
5676.28821770447	-1280.91891864776\\
5675.69332826494	-1280.14601466276\\
5673.64880627509	-1277.45013799248\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5657.69112140636	-1256.3294207027\\
5655.64266437432	-1253.58939775322\\
5656.23821042916	-1254.37096581566\\
5659.75453752623	-1259.05819623252\\
5659.1120927622	-1258.21508039727\\
5657.69112140636	-1256.3294207027\\
};
\end{axis}

\draw[thick, ->] (0.75\linewidth,0.4in) -- (0.6\linewidth,0.4in) node[midway,above, align=left]{\footnotesize Direction of movement};

\end{tikzpicture}%

==> figs/mapqual2.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\node[] (picture) at (0,0)
{\includegraphics[width=0.5\linewidth]{figs/map_long.png}};

\draw[thick,draw=white] (-0.6,-0.35) rectangle (-0.4,-0.2);
\node[text=white, align=left] at (-0.2,-0.25) {b)};

\draw[thick,draw=white] (-2.5,-0.65) rectangle (-1.7,-0.22);
\node[text=white, align=center] at (-2.1,-0.9) {\Cref{fig:mapshortstraight}};

\draw[thick,draw=white] (-0.9,0.2) rectangle (-0.38,0.6);
\node[text=white, align=center] at (-0.64,0.8) {\Cref{fig:mapshortcurvy}};

% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%

\begin{axis}[%
width=0.4\linewidth,
height=1in,
at={(1.8in,-0.9in)},
scale only axis,
xmin=0,
xmax=33,
xlabel style={font=\color{white!15!black}},
xlabel={Time in min},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity in km/h}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.03332226673762	0\\
0.0499889334042867	0\\
0.0666556000709534	0\\
0.08332226673762	0\\
0.0999889334042867	0\\
0.116655600070953	0\\
0.13332226673762	0\\
0.149988933404287	0\\
0.166655600070953	0\\
0.18332226673762	0\\
0.199988933404287	0\\
0.216655600070953	0\\
0.23332226673762	0\\
0.249988933404287	0\\
0.266655600070953	0\\
0.28332226673762	0\\
0.299988933404287	0\\
0.316655600070953	0\\
0.33332226673762	0\\
0.349988933404287	0\\
0.366655600070953	0\\
0.38332226673762	0\\
0.399988933404287	0\\
0.416655600070953	0\\
0.43332226673762	0\\
0.449988933404287	0\\
0.466655600070953	0\\
0.48332226673762	0\\
0.499988933404287	0\\
0.516655600070953	0\\
0.53332226673762	0\\
0.549988933404287	0\\
0.566655600070953	0\\
0.58332226673762	0\\
0.599988933404287	0\\
0.616655600070953	0\\
0.63332226673762	0\\
0.649988933404287	0\\
0.666655600070953	0\\
0.68332226673762	0\\
0.699988933404287	0\\
0.716655600070953	0\\
0.73332226673762	0\\
0.749988933404287	0\\
0.766655600070953	0\\
0.78332226673762	0\\
0.799988933404287	0\\
0.816655600070953	0\\
0.83332226673762	0\\
0.849988933404287	0\\
0.866655600070953	0\\
0.88332226673762	0\\
0.899988933404287	0\\
0.916655600070953	0\\
0.93332226673762	0\\
0.949988933404287	0\\
0.966655600070953	0\\
0.98332226673762	0\\
0.999988933404287	0\\
1.01665560007095	0\\
1.03332226673762	0\\
1.04998893340429	0\\
1.06665560007095	0\\
1.08332226673762	0\\
1.09998893340429	0\\
1.11665560007095	0\\
1.13332226673762	0\\
1.14998893340429	0\\
1.16665560007095	0\\
1.18332226673762	0\\
1.19998893340429	0\\
1.21665560007095	0\\
1.23332226673762	0\\
1.24998893340429	0\\
1.26665560007095	0\\
1.28332226673762	0\\
1.29998893340429	0\\
1.31665560007095	0\\
1.33332226673762	0\\
1.34998893340429	0\\
1.36665560007095	0\\
1.38332226673762	0\\
1.39998893340429	0\\
1.41665560007095	0\\
1.43332226673762	0\\
1.44998893340429	0\\
1.46665560007095	0\\
1.48332226673762	0\\
1.49998893340429	0\\
1.51665560007095	0\\
1.53332226673762	0\\
1.54998893340429	0\\
1.56665560007095	0\\
1.58332226673762	0\\
1.59998893340429	0\\
1.61665560007095	0\\
1.63332226673762	0\\
1.64998893340429	0\\
1.66665560007095	0\\
1.68332226673762	0\\
1.69998893340429	0\\
1.71665560007095	0\\
1.73332226673762	0\\
1.74998893340429	75\\
1.76665560007095	75\\
1.78332226673762	0\\
1.79998893340429	75\\
1.81665560007095	75\\
1.83332226673762	75\\
1.84998893340429	75\\
1.86665560007095	75\\
1.88332226673762	0\\
1.89998893340429	0\\
1.91665560007095	0\\
1.93332226673762	0\\
1.94998893340429	0\\
1.96665560007095	0\\
1.98332226673762	0\\
1.99998893340429	0\\
2.01665560007095	0\\
2.03332226673762	0\\
2.04998893340429	0\\
2.06665560007095	0\\
2.08332226673762	0\\
2.09998893340429	0\\
2.11665560007095	0\\
2.13332226673762	0\\
2.14998893340429	0\\
2.16665560007095	0\\
2.18332226673762	0\\
2.19998893340429	0\\
2.21665560007095	0\\
2.23332226673762	0\\
2.24998893340429	0\\
2.26665560007095	0\\
2.28332226673762	0\\
2.29998893340429	0\\
2.31665560007095	0\\
2.33332226673762	0\\
2.34998893340429	0\\
2.36665560007095	0\\
2.38332226673762	0\\
2.39998893340429	0\\
2.41665560007095	0\\
2.43332226673762	0\\
2.44998893340429	0\\
2.46665560007095	0\\
2.48332226673762	0\\
2.49998893340429	0\\
2.51665560007095	0\\
2.53332226673762	0\\
2.54998893340429	0\\
2.56665560007095	0\\
2.58332226673762	0\\
2.59998893340429	0\\
2.61665560007095	0\\
2.63332226673762	0\\
2.64998893340429	0\\
2.66665560007095	0\\
2.68332226673762	0\\
2.69998893340429	0\\
2.71665560007095	0\\
2.73332226673762	0\\
2.74998893340429	0\\
2.76665560007095	0\\
2.78332226673762	0\\
2.79998893340429	0\\
2.81665560007095	0\\
2.83332226673762	0\\
2.84998893340429	0\\
2.86665560007095	0\\
2.88332226673762	0\\
2.89998893340429	0\\
2.91665560007095	0\\
2.93332226673762	0\\
2.94998893340429	0\\
2.96665560007095	0\\
2.98332226673762	0\\
2.99998893340429	0\\
3.01665560007095	0\\
3.03332226673762	0\\
3.04998893340429	0\\
3.06665560007095	0\\
3.08332226673762	0\\
3.09998893340429	0\\
3.11665560007095	0\\
3.13332226673762	0\\
3.14998893340429	0\\
3.16665560007095	0\\
3.18332226673762	0\\
3.19998893340429	0\\
3.21665560007095	0\\
3.23332226673762	0\\
3.24998893340429	0\\
3.26665560007095	0\\
3.28332226673762	0\\
3.29998893340429	0\\
3.31665560007095	0\\
3.33332226673762	0\\
3.34998893340429	0\\
3.36665560007095	0\\
3.38332226673762	0\\
3.39998893340429	0\\
3.41665560007095	0\\
3.43332226673762	0\\
3.44998893340429	0\\
3.46665560007095	0\\
3.48332226673762	0\\
3.49998893340429	0\\
3.51665560007095	0\\
3.53332226673762	0\\
3.54998893340429	0\\
3.56665560007095	0\\
3.58332226673762	0\\
3.59998893340429	0\\
3.61665560007095	0\\
3.63332226673762	0\\
3.64998893340429	0\\
3.66665560007095	0\\
3.68332226673762	0\\
3.69998893340429	0\\
3.71665560007095	0\\
3.73332226673762	0\\
3.74998893340429	0\\
3.76665560007095	0\\
3.78332226673762	0\\
3.79998893340429	0\\
3.81665560007095	0\\
3.83332226673762	0\\
3.84998893340429	0\\
3.86665560007095	0\\
3.88332226673762	0\\
3.89998893340429	0\\
3.91665560007095	0\\
3.93332226673762	0\\
3.94998893340429	0\\
3.96665560007095	0\\
3.98332226673762	0\\
3.99998893340429	0\\
4.01665560007095	0\\
4.03332226673762	0\\
4.04998893340429	0\\
4.06665560007095	0\\
4.08332226673762	0\\
4.09998893340429	0\\
4.11665560007095	0\\
4.13332226673762	0\\
4.14998893340429	0\\
4.16665560007095	0\\
4.18332226673762	0\\
4.19998893340429	0\\
4.21665560007095	0\\
4.23332226673762	0\\
4.24998893340429	0\\
4.26665560007095	0\\
4.28332226673762	0\\
4.29998893340429	0\\
4.31665560007095	0\\
4.33332226673762	0\\
4.34998893340429	0\\
4.36665560007095	0\\
4.38332226673762	0\\
4.39998893340429	0\\
4.41665560007095	0\\
4.43332226673762	0\\
4.44998893340429	0\\
4.46665560007095	0\\
4.48332226673762	0\\
4.49998893340429	0\\
4.51665560007095	0\\
4.53332226673762	0\\
4.54998893340429	0\\
4.56665560007095	0\\
4.58332226673762	0\\
4.59998893340429	0\\
4.61665560007095	0\\
4.63332226673762	0\\
4.64998893340429	0\\
4.66665560007095	0\\
4.68332226673762	0\\
4.69998893340429	0\\
4.71665560007095	0\\
4.73332226673762	0\\
4.74998893340429	0\\
4.76665560007095	0\\
4.78332226673762	0\\
4.79998893340429	0\\
4.81665560007095	0\\
4.83332226673762	0\\
4.84998893340429	0\\
4.86665560007095	0\\
4.88332226673762	0\\
4.89998893340429	0\\
4.91665560007095	0\\
4.93332226673762	0\\
4.94998893340429	0\\
4.96665560007095	0\\
4.98332226673762	0\\
4.99998893340429	0\\
5.01665560007095	0\\
5.03332226673762	0\\
5.04998893340429	0\\
5.06665560007095	0\\
5.08332226673762	0\\
5.09998893340429	0\\
5.11665560007095	0\\
5.13332226673762	0\\
5.14998893340429	0\\
5.16665560007095	0\\
5.18332226673762	0\\
5.19998893340429	0\\
5.21665560007095	0\\
5.23332226673762	0\\
5.24998893340429	0\\
5.26665560007095	0\\
5.28332226673762	0\\
5.29998893340429	0\\
5.31665560007095	0\\
5.33332226673762	0\\
5.34998893340429	0\\
5.36665560007095	0\\
5.38332226673762	0\\
5.39998893340429	0\\
5.41665560007095	0\\
5.43332226673762	0\\
5.44998893340429	0\\
5.46665560007095	0\\
5.48332226673762	0\\
5.49998893340429	0\\
5.51665560007095	0\\
5.53332226673762	0\\
5.54998893340429	0\\
5.56665560007095	0\\
5.58332226673762	0\\
5.59998893340429	0\\
5.61665560007095	0\\
5.63332226673762	0\\
5.64998893340429	0\\
5.66665560007095	0\\
5.68332226673762	0\\
5.69998893340429	0\\
5.71665560007095	0\\
5.73332226673762	0\\
5.74998893340429	0\\
5.76665560007095	0\\
5.78332226673762	0\\
5.79998893340429	0\\
5.81665560007095	0\\
5.83332226673762	0\\
5.84998893340429	0\\
5.86665560007095	0\\
5.88332226673762	0\\
5.89998893340429	0\\
5.91665560007095	0\\
5.93332226673762	0\\
5.94998893340429	0\\
5.96665560007095	0\\
5.98332226673762	0\\
5.99998893340429	0\\
6.01665560007095	0\\
6.03332226673762	0\\
6.04998893340429	0\\
6.06665560007095	0\\
6.08332226673762	0\\
6.09998893340429	0\\
6.11665560007095	0\\
6.13332226673762	0\\
6.14998893340429	0\\
6.16665560007095	0\\
6.18332226673762	0\\
6.19998893340429	0\\
6.21665560007095	0\\
6.23332226673762	0\\
6.24998893340429	0\\
6.26665560007095	0\\
6.28332226673762	0\\
6.29998893340429	0\\
6.31665560007095	0\\
6.33332226673762	0\\
6.34998893340429	0\\
6.36665560007095	0\\
6.38332226673762	0\\
6.39998893340429	0\\
6.41665560007095	0\\
6.43332226673762	0\\
6.44998893340429	0\\
6.46665560007095	0\\
6.48332226673762	0\\
6.49998893340429	0\\
6.51665560007095	0\\
6.53332226673762	0\\
6.54998893340429	0\\
6.56665560007095	0\\
6.58332226673762	0\\
6.59998893340429	0\\
6.61665560007095	0\\
6.63332226673762	0\\
6.64998893340429	0\\
6.66665560007095	0\\
6.68332226673762	0\\
6.69998893340429	0\\
6.71665560007095	0\\
6.73332226673762	0\\
6.74998893340429	0\\
6.76665560007095	0\\
6.78332226673762	0\\
6.79998893340429	0\\
6.81665560007095	0\\
6.83332226673762	0\\
6.84998893340429	0\\
6.86665560007095	0\\
6.88332226673762	0\\
6.89998893340429	0\\
6.91665560007095	0\\
6.93332226673762	0\\
6.94998893340429	0\\
6.96665560007095	0\\
6.98332226673762	0\\
6.99998893340429	0\\
7.01665560007095	0\\
7.03332226673762	0\\
7.04998893340429	0\\
7.06665560007095	0\\
7.08332226673762	0\\
7.09998893340429	0\\
7.11665560007095	0\\
7.13332226673762	0\\
7.14998893340429	0\\
7.16665560007095	0\\
7.18332226673762	0\\
7.19998893340429	0\\
7.21665560007095	0\\
7.23332226673762	0\\
7.24998893340429	0\\
7.26665560007095	0\\
7.28332226673762	0\\
7.29998893340429	0\\
7.31665560007095	0\\
7.33332226673762	0\\
7.34998893340429	0\\
7.36665560007095	0\\
7.38332226673762	0\\
7.39998893340429	0\\
7.41665560007095	0\\
7.43332226673762	0\\
7.44998893340429	0\\
7.46665560007095	0\\
7.48332226673762	0\\
7.49998893340429	0\\
7.51665560007095	0\\
7.53332226673762	0\\
7.54998893340429	0\\
7.56665560007095	0\\
7.58332226673762	0\\
7.59998893340429	0\\
7.61665560007095	0\\
7.63332226673762	0\\
7.64998893340429	0\\
7.66665560007095	0\\
7.68332226673762	0\\
7.69998893340429	0\\
7.71665560007095	0\\
7.73332226673762	0\\
7.74998893340429	0\\
7.76665560007095	0\\
7.78332226673762	0\\
7.79998893340429	0\\
7.81665560007095	0\\
7.83332226673762	0\\
7.84998893340429	0\\
7.86665560007095	0\\
7.88332226673762	0\\
7.89998893340429	0\\
7.91665560007095	0\\
7.93332226673762	0\\
7.94998893340429	0\\
7.96665560007095	0\\
7.98332226673762	0\\
7.99998893340429	0\\
8.01665560007095	0\\
8.03332226673762	0\\
8.04998893340429	0\\
8.06665560007095	0\\
8.08332226673762	0\\
8.09998893340429	0\\
8.11665560007095	0\\
8.13332226673762	0\\
8.14998893340429	0\\
8.16665560007095	0\\
8.18332226673762	0\\
8.19998893340429	0\\
8.21665560007095	0\\
8.23332226673762	0\\
8.24998893340429	0\\
8.26665560007095	0\\
8.28332226673762	0\\
8.29998893340429	0\\
8.31665560007095	0\\
8.33332226673762	0\\
8.34998893340429	0\\
8.36665560007095	0\\
8.38332226673762	0\\
8.39998893340429	0\\
8.41665560007095	0\\
8.43332226673762	0\\
8.44998893340429	0\\
8.46665560007095	0\\
8.48332226673762	0\\
8.49998893340429	0\\
8.51665560007095	0\\
8.53332226673762	0\\
8.54998893340429	0\\
8.56665560007095	0\\
8.58332226673762	0\\
8.59998893340429	0\\
8.61665560007095	0\\
8.63332226673762	0\\
8.64998893340429	0\\
8.66665560007095	0\\
8.68332226673762	0\\
8.69998893340429	0\\
8.71665560007095	0\\
8.73332226673762	0\\
8.74998893340429	0\\
8.76665560007095	0\\
8.78332226673762	0\\
8.79998893340429	0\\
8.81665560007095	0\\
8.83332226673762	0\\
8.84998893340429	0\\
8.86665560007095	0\\
8.88332226673762	0\\
8.89998893340429	0\\
8.91665560007095	0\\
8.93332226673762	0\\
8.94998893340429	0\\
8.96665560007095	0\\
8.98332226673762	0\\
8.99998893340429	0\\
9.01665560007095	0\\
9.03332226673762	0\\
9.04998893340429	0\\
9.06665560007095	0\\
9.08332226673762	0\\
9.09998893340429	0\\
9.11665560007095	0\\
9.13332226673762	0\\
9.14998893340429	0\\
9.16665560007095	0\\
9.18332226673762	0\\
9.19998893340429	0\\
9.21665560007095	0\\
9.23332226673762	0\\
9.24998893340429	0\\
9.26665560007095	0\\
9.28332226673762	0\\
9.29998893340429	0\\
9.31665560007095	0\\
9.33332226673762	0\\
9.34998893340429	0\\
9.36665560007095	0\\
9.38332226673762	0\\
9.39998893340429	0\\
9.41665560007095	0\\
9.43332226673762	0\\
9.44998893340429	0\\
9.46665560007095	0\\
9.48332226673762	0\\
9.49998893340429	0\\
9.51665560007095	0\\
9.53332226673762	0\\
9.54998893340429	0\\
9.56665560007095	0\\
9.58332226673762	0\\
9.59998893340429	0\\
9.61665560007095	0\\
9.63332226673762	0\\
9.64998893340429	0\\
9.66665560007095	0\\
9.68332226673762	0\\
9.69998893340429	0\\
9.71665560007095	0\\
9.73332226673762	0\\
9.74998893340429	0\\
9.76665560007095	0\\
9.78332226673762	0\\
9.79998893340429	0\\
9.81665560007095	0\\
9.83332226673762	0\\
9.84998893340429	0\\
9.86665560007095	0\\
9.88332226673762	0\\
9.89998893340429	0\\
9.91665560007095	0\\
9.93332226673762	0\\
9.94998893340429	0\\
9.96665560007095	0\\
9.98332226673762	0\\
9.99998893340429	0\\
10.016655600071	0\\
10.0333222667376	0\\
10.0499889334043	0\\
10.066655600071	0\\
10.0833222667376	0\\
10.0999889334043	0\\
10.116655600071	0\\
10.1333222667376	0\\
10.1499889334043	0\\
10.166655600071	0\\
10.1833222667376	0\\
10.1999889334043	0\\
10.216655600071	0\\
10.2333222667376	0\\
10.2499889334043	0\\
10.266655600071	0\\
10.2833222667376	0\\
10.2999889334043	0\\
10.316655600071	0\\
10.3333222667376	0\\
10.3499889334043	0\\
10.366655600071	0\\
10.3833222667376	0\\
10.3999889334043	0\\
10.416655600071	0\\
10.4333222667376	0\\
10.4499889334043	0\\
10.466655600071	0\\
10.4833222667376	0\\
10.4999889334043	0\\
10.516655600071	0\\
10.5333222667376	0\\
10.5499889334043	0\\
10.566655600071	0\\
10.5833222667376	0\\
10.5999889334043	0\\
10.616655600071	0\\
10.6333222667376	0\\
10.6499889334043	0\\
10.666655600071	0\\
10.6833222667376	0\\
10.6999889334043	0\\
10.716655600071	0\\
10.7333222667376	0\\
10.7499889334043	0\\
10.766655600071	0\\
10.7833222667376	0\\
10.7999889334043	0\\
10.816655600071	0\\
10.8333222667376	0\\
10.8499889334043	0\\
10.866655600071	0\\
10.8833222667376	0\\
10.8999889334043	0\\
10.916655600071	0\\
10.9333222667376	0\\
10.9499889334043	0\\
10.966655600071	0\\
10.9833222667376	0\\
10.9999889334043	0\\
11.016655600071	0\\
11.0333222667376	0\\
11.0499889334043	0\\
11.066655600071	0\\
11.0833222667376	0\\
11.0999889334043	0\\
11.116655600071	0\\
11.1333222667376	0\\
11.1499889334043	0\\
11.166655600071	0\\
11.1833222667376	0\\
11.1999889334043	0\\
11.216655600071	0\\
11.2333222667376	0\\
11.2499889334043	0\\
11.266655600071	0\\
11.2833222667376	0\\
11.2999889334043	0\\
11.316655600071	0\\
11.3333222667376	0\\
11.3499889334043	0\\
11.366655600071	0\\
11.3833222667376	0\\
11.3999889334043	0\\
11.416655600071	0\\
11.4333222667376	0\\
11.4499889334043	0\\
11.466655600071	0\\
11.4833222667376	0\\
11.4999889334043	0\\
11.516655600071	0\\
11.5333222667376	0\\
11.5499889334043	0\\
11.566655600071	0\\
11.5833222667376	0\\
11.5999889334043	0\\
11.616655600071	0\\
11.6333222667376	0\\
11.6499889334043	0\\
11.666655600071	0\\
11.6833222667376	0\\
11.6999889334043	0\\
11.716655600071	0\\
11.7333222667376	0\\
11.7499889334043	0\\
11.766655600071	0\\
11.7833222667376	0\\
11.7999889334043	0\\
11.816655600071	0\\
11.8333222667376	0\\
11.8499889334043	0\\
11.866655600071	0\\
11.8833222667376	0\\
11.8999889334043	0\\
11.916655600071	0\\
11.9333222667376	0\\
11.9499889334043	0\\
11.966655600071	0\\
11.9833222667376	0\\
11.9999889334043	0\\
12.016655600071	0\\
12.0333222667376	0\\
12.0499889334043	0\\
12.066655600071	0\\
12.0833222667376	0\\
12.0999889334043	0\\
12.116655600071	0\\
12.1333222667376	0\\
12.1499889334043	0\\
12.166655600071	0\\
12.1833222667376	0\\
12.1999889334043	0\\
12.216655600071	0\\
12.2333222667376	0\\
12.2499889334043	0\\
12.266655600071	0\\
12.2833222667376	0\\
12.2999889334043	0\\
12.316655600071	0\\
12.3333222667376	0\\
12.3499889334043	0\\
12.366655600071	0\\
12.3833222667376	0\\
12.3999889334043	0\\
12.416655600071	0\\
12.4333222667376	0\\
12.4499889334043	0\\
12.466655600071	0\\
12.4833222667376	0\\
12.4999889334043	0\\
12.516655600071	0\\
12.5333222667376	0\\
12.5499889334043	0\\
12.566655600071	0\\
12.5833222667376	0\\
12.5999889334043	0\\
12.616655600071	0\\
12.6333222667376	0\\
12.6499889334043	0\\
12.666655600071	0\\
12.6833222667376	0\\
12.6999889334043	0\\
12.716655600071	0\\
12.7333222667376	0\\
12.7499889334043	0\\
12.766655600071	0\\
12.7833222667376	0\\
12.7999889334043	0\\
12.816655600071	0\\
12.8333222667376	0\\
12.8499889334043	0\\
12.866655600071	0\\
12.8833222667376	0\\
12.8999889334043	0\\
12.916655600071	0\\
12.9333222667376	0\\
12.9499889334043	0\\
12.966655600071	0\\
12.9833222667376	0\\
12.9999889334043	0\\
13.016655600071	0\\
13.0333222667376	0\\
13.0499889334043	0\\
13.066655600071	0\\
13.0833222667376	0\\
13.0999889334043	0\\
13.116655600071	0\\
13.1333222667376	0\\
13.1499889334043	0\\
13.166655600071	0\\
13.1833222667376	0\\
13.1999889334043	0\\
13.216655600071	0\\
13.2333222667376	0\\
13.2499889334043	0\\
13.266655600071	0\\
13.2833222667376	0\\
13.2999889334043	0\\
13.316655600071	0\\
13.3333222667376	0\\
13.3499889334043	0\\
13.366655600071	0\\
13.3833222667376	0\\
13.3999889334043	0\\
13.416655600071	0\\
13.4333222667376	0\\
13.4499889334043	0\\
13.466655600071	0\\
13.4833222667376	0\\
13.4999889334043	0\\
13.516655600071	0\\
13.5333222667376	0\\
13.5499889334043	0\\
13.566655600071	0\\
13.5833222667376	0\\
13.5999889334043	0\\
13.616655600071	0\\
13.6333222667376	0\\
13.6499889334043	0\\
13.666655600071	0\\
13.6833222667376	0\\
13.6999889334043	0\\
13.716655600071	0\\
13.7333222667376	0\\
13.7499889334043	0\\
13.766655600071	0\\
13.7833222667376	0\\
13.7999889334043	0\\
13.816655600071	0\\
13.8333222667376	0\\
13.8499889334043	0\\
13.866655600071	0\\
13.8833222667376	0\\
13.8999889334043	0\\
13.916655600071	0\\
13.9333222667376	0\\
13.9499889334043	0\\
13.966655600071	0\\
13.9833222667376	0\\
13.9999889334043	0\\
14.016655600071	0\\
14.0333222667376	0\\
14.0499889334043	0\\
14.066655600071	0\\
14.0833222667376	0\\
14.0999889334043	0\\
14.116655600071	0\\
14.1333222667376	0\\
14.1499889334043	0\\
14.166655600071	0\\
14.1833222667376	0\\
14.1999889334043	0\\
14.216655600071	0\\
14.2333222667376	0\\
14.2499889334043	0\\
14.266655600071	0\\
14.2833222667376	0\\
14.2999889334043	0\\
14.316655600071	0\\
14.3333222667376	0\\
14.3499889334043	0\\
14.366655600071	0\\
14.3833222667376	0\\
14.3999889334043	0\\
14.416655600071	0\\
14.4333222667376	0\\
14.4499889334043	0\\
14.466655600071	0\\
14.4833222667376	0\\
14.4999889334043	0\\
14.516655600071	0\\
14.5333222667376	0\\
14.5499889334043	0\\
14.566655600071	0\\
14.5833222667376	0\\
14.5999889334043	0\\
14.616655600071	0\\
14.6333222667376	0\\
14.6499889334043	0\\
14.666655600071	0\\
14.6833222667376	0\\
14.6999889334043	0\\
14.716655600071	0\\
14.7333222667376	0\\
14.7499889334043	0\\
14.766655600071	0\\
14.7833222667376	0\\
14.7999889334043	0\\
14.816655600071	0\\
14.8333222667376	0\\
14.8499889334043	0\\
14.866655600071	0\\
14.8833222667376	0\\
14.8999889334043	0\\
14.916655600071	0\\
14.9333222667376	0\\
14.9499889334043	0\\
14.966655600071	0\\
14.9833222667376	0\\
14.9999889334043	0\\
15.016655600071	0\\
15.0333222667376	0\\
15.0499889334043	0\\
15.066655600071	0\\
15.0833222667376	0\\
15.0999889334043	0\\
15.116655600071	0\\
15.1333222667376	0\\
15.1499889334043	0\\
15.166655600071	0\\
15.1833222667376	0\\
15.1999889334043	0\\
15.216655600071	0\\
15.2333222667376	0\\
15.2499889334043	0\\
15.266655600071	0\\
15.2833222667376	0\\
15.2999889334043	0\\
15.316655600071	0\\
15.3333222667376	0\\
15.3499889334043	0\\
15.366655600071	0\\
15.3833222667376	0\\
15.3999889334043	0\\
15.416655600071	0\\
15.4333222667376	0\\
15.4499889334043	0\\
15.466655600071	0\\
15.4833222667376	0\\
15.4999889334043	0\\
15.516655600071	0\\
15.5333222667376	0\\
15.5499889334043	0\\
15.566655600071	0\\
15.5833222667376	0\\
15.5999889334043	0\\
15.616655600071	0\\
15.6333222667376	0\\
15.6499889334043	0\\
15.666655600071	0\\
15.6833222667376	0\\
15.6999889334043	0\\
15.716655600071	0\\
15.7333222667376	0\\
15.7499889334043	0\\
15.766655600071	0\\
15.7833222667376	0\\
15.7999889334043	0\\
15.816655600071	0\\
15.8333222667376	0\\
15.8499889334043	0\\
15.866655600071	0\\
15.8833222667376	0\\
15.8999889334043	0\\
15.916655600071	0\\
15.9333222667376	0\\
15.9499889334043	0\\
15.966655600071	0\\
15.9833222667376	0\\
15.9999889334043	0\\
16.016655600071	0\\
16.0333222667376	0\\
16.0499889334043	0\\
16.066655600071	0\\
16.0833222667376	0\\
16.0999889334043	0\\
16.116655600071	0\\
16.1333222667376	0\\
16.1499889334043	0\\
16.166655600071	0\\
16.1833222667376	0\\
16.1999889334043	0\\
16.216655600071	0\\
16.2333222667376	0\\
16.2499889334043	0\\
16.266655600071	0\\
16.2833222667376	0\\
16.2999889334043	0\\
16.316655600071	0\\
16.3333222667376	0\\
16.3499889334043	0\\
16.366655600071	0\\
16.3833222667376	0\\
16.3999889334043	0\\
16.416655600071	0\\
16.4333222667376	75\\
16.4499889334043	0\\
16.466655600071	0\\
16.4833222667376	0\\
16.4999889334043	0\\
16.516655600071	0\\
16.5333222667376	0\\
16.5499889334043	0\\
16.566655600071	0\\
16.5833222667376	0\\
16.5999889334043	0\\
16.616655600071	0\\
16.6333222667376	0\\
16.6499889334043	0\\
16.666655600071	0\\
16.6833222667376	0\\
16.6999889334043	0\\
16.716655600071	0\\
16.7333222667376	0\\
16.7499889334043	0\\
16.766655600071	0\\
16.7833222667376	0\\
16.7999889334043	0\\
16.816655600071	0\\
16.8333222667376	0\\
16.8499889334043	0\\
16.866655600071	0\\
16.8833222667376	0\\
16.8999889334043	0\\
16.916655600071	0\\
16.9333222667376	0\\
16.9499889334043	0\\
16.966655600071	0\\
16.9833222667376	0\\
16.9999889334043	0\\
17.016655600071	0\\
17.0333222667376	0\\
17.0499889334043	0\\
17.066655600071	0\\
17.0833222667376	0\\
17.0999889334043	0\\
17.116655600071	0\\
17.1333222667376	0\\
17.1499889334043	0\\
17.166655600071	0\\
17.1833222667376	0\\
17.1999889334043	0\\
17.216655600071	0\\
17.2333222667376	0\\
17.2499889334043	0\\
17.266655600071	0\\
17.2833222667376	0\\
17.2999889334043	0\\
17.316655600071	0\\
17.3333222667376	0\\
17.3499889334043	0\\
17.366655600071	0\\
17.3833222667376	0\\
17.3999889334043	0\\
17.416655600071	0\\
17.4333222667376	0\\
17.4499889334043	0\\
17.466655600071	0\\
17.4833222667376	0\\
17.4999889334043	0\\
17.516655600071	0\\
17.5333222667376	0\\
17.5499889334043	0\\
17.566655600071	0\\
17.5833222667376	0\\
17.5999889334043	0\\
17.616655600071	0\\
17.6333222667376	0\\
17.6499889334043	0\\
17.666655600071	0\\
17.6833222667376	0\\
17.6999889334043	0\\
17.716655600071	0\\
17.7333222667376	0\\
17.7499889334043	0\\
17.766655600071	0\\
17.7833222667376	0\\
17.7999889334043	0\\
17.816655600071	0\\
17.8333222667376	0\\
17.8499889334043	0\\
17.866655600071	0\\
17.8833222667376	0\\
17.8999889334043	0\\
17.916655600071	0\\
17.9333222667376	0\\
17.9499889334043	0\\
17.966655600071	0\\
17.9833222667376	0\\
17.9999889334043	0\\
18.016655600071	0\\
18.0333222667376	0\\
18.0499889334043	0\\
18.066655600071	0\\
18.0833222667376	0\\
18.0999889334043	0\\
18.116655600071	0\\
18.1333222667376	0\\
18.1499889334043	0\\
18.166655600071	0\\
18.1833222667376	0\\
18.1999889334043	0\\
18.216655600071	0\\
18.2333222667376	0\\
18.2499889334043	0\\
18.266655600071	0\\
18.2833222667376	0\\
18.2999889334043	0\\
18.316655600071	0\\
18.3333222667376	0\\
18.3499889334043	0\\
18.366655600071	0\\
18.3833222667376	0\\
18.3999889334043	0\\
18.416655600071	0\\
18.4333222667376	0\\
18.4499889334043	0\\
18.466655600071	0\\
18.4833222667376	0\\
18.4999889334043	0\\
18.516655600071	0\\
18.5333222667376	0\\
18.5499889334043	0\\
18.566655600071	0\\
18.5833222667376	0\\
18.5999889334043	0\\
18.616655600071	0\\
18.6333222667376	0\\
18.6499889334043	0\\
18.666655600071	0\\
18.6833222667376	0\\
18.6999889334043	0\\
18.716655600071	0\\
18.7333222667376	0\\
18.7499889334043	0\\
18.766655600071	0\\
18.7833222667376	0\\
18.7999889334043	0\\
18.816655600071	0\\
18.8333222667376	0\\
18.8499889334043	0\\
18.866655600071	0\\
18.8833222667376	0\\
18.8999889334043	0\\
18.916655600071	0\\
18.9333222667376	0\\
18.9499889334043	0\\
18.966655600071	0\\
18.9833222667376	0\\
18.9999889334043	0\\
19.016655600071	0\\
19.0333222667376	0\\
19.0499889334043	0\\
19.066655600071	0\\
19.0833222667376	0\\
19.0999889334043	75\\
19.116655600071	75\\
19.1333222667376	75\\
19.1499889334043	75\\
19.166655600071	0\\
19.1833222667376	0\\
19.1999889334043	0\\
19.216655600071	75\\
19.2333222667376	75\\
19.2499889334043	0\\
19.266655600071	0\\
19.2833222667376	0\\
19.2999889334043	75\\
19.316655600071	75\\
19.3333222667376	75\\
19.3499889334043	0\\
19.366655600071	0\\
19.3833222667376	0\\
19.3999889334043	0\\
19.416655600071	0\\
19.4333222667376	0\\
19.4499889334043	0\\
19.466655600071	0\\
19.4833222667376	0\\
19.4999889334043	0\\
19.516655600071	0\\
19.5333222667376	0\\
19.5499889334043	0\\
19.566655600071	0\\
19.5833222667376	0\\
19.5999889334043	0\\
19.616655600071	0\\
19.6333222667376	0\\
19.6499889334043	0\\
19.666655600071	0\\
19.6833222667376	0\\
19.6999889334043	0\\
19.716655600071	0\\
19.7333222667376	0\\
19.7499889334043	0\\
19.766655600071	0\\
19.7833222667376	0\\
19.7999889334043	0\\
19.816655600071	0\\
19.8333222667376	0\\
19.8499889334043	0\\
19.866655600071	0\\
19.8833222667376	0\\
19.8999889334043	0\\
19.916655600071	0\\
19.9333222667376	0\\
19.9499889334043	0\\
19.966655600071	0\\
19.9833222667376	0\\
19.9999889334043	0\\
20.016655600071	0\\
20.0333222667376	0\\
20.0499889334043	0\\
20.066655600071	0\\
20.0833222667376	0\\
20.0999889334043	0\\
20.116655600071	0\\
20.1333222667376	0\\
20.1499889334043	0\\
20.166655600071	0\\
20.1833222667376	0\\
20.1999889334043	0\\
20.216655600071	0\\
20.2333222667376	0\\
20.2499889334043	0\\
20.266655600071	0\\
20.2833222667376	0\\
20.2999889334043	0\\
20.316655600071	0\\
20.3333222667376	0\\
20.3499889334043	0\\
20.366655600071	0\\
20.3833222667376	0\\
20.3999889334043	0\\
20.416655600071	0\\
20.4333222667376	0\\
20.4499889334043	0\\
20.466655600071	0\\
20.4833222667376	0\\
20.4999889334043	0\\
20.516655600071	0\\
20.5333222667376	0\\
20.5499889334043	0\\
20.566655600071	0\\
20.5833222667376	0\\
20.5999889334043	0\\
20.616655600071	0\\
20.6333222667376	0\\
20.6499889334043	0\\
20.666655600071	0\\
20.6833222667376	0\\
20.6999889334043	0\\
20.716655600071	0\\
20.7333222667376	0\\
20.7499889334043	0\\
20.766655600071	0\\
20.7833222667376	0\\
20.7999889334043	0\\
20.816655600071	0\\
20.8333222667376	0\\
20.8499889334043	0\\
20.866655600071	0\\
20.8833222667376	0\\
20.8999889334043	0\\
20.916655600071	0\\
20.9333222667376	0\\
20.9499889334043	0\\
20.966655600071	0\\
20.9833222667376	0\\
20.9999889334043	0\\
21.016655600071	0\\
21.0333222667376	0\\
21.0499889334043	0\\
21.066655600071	0\\
21.0833222667376	0\\
21.0999889334043	0\\
21.116655600071	0\\
21.1333222667376	0\\
21.1499889334043	0\\
21.166655600071	0\\
21.1833222667376	0\\
21.1999889334043	0\\
21.216655600071	0\\
21.2333222667376	0\\
21.2499889334043	0\\
21.266655600071	0\\
21.2833222667376	0\\
21.2999889334043	0\\
21.316655600071	0\\
21.3333222667376	0\\
21.3499889334043	0\\
21.366655600071	0\\
21.3833222667376	0\\
21.3999889334043	0\\
21.416655600071	0\\
21.4333222667376	0\\
21.4499889334043	0\\
21.466655600071	0\\
21.4833222667376	0\\
21.4999889334043	0\\
21.516655600071	0\\
21.5333222667376	0\\
21.5499889334043	0\\
21.566655600071	0\\
21.5833222667376	0\\
21.5999889334043	0\\
21.616655600071	0\\
21.6333222667376	0\\
21.6499889334043	0\\
21.666655600071	0\\
21.6833222667376	0\\
21.6999889334043	0\\
21.716655600071	0\\
21.7333222667376	0\\
21.7499889334043	0\\
21.766655600071	0\\
21.7833222667376	0\\
21.7999889334043	0\\
21.816655600071	0\\
21.8333222667376	0\\
21.8499889334043	0\\
21.866655600071	0\\
21.8833222667376	0\\
21.8999889334043	0\\
21.916655600071	0\\
21.9333222667376	0\\
21.9499889334043	0\\
21.966655600071	0\\
21.9833222667376	0\\
21.9999889334043	0\\
22.016655600071	0\\
22.0333222667376	0\\
22.0499889334043	0\\
22.066655600071	0\\
22.0833222667376	0\\
22.0999889334043	0\\
22.116655600071	0\\
22.1333222667376	0\\
22.1499889334043	0\\
22.166655600071	0\\
22.1833222667376	0\\
22.1999889334043	0\\
22.216655600071	0\\
22.2333222667376	0\\
22.2499889334043	0\\
22.266655600071	0\\
22.2833222667376	0\\
22.2999889334043	0\\
22.316655600071	0\\
22.3333222667376	0\\
22.3499889334043	0\\
22.366655600071	0\\
22.3833222667376	0\\
22.3999889334043	0\\
22.416655600071	0\\
22.4333222667376	0\\
22.4499889334043	0\\
22.466655600071	0\\
22.4833222667376	0\\
22.4999889334043	0\\
22.516655600071	0\\
22.5333222667376	0\\
22.5499889334043	0\\
22.566655600071	0\\
22.5833222667376	0\\
22.5999889334043	0\\
22.616655600071	0\\
22.6333222667376	0\\
22.6499889334043	0\\
22.666655600071	0\\
22.6833222667376	0\\
22.6999889334043	0\\
22.716655600071	0\\
22.7333222667376	0\\
22.7499889334043	0\\
22.766655600071	0\\
22.7833222667376	0\\
22.7999889334043	0\\
22.816655600071	0\\
22.8333222667376	0\\
22.8499889334043	0\\
22.866655600071	0\\
22.8833222667376	0\\
22.8999889334043	0\\
22.916655600071	0\\
22.9333222667376	0\\
22.9499889334043	0\\
22.966655600071	0\\
22.9833222667376	0\\
22.9999889334043	0\\
23.016655600071	0\\
23.0333222667376	0\\
23.0499889334043	0\\
23.066655600071	0\\
23.0833222667376	0\\
23.0999889334043	0\\
23.116655600071	0\\
23.1333222667376	0\\
23.1499889334043	0\\
23.166655600071	0\\
23.1833222667376	0\\
23.1999889334043	0\\
23.216655600071	0\\
23.2333222667376	0\\
23.2499889334043	0\\
23.266655600071	0\\
23.2833222667376	0\\
23.2999889334043	0\\
23.316655600071	0\\
23.3333222667376	0\\
23.3499889334043	0\\
23.366655600071	0\\
23.3833222667376	0\\
23.3999889334043	0\\
23.416655600071	0\\
23.4333222667376	0\\
23.4499889334043	75\\
23.466655600071	75\\
23.4833222667376	75\\
23.4999889334043	75\\
23.516655600071	75\\
23.5333222667376	75\\
23.5499889334043	75\\
23.566655600071	75\\
23.5833222667376	75\\
23.5999889334043	75\\
23.616655600071	75\\
23.6333222667376	75\\
23.6499889334043	75\\
23.666655600071	75\\
23.6833222667376	75\\
23.6999889334043	0\\
23.716655600071	0\\
23.7333222667376	75\\
23.7499889334043	75\\
23.766655600071	75\\
23.7833222667376	75\\
23.7999889334043	0\\
23.816655600071	0\\
23.8333222667376	0\\
23.8499889334043	0\\
23.866655600071	75\\
23.8833222667376	0\\
23.8999889334043	0\\
23.916655600071	0\\
23.9333222667376	75\\
23.9499889334043	75\\
23.966655600071	75\\
23.9833222667376	75\\
23.9999889334043	75\\
24.016655600071	0\\
24.0333222667376	0\\
24.0499889334043	0\\
24.066655600071	0\\
24.0833222667376	0\\
24.0999889334043	0\\
24.116655600071	0\\
24.1333222667376	0\\
24.1499889334043	0\\
24.166655600071	0\\
24.1833222667376	0\\
24.1999889334043	0\\
24.216655600071	0\\
24.2333222667376	0\\
24.2499889334043	0\\
24.266655600071	0\\
24.2833222667376	0\\
24.2999889334043	0\\
24.316655600071	0\\
24.3333222667376	0\\
24.3499889334043	0\\
24.366655600071	0\\
24.3833222667376	0\\
24.3999889334043	0\\
24.416655600071	0\\
24.4333222667376	0\\
24.4499889334043	0\\
24.466655600071	0\\
24.4833222667376	0\\
24.4999889334043	0\\
24.516655600071	0\\
24.5333222667376	0\\
24.5499889334043	0\\
24.566655600071	0\\
24.5833222667376	0\\
24.5999889334043	0\\
24.616655600071	0\\
24.6333222667376	0\\
24.6499889334043	0\\
24.666655600071	0\\
24.6833222667376	0\\
24.6999889334043	0\\
24.716655600071	0\\
24.7333222667376	0\\
24.7499889334043	0\\
24.766655600071	0\\
24.7833222667376	0\\
24.7999889334043	0\\
24.816655600071	0\\
24.8333222667376	0\\
24.8499889334043	0\\
24.866655600071	0\\
24.8833222667376	75\\
24.8999889334043	75\\
24.916655600071	75\\
24.9333222667376	75\\
24.9499889334043	75\\
24.966655600071	0\\
24.9833222667376	0\\
24.9999889334043	0\\
25.016655600071	0\\
25.0333222667376	0\\
25.0499889334043	0\\
25.066655600071	0\\
25.0833222667376	0\\
25.0999889334043	0\\
25.116655600071	0\\
25.1333222667376	0\\
25.1499889334043	0\\
25.166655600071	0\\
25.1833222667376	0\\
25.1999889334043	0\\
25.216655600071	0\\
25.2333222667376	0\\
25.2499889334043	0\\
25.266655600071	0\\
25.2833222667376	0\\
25.2999889334043	0\\
25.316655600071	0\\
25.3333222667376	0\\
25.3499889334043	0\\
25.366655600071	0\\
25.3833222667376	0\\
25.3999889334043	0\\
25.416655600071	0\\
25.4333222667376	0\\
25.4499889334043	0\\
25.466655600071	0\\
25.4833222667376	0\\
25.4999889334043	0\\
25.516655600071	0\\
25.5333222667376	0\\
25.5499889334043	0\\
25.566655600071	0\\
25.5833222667376	0\\
25.5999889334043	0\\
25.616655600071	0\\
25.6333222667376	0\\
25.6499889334043	0\\
25.666655600071	0\\
25.6833222667376	0\\
25.6999889334043	0\\
25.716655600071	0\\
25.7333222667376	0\\
25.7499889334043	0\\
25.766655600071	0\\
25.7833222667376	0\\
25.7999889334043	0\\
25.816655600071	0\\
25.8333222667376	0\\
25.8499889334043	0\\
25.866655600071	0\\
25.8833222667376	0\\
25.8999889334043	0\\
25.916655600071	0\\
25.9333222667376	0\\
25.9499889334043	0\\
25.966655600071	0\\
25.9833222667376	75\\
25.9999889334043	75\\
26.016655600071	75\\
26.0333222667376	75\\
26.0499889334043	75\\
26.066655600071	75\\
26.0833222667376	0\\
26.0999889334043	0\\
26.116655600071	0\\
26.1333222667376	0\\
26.1499889334043	0\\
26.166655600071	0\\
26.1833222667376	0\\
26.1999889334043	0\\
26.216655600071	0\\
26.2333222667376	0\\
26.2499889334043	0\\
26.266655600071	0\\
26.2833222667376	0\\
26.2999889334043	0\\
26.316655600071	0\\
26.3333222667376	0\\
26.3499889334043	0\\
26.366655600071	0\\
26.3833222667376	0\\
26.3999889334043	0\\
26.416655600071	0\\
26.4333222667376	0\\
26.4499889334043	0\\
26.466655600071	0\\
26.4833222667376	0\\
26.4999889334043	0\\
26.516655600071	0\\
26.5333222667376	0\\
26.5499889334043	0\\
26.566655600071	0\\
26.5833222667376	0\\
26.5999889334043	0\\
26.616655600071	0\\
26.6333222667376	0\\
26.6499889334043	0\\
26.666655600071	0\\
26.6833222667376	0\\
26.6999889334043	0\\
26.716655600071	0\\
26.7333222667376	0\\
26.7499889334043	0\\
26.766655600071	0\\
26.7833222667376	0\\
26.7999889334043	0\\
26.816655600071	0\\
26.8333222667376	0\\
26.8499889334043	0\\
26.866655600071	0\\
26.8833222667376	0\\
26.8999889334043	0\\
26.916655600071	0\\
26.9333222667376	0\\
26.9499889334043	0\\
26.966655600071	0\\
26.9833222667376	0\\
26.9999889334043	0\\
27.016655600071	0\\
27.0333222667376	0\\
27.0499889334043	0\\
27.066655600071	0\\
27.0833222667376	0\\
27.0999889334043	0\\
27.116655600071	0\\
27.1333222667376	0\\
27.1499889334043	0\\
27.166655600071	0\\
27.1833222667376	0\\
27.1999889334043	0\\
27.216655600071	0\\
27.2333222667376	0\\
27.2499889334043	0\\
27.266655600071	0\\
27.2833222667376	0\\
27.2999889334043	0\\
27.316655600071	0\\
27.3333222667376	0\\
27.3499889334043	0\\
27.366655600071	0\\
27.3833222667376	0\\
27.3999889334043	0\\
27.416655600071	0\\
27.4333222667376	0\\
27.4499889334043	0\\
27.466655600071	0\\
27.4833222667376	0\\
27.4999889334043	0\\
27.516655600071	0\\
27.5333222667376	0\\
27.5499889334043	0\\
27.566655600071	0\\
27.5833222667376	0\\
27.5999889334043	0\\
27.616655600071	0\\
27.6333222667376	0\\
27.6499889334043	0\\
27.666655600071	0\\
27.6833222667376	0\\
27.6999889334043	0\\
27.716655600071	0\\
27.7333222667376	0\\
27.7499889334043	0\\
27.766655600071	0\\
27.7833222667376	0\\
27.7999889334043	0\\
27.816655600071	0\\
27.8333222667376	0\\
27.8499889334043	0\\
27.866655600071	0\\
27.8833222667376	0\\
27.8999889334043	0\\
27.916655600071	0\\
27.9333222667376	0\\
27.9499889334043	0\\
27.966655600071	0\\
27.9833222667376	0\\
27.9999889334043	0\\
28.016655600071	0\\
28.0333222667376	0\\
28.0499889334043	0\\
28.066655600071	0\\
28.0833222667376	0\\
28.0999889334043	0\\
28.116655600071	0\\
28.1333222667376	0\\
28.1499889334043	0\\
28.166655600071	0\\
28.1833222667376	0\\
28.1999889334043	0\\
28.216655600071	0\\
28.2333222667376	0\\
28.2499889334043	0\\
28.266655600071	0\\
28.2833222667376	0\\
28.2999889334043	0\\
28.316655600071	0\\
28.3333222667376	0\\
28.3499889334043	0\\
28.366655600071	0\\
28.3833222667376	0\\
28.3999889334043	0\\
28.416655600071	0\\
28.4333222667376	0\\
28.4499889334043	0\\
28.466655600071	0\\
28.4833222667376	0\\
28.4999889334043	0\\
28.516655600071	0\\
28.5333222667376	0\\
28.5499889334043	0\\
28.566655600071	0\\
28.5833222667376	0\\
28.5999889334043	0\\
28.616655600071	0\\
28.6333222667376	0\\
28.6499889334043	0\\
28.666655600071	0\\
28.6833222667376	0\\
28.6999889334043	0\\
28.716655600071	0\\
28.7333222667376	0\\
28.7499889334043	0\\
28.766655600071	0\\
28.7833222667376	0\\
28.7999889334043	0\\
28.816655600071	0\\
28.8333222667376	0\\
28.8499889334043	0\\
28.866655600071	0\\
28.8833222667376	0\\
28.8999889334043	0\\
28.916655600071	0\\
28.9333222667376	0\\
28.9499889334043	0\\
28.966655600071	0\\
28.9833222667376	0\\
28.9999889334043	0\\
29.016655600071	0\\
29.0333222667376	0\\
29.0499889334043	0\\
29.066655600071	0\\
29.0833222667376	0\\
29.0999889334043	75\\
29.116655600071	0\\
29.1333222667376	0\\
29.1499889334043	0\\
29.166655600071	0\\
29.1833222667376	0\\
29.1999889334043	0\\
29.216655600071	0\\
29.2333222667376	0\\
29.2499889334043	0\\
29.266655600071	0\\
29.2833222667376	75\\
29.2999889334043	75\\
29.316655600071	75\\
29.3333222667376	75\\
29.3499889334043	75\\
29.366655600071	75\\
29.3833222667376	75\\
29.3999889334043	75\\
29.416655600071	75\\
29.4333222667376	0\\
29.4499889334043	0\\
29.466655600071	75\\
29.4833222667376	0\\
29.4999889334043	0\\
29.516655600071	0\\
29.5333222667376	75\\
29.5499889334043	0\\
29.566655600071	0\\
29.5833222667376	0\\
29.5999889334043	0\\
29.616655600071	0\\
29.6333222667376	75\\
29.6499889334043	0\\
29.666655600071	75\\
29.6833222667376	0\\
29.6999889334043	0\\
29.716655600071	0\\
29.7333222667376	0\\
29.7499889334043	0\\
29.766655600071	0\\
29.7833222667376	0\\
29.7999889334043	0\\
29.816655600071	0\\
29.8333222667376	0\\
29.8499889334043	0\\
29.866655600071	0\\
29.8833222667376	0\\
29.8999889334043	0\\
29.916655600071	0\\
29.9333222667376	0\\
29.9499889334043	75\\
29.966655600071	75\\
29.9833222667376	0\\
29.9999889334043	0\\
30.016655600071	75\\
30.0333222667376	75\\
30.0499889334043	75\\
30.066655600071	0\\
30.0833222667376	75\\
30.0999889334043	0\\
30.116655600071	0\\
30.1333222667376	0\\
30.1499889334043	0\\
30.166655600071	0\\
30.1833222667376	0\\
30.1999889334043	0\\
30.216655600071	75\\
30.2333222667376	75\\
30.2499889334043	0\\
30.266655600071	0\\
30.2833222667376	0\\
30.2999889334043	0\\
30.316655600071	0\\
30.3333222667376	0\\
30.3499889334043	0\\
30.366655600071	0\\
30.3833222667376	0\\
30.3999889334043	0\\
30.416655600071	0\\
30.4333222667376	0\\
30.4499889334043	0\\
30.466655600071	0\\
30.4833222667376	0\\
30.4999889334043	0\\
30.516655600071	0\\
30.5333222667376	0\\
30.5499889334043	0\\
30.566655600071	0\\
30.5833222667376	0\\
30.5999889334043	0\\
30.616655600071	0\\
30.6333222667376	0\\
30.6499889334043	0\\
30.666655600071	75\\
30.6833222667376	0\\
30.6999889334043	0\\
30.716655600071	0\\
30.7333222667376	0\\
30.7499889334043	0\\
30.766655600071	0\\
30.7833222667376	0\\
30.7999889334043	0\\
30.816655600071	0\\
30.8333222667376	0\\
30.8499889334043	0\\
30.866655600071	0\\
30.8833222667376	0\\
30.8999889334043	0\\
30.916655600071	0\\
30.9333222667376	0\\
30.9499889334043	0\\
30.966655600071	0\\
30.9833222667376	0\\
30.9999889334043	0\\
31.016655600071	0\\
31.0333222667376	0\\
31.0499889334043	0\\
31.066655600071	0\\
31.0833222667376	0\\
31.0999889334043	0\\
31.116655600071	0\\
31.1333222667376	0\\
31.1499889334043	0\\
31.166655600071	0\\
31.1833222667376	0\\
31.1999889334043	0\\
31.216655600071	0\\
31.2333222667376	0\\
31.2499889334043	0\\
31.266655600071	0\\
31.2833222667376	0\\
31.2999889334043	0\\
31.316655600071	0\\
31.3333222667376	0\\
31.3499889334043	0\\
31.366655600071	0\\
31.3833222667376	0\\
31.3999889334043	0\\
31.416655600071	0\\
31.4333222667376	0\\
31.4499889334043	0\\
31.466655600071	0\\
31.4833222667376	0\\
31.4999889334043	0\\
31.516655600071	0\\
31.5333222667376	0\\
31.5499889334043	0\\
31.566655600071	0\\
31.5833222667376	0\\
31.5999889334043	0\\
31.616655600071	0\\
31.6333222667376	0\\
31.6499889334043	0\\
31.666655600071	0\\
31.6833222667376	0\\
31.6999889334043	0\\
31.716655600071	0\\
31.7333222667376	0\\
31.7499889334043	0\\
31.766655600071	0\\
31.7833222667376	0\\
31.7999889334043	0\\
31.816655600071	0\\
31.8333222667376	0\\
31.8499889334043	0\\
31.866655600071	0\\
31.8833222667376	0\\
31.8999889334043	0\\
31.916655600071	0\\
31.9333222667376	0\\
31.9499889334043	0\\
31.966655600071	0\\
31.9833222667376	0\\
31.9999889334043	0\\
32.016655600071	0\\
32.0333222667376	0\\
32.0499889334043	0\\
32.066655600071	0\\
32.0833222667376	0\\
32.0999889334043	0\\
32.116655600071	0\\
32.1333222667376	0\\
32.1499889334043	0\\
32.166655600071	0\\
32.1833222667376	0\\
32.1999889334043	0\\
32.216655600071	0\\
32.2333222667376	0\\
32.2499889334043	0\\
32.266655600071	0\\
32.2833222667376	0\\
32.2999889334043	0\\
32.316655600071	0\\
32.3333222667376	0\\
32.3499889334043	0\\
32.366655600071	0\\
32.3833222667376	0\\
32.3999889334043	0\\
32.416655600071	0\\
32.4333222667376	0\\
32.4499889334043	0\\
32.466655600071	0\\
32.4833222667376	0\\
32.4999889334043	0\\
32.516655600071	0\\
32.5333222667376	0\\
32.5499889334043	0\\
32.566655600071	0\\
32.5833222667376	0\\
32.5999889334043	0\\
32.616655600071	0\\
32.6333222667376	0\\
32.6499889334043	0\\
32.666655600071	0\\
32.6833222667376	0\\
32.6999889334043	0\\
32.716655600071	0\\
32.7333222667376	0\\
32.7499889334043	0\\
32.766655600071	0\\
32.7833222667376	0\\
32.7999889334043	0\\
32.816655600071	0\\
32.8333222667376	0\\
32.8499889334043	0\\
32.866655600071	0\\
32.8833222667376	0\\
32.8999889334043	0\\
32.916655600071	0\\
32.9333222667376	0\\
32.9499889334043	0\\
32.966655600071	0\\
32.9833222667376	0\\
32.9999889334043	0\\
33.016655600071	0\\
33.0333222667376	0\\
33.0499889334043	0\\
33.066655600071	0\\
33.0833222667376	0\\
33.0999889334043	0\\
33.116655600071	0\\
33.1333222667376	0\\
33.1499889334043	0\\
33.166655600071	0\\
33.1833222667376	0\\
33.1999889334043	0\\
33.216655600071	0\\
33.2333222667376	0\\
33.2499889334043	0\\
33.266655600071	0\\
33.2833222667376	0\\
33.2999889334043	0\\
33.316655600071	0\\
33.3333222667376	75\\
33.3499889334043	75\\
33.366655600071	0\\
}--cycle;
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0333222667376205	0.028116898833261\\
0.199988933404285	0.0375851034320789\\
0.366655600070956	0.0148431802522211\\
0.533322266737621	0.0387731866113654\\
0.699988933404285	5.68460176969328\\
1.03332226673762	22.1147097507519\\
1.19998893340428	25.6635357127579\\
1.36665560007096	34.4219216035363\\
1.53332226673762	39.8904836952374\\
1.69998893340428	43.7664312732944\\
1.86665560007096	46.4323017805493\\
2.03332226673762	45.4514285716082\\
2.19998893340428	48.7739788608639\\
2.36665560007096	45.4317344207769\\
2.53332226673762	47.9931944675493\\
2.69998893340428	49.32724532183\\
2.86665560007096	46.4851595776545\\
3.03332226673762	47.6235793866862\\
3.19998893340428	50.0963781684864\\
3.36665560007096	49.2368558443774\\
3.53332226673762	46.1301720144202\\
3.69998893340428	43.3273497920194\\
3.86665560007096	43.868255370826\\
4.03332226673762	40.825515051252\\
4.19998893340428	33.9722235951667\\
4.36665560007096	35.7305892344361\\
4.53332226673762	39.6349414027572\\
4.69998893340428	38.3202251538271\\
4.86665560007096	35.7809902154762\\
5.03332226673762	32.8367688641864\\
5.19998893340428	24.2897295629243\\
5.36665560007096	21.6660244918167\\
5.53332226673762	27.1076725079819\\
5.69998893340428	24.4442229444914\\
5.86665560007096	19.8684326145773\\
6.03332226673762	13.1292123389029\\
6.19998893340428	2.25254160449924\\
6.36665560007096	0\\
6.53332226673762	0.0296863605044493\\
6.69998893340428	4.78102770542067\\
6.86665560007096	0.0180000000000007\\
7.03332226673762	6.67806210213712\\
7.19998893340428	12.3660256768292\\
7.36665560007096	10.9631443737643\\
7.53332226673762	0.0262083956014081\\
7.69998893340428	3.81832400930042\\
7.86665560007096	0.165951800231269\\
8.03332226673762	0.032199378875994\\
8.19998893340428	7.58547678659687\\
8.36665560007096	11.8700734892418\\
8.53332226673762	13.1703199232213\\
8.69998893340428	17.4529284648737\\
8.86665560007096	17.6912673780032\\
9.03332226673762	16.2935956252756\\
9.19998893340428	12.6989779305265\\
9.36665560007096	10.5683075504075\\
9.53332226673762	16.5986833839314\\
9.69998893340428	25.7769847018615\\
9.86665560007096	31.2475273927394\\
10.0333222667376	33.2334258841908\\
10.366655600071	38.1991976229868\\
10.5333222667376	39.7945260356245\\
10.6999889334043	39.6452248665586\\
10.866655600071	38.9014704051145\\
11.1999889334043	32.8142675798196\\
11.366655600071	30.7133520541148\\
11.5333222667376	25.4596135995816\\
11.6999889334043	22.0538644450355\\
11.866655600071	19.3310661226948\\
12.0333222667376	14.0451705863617\\
12.1999889334043	13.6733677607238\\
12.366655600071	20.2455271860231\\
12.5333222667376	24.407650882459\\
12.6999889334043	25.0135059485871\\
12.866655600071	31.091953083716\\
13.0333222667376	31.8424641910767\\
13.1999889334043	33.0577887463756\\
13.366655600071	33.6007008141199\\
13.5333222667376	38.3769540219127\\
13.6999889334043	36.454586555878\\
13.866655600071	32.0542473716043\\
14.0333222667376	28.3940562822574\\
14.1999889334043	17.6105266428917\\
14.366655600071	3.82414395126543\\
14.5333222667376	0.00804984471899672\\
14.6999889334043	0.00719999999999743\\
14.866655600071	0.0209914268214462\\
15.0333222667376	0.00509116882454208\\
15.1999889334043	0.0183564702489321\\
15.366655600071	0.0108000000000033\\
15.5333222667376	6.88225286370677\\
15.6999889334043	15.1851473644479\\
15.866655600071	18.9347957411745\\
16.0333222667376	25.7825606175958\\
16.1999889334043	29.6591697523717\\
16.366655600071	28.0259824277402\\
16.5333222667376	30.6860935930268\\
16.6999889334043	23.1136961994399\\
16.866655600071	18.4685701666372\\
17.0333222667376	18.5291814649218\\
17.1999889334043	22.5306355915673\\
17.366655600071	23.3738119612527\\
17.5333222667376	21.8932383205409\\
17.6999889334043	33.1263170062716\\
17.866655600071	37.2068951996804\\
18.0333222667376	39.7433499403359\\
18.1999889334043	41.8335056527659\\
18.366655600071	38.0090669814454\\
18.5333222667376	39.5254507374679\\
18.6999889334043	37.5563156659436\\
18.866655600071	38.1419048606647\\
19.1999889334043	34.8259342743307\\
19.5333222667376	17.0385870259244\\
19.6999889334043	10.5081311373622\\
19.866655600071	14.9130359565046\\
20.0333222667376	20.1828871869215\\
20.1999889334043	16.0499632149111\\
20.366655600071	21.8323521884382\\
20.5333222667376	27.2390949629388\\
20.6999889334043	30.1240697091213\\
20.866655600071	32.3543506416061\\
21.1999889334043	34.6537017243469\\
21.366655600071	35.3438492029377\\
21.5333222667376	36.2568296484952\\
21.6999889334043	36.4697102264331\\
21.866655600071	37.3986396351525\\
22.0333222667376	38.0515683040791\\
22.1999889334043	38.355082216572\\
22.366655600071	36.900432699902\\
22.5333222667376	38.4185578844391\\
22.6999889334043	41.1261037804458\\
22.866655600071	38.7865137737333\\
23.0333222667376	39.1512670139805\\
23.1999889334043	41.9284563169216\\
23.366655600071	38.9993709180033\\
23.5333222667376	33.6146020699338\\
23.6999889334043	33.2123275281935\\
23.866655600071	35.7402736665516\\
24.0333222667376	41.2110040489188\\
24.1999889334043	35.9854654859431\\
24.366655600071	30.225905715462\\
24.5333222667376	28.9501446462708\\
24.6999889334043	28.4276032728755\\
24.866655600071	28.18048083621\\
25.0333222667376	35.3387126964184\\
25.1999889334043	41.3260638570866\\
25.366655600071	44.9556944450867\\
25.5333222667376	46.7070221016069\\
25.6999889334043	39.897759419797\\
25.866655600071	37.9774790632554\\
26.0333222667376	34.7066296928987\\
26.1999889334043	37.589772315352\\
26.366655600071	41.6314417891093\\
26.5333222667376	47.984700876842\\
26.6999889334043	46.5403128223264\\
26.866655600071	43.6111175275296\\
27.0333222667376	43.1202442776012\\
27.1999889334043	46.2523994534338\\
27.366655600071	48.1182330797796\\
27.5333222667376	46.1310783312075\\
27.6999889334043	47.7161760647267\\
27.866655600071	44.9935575548322\\
28.0333222667376	46.2433508560961\\
28.1999889334043	47.0349285786638\\
28.366655600071	47.6929294835199\\
28.5333222667376	48.4611309319128\\
28.6999889334043	49.0729622289097\\
28.866655600071	48.8811581957711\\
29.0333222667376	48.7411902439815\\
29.1999889334043	49.6282557920385\\
29.366655600071	43.7214834880977\\
29.5333222667376	43.0934022328245\\
29.6999889334043	38.6811154854665\\
29.866655600071	35.1919938463282\\
30.0333222667376	38.5339542014572\\
30.1999889334043	41.1374205297318\\
30.366655600071	39.0169828561871\\
30.866655600071	49.5221591274048\\
31.0333222667376	48.9515816291976\\
31.1999889334043	48.1344725468141\\
31.366655600071	47.7723528095487\\
31.5333222667376	48.8822716084267\\
31.866655600071	45.8886974319385\\
32.0333222667376	43.5581858299907\\
32.1999889334043	36.6018711652833\\
32.366655600071	39.4647168838192\\
32.5333222667376	38.8573542382906\\
32.6999889334043	36.3133329431491\\
32.866655600071	34.3896892315124\\
33.0333222667376	33.0546444300948\\
33.1999889334043	27.959893132843\\
33.366655600071	19.2813489528093\\
};
\end{axis}


\begin{axis}[%
width=0.8\linewidth,
height=1.5in,
at={(-1.28in,-3in)},
scale only axis,
unbounded coords=jump,
xmin=5600,
xmax=5990.58645591095,
ymin=-1406.37686345101,
ymax=-1236.97686345101,
xmajorgrids,
ymajorgrids,
xlabel style={font=\color{white!15!black}},
xlabel={East in m},
ylabel style={font=\color{white!15!black}},
ylabel={North in m},
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=lightgray, line width=10.0pt]
  table[row sep=crcr]{%
5818.31906237541	-1380.34381250292\\
5816.35213149898	-1379.9865625063\\
5812.43281023629	-1379.1950659072\\
5809.50377214776	-1378.55106911343\\
5806.58213181555	-1377.87437762786\\
5803.67638867022	-1377.13260221202\\
5798.85245514713	-1375.82492992282\\
5795.01809732511	-1374.69036007952\\
5791.20904029091	-1373.47426953446\\
5788.36566601315	-1372.52091452479\\
5783.66537409654	-1370.82103553042\\
5779.93180699745	-1369.38968270086\\
5776.22739698098	-1367.88414349966\\
5772.55737444392	-1366.29671747237\\
5768.92050547345	-1364.63474000152\\
5766.21081369551	-1363.34994302411\\
5762.63362904021	-1361.56333773956\\
5758.20932456967	-1359.23805198167\\
5756.46194497467	-1358.26654781494\\
5751.26549712801	-1355.27166717872\\
5747.01151135878	-1352.64736613724\\
5743.6584700254	-1350.46873974148\\
5741.99327485671	-1349.36197007447\\
5736.27469115815	-1345.32939135283\\
5732.27536464744	-1342.3313197419\\
5727.57431228121	-1338.60611506738\\
5723.74507966154	-1335.39351894427\\
5720.7453919283	-1332.74967657309\\
5717.08140892303	-1329.34973805305\\
5714.20296507986	-1326.57411995903\\
5712.08642504213	-1324.44935108628\\
5708.62186817819	-1320.84648749884\\
5707.26217278925	-1319.38066658005\\
5702.58742279332	-1314.17348946538\\
5699.33072164148	-1310.38157519419\\
};
\addlegendentry{No GNSS}

\addplot [color=darkgray, line width=0.5pt]
  table[row sep=crcr]{%
5994.72206890624	-1395.04976171255\\
5985.22137299104	-1391.94225108065\\
5975.57509907923	-1389.32133442163\\
5965.81417434738	-1387.16616667062\\
5955.95540746418	-1385.51344326977\\
5946.02839475503	-1384.34129243717\\
5936.06040127203	-1383.5898359241\\
5926.07106413849	-1383.21857070737\\
5916.07514047017	-1383.07962258812\\
5906.07863995485	-1383.17913650256\\
5876.09595674032	-1383.85716244578\\
5866.09984424716	-1383.95001162402\\
5856.10378422617	-1383.85226222128\\
5846.11525485391	-1383.46594845317\\
5836.14493466739	-1382.75434438791\\
5826.21557236393	-1381.60636233073\\
5816.35213149898	-1379.9865625063\\
5806.58213181555	-1377.87437762786\\
5796.93371153413	-1375.2627524212\\
5787.42423779267	-1372.18455800507\\
5778.07741140964	-1368.64233547263\\
5768.92050547345	-1364.63474000152\\
5759.9694748749	-1360.18623678293\\
5751.26549712801	-1355.27166717872\\
5742.8237179041	-1349.91856147908\\
5734.67355854105	-1344.13191781659\\
5726.80586230458	-1337.96666877437\\
5719.28184514469	-1331.38739911094\\
5712.08642504213	-1324.44935108628\\
5705.24058876117	-1317.16525697801\\
5698.6910794297	-1309.61323705036\\
5692.3795671296	-1301.86070741899\\
5686.22174267459	-1293.98577341344\\
5680.15356573689	-1286.0410696296\\
5637.96618454071	-1230.21232764982\\
};
\addlegendentry{Track Map}

\addplot [color=black, only marks, mark size=1.5pt, mark=*, mark options={solid, black}, forget plot]
  table[row sep=crcr]{%
5955.57331470627	-1386.50483450107\\
5901.58292979351	-1383.88852348924\\
5849.35838157346	-1386.3772569932\\
5697.74492477096	-1294.86185246613\\
5673.61214067315	-1277.82253564708\\
5658.91384287697	-1256.66725119296\\
5647.10656943126	-1242.22951193992\\
};


\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
5963.77662031075	-1386.50483450107\\
5963.76010440256	-1385.80920217227\\
5963.71062318175	-1385.11637090934\\
5963.62837589172	-1384.42913049924\\
5963.51369371328	-1383.75024821655\\
5963.36703843108	-1383.08245768061\\
5963.1890005742	-1382.42844784823\\
5962.98029703823	-1381.79085218615\\
5962.74176819865	-1381.1722380671\\
5962.47437452693	-1380.57509643177\\
5962.17919272299	-1380.00183175878\\
5961.85741137979	-1379.45475238265\\
5961.51032619721	-1378.93606119892\\
5961.13933476479	-1378.44784679393\\
5960.74593093408	-1377.99207503477\\
5960.33169880347	-1377.57058115345\\
5959.89830633954	-1377.18506235708\\
5959.44749866078	-1376.83707099378\\
5958.98109101061	-1376.52800830194\\
5958.50096144802	-1376.25911876795\\
5958.00904328528	-1376.03148511505\\
5957.50731730324	-1375.84602394363\\
5956.99780377533	-1375.70348204037\\
5956.48255433271	-1375.60443337119\\
5955.96364370302	-1375.54927677013\\
5955.44316135622	-1375.53823433336\\
5954.92320309103	-1375.57135052487\\
5954.40586259586	-1375.64849199745\\
5953.8932230183	-1375.76934812962\\
5953.38734857698	-1375.93343227637\\
5952.89027624975	-1376.14008372878\\
5952.40400757141	-1376.38847037437\\
5951.93050057432	-1376.67759204779\\
5951.47166190403	-1377.00628455811\\
5951.02933914193	-1377.3732243766\\
5950.60531336565	-1377.77693396611\\
5950.20129197735	-1378.21578773061\\
5949.81890182855	-1378.6880185609\\
5949.45968266943	-1379.19172495008\\
5949.12508094875	-1379.7248786503\\
5948.81644398955	-1380.28533283979\\
5948.53501456393	-1380.87083076734\\
5948.28192588886	-1381.47901483944\\
5948.05819706311	-1382.10743611348\\
5947.86472896369	-1382.75356415879\\
5947.70230061837	-1383.41479724579\\
5947.57156606874	-1384.0884728222\\
5947.47305173672	-1384.77187823426\\
5947.40715430473	-1385.46226164956\\
5947.37413911849	-1386.15684313777\\
5947.37413911849	-1386.85282586438\\
5947.40715430473	-1387.54740735258\\
5947.47305173672	-1388.23779076789\\
5947.57156606874	-1388.92119617994\\
5947.70230061837	-1389.59487175636\\
5947.86472896369	-1390.25610484335\\
5948.05819706311	-1390.90223288867\\
5948.28192588886	-1391.53065416271\\
5948.53501456393	-1392.13883823481\\
5948.81644398955	-1392.72433616235\\
5949.12508094875	-1393.28479035185\\
5949.45968266943	-1393.81794405207\\
5949.81890182855	-1394.32165044125\\
5950.20129197735	-1394.79388127153\\
5950.60531336565	-1395.23273503604\\
5951.02933914193	-1395.63644462555\\
5951.47166190403	-1396.00338444403\\
5951.93050057432	-1396.33207695435\\
5952.40400757141	-1396.62119862777\\
5952.89027624975	-1396.86958527337\\
5953.38734857698	-1397.07623672577\\
5953.8932230183	-1397.24032087253\\
5954.40586259586	-1397.36117700469\\
5954.92320309103	-1397.43831847727\\
5955.44316135622	-1397.47143466878\\
5955.96364370302	-1397.46039223201\\
5956.48255433271	-1397.40523563096\\
5956.99780377533	-1397.30618696178\\
5957.50731730324	-1397.16364505851\\
5958.00904328528	-1396.97818388709\\
5958.50096144802	-1396.7505502342\\
5958.98109101061	-1396.4816607002\\
5959.44749866078	-1396.17259800837\\
5959.89830633954	-1395.82460664506\\
5960.33169880347	-1395.43908784869\\
5960.74593093408	-1395.01759396738\\
5961.13933476479	-1394.56182220822\\
5961.51032619721	-1394.07360780323\\
5961.85741137979	-1393.5549166195\\
5962.17919272299	-1393.00783724336\\
5962.47437452693	-1392.43457257038\\
5962.74176819865	-1391.83743093505\\
5962.98029703823	-1391.21881681599\\
5963.1890005742	-1390.58122115392\\
5963.36703843108	-1389.92721132153\\
5963.51369371328	-1389.2594207856\\
5963.62837589172	-1388.58053850291\\
5963.71062318175	-1387.89329809281\\
5963.76010440256	-1387.20046682988\\
5963.77662031075	-1386.50483450107\\
};
\addlegendentry{Raw GNSS}

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5909.36443013669	-1383.88852348924\\
5909.34876345897	-1383.30703280545\\
5909.30182650997	-1382.72788357941\\
5909.22380828824	-1382.15340784064\\
5909.11502294561	-1381.5859188002\\
5908.97590852226	-1381.02770153615\\
5908.80702518287	-1380.48100379239\\
5908.60905296106	-1379.94802692779\\
5908.38278902107	-1379.43091705207\\
5908.12914444794	-1378.93175638419\\
5907.84914057884	-1378.45255486797\\
5907.54390489053	-1377.99524207881\\
5907.2146664594	-1377.56165945389\\
5906.8627510124	-1377.15355287741\\
5906.48957558882	-1376.77256565052\\
5906.0966428344	-1376.42023187431\\
5905.68553495066	-1376.09797027255\\
5905.25790732393	-1375.80707847897\\
5904.81548185975	-1375.54872781215\\
5904.36004004931	-1375.32395855904\\
5903.89341579603	-1375.13367578609\\
5903.41748803109	-1374.97864569487\\
5902.93417314762	-1374.85949253685\\
5902.44541728408	-1374.77669609973\\
5901.95318848782	-1374.73058977555\\
5901.45946879049	-1374.7213592182\\
5900.96624622703	-1374.74904159587\\
5900.47550683065	-1374.8135254414\\
5899.98922663568	-1374.91455110111\\
5899.50936372083	-1375.05171178032\\
5899.03785032471	-1375.22445518138\\
5898.57658506535	-1375.43208572759\\
5898.12742529513	-1375.67376736402\\
5897.69217962192	-1375.94852692401\\
5897.27260062644	-1376.25525804781\\
5896.87037780522	-1376.59272563742\\
5896.48713076758	-1376.95957082997\\
5896.12440271409	-1377.35431646936\\
5895.7836542226	-1377.7753730542\\
5895.46625736701	-1378.22104513825\\
5895.17349019245	-1378.68953815732\\
5894.90653156898	-1379.17896565536\\
5894.66645644477	-1379.6873568806\\
5894.45423151761	-1380.21266472099\\
5894.27071134238	-1380.75277394728\\
5894.11663489005	-1381.30550973022\\
5893.99262257212	-1381.86864639791\\
5893.89917374241	-1382.43991639775\\
5893.83666468638	-1383.01701942707\\
5893.80534710595	-1383.59763169565\\
5893.80534710595	-1384.17941528282\\
5893.83666468638	-1384.76002755141\\
5893.89917374241	-1385.33713058072\\
5893.99262257212	-1385.90840058056\\
5894.11663489005	-1386.47153724825\\
5894.27071134238	-1387.0242730312\\
5894.45423151761	-1387.56438225748\\
5894.66645644477	-1388.08969009787\\
5894.90653156898	-1388.59808132311\\
5895.17349019245	-1389.08750882116\\
5895.46625736701	-1389.55600184022\\
5895.7836542226	-1390.00167392427\\
5896.12440271409	-1390.42273050912\\
5896.48713076758	-1390.8174761485\\
5896.87037780522	-1391.18432134106\\
5897.27260062644	-1391.52178893067\\
5897.69217962192	-1391.82852005446\\
5898.12742529513	-1392.10327961446\\
5898.57658506535	-1392.34496125089\\
5899.03785032471	-1392.55259179709\\
5899.50936372083	-1392.72533519816\\
5899.98922663568	-1392.86249587736\\
5900.47550683065	-1392.96352153707\\
5900.96624622703	-1393.02800538261\\
5901.45946879049	-1393.05568776028\\
5901.95318848782	-1393.04645720292\\
5902.44541728408	-1393.00035087874\\
5902.93417314762	-1392.91755444162\\
5903.41748803109	-1392.7984012836\\
5903.89341579603	-1392.64337119239\\
5904.36004004931	-1392.45308841944\\
5904.81548185975	-1392.22831916633\\
5905.25790732393	-1391.9699684995\\
5905.68553495066	-1391.67907670592\\
5906.0966428344	-1391.35681510416\\
5906.48957558882	-1391.00448132795\\
5906.8627510124	-1390.62349410106\\
5907.2146664594	-1390.21538752458\\
5907.54390489053	-1389.78180489966\\
5907.84914057884	-1389.3244921105\\
5908.12914444794	-1388.84529059429\\
5908.38278902107	-1388.34612992641\\
5908.60905296106	-1387.82902005068\\
5908.80702518287	-1387.29604318608\\
5908.97590852226	-1386.74934544233\\
5909.11502294561	-1386.19112817828\\
5909.22380828824	-1385.62363913783\\
5909.30182650997	-1385.04916339907\\
5909.34876345897	-1384.47001417303\\
5909.36443013669	-1383.88852348924\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5856.59362622309	-1386.3772569932\\
5856.53541732567	-1385.38531384585\\
5856.36172723635	-1384.40933143505\\
5856.0753506937	-1383.46501368316\\
5855.68089560349	-1382.56755501629\\
5855.18470889577	-1381.73139588035\\
5854.59477440041	-1380.96999038883\\
5853.92058438429	-1380.29558984113\\
5853.55523522492	-1379.99446709674\\
5853.17298681714	-1379.71904559451\\
5852.77537834038	-1379.4704343596\\
5852.36401082366	-1379.24963446171\\
5851.94054069876	-1379.05753498411\\
5851.50667313042	-1378.89490944359\\
5851.06415515021	-1378.76241267581\\
5850.61476862184	-1378.66057819848\\
5850.16032306627	-1378.5898160631\\
5849.70264837534	-1378.55041120382\\
5849.24358744351	-1378.54252229009\\
5848.78498874713	-1378.5661810878\\
5848.32869890128	-1378.6212923313\\
5847.87655522413	-1378.70763410708\\
5847.43037833869	-1378.82485874728\\
5846.9919648418	-1378.97249422964\\
5846.56308006988	-1379.14994607818\\
5846.14545099053	-1379.35649975695\\
5845.74075924865	-1379.59132354717\\
5845.35063439505	-1379.85347189633\\
5844.97664732483	-1380.14188922554\\
5844.62030395193	-1380.45541418002\\
5843.96621095138	-1381.15264113135\\
5843.39887999464	-1381.93393410767\\
5842.92743964918	-1382.78672181253\\
5842.55947556662	-1383.69728257251\\
5842.30090842681	-1384.65096512415\\
5842.15589867181	-1385.63242435817\\
5842.12677956286	-1386.62586822811\\
5842.21401963733	-1387.61531185022\\
5842.41621516976	-1388.58483470623\\
5842.73011275834	-1389.51883681045\\
5843.15066167338	-1390.4022897194\\
5843.6710951254	-1391.22097834506\\
5844.28303914533	-1391.96172968098\\
5844.97664732483	-1392.61262476087\\
5845.35063439505	-1392.90104209008\\
5845.74075924865	-1393.16319043924\\
5846.14545099053	-1393.39801422946\\
5846.56308006988	-1393.60456790823\\
5846.9919648418	-1393.78201975677\\
5847.43037833869	-1393.92965523913\\
5847.87655522413	-1394.04687987933\\
5848.32869890128	-1394.13322165511\\
5848.78498874713	-1394.18833289861\\
5849.24358744351	-1394.21199169632\\
5849.70264837534	-1394.20410278259\\
5850.16032306627	-1394.16469792331\\
5850.61476862184	-1394.09393578793\\
5851.06415515021	-1393.9921013106\\
5851.50667313042	-1393.85960454282\\
5851.94054069876	-1393.6969790023\\
5852.36401082366	-1393.5048795247\\
5852.77537834038	-1393.28407962681\\
5853.17298681714	-1393.0354683919\\
5853.55523522492	-1392.76004688966\\
5853.92058438429	-1392.45892414528\\
5854.59477440041	-1391.78452359758\\
5855.18470889577	-1391.02311810606\\
5855.68089560349	-1390.18695897012\\
5856.0753506937	-1389.28950030325\\
5856.36172723635	-1388.34518255136\\
5856.53541732567	-1387.36920014056\\
5856.59362622309	-1386.3772569932\\
};

\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5697.74492477096	-1278.87907231459\\
5698.90045187678	-1278.91125082191\\
5700.05132608277	-1279.00765677239\\
5701.19291322472	-1279.16790197329\\
5702.3206165341	-1279.39134117374\\
5703.42989514772	-1279.67707466294\\
5704.51628239211	-1280.02395189299\\
5705.57540376926	-1280.4305761117\\
5706.60299457121	-1280.89530998686\\
5707.59491705247	-1281.41628219918\\
5708.54717709131	-1281.99139497743\\
5709.45594027264	-1282.61833254545\\
5710.31754732787	-1283.29457044691\\
5711.1285288695	-1284.01738571046\\
5711.88561936108	-1284.78386781415\\
5712.58577026642	-1285.59093040507\\
5713.22616232493	-1286.43532372702\\
5713.80421690382	-1287.3136477061\\
5714.31760638132	-1288.22236564167\\
5714.76426351919	-1289.15781844731\\
5715.1423897868	-1290.11623938474\\
5715.45046260312	-1291.09376923112\\
5715.68724146764	-1292.08647181876\\
5715.85177295546	-1293.09034988472\\
5715.94339455633	-1294.10136116633\\
5715.96173734242	-1295.11543467799\\
5715.90672745379	-1296.12848710359\\
5715.77858639585	-1297.13643923855\\
5715.57783014742	-1298.13523241538\\
5715.30526708305	-1299.12084484648\\
5714.961994718	-1300.08930781844\\
5714.54939528893	-1301.0367216727\\
5714.06913018813	-1301.95927150805\\
5713.52313327363	-1302.8532425419\\
5712.91360308231	-1303.71503506843\\
5712.24299397712	-1304.54117895329\\
5711.51400626425	-1305.32834760665\\
5710.72957531991	-1306.07337137817\\
5709.89285977066	-1306.77325032006\\
5709.0072287747	-1307.42516626684\\
5708.07624845549	-1308.0264941831\\
5707.10366754217	-1308.57481273353\\
5706.09340227482	-1309.06791403288\\
5705.04952063511	-1309.50381253623\\
5703.97622596596	-1309.88075303418\\
5702.8778400462	-1310.19721772036\\
5701.75878568826	-1310.45193230318\\
5700.62356892907	-1310.64387113693\\
5699.47676088586	-1310.77226135165\\
5698.32297934985	-1310.83658596527\\
5697.16687019207	-1310.83658596527\\
5696.01308865606	-1310.77226135165\\
5694.86628061285	-1310.64387113693\\
5693.73106385366	-1310.45193230318\\
5692.61200949572	-1310.19721772036\\
5691.51362357596	-1309.88075303418\\
5690.44032890681	-1309.50381253623\\
5689.3964472671	-1309.06791403288\\
5688.38618199975	-1308.57481273353\\
5687.41360108643	-1308.0264941831\\
5686.48262076721	-1307.42516626684\\
5685.59698977126	-1306.77325032006\\
5684.76027422201	-1306.07337137817\\
5683.97584327767	-1305.32834760665\\
5683.2468555648	-1304.54117895329\\
5682.57624645961	-1303.71503506843\\
5681.96671626829	-1302.8532425419\\
5681.42071935379	-1301.95927150805\\
5680.94045425298	-1301.0367216727\\
5680.52785482392	-1300.08930781844\\
5680.18458245887	-1299.12084484648\\
5679.9120193945	-1298.13523241538\\
5679.71126314607	-1297.13643923855\\
5679.58312208813	-1296.12848710359\\
5679.5281121995	-1295.11543467799\\
5679.54645498559	-1294.10136116633\\
5679.63807658646	-1293.09034988472\\
5679.80260807428	-1292.08647181876\\
5680.0393869388	-1291.09376923112\\
5680.34745975512	-1290.11623938474\\
5680.72558602272	-1289.15781844731\\
5681.1722431606	-1288.22236564167\\
5681.6856326381	-1287.3136477061\\
5682.26368721699	-1286.43532372702\\
5682.9040792755	-1285.59093040507\\
5683.60423018084	-1284.78386781415\\
5684.36132067242	-1284.01738571046\\
5685.17230221405	-1283.29457044691\\
5686.03390926928	-1282.61833254545\\
5686.94267245061	-1281.99139497743\\
5687.89493248945	-1281.41628219918\\
5688.88685497071	-1280.89530998686\\
5689.91444577266	-1280.4305761117\\
5690.97356714981	-1280.02395189299\\
5692.0599543942	-1279.67707466294\\
5693.16923300782	-1279.39134117374\\
5694.2969363172	-1279.16790197329\\
5695.43852345915	-1279.00765677239\\
5696.58939766514	-1278.91125082191\\
5697.74492477096	-1278.87907231459\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5681.1676396002	-1277.82253564708\\
5681.10685419718	-1276.17771002864\\
5681.03110189176	-1275.36357947507\\
5680.925476048	-1274.55935027013\\
5680.79040198387	-1273.76826076098\\
5680.62642359497	-1272.99349638586\\
5680.43420116438	-1272.23817684747\\
5680.21450870401	-1271.505343551\\
5679.96823083784	-1270.79794735749\\
5679.69635923992	-1270.11883670174\\
5679.39998864121	-1269.47074612267\\
5679.08031242153	-1268.8562852523\\
5678.73861780417	-1268.27792830769\\
5678.37628067276	-1267.73800412812\\
5677.99476003105	-1267.23868679771\\
5677.595592128	-1266.78198689111\\
5677.18038427188	-1266.36974337766\\
5676.75080835817	-1266.00361621648\\
5676.30859413747	-1265.68507967244\\
5675.85552225037	-1265.41541637977\\
5675.39341705744	-1265.19571217737\\
5674.9241392932	-1265.02685173653\\
5674.44957857358	-1264.90951499864\\
5673.97164578711	-1264.84417443733\\
5673.49226540042	-1264.83109315597\\
5673.01336770915	-1264.87032382829\\
5672.53688106528	-1264.96170848619\\
5672.06472411234	-1265.10487915592\\
5671.59879805973	-1265.29925933973\\
5671.14097902724	-1265.54406633721\\
5670.69311049051	-1265.83831439699\\
5670.25699585807	-1266.18081868599\\
5669.83439120963	-1266.57020006032\\
5669.42699822494	-1267.00489061862\\
5669.03645733177	-1267.48314001543\\
5668.66434110046	-1268.00302250922\\
5668.31214791174	-1268.56244471668\\
5667.98129592326	-1269.15915404203\\
5667.67311735922	-1269.79074774741\\
5667.38885314592	-1270.45468262789\\
5667.12964791503	-1271.14828525205\\
5666.89654539452	-1271.86876272691\\
5666.69048420596	-1272.61321394398\\
5666.51229408505	-1273.37864126094\\
5666.3626925405	-1274.16196257215\\
5666.24228196493	-1274.96002371916\\
5666.15154720923	-1275.7696111914\\
5666.09085363024	-1276.58746506585\\
5666.06044561959	-1277.41029213363\\
5666.09085363024	-1279.0576062283\\
5666.15154720923	-1279.87546010276\\
5666.24228196493	-1280.685047575\\
5666.3626925405	-1281.483108722\\
5666.51229408505	-1282.26643003322\\
5666.69048420596	-1283.03185735018\\
5666.89654539452	-1283.77630856725\\
5667.12964791503	-1284.49678604211\\
5667.38885314592	-1285.19038866626\\
5667.67311735922	-1285.85432354675\\
5667.98129592326	-1286.48591725213\\
5668.31214791174	-1287.08262657748\\
5668.66434110046	-1287.64204878494\\
5669.03645733177	-1288.16193127873\\
5669.42699822494	-1288.64018067554\\
5669.83439120963	-1289.07487123384\\
5670.25699585807	-1289.46425260817\\
5670.69311049051	-1289.80675689717\\
5671.14097902724	-1290.10100495695\\
5671.59879805973	-1290.34581195443\\
5672.06472411234	-1290.54019213824\\
5672.53688106528	-1290.68336280797\\
5673.01336770915	-1290.77474746587\\
5673.49226540042	-1290.81397813818\\
5673.97164578711	-1290.80089685683\\
5674.44957857358	-1290.73555629552\\
5674.9241392932	-1290.61821955763\\
5675.39341705744	-1290.44935911679\\
5675.85552225037	-1290.22965491439\\
5676.30859413747	-1289.95999162172\\
5676.75080835817	-1289.64145507768\\
5677.18038427188	-1289.2753279165\\
5677.595592128	-1288.86308440305\\
5677.99476003105	-1288.40638449645\\
5678.37628067276	-1287.90706716604\\
5678.73861780417	-1287.36714298647\\
5679.08031242153	-1286.78878604186\\
5679.39998864121	-1286.17432517149\\
5679.69635923992	-1285.52623459242\\
5679.96823083784	-1284.84712393667\\
5680.21450870401	-1284.13972774316\\
5680.43420116438	-1283.40689444669\\
5680.62642359497	-1282.6515749083\\
5680.79040198387	-1281.87681053318\\
5680.925476048	-1281.08572102403\\
5681.03110189176	-1280.28149181909\\
5681.10685419718	-1279.46736126552\\
5681.15242793645	-1278.64660757971\\
5681.1676396002	-1277.82253564708\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5667.17765277119	-1256.66725119296\\
5667.1610150483	-1255.97789734067\\
5667.11116887386	-1255.29131927303\\
5667.02831496083	-1254.61028159761\\
5666.91278693267	-1253.93752661275\\
5666.76504997997	-1253.27576326534\\
5666.58569898731	-1252.62765624281\\
5666.37545613782	-1251.99581524339\\
5666.13516800526	-1251.38278446779\\
5665.86580214513	-1250.79103237457\\
5665.56844319868	-1250.22294174055\\
5665.24428852543	-1249.68080006623\\
5664.89464338185	-1249.16679036476\\
5664.52091566552	-1248.68298237181\\
5664.12461024605	-1248.23132421141\\
5663.7073229055	-1247.81363455155\\
5663.27073391269	-1247.43159528108\\
5662.81660125743	-1247.0867447373\\
5662.34675357162	-1246.78047151163\\
5661.86308276607	-1246.51400885827\\
5661.3675364124	-1246.28842972826\\
5660.86210990088	-1246.10464244915\\
5660.34883840568	-1245.96338706744\\
5659.82978868997	-1245.86523236871\\
5659.30705078374	-1245.81057358728\\
5658.78272956805	-1245.79963081476\\
5658.25893629937	-1245.83244811386\\
5657.73778010835	-1245.90889334087\\
5657.221359507	-1246.02865867786\\
5656.71175393884	-1246.19126187209\\
5656.21101540562	-1246.39604817787\\
5655.72116020468	-1246.64219299304\\
5655.24416081002	-1246.9287051793\\
5654.78193792985	-1247.25443105319\\
5654.33635277258	-1247.61805903159\\
5653.90919955236	-1248.01812491297\\
5653.50219826445	-1248.45301777323\\
5653.11698775939	-1248.9209864523\\
5652.75511914392	-1249.42014660549\\
5652.41804953524	-1249.94848829103\\
5652.1071361937	-1250.50388406343\\
5651.82363105759	-1251.08409753994\\
5651.56867570203	-1251.68679240568\\
5651.34329674225	-1252.30954182112\\
5651.14840169978	-1252.94983819418\\
5650.98477534817	-1253.60510327735\\
5650.85307655298	-1254.27269854941\\
5650.75383561878	-1254.94993583982\\
5650.68745215378	-1255.63408815305\\
5650.65419346077	-1256.32240064918\\
5650.65419346077	-1257.01210173675\\
5650.68745215378	-1257.70041423288\\
5650.75383561878	-1258.38456654611\\
5650.85307655298	-1259.06180383652\\
5650.98477534817	-1259.72939910858\\
5651.14840169978	-1260.38466419175\\
5651.34329674225	-1261.02496056481\\
5651.56867570203	-1261.64770998025\\
5651.82363105759	-1262.25040484599\\
5652.1071361937	-1262.8306183225\\
5652.41804953524	-1263.3860140949\\
5652.75511914392	-1263.91435578044\\
5653.11698775939	-1264.41351593363\\
5653.50219826445	-1264.8814846127\\
5653.90919955236	-1265.31637747295\\
5654.33635277258	-1265.71644335433\\
5654.78193792985	-1266.08007133274\\
5655.24416081002	-1266.40579720663\\
5655.72116020468	-1266.69230939289\\
5656.21101540562	-1266.93845420806\\
5656.71175393884	-1267.14324051384\\
5657.221359507	-1267.30584370807\\
5657.73778010835	-1267.42560904506\\
5658.25893629937	-1267.50205427207\\
5658.78272956805	-1267.53487157116\\
5659.30705078374	-1267.52392879865\\
5659.82978868997	-1267.46927001722\\
5660.34883840568	-1267.37111531848\\
5660.86210990088	-1267.22985993678\\
5661.3675364124	-1267.04607265767\\
5661.86308276607	-1266.82049352766\\
5662.34675357162	-1266.5540308743\\
5662.81660125743	-1266.24775764863\\
5663.27073391269	-1265.90290710485\\
5663.7073229055	-1265.52086783438\\
5664.12461024605	-1265.10317817452\\
5664.52091566552	-1264.65152001412\\
5664.89464338185	-1264.16771202117\\
5665.24428852543	-1263.6537023197\\
5665.56844319868	-1263.11156064538\\
5665.86580214513	-1262.54347001136\\
5666.13516800526	-1261.95171791814\\
5666.37545613782	-1261.33868714254\\
5666.58569898731	-1260.70684614312\\
5666.76504997997	-1260.05873912059\\
5666.91278693267	-1259.39697577318\\
5667.02831496083	-1258.72422078832\\
5667.11116887386	-1258.0431831129\\
5667.1610150483	-1257.35660504526\\
5667.17765277119	-1256.66725119296\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5655.52853206573	-1242.22951193992\\
5655.5115759302	-1241.65387183645\\
5655.4607758	-1241.08054963251\\
5655.37633622932	-1240.51185389426\\
5655.2585972265	-1239.95007455872\\
5655.10803288496	-1239.39747371301\\
5654.92524947416	-1238.85627648568\\
5654.71098299838	-1238.32866208697\\
5654.46609623309	-1237.81675503383\\
5654.19157525088	-1237.3226165953\\
5653.88852545083	-1236.84823649247\\
nan	nan\\
5640.48645963862	-1236.61905606277\\
5640.16959603957	-1237.08283541039\\
5639.880665184	-1237.56733860789\\
5639.62083049449	-1238.07061473193\\
5639.39113823364	-1238.59063726716\\
5639.19251329111	-1239.12531226638\\
5639.02575545944	-1239.67248678207\\
5638.89153621356	-1240.2299575356\\
5638.790396007	-1240.79547978898\\
5638.72274209568	-1241.36677638369\\
5638.68884689802	-1241.94154691\\
5638.68884689802	-1242.51747696984\\
5638.72274209568	-1243.09224749615\\
5638.790396007	-1243.66354409087\\
5638.89153621356	-1244.22906634424\\
5639.02575545944	-1244.78653709777\\
5639.19251329111	-1245.33371161346\\
5639.39113823364	-1245.86838661268\\
5639.62083049449	-1246.38840914792\\
5639.880665184	-1246.89168527195\\
5640.16959603957	-1247.37618846946\\
5640.48645963862	-1247.83996781707\\
5640.82998008329	-1248.28115583904\\
5641.19877413797	-1248.69797602692\\
5641.59135679919	-1249.08874999292\\
5642.00614727511	-1249.45190422821\\
5642.44147535089	-1249.78597643885\\
5642.89558811402	-1250.08962143396\\
5643.36665701267	-1250.36161654232\\
5643.85278521866	-1250.60086653562\\
5644.35201526526	-1250.80640803858\\
5644.86233692929	-1250.97741340811\\
5645.38169532552	-1251.11319406595\\
5645.90799918099	-1251.2132032713\\
5646.43912925582	-1251.27703832241\\
5646.97294687668	-1251.30444217803\\
5647.5073025484	-1251.29530449253\\
5648.04004460929	-1251.24966206014\\
5648.56902789511	-1251.16769866681\\
5649.09212237686	-1251.04974435022\\
5649.60722173768	-1250.89627407075\\
5650.11225185426	-1250.70790579907\\
5650.60517914856	-1250.4853980277\\
5651.08401877633	-1250.22964671693\\
5651.54684261941	-1249.94168168701\\
5651.99178704953	-1249.62266247148\\
5652.41706043251	-1249.27387364812\\
5652.82095034253	-1248.89671966643\\
5653.20183045747	-1248.49271919237\\
5653.55816710755	-1248.06349899327\\
5653.88852545083	-1247.61078738737\\
5654.19157525088	-1247.13640728454\\
5654.46609623309	-1246.64226884601\\
5654.71098299838	-1246.13036179287\\
5654.92524947416	-1245.60274739416\\
5655.10803288496	-1245.06155016683\\
5655.2585972265	-1244.50894932112\\
5655.37633622932	-1243.94716998558\\
5655.4607758	-1243.37847424733\\
5655.5115759302	-1242.80515204339\\
5655.52853206573	-1242.22951193992\\
};
\addplot [color=black, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5631.90976777317	-1236.80824474011\\
5632.34513689223	-1237.09887467702\\
5632.79676227709	-1237.35921132822\\
5633.26282539174	-1237.58820640991\\
5633.74144956451	-1237.7849378397\\
5634.23070754477	-1237.94861344957\\
5634.72862926334	-1238.0785741756\\
5635.23320976517	-1238.17429671182\\
5635.74241728268	-1238.23539561736\\
5636.25420141693	-1238.26162486849\\
5636.76650139382	-1238.25287884928\\
5637.27725436217	-1238.20919277686\\
5637.78440370004	-1238.13074255962\\
5638.28590729605	-1238.0178440889\\
5638.7797457722	-1237.87095196699\\
5639.26393061527	-1237.69065767663\\
5639.73651218377	-1237.47768719928\\
5640.19558755852	-1237.2328980919\\
5640.63930820502	-1236.95727603382\\
};
\addplot [color=red, only marks, mark size=1.5pt, mark=*, mark options={solid, red}, forget plot]
  table[row sep=crcr]{%
5954.23717395341	-1385.27306874976\\
5902.90315860368	-1383.23362681196\\
5850.82316150729	-1383.70068574278\\
5800.88231679822	-1376.39606256809\\
5756.83400435645	-1358.4770175448\\
5718.32495333913	-1330.50387992907\\
5691.6854824665	-1300.99207475732\\
5674.83232718811	-1278.97942292197\\
5659.16741750349	-1258.27061130302\\
};

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
5954.22420518351	-1385.58637064459\\
5953.25548940852	-1385.5158063633\\
5952.4773646677	-1385.39811532113\\
5952.12433125657	-1385.29761478349\\
5951.99281056064	-1385.21495123956\\
5951.9884684634	-1385.15511447926\\
5952.10870800247	-1385.08231676959\\
5952.36538773706	-1385.02174675726\\
5952.85228741982	-1384.96904907324\\
5953.6137944867	-1384.94613862839\\
5954.60656234946	-1384.97846259662\\
5955.52761459157	-1385.06798344311\\
5956.12332749348	-1385.17730233106\\
5956.41585914046	-1385.27962310438\\
5956.49392714801	-1385.36150508669\\
5956.45746711371	-1385.41947274168\\
5956.34075989968	-1385.47214897496\\
5956.06801200078	-1385.53089849437\\
5955.5648238827	-1385.58075027299\\
5954.79141953936	-1385.59979088882\\
5954.22420518351	-1385.58637064459\\
};
\addlegendentry{EKFMM}

\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5902.91276457533	-1383.56347984416\\
5902.01643455636	-1383.55753561275\\
5901.37929153681	-1383.50200302635\\
5900.96046401288	-1383.40802175401\\
5900.8337462422	-1383.33048350902\\
5900.82563633837	-1383.26796535436\\
5900.93128385374	-1383.18307584342\\
5901.16333366194	-1383.10142678085\\
5901.60778885109	-1383.01184864597\\
5902.30700450793	-1382.93422791647\\
5903.22283973183	-1382.89833112375\\
5904.07660984823	-1382.92753095733\\
5904.63234166457	-1383.00040241774\\
5904.90858422544	-1383.08725311771\\
5904.98605744431	-1383.16773081002\\
5904.95648993035	-1383.23115670424\\
5904.85270967234	-1383.29467187459\\
5904.60574767541	-1383.37553985458\\
5904.14610708802	-1383.46327580411\\
5903.43567667866	-1383.53767042692\\
5902.91276457533	-1383.56347984416\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5850.79723436833	-1383.99109973887\\
5850.23068015635	-1383.91210358749\\
5849.77915437585	-1383.792061312\\
5849.55112246417	-1383.67403968558\\
5849.49968697844	-1383.57788617441\\
5849.55389274355	-1383.50936536922\\
5849.68946193298	-1383.45310869688\\
5849.9596468872	-1383.40543391967\\
5850.39467240571	-1383.38735676431\\
5850.97483044265	-1383.42282302963\\
5851.5255424224	-1383.51223548583\\
5851.93988930842	-1383.63823497964\\
5852.10624807823	-1383.73723066615\\
5852.14448069139	-1383.8325770583\\
5852.07980395875	-1383.89979146542\\
5851.88666365725	-1383.96543076325\\
5851.51718706275	-1384.00890493658\\
5850.96505801791	-1384.00372738635\\
5850.79723436833	-1383.99109973887\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5800.65190273732	-1377.24168283542\\
5799.54361777922	-1376.91058256354\\
5798.52114690512	-1376.54650022365\\
5797.65003315361	-1376.17277443931\\
5796.98611717863	-1375.81336200396\\
5796.65033754549	-1375.56713224756\\
5796.46751266886	-1375.35086219271\\
5796.43410347029	-1375.22723986256\\
5796.4722676893	-1375.12242432728\\
5796.58139124932	-1375.03810210806\\
5796.75971831143	-1374.97562998099\\
5797.15039529976	-1374.92498935301\\
5797.67595365448	-1374.92751714386\\
5798.3173983273	-1374.98312199261\\
5799.31235481459	-1375.1360843637\\
5800.40794994254	-1375.36981461012\\
5801.53395321797	-1375.66933001602\\
5802.61818490646	-1376.01543086598\\
5803.5911429408	-1376.38593119663\\
5804.39045818402	-1376.7570809745\\
5804.84465235757	-1377.02151551584\\
5805.15563740024	-1377.26334455803\\
5805.31217350233	-1377.47382776943\\
5805.32769476263	-1377.59292357235\\
5805.2716882274	-1377.69276143367\\
5805.14505506277	-1377.77173492484\\
5804.94983284375	-1377.82857333282\\
5804.53555609581	-1377.87042821394\\
5803.98924176122	-1377.85899567919\\
5803.09015879404	-1377.76185144006\\
5802.04954742071	-1377.577156587\\
5800.93411353294	-1377.31675053978\\
5800.65190273732	-1377.24168283542\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5756.53925398685	-1358.97911450076\\
5753.85828285317	-1357.37157222785\\
5751.47446061665	-1355.87441725309\\
5749.62583043681	-1354.63715212539\\
5748.65861657998	-1353.91869158912\\
5748.27497025487	-1353.56976740742\\
5748.19066618156	-1353.435166932\\
5748.20066972254	-1353.39820403141\\
5748.24543665501	-1353.38169172029\\
5748.43840039781	-1353.41020220848\\
5748.97957007468	-1353.60532829328\\
5749.80461947102	-1353.97652992068\\
5751.29338821887	-1354.72131313463\\
5753.64034925337	-1355.98372883169\\
5756.30622154711	-1357.49511876594\\
5759.02479705234	-1359.10455891723\\
5761.52460489643	-1360.65133418993\\
5763.55601985636	-1361.98098706309\\
5764.70547167635	-1362.79807259315\\
5765.2392750118	-1363.23133350211\\
5765.46928996604	-1363.49276104512\\
5765.47669198777	-1363.53989855392\\
5765.44929295679	-1363.5666496278\\
5765.29067272893	-1363.55864412502\\
5764.9959815413	-1363.46887334831\\
5764.30976476199	-1363.18442147209\\
5762.98022362616	-1362.54316634266\\
5761.25669387214	-1361.64126051465\\
5758.71839333236	-1360.23671504702\\
5756.53925398685	-1358.97911450076\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5715.81110200426	-1333.63070961536\\
5712.9288796731	-1331.27209765063\\
5710.13348218719	-1328.90112477518\\
5707.46988853849	-1326.55594083013\\
5704.9809569459	-1324.27428070306\\
5702.70673525045	-1322.0928571595\\
5700.68381653055	-1320.04677012088\\
5698.94475030565	-1318.16894189356\\
5697.51751880231	-1316.48958743669\\
5696.92822421784	-1315.7329190914\\
5696.4250867097	-1315.0357281921\\
5696.01013223505	-1314.40082208045\\
5695.68503166911	-1313.83075729928\\
5695.45109407711	-1313.32782929827\\
5695.30926144318	-1312.89406319096\\
5695.26010487727	-1312.53120560039\\
5695.30382231552	-1312.240717626\\
5695.44023772324	-1312.02376896033\\
5695.66880180372	-1311.88123317909\\
5695.98859421009	-1311.81368422357\\
5696.3983272512	-1311.82139408956\\
5696.89635107669	-1311.90433173216\\
5697.4806603204	-1312.06216319076\\
5698.14890217524	-1312.29425293378\\
5698.8983858671	-1312.59966641772\\
5699.72609348969	-1312.9771738503\\
5701.60254742138	-1313.94210602856\\
5703.74807112413	-1315.17352334858\\
5706.1281423184	-1316.65161184473\\
5708.70446476773	-1318.35258851978\\
5711.4355844795	-1320.24908402231\\
5714.27755671517	-1322.31058302974\\
5717.18465307761	-1324.50391525135\\
5720.11009729813	-1326.79378915064\\
5723.00681788409	-1329.14335979938\\
5725.82820551692	-1331.5148217263\\
5728.52886301346	-1333.87001722128\\
5731.06533578362	-1336.17105030715\\
5733.39681103104	-1338.38089650019\\
5735.48577444622	-1340.46399854793\\
5737.29861382583	-1342.38683855865\\
5738.80615990564	-1344.11847731676\\
5739.98415570489	-1345.63105210644\\
5740.4434329229	-1346.29743610802\\
5740.81364683021	-1346.90022503311\\
5741.09330670607	-1347.43699166344\\
5741.28128645887	-1347.90557462927\\
5741.37682916049	-1348.30408711235\\
5741.3795500942	-1348.63092444358\\
5741.28943830374	-1348.88477056437\\
5741.10685663751	-1349.064603326\\
5740.83254028743	-1349.1696986054\\
5740.46759382862	-1349.19963322097\\
5740.01348677166	-1349.15428663659\\
5739.47204764541	-1349.03384144694\\
5738.84545663412	-1348.83878264229\\
5738.13623679864	-1348.56989565561\\
5737.34724391694	-1348.22826319989\\
5736.48165498488	-1347.81526090844\\
5734.53492504489	-1346.78207956099\\
5732.32737059215	-1345.48697588791\\
5729.89451200415	-1343.95078859211\\
5727.27549488631	-1342.19823550222\\
5724.51246020444	-1340.25751585351\\
5721.64986622089	-1338.15985655162\\
5718.73377314443	-1335.93900971995\\
5715.81110200426	-1333.63070961536\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5684.37916368249	-1308.1744783899\\
5681.22303669408	-1304.9344757274\\
5678.10903828214	-1301.67859840764\\
5675.0497074192	-1298.41995669945\\
5672.05736295089	-1295.17167200286\\
5669.14405399225	-1291.94682401389\\
5666.32151141021	-1288.7583980572\\
5663.60110058756	-1285.61923279878\\
5660.99377565854	-1282.54196854918\\
5658.51003540038	-1279.53899636543\\
5656.15988095848	-1276.62240815663\\
5653.95277557533	-1273.80394799411\\
5651.8976064853	-1271.09496482219\\
5650.00264912896	-1268.50636675998\\
5648.27553383077	-1266.04857717824\\
5646.72321507447	-1263.73149272817\\
5645.35194349981	-1261.56444349103\\
5644.16724073343	-1259.55615540927\\
5643.17387715525	-1257.71471515017\\
5642.37585268978	-1256.04753754374\\
5641.7763806999	-1254.56133572578\\
5641.37787504772	-1253.26209410645\\
5641.18194037487	-1252.1550442732\\
5641.1893656411	-1251.24464392499\\
5641.4001209475	-1250.53455892269\\
5641.81335765684	-1250.027648528\\
5642.42741181073	-1249.72595389015\\
5643.23981082982	-1249.63068982698\\
5644.24728346999	-1249.74223993324\\
5645.4457729945	-1250.06015503603\\
5646.83045350904	-1250.58315500343\\
5648.39574939389	-1251.30913389916\\
5650.13535775498	-1252.23516846245\\
5652.04227380343	-1253.35752987894\\
5654.10881906134	-1254.67169879534\\
5656.32667228033	-1256.17238351725\\
5658.68690294828	-1257.85354131696\\
5661.18000724929	-1259.70840276535\\
5663.79594633229	-1261.72949899004\\
5666.52418673387	-1263.90869174986\\
5669.35374279283	-1266.23720620471\\
5672.27322088562	-1268.7056662487\\
5675.27086530435	-1271.30413226447\\
5678.33460559296	-1274.02214114648\\
5681.45210515063	-1276.84874843227\\
5684.61081090695	-1279.77257237194\\
5687.79800386867	-1282.78183975842\\
5691.00085033465	-1285.86443333406\\
5694.20645357258	-1289.0079405825\\
5697.40190574964	-1292.19970370953\\
5700.5743399077	-1295.42687061157\\
5703.71098177412	-1298.67644662649\\
5706.79920119915	-1301.93534685861\\
5709.82656301314	-1305.1904488669\\
5712.78087709854	-1308.42864550444\\
5715.65024747525	-1311.63689769627\\
5718.42312020149	-1314.80228694316\\
5721.08832989745	-1317.91206733979\\
5723.63514470436	-1320.95371689811\\
5726.05330949787	-1323.91498796886\\
5728.33308718183	-1326.7839565586\\
5730.46529789615	-1329.54907034342\\
5732.44135598083	-1332.19919518603\\
5734.2533045474	-1334.72365996902\\
5735.89384751849	-1337.11229956373\\
5737.35637900659	-1339.35549576154\\
5738.63500991358	-1341.44421600311\\
5739.72459164409	-1343.3700497492\\
5740.62073683704	-1345.12524234705\\
5741.31983703203	-1346.70272625554\\
5741.81907719932	-1348.09614950373\\
5742.11644707497	-1349.29990126802\\
5742.21074925543	-1350.30913446488\\
5742.10160401911	-1351.11978526846\\
5741.78945085535	-1351.72858947407\\
5741.27554669478	-1352.13309564205\\
5740.56196084806	-1352.33167496884\\
5739.65156667355	-1352.32352784556\\
5738.54803000726	-1352.10868707782\\
5737.25579440188	-1351.68801775355\\
5735.78006323408	-1351.06321375965\\
5734.12677875245	-1350.23679096128\\
5732.30259815006	-1349.21207707138\\
5730.31486675837	-1347.99319825111\\
5728.17158847014	-1346.58506249528\\
5725.88139351058	-1344.99333986959\\
5723.45350368648	-1343.22443967927\\
5720.89769525324	-1341.28548466106\\
5718.22425954939	-1339.18428230247\\
5715.44396155692	-1336.9292934038\\
5712.56799655455	-1334.52959800946\\
5709.60794503831	-1331.99485884584\\
5706.57572609091	-1329.33528241294\\
5703.48354938786	-1326.56157788636\\
5700.34386603337	-1323.68491399529\\
5697.16931842418	-1320.71687404989\\
5693.97268934307	-1317.66940929949\\
5690.76685048712	-1314.55479080905\\
5687.56471063793	-1311.38556004795\\
5684.37916368249	-1308.1744783899\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5674.43580871104	-1279.27073116735\\
5673.60714130353	-1278.08324964387\\
5673.0462783974	-1277.18492637086\\
5672.66376633082	-1276.46579751188\\
5672.51254395407	-1276.06856733198\\
5672.49654024029	-1275.89214281119\\
5672.53286226328	-1275.83628744786\\
5672.60618353768	-1275.83100631091\\
5672.78279999947	-1275.91787404576\\
5673.03349171384	-1276.11539413379\\
5673.46696915679	-1276.53799557557\\
5674.12807527323	-1277.28216661606\\
5674.85950641154	-1278.19582187708\\
5675.72714941951	-1279.38680682807\\
5676.46659649544	-1280.51942827657\\
5676.90752629887	-1281.30082758285\\
5677.11251191314	-1281.7620633101\\
5677.17070061497	-1281.99213255484\\
5677.14437440858	-1282.11331462391\\
5677.08021534747	-1282.13127919582\\
5676.97988692441	-1282.09852922043\\
5676.7652609935	-1281.95568851522\\
5676.37213111818	-1281.59936099433\\
5675.74549739683	-1280.92150917249\\
5675.0276765398	-1280.04972495917\\
5674.43580871104	-1279.27073116735\\
};
\addplot [color=red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5659.06717281272	-1258.34648029534\\
5658.26238119502	-1257.23438198325\\
5657.89158568912	-1256.63398522055\\
5657.88065059219	-1256.56711807943\\
5657.98255227335	-1256.63692951363\\
5658.3194162431	-1257.0040265844\\
5658.98132472591	-1257.82152691163\\
5659.846952383	-1258.98330864175\\
5660.3664383445	-1259.76235321048\\
5660.45736537207	-1259.97169705725\\
5660.36806304632	-1259.91886303499\\
5660.1042878617	-1259.63984299322\\
5659.47423912214	-1258.87393036433\\
5659.06717281272	-1258.34648029534\\
};

\addplot [color=blue, only marks, mark size=1.5pt, mark=*, mark options={solid, blue}, forget plot]
  table[row sep=crcr]{%
5955.07775140622	-1385.40365314308\\
5901.08282086973	-1383.27212951291\\
5849.45493862645	-1383.63974978792\\
5800.45033835051	-1376.27416121764\\
5755.96337789963	-1357.97978011681\\
5719.35972653987	-1331.45846062333\\
5692.66516440892	-1302.21672742118\\
5673.65907976379	-1277.44236943086\\
5657.69848413351	-1256.3238848249\\
};


\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
5955.07000851042	-1385.45915484083\\
5948.85039375569	-1384.56161285384\\
5948.01803675095	-1384.41787320281\\
5948.40789176881	-1384.45465245354\\
5951.08027457991	-1384.7993704936\\
5957.91570549585	-1385.74773350326\\
5962.06771157645	-1386.37075165014\\
5962.13771175849	-1386.38767190749\\
5961.93762140356	-1386.37399524067\\
5959.94460660255	-1386.12356554334\\
5955.07000851042	-1385.45915484083\\
};
\addlegendentry{PF}
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5901.08298793322	-1383.28007949967\\
5896.2353783371	-1383.37386898471\\
5897.85016683205	-1383.33413404913\\
5905.9302581011	-1383.1701377727\\
5904.19921539435	-1383.2127333638\\
5901.08298793322	-1383.28007949967\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5849.45455740004	-1383.64830490846\\
5846.42440744224	-1383.50456968649\\
5847.43430008101	-1383.54331922824\\
5852.48548190771	-1383.77465841888\\
5851.54623612896	-1383.73914443427\\
5849.45455740004	-1383.64830490846\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5800.44629438011	-1376.28888260521\\
5797.98525867759	-1375.59675176053\\
5798.69606027967	-1375.78115446944\\
5802.78151720986	-1376.9093586519\\
5802.91554634641	-1376.95110353673\\
5802.45629229275	-1376.83438109529\\
5800.44629438011	-1376.28888260521\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5755.95720475834	-1357.99067524948\\
5752.83500832788	-1356.20702929878\\
5753.60278481275	-1356.63285164334\\
5759.06127048377	-1359.73298612156\\
5759.09194335706	-1359.75218521129\\
5758.38794008427	-1359.36260337965\\
5755.95720475834	-1357.99067524948\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5719.33892716897	-1331.48101113066\\
5715.45278022903	-1327.85424204388\\
5715.86762687395	-1328.21900336362\\
5719.00897474705	-1331.0934003534\\
5723.25685227539	-1335.04965159739\\
5723.00273682667	-1334.83347124543\\
5720.55932003249	-1332.60455187478\\
5719.33892716897	-1331.48101113066\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5692.64893805314	-1302.22969731712\\
5687.99094891308	-1296.3683898287\\
5688.62455564715	-1297.14497418173\\
5693.99785048587	-1303.85209943997\\
5697.33989479832	-1308.06465345387\\
5696.91100916997	-1307.54243280119\\
5692.64893805314	-1302.22969731712\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5673.64880627509	-1277.45013799248\\
5671.0302678207	-1273.96557370253\\
5671.57300018676	-1274.67071314632\\
5676.08820046228	-1280.64649555785\\
5676.28821770447	-1280.91891864776\\
5675.69332826494	-1280.14601466276\\
5673.64880627509	-1277.45013799248\\
};
\addplot [color=blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5657.69112140636	-1256.3294207027\\
5655.64266437432	-1253.58939775322\\
5656.23821042916	-1254.37096581566\\
5659.75453752623	-1259.05819623252\\
5659.1120927622	-1258.21508039727\\
5657.69112140636	-1256.3294207027\\
};
\end{axis}


\end{tikzpicture}%

==> figs/maptotal.tex <==
\begin{tikzpicture}

    \node[] (picture) at (0,0)
    {\includegraphics[width=1\linewidth]{figs/map_long.png}};

    \draw[thick,draw=white] (-0.6,-0.35) rectangle (-0.4,-0.2);
    \node[text=white, align=left] at (0.4,-0.25) {\Cref{fig:resultmap}};

    \draw[thick,draw=white] (-2.5,-0.65) rectangle (-1.7,-0.22);
    \node[text=white, align=center] at (-2.1,-0.9) {\Cref{fig:mapshortstraight}};

    \draw[thick,draw=white] (-0.9,0.2) rectangle (0.14,0.6);
    \node[text=white, align=center] at (-0.38,0.8) {\Cref{fig:mapshortcurvy}};

    \draw[thick, draw=white, ->] (0.2,-1.8) -- (3.2,-1.8) node[midway,above, text=white, align=left]{\footnotesize Direction of movement};
\end{tikzpicture}

==> figs/observation_mapuse.tex <==
\begin{tikzpicture}[xscale=0.35,yscale=0.2]

    % Draw white-filled rectangle in the background
    \fill[white] (-2,-2.5) rectangle (19,14.5);
    
    % Draw the black box
    \draw[thick, ->] (0,13) node[left] {$v$} -- (15.5,13) node[right] {$v$};

    % Box
    \draw[thick, black] (4,0) rectangle (10,12);
    \node at (7,7) {Look-up};
    \node at (7,5) {Table $\mathcal{M}$};
    
    % Draw inputs
    \draw[thick, ->] (0,6) node[left] {$d$} -- (4,6);
    \draw[thick, ->] (0,-1) node[left] {$a$} -- (1,-1);

    % Outputs
    \draw[thick, ->] (10,9) -- (12,9) node[right] {$\kappa$};
    \draw[thick, ->] (13.5,9) -- (15.5,9) node[right] {$\omega_z$};
    \draw[thick, ->] (13.5,9) -- (15.5,7) node[right] {$a_y$};
    \draw[thick, ->] (10,3) -- (15.5,3) node[right] {$p_x,p_y$};

    % cross
    \draw[thick, ->] (16,12.2) -- (16,10);
    \draw[thick, ->, rounded corners] (16.7,13) -- (18,13) |- (17,7);
\end{tikzpicture}

==> figs/velocityprofile.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.69\linewidth,
height=0.8in,
at={(0,0)},
scale only axis,
xmin=0,
xmax=33,
xlabel style={font=\color{white!15!black}},
xlabel={Time in min},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={Velocity in km/h}
]

\addplot[area legend, draw=none, fill=black, fill opacity=0.5, forget plot]
table[row sep=crcr] {%
x	y\\
0.03332226673762	0\\
0.0499889334042867	0\\
0.0666556000709534	0\\
0.08332226673762	0\\
0.0999889334042867	0\\
0.116655600070953	0\\
0.13332226673762	0\\
0.149988933404287	0\\
0.166655600070953	0\\
0.18332226673762	0\\
0.199988933404287	0\\
0.216655600070953	0\\
0.23332226673762	0\\
0.249988933404287	0\\
0.266655600070953	0\\
0.28332226673762	0\\
0.299988933404287	0\\
0.316655600070953	0\\
0.33332226673762	0\\
0.349988933404287	0\\
0.366655600070953	0\\
0.38332226673762	0\\
0.399988933404287	0\\
0.416655600070953	0\\
0.43332226673762	0\\
0.449988933404287	0\\
0.466655600070953	0\\
0.48332226673762	0\\
0.499988933404287	0\\
0.516655600070953	0\\
0.53332226673762	0\\
0.549988933404287	0\\
0.566655600070953	0\\
0.58332226673762	0\\
0.599988933404287	0\\
0.616655600070953	0\\
0.63332226673762	0\\
0.649988933404287	0\\
0.666655600070953	0\\
0.68332226673762	0\\
0.699988933404287	0\\
0.716655600070953	0\\
0.73332226673762	0\\
0.749988933404287	0\\
0.766655600070953	0\\
0.78332226673762	0\\
0.799988933404287	0\\
0.816655600070953	0\\
0.83332226673762	0\\
0.849988933404287	0\\
0.866655600070953	0\\
0.88332226673762	0\\
0.899988933404287	0\\
0.916655600070953	0\\
0.93332226673762	0\\
0.949988933404287	0\\
0.966655600070953	0\\
0.98332226673762	0\\
0.999988933404287	0\\
1.01665560007095	0\\
1.03332226673762	0\\
1.04998893340429	0\\
1.06665560007095	0\\
1.08332226673762	0\\
1.09998893340429	0\\
1.11665560007095	0\\
1.13332226673762	0\\
1.14998893340429	0\\
1.16665560007095	0\\
1.18332226673762	0\\
1.19998893340429	0\\
1.21665560007095	0\\
1.23332226673762	0\\
1.24998893340429	0\\
1.26665560007095	0\\
1.28332226673762	0\\
1.29998893340429	0\\
1.31665560007095	0\\
1.33332226673762	0\\
1.34998893340429	0\\
1.36665560007095	0\\
1.38332226673762	0\\
1.39998893340429	0\\
1.41665560007095	0\\
1.43332226673762	0\\
1.44998893340429	0\\
1.46665560007095	0\\
1.48332226673762	0\\
1.49998893340429	0\\
1.51665560007095	0\\
1.53332226673762	0\\
1.54998893340429	0\\
1.56665560007095	0\\
1.58332226673762	0\\
1.59998893340429	0\\
1.61665560007095	0\\
1.63332226673762	0\\
1.64998893340429	0\\
1.66665560007095	0\\
1.68332226673762	0\\
1.69998893340429	0\\
1.71665560007095	0\\
1.73332226673762	0\\
1.74998893340429	75\\
1.76665560007095	75\\
1.78332226673762	0\\
1.79998893340429	75\\
1.81665560007095	75\\
1.83332226673762	75\\
1.84998893340429	75\\
1.86665560007095	75\\
1.88332226673762	0\\
1.89998893340429	0\\
1.91665560007095	0\\
1.93332226673762	0\\
1.94998893340429	0\\
1.96665560007095	0\\
1.98332226673762	0\\
1.99998893340429	0\\
2.01665560007095	0\\
2.03332226673762	0\\
2.04998893340429	0\\
2.06665560007095	0\\
2.08332226673762	0\\
2.09998893340429	0\\
2.11665560007095	0\\
2.13332226673762	0\\
2.14998893340429	0\\
2.16665560007095	0\\
2.18332226673762	0\\
2.19998893340429	0\\
2.21665560007095	0\\
2.23332226673762	0\\
2.24998893340429	0\\
2.26665560007095	0\\
2.28332226673762	0\\
2.29998893340429	0\\
2.31665560007095	0\\
2.33332226673762	0\\
2.34998893340429	0\\
2.36665560007095	0\\
2.38332226673762	0\\
2.39998893340429	0\\
2.41665560007095	0\\
2.43332226673762	0\\
2.44998893340429	0\\
2.46665560007095	0\\
2.48332226673762	0\\
2.49998893340429	0\\
2.51665560007095	0\\
2.53332226673762	0\\
2.54998893340429	0\\
2.56665560007095	0\\
2.58332226673762	0\\
2.59998893340429	0\\
2.61665560007095	0\\
2.63332226673762	0\\
2.64998893340429	0\\
2.66665560007095	0\\
2.68332226673762	0\\
2.69998893340429	0\\
2.71665560007095	0\\
2.73332226673762	0\\
2.74998893340429	0\\
2.76665560007095	0\\
2.78332226673762	0\\
2.79998893340429	0\\
2.81665560007095	0\\
2.83332226673762	0\\
2.84998893340429	0\\
2.86665560007095	0\\
2.88332226673762	0\\
2.89998893340429	0\\
2.91665560007095	0\\
2.93332226673762	0\\
2.94998893340429	0\\
2.96665560007095	0\\
2.98332226673762	0\\
2.99998893340429	0\\
3.01665560007095	0\\
3.03332226673762	0\\
3.04998893340429	0\\
3.06665560007095	0\\
3.08332226673762	0\\
3.09998893340429	0\\
3.11665560007095	0\\
3.13332226673762	0\\
3.14998893340429	0\\
3.16665560007095	0\\
3.18332226673762	0\\
3.19998893340429	0\\
3.21665560007095	0\\
3.23332226673762	0\\
3.24998893340429	0\\
3.26665560007095	0\\
3.28332226673762	0\\
3.29998893340429	0\\
3.31665560007095	0\\
3.33332226673762	0\\
3.34998893340429	0\\
3.36665560007095	0\\
3.38332226673762	0\\
3.39998893340429	0\\
3.41665560007095	0\\
3.43332226673762	0\\
3.44998893340429	0\\
3.46665560007095	0\\
3.48332226673762	0\\
3.49998893340429	0\\
3.51665560007095	0\\
3.53332226673762	0\\
3.54998893340429	0\\
3.56665560007095	0\\
3.58332226673762	0\\
3.59998893340429	0\\
3.61665560007095	0\\
3.63332226673762	0\\
3.64998893340429	0\\
3.66665560007095	0\\
3.68332226673762	0\\
3.69998893340429	0\\
3.71665560007095	0\\
3.73332226673762	0\\
3.74998893340429	0\\
3.76665560007095	0\\
3.78332226673762	0\\
3.79998893340429	0\\
3.81665560007095	0\\
3.83332226673762	0\\
3.84998893340429	0\\
3.86665560007095	0\\
3.88332226673762	0\\
3.89998893340429	0\\
3.91665560007095	0\\
3.93332226673762	0\\
3.94998893340429	0\\
3.96665560007095	0\\
3.98332226673762	0\\
3.99998893340429	0\\
4.01665560007095	0\\
4.03332226673762	0\\
4.04998893340429	0\\
4.06665560007095	0\\
4.08332226673762	0\\
4.09998893340429	0\\
4.11665560007095	0\\
4.13332226673762	0\\
4.14998893340429	0\\
4.16665560007095	0\\
4.18332226673762	0\\
4.19998893340429	0\\
4.21665560007095	0\\
4.23332226673762	0\\
4.24998893340429	0\\
4.26665560007095	0\\
4.28332226673762	0\\
4.29998893340429	0\\
4.31665560007095	0\\
4.33332226673762	0\\
4.34998893340429	0\\
4.36665560007095	0\\
4.38332226673762	0\\
4.39998893340429	0\\
4.41665560007095	0\\
4.43332226673762	0\\
4.44998893340429	0\\
4.46665560007095	0\\
4.48332226673762	0\\
4.49998893340429	0\\
4.51665560007095	0\\
4.53332226673762	0\\
4.54998893340429	0\\
4.56665560007095	0\\
4.58332226673762	0\\
4.59998893340429	0\\
4.61665560007095	0\\
4.63332226673762	0\\
4.64998893340429	0\\
4.66665560007095	0\\
4.68332226673762	0\\
4.69998893340429	0\\
4.71665560007095	0\\
4.73332226673762	0\\
4.74998893340429	0\\
4.76665560007095	0\\
4.78332226673762	0\\
4.79998893340429	0\\
4.81665560007095	0\\
4.83332226673762	0\\
4.84998893340429	0\\
4.86665560007095	0\\
4.88332226673762	0\\
4.89998893340429	0\\
4.91665560007095	0\\
4.93332226673762	0\\
4.94998893340429	0\\
4.96665560007095	0\\
4.98332226673762	0\\
4.99998893340429	0\\
5.01665560007095	0\\
5.03332226673762	0\\
5.04998893340429	0\\
5.06665560007095	0\\
5.08332226673762	0\\
5.09998893340429	0\\
5.11665560007095	0\\
5.13332226673762	0\\
5.14998893340429	0\\
5.16665560007095	0\\
5.18332226673762	0\\
5.19998893340429	0\\
5.21665560007095	0\\
5.23332226673762	0\\
5.24998893340429	0\\
5.26665560007095	0\\
5.28332226673762	0\\
5.29998893340429	0\\
5.31665560007095	0\\
5.33332226673762	0\\
5.34998893340429	0\\
5.36665560007095	0\\
5.38332226673762	0\\
5.39998893340429	0\\
5.41665560007095	0\\
5.43332226673762	0\\
5.44998893340429	0\\
5.46665560007095	0\\
5.48332226673762	0\\
5.49998893340429	0\\
5.51665560007095	0\\
5.53332226673762	0\\
5.54998893340429	0\\
5.56665560007095	0\\
5.58332226673762	0\\
5.59998893340429	0\\
5.61665560007095	0\\
5.63332226673762	0\\
5.64998893340429	0\\
5.66665560007095	0\\
5.68332226673762	0\\
5.69998893340429	0\\
5.71665560007095	0\\
5.73332226673762	0\\
5.74998893340429	0\\
5.76665560007095	0\\
5.78332226673762	0\\
5.79998893340429	0\\
5.81665560007095	0\\
5.83332226673762	0\\
5.84998893340429	0\\
5.86665560007095	0\\
5.88332226673762	0\\
5.89998893340429	0\\
5.91665560007095	0\\
5.93332226673762	0\\
5.94998893340429	0\\
5.96665560007095	0\\
5.98332226673762	0\\
5.99998893340429	0\\
6.01665560007095	0\\
6.03332226673762	0\\
6.04998893340429	0\\
6.06665560007095	0\\
6.08332226673762	0\\
6.09998893340429	0\\
6.11665560007095	0\\
6.13332226673762	0\\
6.14998893340429	0\\
6.16665560007095	0\\
6.18332226673762	0\\
6.19998893340429	0\\
6.21665560007095	0\\
6.23332226673762	0\\
6.24998893340429	0\\
6.26665560007095	0\\
6.28332226673762	0\\
6.29998893340429	0\\
6.31665560007095	0\\
6.33332226673762	0\\
6.34998893340429	0\\
6.36665560007095	0\\
6.38332226673762	0\\
6.39998893340429	0\\
6.41665560007095	0\\
6.43332226673762	0\\
6.44998893340429	0\\
6.46665560007095	0\\
6.48332226673762	0\\
6.49998893340429	0\\
6.51665560007095	0\\
6.53332226673762	0\\
6.54998893340429	0\\
6.56665560007095	0\\
6.58332226673762	0\\
6.59998893340429	0\\
6.61665560007095	0\\
6.63332226673762	0\\
6.64998893340429	0\\
6.66665560007095	0\\
6.68332226673762	0\\
6.69998893340429	0\\
6.71665560007095	0\\
6.73332226673762	0\\
6.74998893340429	0\\
6.76665560007095	0\\
6.78332226673762	0\\
6.79998893340429	0\\
6.81665560007095	0\\
6.83332226673762	0\\
6.84998893340429	0\\
6.86665560007095	0\\
6.88332226673762	0\\
6.89998893340429	0\\
6.91665560007095	0\\
6.93332226673762	0\\
6.94998893340429	0\\
6.96665560007095	0\\
6.98332226673762	0\\
6.99998893340429	0\\
7.01665560007095	0\\
7.03332226673762	0\\
7.04998893340429	0\\
7.06665560007095	0\\
7.08332226673762	0\\
7.09998893340429	0\\
7.11665560007095	0\\
7.13332226673762	0\\
7.14998893340429	0\\
7.16665560007095	0\\
7.18332226673762	0\\
7.19998893340429	0\\
7.21665560007095	0\\
7.23332226673762	0\\
7.24998893340429	0\\
7.26665560007095	0\\
7.28332226673762	0\\
7.29998893340429	0\\
7.31665560007095	0\\
7.33332226673762	0\\
7.34998893340429	0\\
7.36665560007095	0\\
7.38332226673762	0\\
7.39998893340429	0\\
7.41665560007095	0\\
7.43332226673762	0\\
7.44998893340429	0\\
7.46665560007095	0\\
7.48332226673762	0\\
7.49998893340429	0\\
7.51665560007095	0\\
7.53332226673762	0\\
7.54998893340429	0\\
7.56665560007095	0\\
7.58332226673762	0\\
7.59998893340429	0\\
7.61665560007095	0\\
7.63332226673762	0\\
7.64998893340429	0\\
7.66665560007095	0\\
7.68332226673762	0\\
7.69998893340429	0\\
7.71665560007095	0\\
7.73332226673762	0\\
7.74998893340429	0\\
7.76665560007095	0\\
7.78332226673762	0\\
7.79998893340429	0\\
7.81665560007095	0\\
7.83332226673762	0\\
7.84998893340429	0\\
7.86665560007095	0\\
7.88332226673762	0\\
7.89998893340429	0\\
7.91665560007095	0\\
7.93332226673762	0\\
7.94998893340429	0\\
7.96665560007095	0\\
7.98332226673762	0\\
7.99998893340429	0\\
8.01665560007095	0\\
8.03332226673762	0\\
8.04998893340429	0\\
8.06665560007095	0\\
8.08332226673762	0\\
8.09998893340429	0\\
8.11665560007095	0\\
8.13332226673762	0\\
8.14998893340429	0\\
8.16665560007095	0\\
8.18332226673762	0\\
8.19998893340429	0\\
8.21665560007095	0\\
8.23332226673762	0\\
8.24998893340429	0\\
8.26665560007095	0\\
8.28332226673762	0\\
8.29998893340429	0\\
8.31665560007095	0\\
8.33332226673762	0\\
8.34998893340429	0\\
8.36665560007095	0\\
8.38332226673762	0\\
8.39998893340429	0\\
8.41665560007095	0\\
8.43332226673762	0\\
8.44998893340429	0\\
8.46665560007095	0\\
8.48332226673762	0\\
8.49998893340429	0\\
8.51665560007095	0\\
8.53332226673762	0\\
8.54998893340429	0\\
8.56665560007095	0\\
8.58332226673762	0\\
8.59998893340429	0\\
8.61665560007095	0\\
8.63332226673762	0\\
8.64998893340429	0\\
8.66665560007095	0\\
8.68332226673762	0\\
8.69998893340429	0\\
8.71665560007095	0\\
8.73332226673762	0\\
8.74998893340429	0\\
8.76665560007095	0\\
8.78332226673762	0\\
8.79998893340429	0\\
8.81665560007095	0\\
8.83332226673762	0\\
8.84998893340429	0\\
8.86665560007095	0\\
8.88332226673762	0\\
8.89998893340429	0\\
8.91665560007095	0\\
8.93332226673762	0\\
8.94998893340429	0\\
8.96665560007095	0\\
8.98332226673762	0\\
8.99998893340429	0\\
9.01665560007095	0\\
9.03332226673762	0\\
9.04998893340429	0\\
9.06665560007095	0\\
9.08332226673762	0\\
9.09998893340429	0\\
9.11665560007095	0\\
9.13332226673762	0\\
9.14998893340429	0\\
9.16665560007095	0\\
9.18332226673762	0\\
9.19998893340429	0\\
9.21665560007095	0\\
9.23332226673762	0\\
9.24998893340429	0\\
9.26665560007095	0\\
9.28332226673762	0\\
9.29998893340429	0\\
9.31665560007095	0\\
9.33332226673762	0\\
9.34998893340429	0\\
9.36665560007095	0\\
9.38332226673762	0\\
9.39998893340429	0\\
9.41665560007095	0\\
9.43332226673762	0\\
9.44998893340429	0\\
9.46665560007095	0\\
9.48332226673762	0\\
9.49998893340429	0\\
9.51665560007095	0\\
9.53332226673762	0\\
9.54998893340429	0\\
9.56665560007095	0\\
9.58332226673762	0\\
9.59998893340429	0\\
9.61665560007095	0\\
9.63332226673762	0\\
9.64998893340429	0\\
9.66665560007095	0\\
9.68332226673762	0\\
9.69998893340429	0\\
9.71665560007095	0\\
9.73332226673762	0\\
9.74998893340429	0\\
9.76665560007095	0\\
9.78332226673762	0\\
9.79998893340429	0\\
9.81665560007095	0\\
9.83332226673762	0\\
9.84998893340429	0\\
9.86665560007095	0\\
9.88332226673762	0\\
9.89998893340429	0\\
9.91665560007095	0\\
9.93332226673762	0\\
9.94998893340429	0\\
9.96665560007095	0\\
9.98332226673762	0\\
9.99998893340429	0\\
10.016655600071	0\\
10.0333222667376	0\\
10.0499889334043	0\\
10.066655600071	0\\
10.0833222667376	0\\
10.0999889334043	0\\
10.116655600071	0\\
10.1333222667376	0\\
10.1499889334043	0\\
10.166655600071	0\\
10.1833222667376	0\\
10.1999889334043	0\\
10.216655600071	0\\
10.2333222667376	0\\
10.2499889334043	0\\
10.266655600071	0\\
10.2833222667376	0\\
10.2999889334043	0\\
10.316655600071	0\\
10.3333222667376	0\\
10.3499889334043	0\\
10.366655600071	0\\
10.3833222667376	0\\
10.3999889334043	0\\
10.416655600071	0\\
10.4333222667376	0\\
10.4499889334043	0\\
10.466655600071	0\\
10.4833222667376	0\\
10.4999889334043	0\\
10.516655600071	0\\
10.5333222667376	0\\
10.5499889334043	0\\
10.566655600071	0\\
10.5833222667376	0\\
10.5999889334043	0\\
10.616655600071	0\\
10.6333222667376	0\\
10.6499889334043	0\\
10.666655600071	0\\
10.6833222667376	0\\
10.6999889334043	0\\
10.716655600071	0\\
10.7333222667376	0\\
10.7499889334043	0\\
10.766655600071	0\\
10.7833222667376	0\\
10.7999889334043	0\\
10.816655600071	0\\
10.8333222667376	0\\
10.8499889334043	0\\
10.866655600071	0\\
10.8833222667376	0\\
10.8999889334043	0\\
10.916655600071	0\\
10.9333222667376	0\\
10.9499889334043	0\\
10.966655600071	0\\
10.9833222667376	0\\
10.9999889334043	0\\
11.016655600071	0\\
11.0333222667376	0\\
11.0499889334043	0\\
11.066655600071	0\\
11.0833222667376	0\\
11.0999889334043	0\\
11.116655600071	0\\
11.1333222667376	0\\
11.1499889334043	0\\
11.166655600071	0\\
11.1833222667376	0\\
11.1999889334043	0\\
11.216655600071	0\\
11.2333222667376	0\\
11.2499889334043	0\\
11.266655600071	0\\
11.2833222667376	0\\
11.2999889334043	0\\
11.316655600071	0\\
11.3333222667376	0\\
11.3499889334043	0\\
11.366655600071	0\\
11.3833222667376	0\\
11.3999889334043	0\\
11.416655600071	0\\
11.4333222667376	0\\
11.4499889334043	0\\
11.466655600071	0\\
11.4833222667376	0\\
11.4999889334043	0\\
11.516655600071	0\\
11.5333222667376	0\\
11.5499889334043	0\\
11.566655600071	0\\
11.5833222667376	0\\
11.5999889334043	0\\
11.616655600071	0\\
11.6333222667376	0\\
11.6499889334043	0\\
11.666655600071	0\\
11.6833222667376	0\\
11.6999889334043	0\\
11.716655600071	0\\
11.7333222667376	0\\
11.7499889334043	0\\
11.766655600071	0\\
11.7833222667376	0\\
11.7999889334043	0\\
11.816655600071	0\\
11.8333222667376	0\\
11.8499889334043	0\\
11.866655600071	0\\
11.8833222667376	0\\
11.8999889334043	0\\
11.916655600071	0\\
11.9333222667376	0\\
11.9499889334043	0\\
11.966655600071	0\\
11.9833222667376	0\\
11.9999889334043	0\\
12.016655600071	0\\
12.0333222667376	0\\
12.0499889334043	0\\
12.066655600071	0\\
12.0833222667376	0\\
12.0999889334043	0\\
12.116655600071	0\\
12.1333222667376	0\\
12.1499889334043	0\\
12.166655600071	0\\
12.1833222667376	0\\
12.1999889334043	0\\
12.216655600071	0\\
12.2333222667376	0\\
12.2499889334043	0\\
12.266655600071	0\\
12.2833222667376	0\\
12.2999889334043	0\\
12.316655600071	0\\
12.3333222667376	0\\
12.3499889334043	0\\
12.366655600071	0\\
12.3833222667376	0\\
12.3999889334043	0\\
12.416655600071	0\\
12.4333222667376	0\\
12.4499889334043	0\\
12.466655600071	0\\
12.4833222667376	0\\
12.4999889334043	0\\
12.516655600071	0\\
12.5333222667376	0\\
12.5499889334043	0\\
12.566655600071	0\\
12.5833222667376	0\\
12.5999889334043	0\\
12.616655600071	0\\
12.6333222667376	0\\
12.6499889334043	0\\
12.666655600071	0\\
12.6833222667376	0\\
12.6999889334043	0\\
12.716655600071	0\\
12.7333222667376	0\\
12.7499889334043	0\\
12.766655600071	0\\
12.7833222667376	0\\
12.7999889334043	0\\
12.816655600071	0\\
12.8333222667376	0\\
12.8499889334043	0\\
12.866655600071	0\\
12.8833222667376	0\\
12.8999889334043	0\\
12.916655600071	0\\
12.9333222667376	0\\
12.9499889334043	0\\
12.966655600071	0\\
12.9833222667376	0\\
12.9999889334043	0\\
13.016655600071	0\\
13.0333222667376	0\\
13.0499889334043	0\\
13.066655600071	0\\
13.0833222667376	0\\
13.0999889334043	0\\
13.116655600071	0\\
13.1333222667376	0\\
13.1499889334043	0\\
13.166655600071	0\\
13.1833222667376	0\\
13.1999889334043	0\\
13.216655600071	0\\
13.2333222667376	0\\
13.2499889334043	0\\
13.266655600071	0\\
13.2833222667376	0\\
13.2999889334043	0\\
13.316655600071	0\\
13.3333222667376	0\\
13.3499889334043	0\\
13.366655600071	0\\
13.3833222667376	0\\
13.3999889334043	0\\
13.416655600071	0\\
13.4333222667376	0\\
13.4499889334043	0\\
13.466655600071	0\\
13.4833222667376	0\\
13.4999889334043	0\\
13.516655600071	0\\
13.5333222667376	0\\
13.5499889334043	0\\
13.566655600071	0\\
13.5833222667376	0\\
13.5999889334043	0\\
13.616655600071	0\\
13.6333222667376	0\\
13.6499889334043	0\\
13.666655600071	0\\
13.6833222667376	0\\
13.6999889334043	0\\
13.716655600071	0\\
13.7333222667376	0\\
13.7499889334043	0\\
13.766655600071	0\\
13.7833222667376	0\\
13.7999889334043	0\\
13.816655600071	0\\
13.8333222667376	0\\
13.8499889334043	0\\
13.866655600071	0\\
13.8833222667376	0\\
13.8999889334043	0\\
13.916655600071	0\\
13.9333222667376	0\\
13.9499889334043	0\\
13.966655600071	0\\
13.9833222667376	0\\
13.9999889334043	0\\
14.016655600071	0\\
14.0333222667376	0\\
14.0499889334043	0\\
14.066655600071	0\\
14.0833222667376	0\\
14.0999889334043	0\\
14.116655600071	0\\
14.1333222667376	0\\
14.1499889334043	0\\
14.166655600071	0\\
14.1833222667376	0\\
14.1999889334043	0\\
14.216655600071	0\\
14.2333222667376	0\\
14.2499889334043	0\\
14.266655600071	0\\
14.2833222667376	0\\
14.2999889334043	0\\
14.316655600071	0\\
14.3333222667376	0\\
14.3499889334043	0\\
14.366655600071	0\\
14.3833222667376	0\\
14.3999889334043	0\\
14.416655600071	0\\
14.4333222667376	0\\
14.4499889334043	0\\
14.466655600071	0\\
14.4833222667376	0\\
14.4999889334043	0\\
14.516655600071	0\\
14.5333222667376	0\\
14.5499889334043	0\\
14.566655600071	0\\
14.5833222667376	0\\
14.5999889334043	0\\
14.616655600071	0\\
14.6333222667376	0\\
14.6499889334043	0\\
14.666655600071	0\\
14.6833222667376	0\\
14.6999889334043	0\\
14.716655600071	0\\
14.7333222667376	0\\
14.7499889334043	0\\
14.766655600071	0\\
14.7833222667376	0\\
14.7999889334043	0\\
14.816655600071	0\\
14.8333222667376	0\\
14.8499889334043	0\\
14.866655600071	0\\
14.8833222667376	0\\
14.8999889334043	0\\
14.916655600071	0\\
14.9333222667376	0\\
14.9499889334043	0\\
14.966655600071	0\\
14.9833222667376	0\\
14.9999889334043	0\\
15.016655600071	0\\
15.0333222667376	0\\
15.0499889334043	0\\
15.066655600071	0\\
15.0833222667376	0\\
15.0999889334043	0\\
15.116655600071	0\\
15.1333222667376	0\\
15.1499889334043	0\\
15.166655600071	0\\
15.1833222667376	0\\
15.1999889334043	0\\
15.216655600071	0\\
15.2333222667376	0\\
15.2499889334043	0\\
15.266655600071	0\\
15.2833222667376	0\\
15.2999889334043	0\\
15.316655600071	0\\
15.3333222667376	0\\
15.3499889334043	0\\
15.366655600071	0\\
15.3833222667376	0\\
15.3999889334043	0\\
15.416655600071	0\\
15.4333222667376	0\\
15.4499889334043	0\\
15.466655600071	0\\
15.4833222667376	0\\
15.4999889334043	0\\
15.516655600071	0\\
15.5333222667376	0\\
15.5499889334043	0\\
15.566655600071	0\\
15.5833222667376	0\\
15.5999889334043	0\\
15.616655600071	0\\
15.6333222667376	0\\
15.6499889334043	0\\
15.666655600071	0\\
15.6833222667376	0\\
15.6999889334043	0\\
15.716655600071	0\\
15.7333222667376	0\\
15.7499889334043	0\\
15.766655600071	0\\
15.7833222667376	0\\
15.7999889334043	0\\
15.816655600071	0\\
15.8333222667376	0\\
15.8499889334043	0\\
15.866655600071	0\\
15.8833222667376	0\\
15.8999889334043	0\\
15.916655600071	0\\
15.9333222667376	0\\
15.9499889334043	0\\
15.966655600071	0\\
15.9833222667376	0\\
15.9999889334043	0\\
16.016655600071	0\\
16.0333222667376	0\\
16.0499889334043	0\\
16.066655600071	0\\
16.0833222667376	0\\
16.0999889334043	0\\
16.116655600071	0\\
16.1333222667376	0\\
16.1499889334043	0\\
16.166655600071	0\\
16.1833222667376	0\\
16.1999889334043	0\\
16.216655600071	0\\
16.2333222667376	0\\
16.2499889334043	0\\
16.266655600071	0\\
16.2833222667376	0\\
16.2999889334043	0\\
16.316655600071	0\\
16.3333222667376	0\\
16.3499889334043	0\\
16.366655600071	0\\
16.3833222667376	0\\
16.3999889334043	0\\
16.416655600071	0\\
16.4333222667376	75\\
16.4499889334043	0\\
16.466655600071	0\\
16.4833222667376	0\\
16.4999889334043	0\\
16.516655600071	0\\
16.5333222667376	0\\
16.5499889334043	0\\
16.566655600071	0\\
16.5833222667376	0\\
16.5999889334043	0\\
16.616655600071	0\\
16.6333222667376	0\\
16.6499889334043	0\\
16.666655600071	0\\
16.6833222667376	0\\
16.6999889334043	0\\
16.716655600071	0\\
16.7333222667376	0\\
16.7499889334043	0\\
16.766655600071	0\\
16.7833222667376	0\\
16.7999889334043	0\\
16.816655600071	0\\
16.8333222667376	0\\
16.8499889334043	0\\
16.866655600071	0\\
16.8833222667376	0\\
16.8999889334043	0\\
16.916655600071	0\\
16.9333222667376	0\\
16.9499889334043	0\\
16.966655600071	0\\
16.9833222667376	0\\
16.9999889334043	0\\
17.016655600071	0\\
17.0333222667376	0\\
17.0499889334043	0\\
17.066655600071	0\\
17.0833222667376	0\\
17.0999889334043	0\\
17.116655600071	0\\
17.1333222667376	0\\
17.1499889334043	0\\
17.166655600071	0\\
17.1833222667376	0\\
17.1999889334043	0\\
17.216655600071	0\\
17.2333222667376	0\\
17.2499889334043	0\\
17.266655600071	0\\
17.2833222667376	0\\
17.2999889334043	0\\
17.316655600071	0\\
17.3333222667376	0\\
17.3499889334043	0\\
17.366655600071	0\\
17.3833222667376	0\\
17.3999889334043	0\\
17.416655600071	0\\
17.4333222667376	0\\
17.4499889334043	0\\
17.466655600071	0\\
17.4833222667376	0\\
17.4999889334043	0\\
17.516655600071	0\\
17.5333222667376	0\\
17.5499889334043	0\\
17.566655600071	0\\
17.5833222667376	0\\
17.5999889334043	0\\
17.616655600071	0\\
17.6333222667376	0\\
17.6499889334043	0\\
17.666655600071	0\\
17.6833222667376	0\\
17.6999889334043	0\\
17.716655600071	0\\
17.7333222667376	0\\
17.7499889334043	0\\
17.766655600071	0\\
17.7833222667376	0\\
17.7999889334043	0\\
17.816655600071	0\\
17.8333222667376	0\\
17.8499889334043	0\\
17.866655600071	0\\
17.8833222667376	0\\
17.8999889334043	0\\
17.916655600071	0\\
17.9333222667376	0\\
17.9499889334043	0\\
17.966655600071	0\\
17.9833222667376	0\\
17.9999889334043	0\\
18.016655600071	0\\
18.0333222667376	0\\
18.0499889334043	0\\
18.066655600071	0\\
18.0833222667376	0\\
18.0999889334043	0\\
18.116655600071	0\\
18.1333222667376	0\\
18.1499889334043	0\\
18.166655600071	0\\
18.1833222667376	0\\
18.1999889334043	0\\
18.216655600071	0\\
18.2333222667376	0\\
18.2499889334043	0\\
18.266655600071	0\\
18.2833222667376	0\\
18.2999889334043	0\\
18.316655600071	0\\
18.3333222667376	0\\
18.3499889334043	0\\
18.366655600071	0\\
18.3833222667376	0\\
18.3999889334043	0\\
18.416655600071	0\\
18.4333222667376	0\\
18.4499889334043	0\\
18.466655600071	0\\
18.4833222667376	0\\
18.4999889334043	0\\
18.516655600071	0\\
18.5333222667376	0\\
18.5499889334043	0\\
18.566655600071	0\\
18.5833222667376	0\\
18.5999889334043	0\\
18.616655600071	0\\
18.6333222667376	0\\
18.6499889334043	0\\
18.666655600071	0\\
18.6833222667376	0\\
18.6999889334043	0\\
18.716655600071	0\\
18.7333222667376	0\\
18.7499889334043	0\\
18.766655600071	0\\
18.7833222667376	0\\
18.7999889334043	0\\
18.816655600071	0\\
18.8333222667376	0\\
18.8499889334043	0\\
18.866655600071	0\\
18.8833222667376	0\\
18.8999889334043	0\\
18.916655600071	0\\
18.9333222667376	0\\
18.9499889334043	0\\
18.966655600071	0\\
18.9833222667376	0\\
18.9999889334043	0\\
19.016655600071	0\\
19.0333222667376	0\\
19.0499889334043	0\\
19.066655600071	0\\
19.0833222667376	0\\
19.0999889334043	75\\
19.116655600071	75\\
19.1333222667376	75\\
19.1499889334043	75\\
19.166655600071	0\\
19.1833222667376	0\\
19.1999889334043	0\\
19.216655600071	75\\
19.2333222667376	75\\
19.2499889334043	0\\
19.266655600071	0\\
19.2833222667376	0\\
19.2999889334043	75\\
19.316655600071	75\\
19.3333222667376	75\\
19.3499889334043	0\\
19.366655600071	0\\
19.3833222667376	0\\
19.3999889334043	0\\
19.416655600071	0\\
19.4333222667376	0\\
19.4499889334043	0\\
19.466655600071	0\\
19.4833222667376	0\\
19.4999889334043	0\\
19.516655600071	0\\
19.5333222667376	0\\
19.5499889334043	0\\
19.566655600071	0\\
19.5833222667376	0\\
19.5999889334043	0\\
19.616655600071	0\\
19.6333222667376	0\\
19.6499889334043	0\\
19.666655600071	0\\
19.6833222667376	0\\
19.6999889334043	0\\
19.716655600071	0\\
19.7333222667376	0\\
19.7499889334043	0\\
19.766655600071	0\\
19.7833222667376	0\\
19.7999889334043	0\\
19.816655600071	0\\
19.8333222667376	0\\
19.8499889334043	0\\
19.866655600071	0\\
19.8833222667376	0\\
19.8999889334043	0\\
19.916655600071	0\\
19.9333222667376	0\\
19.9499889334043	0\\
19.966655600071	0\\
19.9833222667376	0\\
19.9999889334043	0\\
20.016655600071	0\\
20.0333222667376	0\\
20.0499889334043	0\\
20.066655600071	0\\
20.0833222667376	0\\
20.0999889334043	0\\
20.116655600071	0\\
20.1333222667376	0\\
20.1499889334043	0\\
20.166655600071	0\\
20.1833222667376	0\\
20.1999889334043	0\\
20.216655600071	0\\
20.2333222667376	0\\
20.2499889334043	0\\
20.266655600071	0\\
20.2833222667376	0\\
20.2999889334043	0\\
20.316655600071	0\\
20.3333222667376	0\\
20.3499889334043	0\\
20.366655600071	0\\
20.3833222667376	0\\
20.3999889334043	0\\
20.416655600071	0\\
20.4333222667376	0\\
20.4499889334043	0\\
20.466655600071	0\\
20.4833222667376	0\\
20.4999889334043	0\\
20.516655600071	0\\
20.5333222667376	0\\
20.5499889334043	0\\
20.566655600071	0\\
20.5833222667376	0\\
20.5999889334043	0\\
20.616655600071	0\\
20.6333222667376	0\\
20.6499889334043	0\\
20.666655600071	0\\
20.6833222667376	0\\
20.6999889334043	0\\
20.716655600071	0\\
20.7333222667376	0\\
20.7499889334043	0\\
20.766655600071	0\\
20.7833222667376	0\\
20.7999889334043	0\\
20.816655600071	0\\
20.8333222667376	0\\
20.8499889334043	0\\
20.866655600071	0\\
20.8833222667376	0\\
20.8999889334043	0\\
20.916655600071	0\\
20.9333222667376	0\\
20.9499889334043	0\\
20.966655600071	0\\
20.9833222667376	0\\
20.9999889334043	0\\
21.016655600071	0\\
21.0333222667376	0\\
21.0499889334043	0\\
21.066655600071	0\\
21.0833222667376	0\\
21.0999889334043	0\\
21.116655600071	0\\
21.1333222667376	0\\
21.1499889334043	0\\
21.166655600071	0\\
21.1833222667376	0\\
21.1999889334043	0\\
21.216655600071	0\\
21.2333222667376	0\\
21.2499889334043	0\\
21.266655600071	0\\
21.2833222667376	0\\
21.2999889334043	0\\
21.316655600071	0\\
21.3333222667376	0\\
21.3499889334043	0\\
21.366655600071	0\\
21.3833222667376	0\\
21.3999889334043	0\\
21.416655600071	0\\
21.4333222667376	0\\
21.4499889334043	0\\
21.466655600071	0\\
21.4833222667376	0\\
21.4999889334043	0\\
21.516655600071	0\\
21.5333222667376	0\\
21.5499889334043	0\\
21.566655600071	0\\
21.5833222667376	0\\
21.5999889334043	0\\
21.616655600071	0\\
21.6333222667376	0\\
21.6499889334043	0\\
21.666655600071	0\\
21.6833222667376	0\\
21.6999889334043	0\\
21.716655600071	0\\
21.7333222667376	0\\
21.7499889334043	0\\
21.766655600071	0\\
21.7833222667376	0\\
21.7999889334043	0\\
21.816655600071	0\\
21.8333222667376	0\\
21.8499889334043	0\\
21.866655600071	0\\
21.8833222667376	0\\
21.8999889334043	0\\
21.916655600071	0\\
21.9333222667376	0\\
21.9499889334043	0\\
21.966655600071	0\\
21.9833222667376	0\\
21.9999889334043	0\\
22.016655600071	0\\
22.0333222667376	0\\
22.0499889334043	0\\
22.066655600071	0\\
22.0833222667376	0\\
22.0999889334043	0\\
22.116655600071	0\\
22.1333222667376	0\\
22.1499889334043	0\\
22.166655600071	0\\
22.1833222667376	0\\
22.1999889334043	0\\
22.216655600071	0\\
22.2333222667376	0\\
22.2499889334043	0\\
22.266655600071	0\\
22.2833222667376	0\\
22.2999889334043	0\\
22.316655600071	0\\
22.3333222667376	0\\
22.3499889334043	0\\
22.366655600071	0\\
22.3833222667376	0\\
22.3999889334043	0\\
22.416655600071	0\\
22.4333222667376	0\\
22.4499889334043	0\\
22.466655600071	0\\
22.4833222667376	0\\
22.4999889334043	0\\
22.516655600071	0\\
22.5333222667376	0\\
22.5499889334043	0\\
22.566655600071	0\\
22.5833222667376	0\\
22.5999889334043	0\\
22.616655600071	0\\
22.6333222667376	0\\
22.6499889334043	0\\
22.666655600071	0\\
22.6833222667376	0\\
22.6999889334043	0\\
22.716655600071	0\\
22.7333222667376	0\\
22.7499889334043	0\\
22.766655600071	0\\
22.7833222667376	0\\
22.7999889334043	0\\
22.816655600071	0\\
22.8333222667376	0\\
22.8499889334043	0\\
22.866655600071	0\\
22.8833222667376	0\\
22.8999889334043	0\\
22.916655600071	0\\
22.9333222667376	0\\
22.9499889334043	0\\
22.966655600071	0\\
22.9833222667376	0\\
22.9999889334043	0\\
23.016655600071	0\\
23.0333222667376	0\\
23.0499889334043	0\\
23.066655600071	0\\
23.0833222667376	0\\
23.0999889334043	0\\
23.116655600071	0\\
23.1333222667376	0\\
23.1499889334043	0\\
23.166655600071	0\\
23.1833222667376	0\\
23.1999889334043	0\\
23.216655600071	0\\
23.2333222667376	0\\
23.2499889334043	0\\
23.266655600071	0\\
23.2833222667376	0\\
23.2999889334043	0\\
23.316655600071	0\\
23.3333222667376	0\\
23.3499889334043	0\\
23.366655600071	0\\
23.3833222667376	0\\
23.3999889334043	0\\
23.416655600071	0\\
23.4333222667376	0\\
23.4499889334043	75\\
23.466655600071	75\\
23.4833222667376	75\\
23.4999889334043	75\\
23.516655600071	75\\
23.5333222667376	75\\
23.5499889334043	75\\
23.566655600071	75\\
23.5833222667376	75\\
23.5999889334043	75\\
23.616655600071	75\\
23.6333222667376	75\\
23.6499889334043	75\\
23.666655600071	75\\
23.6833222667376	75\\
23.6999889334043	0\\
23.716655600071	0\\
23.7333222667376	75\\
23.7499889334043	75\\
23.766655600071	75\\
23.7833222667376	75\\
23.7999889334043	0\\
23.816655600071	0\\
23.8333222667376	0\\
23.8499889334043	0\\
23.866655600071	75\\
23.8833222667376	0\\
23.8999889334043	0\\
23.916655600071	0\\
23.9333222667376	75\\
23.9499889334043	75\\
23.966655600071	75\\
23.9833222667376	75\\
23.9999889334043	75\\
24.016655600071	0\\
24.0333222667376	0\\
24.0499889334043	0\\
24.066655600071	0\\
24.0833222667376	0\\
24.0999889334043	0\\
24.116655600071	0\\
24.1333222667376	0\\
24.1499889334043	0\\
24.166655600071	0\\
24.1833222667376	0\\
24.1999889334043	0\\
24.216655600071	0\\
24.2333222667376	0\\
24.2499889334043	0\\
24.266655600071	0\\
24.2833222667376	0\\
24.2999889334043	0\\
24.316655600071	0\\
24.3333222667376	0\\
24.3499889334043	0\\
24.366655600071	0\\
24.3833222667376	0\\
24.3999889334043	0\\
24.416655600071	0\\
24.4333222667376	0\\
24.4499889334043	0\\
24.466655600071	0\\
24.4833222667376	0\\
24.4999889334043	0\\
24.516655600071	0\\
24.5333222667376	0\\
24.5499889334043	0\\
24.566655600071	0\\
24.5833222667376	0\\
24.5999889334043	0\\
24.616655600071	0\\
24.6333222667376	0\\
24.6499889334043	0\\
24.666655600071	0\\
24.6833222667376	0\\
24.6999889334043	0\\
24.716655600071	0\\
24.7333222667376	0\\
24.7499889334043	0\\
24.766655600071	0\\
24.7833222667376	0\\
24.7999889334043	0\\
24.816655600071	0\\
24.8333222667376	0\\
24.8499889334043	0\\
24.866655600071	0\\
24.8833222667376	75\\
24.8999889334043	75\\
24.916655600071	75\\
24.9333222667376	75\\
24.9499889334043	75\\
24.966655600071	0\\
24.9833222667376	0\\
24.9999889334043	0\\
25.016655600071	0\\
25.0333222667376	0\\
25.0499889334043	0\\
25.066655600071	0\\
25.0833222667376	0\\
25.0999889334043	0\\
25.116655600071	0\\
25.1333222667376	0\\
25.1499889334043	0\\
25.166655600071	0\\
25.1833222667376	0\\
25.1999889334043	0\\
25.216655600071	0\\
25.2333222667376	0\\
25.2499889334043	0\\
25.266655600071	0\\
25.2833222667376	0\\
25.2999889334043	0\\
25.316655600071	0\\
25.3333222667376	0\\
25.3499889334043	0\\
25.366655600071	0\\
25.3833222667376	0\\
25.3999889334043	0\\
25.416655600071	0\\
25.4333222667376	0\\
25.4499889334043	0\\
25.466655600071	0\\
25.4833222667376	0\\
25.4999889334043	0\\
25.516655600071	0\\
25.5333222667376	0\\
25.5499889334043	0\\
25.566655600071	0\\
25.5833222667376	0\\
25.5999889334043	0\\
25.616655600071	0\\
25.6333222667376	0\\
25.6499889334043	0\\
25.666655600071	0\\
25.6833222667376	0\\
25.6999889334043	0\\
25.716655600071	0\\
25.7333222667376	0\\
25.7499889334043	0\\
25.766655600071	0\\
25.7833222667376	0\\
25.7999889334043	0\\
25.816655600071	0\\
25.8333222667376	0\\
25.8499889334043	0\\
25.866655600071	0\\
25.8833222667376	0\\
25.8999889334043	0\\
25.916655600071	0\\
25.9333222667376	0\\
25.9499889334043	0\\
25.966655600071	0\\
25.9833222667376	75\\
25.9999889334043	75\\
26.016655600071	75\\
26.0333222667376	75\\
26.0499889334043	75\\
26.066655600071	75\\
26.0833222667376	0\\
26.0999889334043	0\\
26.116655600071	0\\
26.1333222667376	0\\
26.1499889334043	0\\
26.166655600071	0\\
26.1833222667376	0\\
26.1999889334043	0\\
26.216655600071	0\\
26.2333222667376	0\\
26.2499889334043	0\\
26.266655600071	0\\
26.2833222667376	0\\
26.2999889334043	0\\
26.316655600071	0\\
26.3333222667376	0\\
26.3499889334043	0\\
26.366655600071	0\\
26.3833222667376	0\\
26.3999889334043	0\\
26.416655600071	0\\
26.4333222667376	0\\
26.4499889334043	0\\
26.466655600071	0\\
26.4833222667376	0\\
26.4999889334043	0\\
26.516655600071	0\\
26.5333222667376	0\\
26.5499889334043	0\\
26.566655600071	0\\
26.5833222667376	0\\
26.5999889334043	0\\
26.616655600071	0\\
26.6333222667376	0\\
26.6499889334043	0\\
26.666655600071	0\\
26.6833222667376	0\\
26.6999889334043	0\\
26.716655600071	0\\
26.7333222667376	0\\
26.7499889334043	0\\
26.766655600071	0\\
26.7833222667376	0\\
26.7999889334043	0\\
26.816655600071	0\\
26.8333222667376	0\\
26.8499889334043	0\\
26.866655600071	0\\
26.8833222667376	0\\
26.8999889334043	0\\
26.916655600071	0\\
26.9333222667376	0\\
26.9499889334043	0\\
26.966655600071	0\\
26.9833222667376	0\\
26.9999889334043	0\\
27.016655600071	0\\
27.0333222667376	0\\
27.0499889334043	0\\
27.066655600071	0\\
27.0833222667376	0\\
27.0999889334043	0\\
27.116655600071	0\\
27.1333222667376	0\\
27.1499889334043	0\\
27.166655600071	0\\
27.1833222667376	0\\
27.1999889334043	0\\
27.216655600071	0\\
27.2333222667376	0\\
27.2499889334043	0\\
27.266655600071	0\\
27.2833222667376	0\\
27.2999889334043	0\\
27.316655600071	0\\
27.3333222667376	0\\
27.3499889334043	0\\
27.366655600071	0\\
27.3833222667376	0\\
27.3999889334043	0\\
27.416655600071	0\\
27.4333222667376	0\\
27.4499889334043	0\\
27.466655600071	0\\
27.4833222667376	0\\
27.4999889334043	0\\
27.516655600071	0\\
27.5333222667376	0\\
27.5499889334043	0\\
27.566655600071	0\\
27.5833222667376	0\\
27.5999889334043	0\\
27.616655600071	0\\
27.6333222667376	0\\
27.6499889334043	0\\
27.666655600071	0\\
27.6833222667376	0\\
27.6999889334043	0\\
27.716655600071	0\\
27.7333222667376	0\\
27.7499889334043	0\\
27.766655600071	0\\
27.7833222667376	0\\
27.7999889334043	0\\
27.816655600071	0\\
27.8333222667376	0\\
27.8499889334043	0\\
27.866655600071	0\\
27.8833222667376	0\\
27.8999889334043	0\\
27.916655600071	0\\
27.9333222667376	0\\
27.9499889334043	0\\
27.966655600071	0\\
27.9833222667376	0\\
27.9999889334043	0\\
28.016655600071	0\\
28.0333222667376	0\\
28.0499889334043	0\\
28.066655600071	0\\
28.0833222667376	0\\
28.0999889334043	0\\
28.116655600071	0\\
28.1333222667376	0\\
28.1499889334043	0\\
28.166655600071	0\\
28.1833222667376	0\\
28.1999889334043	0\\
28.216655600071	0\\
28.2333222667376	0\\
28.2499889334043	0\\
28.266655600071	0\\
28.2833222667376	0\\
28.2999889334043	0\\
28.316655600071	0\\
28.3333222667376	0\\
28.3499889334043	0\\
28.366655600071	0\\
28.3833222667376	0\\
28.3999889334043	0\\
28.416655600071	0\\
28.4333222667376	0\\
28.4499889334043	0\\
28.466655600071	0\\
28.4833222667376	0\\
28.4999889334043	0\\
28.516655600071	0\\
28.5333222667376	0\\
28.5499889334043	0\\
28.566655600071	0\\
28.5833222667376	0\\
28.5999889334043	0\\
28.616655600071	0\\
28.6333222667376	0\\
28.6499889334043	0\\
28.666655600071	0\\
28.6833222667376	0\\
28.6999889334043	0\\
28.716655600071	0\\
28.7333222667376	0\\
28.7499889334043	0\\
28.766655600071	0\\
28.7833222667376	0\\
28.7999889334043	0\\
28.816655600071	0\\
28.8333222667376	0\\
28.8499889334043	0\\
28.866655600071	0\\
28.8833222667376	0\\
28.8999889334043	0\\
28.916655600071	0\\
28.9333222667376	0\\
28.9499889334043	0\\
28.966655600071	0\\
28.9833222667376	0\\
28.9999889334043	0\\
29.016655600071	0\\
29.0333222667376	0\\
29.0499889334043	0\\
29.066655600071	0\\
29.0833222667376	0\\
29.0999889334043	75\\
29.116655600071	0\\
29.1333222667376	0\\
29.1499889334043	0\\
29.166655600071	0\\
29.1833222667376	0\\
29.1999889334043	0\\
29.216655600071	0\\
29.2333222667376	0\\
29.2499889334043	0\\
29.266655600071	0\\
29.2833222667376	75\\
29.2999889334043	75\\
29.316655600071	75\\
29.3333222667376	75\\
29.3499889334043	75\\
29.366655600071	75\\
29.3833222667376	75\\
29.3999889334043	75\\
29.416655600071	75\\
29.4333222667376	0\\
29.4499889334043	0\\
29.466655600071	75\\
29.4833222667376	0\\
29.4999889334043	0\\
29.516655600071	0\\
29.5333222667376	75\\
29.5499889334043	0\\
29.566655600071	0\\
29.5833222667376	0\\
29.5999889334043	0\\
29.616655600071	0\\
29.6333222667376	75\\
29.6499889334043	0\\
29.666655600071	75\\
29.6833222667376	0\\
29.6999889334043	0\\
29.716655600071	0\\
29.7333222667376	0\\
29.7499889334043	0\\
29.766655600071	0\\
29.7833222667376	0\\
29.7999889334043	0\\
29.816655600071	0\\
29.8333222667376	0\\
29.8499889334043	0\\
29.866655600071	0\\
29.8833222667376	0\\
29.8999889334043	0\\
29.916655600071	0\\
29.9333222667376	0\\
29.9499889334043	75\\
29.966655600071	75\\
29.9833222667376	0\\
29.9999889334043	0\\
30.016655600071	75\\
30.0333222667376	75\\
30.0499889334043	75\\
30.066655600071	0\\
30.0833222667376	75\\
30.0999889334043	0\\
30.116655600071	0\\
30.1333222667376	0\\
30.1499889334043	0\\
30.166655600071	0\\
30.1833222667376	0\\
30.1999889334043	0\\
30.216655600071	75\\
30.2333222667376	75\\
30.2499889334043	0\\
30.266655600071	0\\
30.2833222667376	0\\
30.2999889334043	0\\
30.316655600071	0\\
30.3333222667376	0\\
30.3499889334043	0\\
30.366655600071	0\\
30.3833222667376	0\\
30.3999889334043	0\\
30.416655600071	0\\
30.4333222667376	0\\
30.4499889334043	0\\
30.466655600071	0\\
30.4833222667376	0\\
30.4999889334043	0\\
30.516655600071	0\\
30.5333222667376	0\\
30.5499889334043	0\\
30.566655600071	0\\
30.5833222667376	0\\
30.5999889334043	0\\
30.616655600071	0\\
30.6333222667376	0\\
30.6499889334043	0\\
30.666655600071	75\\
30.6833222667376	0\\
30.6999889334043	0\\
30.716655600071	0\\
30.7333222667376	0\\
30.7499889334043	0\\
30.766655600071	0\\
30.7833222667376	0\\
30.7999889334043	0\\
30.816655600071	0\\
30.8333222667376	0\\
30.8499889334043	0\\
30.866655600071	0\\
30.8833222667376	0\\
30.8999889334043	0\\
30.916655600071	0\\
30.9333222667376	0\\
30.9499889334043	0\\
30.966655600071	0\\
30.9833222667376	0\\
30.9999889334043	0\\
31.016655600071	0\\
31.0333222667376	0\\
31.0499889334043	0\\
31.066655600071	0\\
31.0833222667376	0\\
31.0999889334043	0\\
31.116655600071	0\\
31.1333222667376	0\\
31.1499889334043	0\\
31.166655600071	0\\
31.1833222667376	0\\
31.1999889334043	0\\
31.216655600071	0\\
31.2333222667376	0\\
31.2499889334043	0\\
31.266655600071	0\\
31.2833222667376	0\\
31.2999889334043	0\\
31.316655600071	0\\
31.3333222667376	0\\
31.3499889334043	0\\
31.366655600071	0\\
31.3833222667376	0\\
31.3999889334043	0\\
31.416655600071	0\\
31.4333222667376	0\\
31.4499889334043	0\\
31.466655600071	0\\
31.4833222667376	0\\
31.4999889334043	0\\
31.516655600071	0\\
31.5333222667376	0\\
31.5499889334043	0\\
31.566655600071	0\\
31.5833222667376	0\\
31.5999889334043	0\\
31.616655600071	0\\
31.6333222667376	0\\
31.6499889334043	0\\
31.666655600071	0\\
31.6833222667376	0\\
31.6999889334043	0\\
31.716655600071	0\\
31.7333222667376	0\\
31.7499889334043	0\\
31.766655600071	0\\
31.7833222667376	0\\
31.7999889334043	0\\
31.816655600071	0\\
31.8333222667376	0\\
31.8499889334043	0\\
31.866655600071	0\\
31.8833222667376	0\\
31.8999889334043	0\\
31.916655600071	0\\
31.9333222667376	0\\
31.9499889334043	0\\
31.966655600071	0\\
31.9833222667376	0\\
31.9999889334043	0\\
32.016655600071	0\\
32.0333222667376	0\\
32.0499889334043	0\\
32.066655600071	0\\
32.0833222667376	0\\
32.0999889334043	0\\
32.116655600071	0\\
32.1333222667376	0\\
32.1499889334043	0\\
32.166655600071	0\\
32.1833222667376	0\\
32.1999889334043	0\\
32.216655600071	0\\
32.2333222667376	0\\
32.2499889334043	0\\
32.266655600071	0\\
32.2833222667376	0\\
32.2999889334043	0\\
32.316655600071	0\\
32.3333222667376	0\\
32.3499889334043	0\\
32.366655600071	0\\
32.3833222667376	0\\
32.3999889334043	0\\
32.416655600071	0\\
32.4333222667376	0\\
32.4499889334043	0\\
32.466655600071	0\\
32.4833222667376	0\\
32.4999889334043	0\\
32.516655600071	0\\
32.5333222667376	0\\
32.5499889334043	0\\
32.566655600071	0\\
32.5833222667376	0\\
32.5999889334043	0\\
32.616655600071	0\\
32.6333222667376	0\\
32.6499889334043	0\\
32.666655600071	0\\
32.6833222667376	0\\
32.6999889334043	0\\
32.716655600071	0\\
32.7333222667376	0\\
32.7499889334043	0\\
32.766655600071	0\\
32.7833222667376	0\\
32.7999889334043	0\\
32.816655600071	0\\
32.8333222667376	0\\
32.8499889334043	0\\
32.866655600071	0\\
32.8833222667376	0\\
32.8999889334043	0\\
32.916655600071	0\\
32.9333222667376	0\\
32.9499889334043	0\\
32.966655600071	0\\
32.9833222667376	0\\
32.9999889334043	0\\
33.016655600071	0\\
33.0333222667376	0\\
33.0499889334043	0\\
33.066655600071	0\\
33.0833222667376	0\\
33.0999889334043	0\\
33.116655600071	0\\
33.1333222667376	0\\
33.1499889334043	0\\
33.166655600071	0\\
33.1833222667376	0\\
33.1999889334043	0\\
33.216655600071	0\\
33.2333222667376	0\\
33.2499889334043	0\\
33.266655600071	0\\
33.2833222667376	0\\
33.2999889334043	0\\
33.316655600071	0\\
33.3333222667376	75\\
33.3499889334043	75\\
33.366655600071	0\\
}--cycle;
\addplot [color=blue, forget plot]
  table[row sep=crcr]{%
0.0333222667376205	0.028116898833261\\
0.199988933404285	0.0375851034320789\\
0.366655600070956	0.0148431802522211\\
0.533322266737621	0.0387731866113654\\
0.699988933404285	5.68460176969328\\
1.03332226673762	22.1147097507519\\
1.19998893340428	25.6635357127579\\
1.36665560007096	34.4219216035363\\
1.53332226673762	39.8904836952374\\
1.69998893340428	43.7664312732944\\
1.86665560007096	46.4323017805493\\
2.03332226673762	45.4514285716082\\
2.19998893340428	48.7739788608639\\
2.36665560007096	45.4317344207769\\
2.53332226673762	47.9931944675493\\
2.69998893340428	49.32724532183\\
2.86665560007096	46.4851595776545\\
3.03332226673762	47.6235793866862\\
3.19998893340428	50.0963781684864\\
3.36665560007096	49.2368558443774\\
3.53332226673762	46.1301720144202\\
3.69998893340428	43.3273497920194\\
3.86665560007096	43.868255370826\\
4.03332226673762	40.825515051252\\
4.19998893340428	33.9722235951667\\
4.36665560007096	35.7305892344361\\
4.53332226673762	39.6349414027572\\
4.69998893340428	38.3202251538271\\
4.86665560007096	35.7809902154762\\
5.03332226673762	32.8367688641864\\
5.19998893340428	24.2897295629243\\
5.36665560007096	21.6660244918167\\
5.53332226673762	27.1076725079819\\
5.69998893340428	24.4442229444914\\
5.86665560007096	19.8684326145773\\
6.03332226673762	13.1292123389029\\
6.19998893340428	2.25254160449924\\
6.36665560007096	0\\
6.53332226673762	0.0296863605044493\\
6.69998893340428	4.78102770542067\\
6.86665560007096	0.0180000000000007\\
7.03332226673762	6.67806210213712\\
7.19998893340428	12.3660256768292\\
7.36665560007096	10.9631443737643\\
7.53332226673762	0.0262083956014081\\
7.69998893340428	3.81832400930042\\
7.86665560007096	0.165951800231269\\
8.03332226673762	0.032199378875994\\
8.19998893340428	7.58547678659687\\
8.36665560007096	11.8700734892418\\
8.53332226673762	13.1703199232213\\
8.69998893340428	17.4529284648737\\
8.86665560007096	17.6912673780032\\
9.03332226673762	16.2935956252756\\
9.19998893340428	12.6989779305265\\
9.36665560007096	10.5683075504075\\
9.53332226673762	16.5986833839314\\
9.69998893340428	25.7769847018615\\
9.86665560007096	31.2475273927394\\
10.0333222667376	33.2334258841908\\
10.366655600071	38.1991976229868\\
10.5333222667376	39.7945260356245\\
10.6999889334043	39.6452248665586\\
10.866655600071	38.9014704051145\\
11.1999889334043	32.8142675798196\\
11.366655600071	30.7133520541148\\
11.5333222667376	25.4596135995816\\
11.6999889334043	22.0538644450355\\
11.866655600071	19.3310661226948\\
12.0333222667376	14.0451705863617\\
12.1999889334043	13.6733677607238\\
12.366655600071	20.2455271860231\\
12.5333222667376	24.407650882459\\
12.6999889334043	25.0135059485871\\
12.866655600071	31.091953083716\\
13.0333222667376	31.8424641910767\\
13.1999889334043	33.0577887463756\\
13.366655600071	33.6007008141199\\
13.5333222667376	38.3769540219127\\
13.6999889334043	36.454586555878\\
13.866655600071	32.0542473716043\\
14.0333222667376	28.3940562822574\\
14.1999889334043	17.6105266428917\\
14.366655600071	3.82414395126543\\
14.5333222667376	0.00804984471899672\\
14.6999889334043	0.00719999999999743\\
14.866655600071	0.0209914268214462\\
15.0333222667376	0.00509116882454208\\
15.1999889334043	0.0183564702489321\\
15.366655600071	0.0108000000000033\\
15.5333222667376	6.88225286370677\\
15.6999889334043	15.1851473644479\\
15.866655600071	18.9347957411745\\
16.0333222667376	25.7825606175958\\
16.1999889334043	29.6591697523717\\
16.366655600071	28.0259824277402\\
16.5333222667376	30.6860935930268\\
16.6999889334043	23.1136961994399\\
16.866655600071	18.4685701666372\\
17.0333222667376	18.5291814649218\\
17.1999889334043	22.5306355915673\\
17.366655600071	23.3738119612527\\
17.5333222667376	21.8932383205409\\
17.6999889334043	33.1263170062716\\
17.866655600071	37.2068951996804\\
18.0333222667376	39.7433499403359\\
18.1999889334043	41.8335056527659\\
18.366655600071	38.0090669814454\\
18.5333222667376	39.5254507374679\\
18.6999889334043	37.5563156659436\\
18.866655600071	38.1419048606647\\
19.1999889334043	34.8259342743307\\
19.5333222667376	17.0385870259244\\
19.6999889334043	10.5081311373622\\
19.866655600071	14.9130359565046\\
20.0333222667376	20.1828871869215\\
20.1999889334043	16.0499632149111\\
20.366655600071	21.8323521884382\\
20.5333222667376	27.2390949629388\\
20.6999889334043	30.1240697091213\\
20.866655600071	32.3543506416061\\
21.1999889334043	34.6537017243469\\
21.366655600071	35.3438492029377\\
21.5333222667376	36.2568296484952\\
21.6999889334043	36.4697102264331\\
21.866655600071	37.3986396351525\\
22.0333222667376	38.0515683040791\\
22.1999889334043	38.355082216572\\
22.366655600071	36.900432699902\\
22.5333222667376	38.4185578844391\\
22.6999889334043	41.1261037804458\\
22.866655600071	38.7865137737333\\
23.0333222667376	39.1512670139805\\
23.1999889334043	41.9284563169216\\
23.366655600071	38.9993709180033\\
23.5333222667376	33.6146020699338\\
23.6999889334043	33.2123275281935\\
23.866655600071	35.7402736665516\\
24.0333222667376	41.2110040489188\\
24.1999889334043	35.9854654859431\\
24.366655600071	30.225905715462\\
24.5333222667376	28.9501446462708\\
24.6999889334043	28.4276032728755\\
24.866655600071	28.18048083621\\
25.0333222667376	35.3387126964184\\
25.1999889334043	41.3260638570866\\
25.366655600071	44.9556944450867\\
25.5333222667376	46.7070221016069\\
25.6999889334043	39.897759419797\\
25.866655600071	37.9774790632554\\
26.0333222667376	34.7066296928987\\
26.1999889334043	37.589772315352\\
26.366655600071	41.6314417891093\\
26.5333222667376	47.984700876842\\
26.6999889334043	46.5403128223264\\
26.866655600071	43.6111175275296\\
27.0333222667376	43.1202442776012\\
27.1999889334043	46.2523994534338\\
27.366655600071	48.1182330797796\\
27.5333222667376	46.1310783312075\\
27.6999889334043	47.7161760647267\\
27.866655600071	44.9935575548322\\
28.0333222667376	46.2433508560961\\
28.1999889334043	47.0349285786638\\
28.366655600071	47.6929294835199\\
28.5333222667376	48.4611309319128\\
28.6999889334043	49.0729622289097\\
28.866655600071	48.8811581957711\\
29.0333222667376	48.7411902439815\\
29.1999889334043	49.6282557920385\\
29.366655600071	43.7214834880977\\
29.5333222667376	43.0934022328245\\
29.6999889334043	38.6811154854665\\
29.866655600071	35.1919938463282\\
30.0333222667376	38.5339542014572\\
30.1999889334043	41.1374205297318\\
30.366655600071	39.0169828561871\\
30.866655600071	49.5221591274048\\
31.0333222667376	48.9515816291976\\
31.1999889334043	48.1344725468141\\
31.366655600071	47.7723528095487\\
31.5333222667376	48.8822716084267\\
31.866655600071	45.8886974319385\\
32.0333222667376	43.5581858299907\\
32.1999889334043	36.6018711652833\\
32.366655600071	39.4647168838192\\
32.5333222667376	38.8573542382906\\
32.6999889334043	36.3133329431491\\
32.866655600071	34.3896892315124\\
33.0333222667376	33.0546444300948\\
33.1999889334043	27.959893132843\\
33.366655600071	19.2813489528093\\
};
\end{axis}

\end{tikzpicture}
